Smartphones with UWB: Evaluating the Accuracy and Reliability of UWB Ranging

More and more consumer devices implement the IEEE Ultra-Wide Band (UWB) standard to perform distance measurements for sensitive tasks such as keyless entry and startup of modern cars, to find lost items using coin-sized trackers, and for smart payments. While UWB promises the ability to perform time-of-flight centimeter-accurate distance measurements between two devices, the accuracy and reliability of the implementation in up-to-date consumer devices have not been evaluated so far. In this paper, we present the first evaluation of UWB smartphones from Apple, Google, and Samsung, focusing on accuracy and reliability in passive keyless entry and smart home automation scenarios. To perform the measurements for our analysis, we build a custom-designed testbed based on a Gimbal-based platform for Wireless Evaluation (GWEn), which allows us to create reproducible measurements. All our results, including all measurement data and a manual to reconstruct a GWEn are published online. We find that the evaluated devices can measure the distance with an error of less than 20cm, but fail in producing reliable measurements in all scenarios. Finally, we give recommendations on how to handle measurement results when implementing a passive keyless entry system.

==> figures/eval/devices/accuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{Times.ttc}[Path=\detokenize{/System/Library/Fonts/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.059142in}{1.481348in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.059142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.059142in}{1.481348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.481348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522692in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{1.840192in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{1.840192in}{1.426667in}}%
\pgfpathlineto{\pgfqpoint{0.522692in}{1.426667in}}%
\pgfpathlineto{\pgfqpoint{0.522692in}{0.271667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582578in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{0.582578in}{1.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582578in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Gar. 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822123in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{0.822123in}{1.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.822123in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Gar. 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061669in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{1.061669in}{1.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061669in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Lab 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301214in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{1.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301214in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Lab 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540760in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{1.540760in}{1.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540760in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Out. 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780305in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{1.780305in}{1.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780305in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Out. 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522692in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{1.840192in}{0.271667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169935in, y=0.216987in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522692in}{0.502667in}}%
\pgfpathlineto{\pgfqpoint{1.840192in}{0.502667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.084968in, y=0.447987in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522692in}{0.733667in}}%
\pgfpathlineto{\pgfqpoint{1.840192in}{0.733667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.084968in, y=0.678987in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522692in}{0.964667in}}%
\pgfpathlineto{\pgfqpoint{1.840192in}{0.964667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.084968in, y=0.909987in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522692in}{1.195667in}}%
\pgfpathlineto{\pgfqpoint{1.840192in}{1.195667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.084968in, y=1.140987in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522692in}{1.426667in}}%
\pgfpathlineto{\pgfqpoint{1.840192in}{1.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.371987in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.203922,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582578in}{0.927755in}}%
\pgfpathlineto{\pgfqpoint{0.822123in}{0.829025in}}%
\pgfpathlineto{\pgfqpoint{1.061669in}{0.512196in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{0.905340in}}%
\pgfpathlineto{\pgfqpoint{1.540760in}{1.052138in}}%
\pgfpathlineto{\pgfqpoint{1.780305in}{1.072380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582578in}{0.742320in}}%
\pgfpathlineto{\pgfqpoint{0.822123in}{1.101620in}}%
\pgfpathlineto{\pgfqpoint{1.061669in}{0.720852in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{0.790337in}}%
\pgfpathlineto{\pgfqpoint{1.540760in}{1.103191in}}%
\pgfpathlineto{\pgfqpoint{1.780305in}{1.147615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582578in}{0.821495in}}%
\pgfpathlineto{\pgfqpoint{0.822123in}{0.881045in}}%
\pgfpathlineto{\pgfqpoint{1.061669in}{0.923235in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{0.803446in}}%
\pgfpathlineto{\pgfqpoint{1.540760in}{0.903784in}}%
\pgfpathlineto{\pgfqpoint{1.780305in}{1.117551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.843137,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582578in}{1.155798in}}%
\pgfpathlineto{\pgfqpoint{0.822123in}{0.858159in}}%
\pgfpathlineto{\pgfqpoint{1.061669in}{1.016716in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{0.700085in}}%
\pgfpathlineto{\pgfqpoint{1.540760in}{1.028743in}}%
\pgfpathlineto{\pgfqpoint{1.780305in}{0.857783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522692in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{0.522692in}{1.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840192in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{1.840192in}{1.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522692in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{1.840192in}{0.271667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522692in}{1.426667in}}%
\pgfpathlineto{\pgfqpoint{1.840192in}{1.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval/devices/car_galaxy_polar_90_.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.997983in}{4.529196in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.997983in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.997983in}{4.529196in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.529196in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.469660in}{1.889262in}}{\pgfqpoint{2.556195in}{3.629520in}}{%
\pgfpathmoveto{\pgfqpoint{2.556195in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.484067in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.410152in}{2.716037in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{2.805914in}}%
\pgfpathlineto{\pgfqpoint{2.369728in}{2.876164in}}%
\pgfpathlineto{\pgfqpoint{2.316563in}{2.940721in}}%
\pgfpathlineto{\pgfqpoint{2.248742in}{2.988228in}}%
\pgfpathlineto{\pgfqpoint{2.175369in}{3.021116in}}%
\pgfpathlineto{\pgfqpoint{2.289412in}{3.560592in}}%
\pgfpathlineto{\pgfqpoint{2.089564in}{3.411796in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.294298in}}%
\pgfpathlineto{\pgfqpoint{1.824300in}{3.363324in}}%
\pgfpathlineto{\pgfqpoint{1.706244in}{3.312387in}}%
\pgfpathlineto{\pgfqpoint{1.520657in}{3.383617in}}%
\pgfpathlineto{\pgfqpoint{1.474395in}{3.205341in}}%
\pgfpathlineto{\pgfqpoint{1.535782in}{2.985169in}}%
\pgfpathlineto{\pgfqpoint{1.506990in}{2.892676in}}%
\pgfpathlineto{\pgfqpoint{1.130469in}{2.780343in}}%
\pgfpathlineto{\pgfqpoint{0.716268in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.494658in}{2.554611in}}%
\pgfpathlineto{\pgfqpoint{1.382785in}{2.427952in}}%
\pgfpathlineto{\pgfqpoint{1.285196in}{2.250009in}}%
\pgfpathlineto{\pgfqpoint{1.480710in}{2.239357in}}%
\pgfpathlineto{\pgfqpoint{1.693498in}{2.326514in}}%
\pgfpathlineto{\pgfqpoint{1.659938in}{2.128363in}}%
\pgfpathlineto{\pgfqpoint{1.890922in}{2.465749in}}%
\pgfpathlineto{\pgfqpoint{1.875005in}{2.194975in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{1.989920in}}%
\pgfpathlineto{\pgfqpoint{2.012051in}{2.298538in}}%
\pgfpathlineto{\pgfqpoint{2.158062in}{2.071026in}}%
\pgfpathlineto{\pgfqpoint{2.201123in}{2.205016in}}%
\pgfpathlineto{\pgfqpoint{2.093186in}{2.467895in}}%
\pgfpathlineto{\pgfqpoint{2.205478in}{2.423228in}}%
\pgfpathlineto{\pgfqpoint{2.207808in}{2.488058in}}%
\pgfpathlineto{\pgfqpoint{2.314989in}{2.503491in}}%
\pgfpathlineto{\pgfqpoint{2.402029in}{2.556133in}}%
\pgfpathlineto{\pgfqpoint{2.454533in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.503062in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.503062in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.444600in}{2.548626in}}%
\pgfpathlineto{\pgfqpoint{2.397889in}{2.473318in}}%
\pgfpathlineto{\pgfqpoint{2.282173in}{2.445124in}}%
\pgfpathlineto{\pgfqpoint{2.255263in}{2.381453in}}%
\pgfpathlineto{\pgfqpoint{2.159736in}{2.388583in}}%
\pgfpathlineto{\pgfqpoint{2.294917in}{2.042560in}}%
\pgfpathlineto{\pgfqpoint{2.212592in}{1.921207in}}%
\pgfpathlineto{\pgfqpoint{2.039208in}{2.144523in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{1.889262in}}%
\pgfpathlineto{\pgfqpoint{1.865529in}{2.141234in}}%
\pgfpathlineto{\pgfqpoint{1.845931in}{2.342138in}}%
\pgfpathlineto{\pgfqpoint{1.556920in}{1.949930in}}%
\pgfpathlineto{\pgfqpoint{1.609598in}{2.226525in}}%
\pgfpathlineto{\pgfqpoint{1.314874in}{2.100204in}}%
\pgfpathlineto{\pgfqpoint{1.234529in}{2.220756in}}%
\pgfpathlineto{\pgfqpoint{1.165537in}{2.348880in}}%
\pgfpathlineto{\pgfqpoint{1.406593in}{2.539083in}}%
\pgfpathlineto{\pgfqpoint{0.469660in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.954978in}{2.811287in}}%
\pgfpathlineto{\pgfqpoint{1.351302in}{2.982562in}}%
\pgfpathlineto{\pgfqpoint{1.437450in}{3.067680in}}%
\pgfpathlineto{\pgfqpoint{1.422424in}{3.267278in}}%
\pgfpathlineto{\pgfqpoint{1.478771in}{3.456166in}}%
\pgfpathlineto{\pgfqpoint{1.664818in}{3.426203in}}%
\pgfpathlineto{\pgfqpoint{1.811563in}{3.435561in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.364551in}}%
\pgfpathlineto{\pgfqpoint{2.103450in}{3.490549in}}%
\pgfpathlineto{\pgfqpoint{2.314500in}{3.629520in}}%
\pgfpathlineto{\pgfqpoint{2.222503in}{3.102753in}}%
\pgfpathlineto{\pgfqpoint{2.296434in}{3.045065in}}%
\pgfpathlineto{\pgfqpoint{2.365821in}{2.982053in}}%
\pgfpathlineto{\pgfqpoint{2.439430in}{2.916407in}}%
\pgfpathlineto{\pgfqpoint{2.480998in}{2.827669in}}%
\pgfpathlineto{\pgfqpoint{2.480574in}{2.728455in}}%
\pgfpathlineto{\pgfqpoint{2.556195in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.556195in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.177658in}{1.860369in}}{\pgfqpoint{2.727658in}{3.410369in}}{%
\pgfpathmoveto{\pgfqpoint{2.469325in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.727658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.715884in}{2.769946in}}%
\pgfpathlineto{\pgfqpoint{2.680920in}{2.900434in}}%
\pgfpathlineto{\pgfqpoint{2.623828in}{3.022869in}}%
\pgfpathlineto{\pgfqpoint{2.546343in}{3.133529in}}%
\pgfpathlineto{\pgfqpoint{2.450819in}{3.229053in}}%
\pgfpathlineto{\pgfqpoint{2.340158in}{3.306538in}}%
\pgfpathlineto{\pgfqpoint{2.217724in}{3.363631in}}%
\pgfpathlineto{\pgfqpoint{2.087236in}{3.398595in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.410369in}}%
\pgfpathlineto{\pgfqpoint{1.818081in}{3.398595in}}%
\pgfpathlineto{\pgfqpoint{1.687593in}{3.363631in}}%
\pgfpathlineto{\pgfqpoint{1.565158in}{3.306538in}}%
\pgfpathlineto{\pgfqpoint{1.454498in}{3.229053in}}%
\pgfpathlineto{\pgfqpoint{1.358974in}{3.133529in}}%
\pgfpathlineto{\pgfqpoint{1.281489in}{3.022869in}}%
\pgfpathlineto{\pgfqpoint{1.189432in}{2.769946in}}%
\pgfpathlineto{\pgfqpoint{1.177658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.189432in}{2.500791in}}%
\pgfpathlineto{\pgfqpoint{1.224397in}{2.370303in}}%
\pgfpathlineto{\pgfqpoint{1.281489in}{2.247869in}}%
\pgfpathlineto{\pgfqpoint{1.358974in}{2.137208in}}%
\pgfpathlineto{\pgfqpoint{1.454498in}{2.041684in}}%
\pgfpathlineto{\pgfqpoint{1.565158in}{1.964199in}}%
\pgfpathlineto{\pgfqpoint{1.687593in}{1.907107in}}%
\pgfpathlineto{\pgfqpoint{1.818081in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{1.860369in}}%
\pgfpathlineto{\pgfqpoint{2.087236in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{2.217724in}{1.907107in}}%
\pgfpathlineto{\pgfqpoint{2.340158in}{1.964199in}}%
\pgfpathlineto{\pgfqpoint{2.450819in}{2.041684in}}%
\pgfpathlineto{\pgfqpoint{2.546343in}{2.137208in}}%
\pgfpathlineto{\pgfqpoint{2.623828in}{2.247869in}}%
\pgfpathlineto{\pgfqpoint{2.680920in}{2.370303in}}%
\pgfpathlineto{\pgfqpoint{2.715884in}{2.500791in}}%
\pgfpathlineto{\pgfqpoint{2.727658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.469325in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.469325in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.461476in}{2.545651in}}%
\pgfpathlineto{\pgfqpoint{2.438166in}{2.458658in}}%
\pgfpathlineto{\pgfqpoint{2.400105in}{2.377035in}}%
\pgfpathlineto{\pgfqpoint{2.348448in}{2.303262in}}%
\pgfpathlineto{\pgfqpoint{2.284765in}{2.239579in}}%
\pgfpathlineto{\pgfqpoint{2.210992in}{2.187922in}}%
\pgfpathlineto{\pgfqpoint{2.129369in}{2.149861in}}%
\pgfpathlineto{\pgfqpoint{2.042377in}{2.126551in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{2.118702in}}%
\pgfpathlineto{\pgfqpoint{1.862940in}{2.126551in}}%
\pgfpathlineto{\pgfqpoint{1.775948in}{2.149861in}}%
\pgfpathlineto{\pgfqpoint{1.694325in}{2.187922in}}%
\pgfpathlineto{\pgfqpoint{1.620552in}{2.239579in}}%
\pgfpathlineto{\pgfqpoint{1.556869in}{2.303262in}}%
\pgfpathlineto{\pgfqpoint{1.505212in}{2.377035in}}%
\pgfpathlineto{\pgfqpoint{1.467151in}{2.458658in}}%
\pgfpathlineto{\pgfqpoint{1.443841in}{2.545651in}}%
\pgfpathlineto{\pgfqpoint{1.435992in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.443841in}{2.725087in}}%
\pgfpathlineto{\pgfqpoint{1.505212in}{2.893702in}}%
\pgfpathlineto{\pgfqpoint{1.556869in}{2.967476in}}%
\pgfpathlineto{\pgfqpoint{1.620552in}{3.031158in}}%
\pgfpathlineto{\pgfqpoint{1.694325in}{3.082815in}}%
\pgfpathlineto{\pgfqpoint{1.775948in}{3.120877in}}%
\pgfpathlineto{\pgfqpoint{1.862940in}{3.144186in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.152035in}}%
\pgfpathlineto{\pgfqpoint{2.042377in}{3.144186in}}%
\pgfpathlineto{\pgfqpoint{2.129369in}{3.120877in}}%
\pgfpathlineto{\pgfqpoint{2.210992in}{3.082815in}}%
\pgfpathlineto{\pgfqpoint{2.284765in}{3.031158in}}%
\pgfpathlineto{\pgfqpoint{2.348448in}{2.967476in}}%
\pgfpathlineto{\pgfqpoint{2.400105in}{2.893702in}}%
\pgfpathlineto{\pgfqpoint{2.438166in}{2.812079in}}%
\pgfpathlineto{\pgfqpoint{2.461476in}{2.725087in}}%
\pgfpathlineto{\pgfqpoint{2.469325in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.469325in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484067in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.556195in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410152in}{2.716037in}}%
\pgfpathlineto{\pgfqpoint{2.480574in}{2.728455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421228in}{2.805914in}}%
\pgfpathlineto{\pgfqpoint{2.480998in}{2.827669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369728in}{2.876164in}}%
\pgfpathlineto{\pgfqpoint{2.439430in}{2.916407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316563in}{2.940721in}}%
\pgfpathlineto{\pgfqpoint{2.365821in}{2.982053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248742in}{2.988228in}}%
\pgfpathlineto{\pgfqpoint{2.296434in}{3.045065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175369in}{3.021116in}}%
\pgfpathlineto{\pgfqpoint{2.222503in}{3.102753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289412in}{3.560592in}}%
\pgfpathlineto{\pgfqpoint{2.314500in}{3.629520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089564in}{3.411796in}}%
\pgfpathlineto{\pgfqpoint{2.103450in}{3.490549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{3.294298in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.364551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824300in}{3.363324in}}%
\pgfpathlineto{\pgfqpoint{1.811563in}{3.435561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706244in}{3.312387in}}%
\pgfpathlineto{\pgfqpoint{1.664818in}{3.426203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520657in}{3.383617in}}%
\pgfpathlineto{\pgfqpoint{1.478771in}{3.456166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474395in}{3.205341in}}%
\pgfpathlineto{\pgfqpoint{1.422424in}{3.267278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535782in}{2.985169in}}%
\pgfpathlineto{\pgfqpoint{1.437450in}{3.067680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506990in}{2.892676in}}%
\pgfpathlineto{\pgfqpoint{1.351302in}{2.982562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130469in}{2.780343in}}%
\pgfpathlineto{\pgfqpoint{0.954978in}{2.811287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716268in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.469660in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494658in}{2.554611in}}%
\pgfpathlineto{\pgfqpoint{1.406593in}{2.539083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382785in}{2.427952in}}%
\pgfpathlineto{\pgfqpoint{1.165537in}{2.348880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285196in}{2.250009in}}%
\pgfpathlineto{\pgfqpoint{1.234529in}{2.220756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480710in}{2.239357in}}%
\pgfpathlineto{\pgfqpoint{1.314874in}{2.100204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693498in}{2.326514in}}%
\pgfpathlineto{\pgfqpoint{1.609598in}{2.226525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659938in}{2.128363in}}%
\pgfpathlineto{\pgfqpoint{1.556920in}{1.949930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890922in}{2.465749in}}%
\pgfpathlineto{\pgfqpoint{1.845931in}{2.342138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875005in}{2.194975in}}%
\pgfpathlineto{\pgfqpoint{1.865529in}{2.141234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{1.989920in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{1.889262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012051in}{2.298538in}}%
\pgfpathlineto{\pgfqpoint{2.039208in}{2.144523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158062in}{2.071026in}}%
\pgfpathlineto{\pgfqpoint{2.212592in}{1.921207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201123in}{2.205016in}}%
\pgfpathlineto{\pgfqpoint{2.294917in}{2.042560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093186in}{2.467895in}}%
\pgfpathlineto{\pgfqpoint{2.159736in}{2.388583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205478in}{2.423228in}}%
\pgfpathlineto{\pgfqpoint{2.255263in}{2.381453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207808in}{2.488058in}}%
\pgfpathlineto{\pgfqpoint{2.282173in}{2.445124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314989in}{2.503491in}}%
\pgfpathlineto{\pgfqpoint{2.397889in}{2.473318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402029in}{2.556133in}}%
\pgfpathlineto{\pgfqpoint{2.444600in}{2.548626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454533in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.503062in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697103in,y=2.635369in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186167in,y=3.868877in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952658in,y=4.379813in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719150in,y=3.868877in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208214in,y=2.635369in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719150in,y=1.401860in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952658in,y=0.890924in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186167in,y=1.401860in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081825in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.081825in}{2.652331in}}{\pgfqpoint{2.078484in}{2.669128in}}{\pgfqpoint{2.071993in}{2.684799in}}%
\pgfpathcurveto{\pgfqpoint{2.065502in}{2.700470in}}{\pgfqpoint{2.055987in}{2.714709in}}{\pgfqpoint{2.043993in}{2.726703in}}%
\pgfpathcurveto{\pgfqpoint{2.031999in}{2.738697in}}{\pgfqpoint{2.017759in}{2.748212in}}{\pgfqpoint{2.002088in}{2.754703in}}%
\pgfpathcurveto{\pgfqpoint{1.986418in}{2.761194in}}{\pgfqpoint{1.969620in}{2.764535in}}{\pgfqpoint{1.952658in}{2.764535in}}%
\pgfpathcurveto{\pgfqpoint{1.935696in}{2.764535in}}{\pgfqpoint{1.918899in}{2.761194in}}{\pgfqpoint{1.903229in}{2.754703in}}%
\pgfpathcurveto{\pgfqpoint{1.887558in}{2.748212in}}{\pgfqpoint{1.873318in}{2.738697in}}{\pgfqpoint{1.861324in}{2.726703in}}%
\pgfpathcurveto{\pgfqpoint{1.849330in}{2.714709in}}{\pgfqpoint{1.839815in}{2.700470in}}{\pgfqpoint{1.833324in}{2.684799in}}%
\pgfpathcurveto{\pgfqpoint{1.826833in}{2.669128in}}{\pgfqpoint{1.823492in}{2.652331in}}{\pgfqpoint{1.823492in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.823492in}{2.618407in}}{\pgfqpoint{1.826833in}{2.601610in}}{\pgfqpoint{1.833324in}{2.585939in}}%
\pgfpathcurveto{\pgfqpoint{1.839815in}{2.570268in}}{\pgfqpoint{1.849330in}{2.556028in}}{\pgfqpoint{1.861324in}{2.544034in}}%
\pgfpathcurveto{\pgfqpoint{1.873318in}{2.532040in}}{\pgfqpoint{1.887558in}{2.522525in}}{\pgfqpoint{1.903229in}{2.516034in}}%
\pgfpathcurveto{\pgfqpoint{1.918899in}{2.509543in}}{\pgfqpoint{1.935696in}{2.506202in}}{\pgfqpoint{1.952658in}{2.506202in}}%
\pgfpathcurveto{\pgfqpoint{1.969620in}{2.506202in}}{\pgfqpoint{1.986418in}{2.509543in}}{\pgfqpoint{2.002088in}{2.516034in}}%
\pgfpathcurveto{\pgfqpoint{2.017759in}{2.522525in}}{\pgfqpoint{2.031999in}{2.532040in}}{\pgfqpoint{2.043993in}{2.544034in}}%
\pgfpathcurveto{\pgfqpoint{2.055987in}{2.556028in}}{\pgfqpoint{2.065502in}{2.570268in}}{\pgfqpoint{2.071993in}{2.585939in}}%
\pgfpathcurveto{\pgfqpoint{2.078484in}{2.601610in}}{\pgfqpoint{2.081825in}{2.618407in}}{\pgfqpoint{2.081825in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071993in,y=2.684799in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340158in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.340158in}{2.686255in}}{\pgfqpoint{2.330135in}{2.736646in}}{\pgfqpoint{2.310662in}{2.783659in}}%
\pgfpathcurveto{\pgfqpoint{2.291189in}{2.830671in}}{\pgfqpoint{2.262644in}{2.873391in}}{\pgfqpoint{2.226662in}{2.909373in}}%
\pgfpathcurveto{\pgfqpoint{2.190680in}{2.945354in}}{\pgfqpoint{2.147961in}{2.973899in}}{\pgfqpoint{2.100948in}{2.993372in}}%
\pgfpathcurveto{\pgfqpoint{2.053936in}{3.012845in}}{\pgfqpoint{2.003545in}{3.022869in}}{\pgfqpoint{1.952658in}{3.022869in}}%
\pgfpathcurveto{\pgfqpoint{1.901772in}{3.022869in}}{\pgfqpoint{1.851381in}{3.012845in}}{\pgfqpoint{1.804369in}{2.993372in}}%
\pgfpathcurveto{\pgfqpoint{1.757356in}{2.973899in}}{\pgfqpoint{1.714636in}{2.945354in}}{\pgfqpoint{1.678655in}{2.909373in}}%
\pgfpathcurveto{\pgfqpoint{1.642673in}{2.873391in}}{\pgfqpoint{1.614128in}{2.830671in}}{\pgfqpoint{1.594655in}{2.783659in}}%
\pgfpathcurveto{\pgfqpoint{1.575182in}{2.736646in}}{\pgfqpoint{1.565158in}{2.686255in}}{\pgfqpoint{1.565158in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.565158in}{2.584483in}}{\pgfqpoint{1.575182in}{2.534091in}}{\pgfqpoint{1.594655in}{2.487079in}}%
\pgfpathcurveto{\pgfqpoint{1.614128in}{2.440066in}}{\pgfqpoint{1.642673in}{2.397347in}}{\pgfqpoint{1.678655in}{2.361365in}}%
\pgfpathcurveto{\pgfqpoint{1.714636in}{2.325383in}}{\pgfqpoint{1.757356in}{2.296839in}}{\pgfqpoint{1.804369in}{2.277365in}}%
\pgfpathcurveto{\pgfqpoint{1.851381in}{2.257892in}}{\pgfqpoint{1.901772in}{2.247869in}}{\pgfqpoint{1.952658in}{2.247869in}}%
\pgfpathcurveto{\pgfqpoint{2.003545in}{2.247869in}}{\pgfqpoint{2.053936in}{2.257892in}}{\pgfqpoint{2.100948in}{2.277365in}}%
\pgfpathcurveto{\pgfqpoint{2.147961in}{2.296839in}}{\pgfqpoint{2.190680in}{2.325383in}}{\pgfqpoint{2.226662in}{2.361365in}}%
\pgfpathcurveto{\pgfqpoint{2.262644in}{2.397347in}}{\pgfqpoint{2.291189in}{2.440066in}}{\pgfqpoint{2.310662in}{2.487079in}}%
\pgfpathcurveto{\pgfqpoint{2.330135in}{2.534091in}}{\pgfqpoint{2.340158in}{2.584483in}}{\pgfqpoint{2.340158in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310662in,y=2.783659in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.598492in}{2.720179in}}{\pgfqpoint{2.581786in}{2.804164in}}{\pgfqpoint{2.549331in}{2.882518in}}%
\pgfpathcurveto{\pgfqpoint{2.516875in}{2.960873in}}{\pgfqpoint{2.469301in}{3.032072in}}{\pgfqpoint{2.409332in}{3.092042in}}%
\pgfpathcurveto{\pgfqpoint{2.349362in}{3.152012in}}{\pgfqpoint{2.278162in}{3.199586in}}{\pgfqpoint{2.199808in}{3.232041in}}%
\pgfpathcurveto{\pgfqpoint{2.121454in}{3.264496in}}{\pgfqpoint{2.037469in}{3.281202in}}{\pgfqpoint{1.952658in}{3.281202in}}%
\pgfpathcurveto{\pgfqpoint{1.867848in}{3.281202in}}{\pgfqpoint{1.783863in}{3.264496in}}{\pgfqpoint{1.705509in}{3.232041in}}%
\pgfpathcurveto{\pgfqpoint{1.627154in}{3.199586in}}{\pgfqpoint{1.555955in}{3.152012in}}{\pgfqpoint{1.495985in}{3.092042in}}%
\pgfpathcurveto{\pgfqpoint{1.436016in}{3.032072in}}{\pgfqpoint{1.388442in}{2.960873in}}{\pgfqpoint{1.355986in}{2.882518in}}%
\pgfpathcurveto{\pgfqpoint{1.323531in}{2.804164in}}{\pgfqpoint{1.306825in}{2.720179in}}{\pgfqpoint{1.306825in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.306825in}{2.550559in}}{\pgfqpoint{1.323531in}{2.466573in}}{\pgfqpoint{1.355986in}{2.388219in}}%
\pgfpathcurveto{\pgfqpoint{1.388442in}{2.309865in}}{\pgfqpoint{1.436016in}{2.238665in}}{\pgfqpoint{1.495985in}{2.178696in}}%
\pgfpathcurveto{\pgfqpoint{1.555955in}{2.118726in}}{\pgfqpoint{1.627154in}{2.071152in}}{\pgfqpoint{1.705509in}{2.038697in}}%
\pgfpathcurveto{\pgfqpoint{1.783863in}{2.006241in}}{\pgfqpoint{1.867848in}{1.989535in}}{\pgfqpoint{1.952658in}{1.989535in}}%
\pgfpathcurveto{\pgfqpoint{2.037469in}{1.989535in}}{\pgfqpoint{2.121454in}{2.006241in}}{\pgfqpoint{2.199808in}{2.038697in}}%
\pgfpathcurveto{\pgfqpoint{2.278162in}{2.071152in}}{\pgfqpoint{2.349362in}{2.118726in}}{\pgfqpoint{2.409332in}{2.178696in}}%
\pgfpathcurveto{\pgfqpoint{2.469301in}{2.238665in}}{\pgfqpoint{2.516875in}{2.309865in}}{\pgfqpoint{2.549331in}{2.388219in}}%
\pgfpathcurveto{\pgfqpoint{2.581786in}{2.466573in}}{\pgfqpoint{2.598492in}{2.550559in}}{\pgfqpoint{2.598492in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549331in,y=2.882518in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856825in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.856825in}{2.754103in}}{\pgfqpoint{2.833437in}{2.871682in}}{\pgfqpoint{2.788000in}{2.981378in}}%
\pgfpathcurveto{\pgfqpoint{2.742562in}{3.091074in}}{\pgfqpoint{2.675959in}{3.190753in}}{\pgfqpoint{2.592001in}{3.274711in}}%
\pgfpathcurveto{\pgfqpoint{2.508043in}{3.358669in}}{\pgfqpoint{2.408364in}{3.425272in}}{\pgfqpoint{2.298668in}{3.470710in}}%
\pgfpathcurveto{\pgfqpoint{2.188972in}{3.516147in}}{\pgfqpoint{2.071393in}{3.539535in}}{\pgfqpoint{1.952658in}{3.539535in}}%
\pgfpathcurveto{\pgfqpoint{1.833924in}{3.539535in}}{\pgfqpoint{1.716345in}{3.516147in}}{\pgfqpoint{1.606649in}{3.470710in}}%
\pgfpathcurveto{\pgfqpoint{1.496953in}{3.425272in}}{\pgfqpoint{1.397274in}{3.358669in}}{\pgfqpoint{1.313316in}{3.274711in}}%
\pgfpathcurveto{\pgfqpoint{1.229358in}{3.190753in}}{\pgfqpoint{1.162755in}{3.091074in}}{\pgfqpoint{1.117317in}{2.981378in}}%
\pgfpathcurveto{\pgfqpoint{1.071880in}{2.871682in}}{\pgfqpoint{1.048492in}{2.754103in}}{\pgfqpoint{1.048492in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.048492in}{2.516635in}}{\pgfqpoint{1.071880in}{2.399055in}}{\pgfqpoint{1.117317in}{2.289359in}}%
\pgfpathcurveto{\pgfqpoint{1.162755in}{2.179663in}}{\pgfqpoint{1.229358in}{2.079984in}}{\pgfqpoint{1.313316in}{1.996026in}}%
\pgfpathcurveto{\pgfqpoint{1.397274in}{1.912069in}}{\pgfqpoint{1.496953in}{1.845465in}}{\pgfqpoint{1.606649in}{1.800028in}}%
\pgfpathcurveto{\pgfqpoint{1.716345in}{1.754590in}}{\pgfqpoint{1.833924in}{1.731202in}}{\pgfqpoint{1.952658in}{1.731202in}}%
\pgfpathcurveto{\pgfqpoint{2.071393in}{1.731202in}}{\pgfqpoint{2.188972in}{1.754590in}}{\pgfqpoint{2.298668in}{1.800028in}}%
\pgfpathcurveto{\pgfqpoint{2.408364in}{1.845465in}}{\pgfqpoint{2.508043in}{1.912069in}}{\pgfqpoint{2.592001in}{1.996026in}}%
\pgfpathcurveto{\pgfqpoint{2.675959in}{2.079984in}}{\pgfqpoint{2.742562in}{2.179663in}}{\pgfqpoint{2.788000in}{2.289359in}}%
\pgfpathcurveto{\pgfqpoint{2.833437in}{2.399055in}}{\pgfqpoint{2.856825in}{2.516635in}}{\pgfqpoint{2.856825in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788000in,y=2.981378in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115158in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.115158in}{2.788027in}}{\pgfqpoint{3.085088in}{2.939201in}}{\pgfqpoint{3.026668in}{3.080238in}}%
\pgfpathcurveto{\pgfqpoint{2.968249in}{3.221276in}}{\pgfqpoint{2.882616in}{3.349435in}}{\pgfqpoint{2.774670in}{3.457380in}}%
\pgfpathcurveto{\pgfqpoint{2.666725in}{3.565326in}}{\pgfqpoint{2.538566in}{3.650959in}}{\pgfqpoint{2.397528in}{3.709379in}}%
\pgfpathcurveto{\pgfqpoint{2.256490in}{3.767798in}}{\pgfqpoint{2.105317in}{3.797869in}}{\pgfqpoint{1.952658in}{3.797869in}}%
\pgfpathcurveto{\pgfqpoint{1.800000in}{3.797869in}}{\pgfqpoint{1.648827in}{3.767798in}}{\pgfqpoint{1.507789in}{3.709379in}}%
\pgfpathcurveto{\pgfqpoint{1.366751in}{3.650959in}}{\pgfqpoint{1.238592in}{3.565326in}}{\pgfqpoint{1.130647in}{3.457380in}}%
\pgfpathcurveto{\pgfqpoint{1.022701in}{3.349435in}}{\pgfqpoint{0.937068in}{3.221276in}}{\pgfqpoint{0.878649in}{3.080238in}}%
\pgfpathcurveto{\pgfqpoint{0.820229in}{2.939201in}}{\pgfqpoint{0.790158in}{2.788027in}}{\pgfqpoint{0.790158in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.790158in}{2.482711in}}{\pgfqpoint{0.820229in}{2.331537in}}{\pgfqpoint{0.878649in}{2.190499in}}%
\pgfpathcurveto{\pgfqpoint{0.937068in}{2.049462in}}{\pgfqpoint{1.022701in}{1.921303in}}{\pgfqpoint{1.130647in}{1.813357in}}%
\pgfpathcurveto{\pgfqpoint{1.238592in}{1.705412in}}{\pgfqpoint{1.366751in}{1.619779in}}{\pgfqpoint{1.507789in}{1.561359in}}%
\pgfpathcurveto{\pgfqpoint{1.648827in}{1.502939in}}{\pgfqpoint{1.800000in}{1.472869in}}{\pgfqpoint{1.952658in}{1.472869in}}%
\pgfpathcurveto{\pgfqpoint{2.105317in}{1.472869in}}{\pgfqpoint{2.256490in}{1.502939in}}{\pgfqpoint{2.397528in}{1.561359in}}%
\pgfpathcurveto{\pgfqpoint{2.538566in}{1.619779in}}{\pgfqpoint{2.666725in}{1.705412in}}{\pgfqpoint{2.774670in}{1.813357in}}%
\pgfpathcurveto{\pgfqpoint{2.882616in}{1.921303in}}{\pgfqpoint{2.968249in}{2.049462in}}{\pgfqpoint{3.026668in}{2.190499in}}%
\pgfpathcurveto{\pgfqpoint{3.085088in}{2.331537in}}{\pgfqpoint{3.115158in}{2.482711in}}{\pgfqpoint{3.115158in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026668in,y=3.080238in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373492in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.373492in}{2.821951in}}{\pgfqpoint{3.336739in}{3.006719in}}{\pgfqpoint{3.265337in}{3.179098in}}%
\pgfpathcurveto{\pgfqpoint{3.193935in}{3.351478in}}{\pgfqpoint{3.089273in}{3.508116in}}{\pgfqpoint{2.957339in}{3.640050in}}%
\pgfpathcurveto{\pgfqpoint{2.825406in}{3.771983in}}{\pgfqpoint{2.668767in}{3.876646in}}{\pgfqpoint{2.496388in}{3.948048in}}%
\pgfpathcurveto{\pgfqpoint{2.324008in}{4.019449in}}{\pgfqpoint{2.139241in}{4.056202in}}{\pgfqpoint{1.952658in}{4.056202in}}%
\pgfpathcurveto{\pgfqpoint{1.766076in}{4.056202in}}{\pgfqpoint{1.581309in}{4.019449in}}{\pgfqpoint{1.408929in}{3.948048in}}%
\pgfpathcurveto{\pgfqpoint{1.236550in}{3.876646in}}{\pgfqpoint{1.079911in}{3.771983in}}{\pgfqpoint{0.947978in}{3.640050in}}%
\pgfpathcurveto{\pgfqpoint{0.816044in}{3.508116in}}{\pgfqpoint{0.711382in}{3.351478in}}{\pgfqpoint{0.639980in}{3.179098in}}%
\pgfpathcurveto{\pgfqpoint{0.568578in}{3.006719in}}{\pgfqpoint{0.531825in}{2.821951in}}{\pgfqpoint{0.531825in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.531825in}{2.448787in}}{\pgfqpoint{0.568578in}{2.264019in}}{\pgfqpoint{0.639980in}{2.091639in}}%
\pgfpathcurveto{\pgfqpoint{0.711382in}{1.919260in}}{\pgfqpoint{0.816044in}{1.762621in}}{\pgfqpoint{0.947978in}{1.630688in}}%
\pgfpathcurveto{\pgfqpoint{1.079911in}{1.498754in}}{\pgfqpoint{1.236550in}{1.394092in}}{\pgfqpoint{1.408929in}{1.322690in}}%
\pgfpathcurveto{\pgfqpoint{1.581309in}{1.251288in}}{\pgfqpoint{1.766076in}{1.214535in}}{\pgfqpoint{1.952658in}{1.214535in}}%
\pgfpathcurveto{\pgfqpoint{2.139241in}{1.214535in}}{\pgfqpoint{2.324008in}{1.251288in}}{\pgfqpoint{2.496388in}{1.322690in}}%
\pgfpathcurveto{\pgfqpoint{2.668767in}{1.394092in}}{\pgfqpoint{2.825406in}{1.498754in}}{\pgfqpoint{2.957339in}{1.630688in}}%
\pgfpathcurveto{\pgfqpoint{3.089273in}{1.762621in}}{\pgfqpoint{3.193935in}{1.919260in}}{\pgfqpoint{3.265337in}{2.091639in}}%
\pgfpathcurveto{\pgfqpoint{3.336739in}{2.264019in}}{\pgfqpoint{3.373492in}{2.448787in}}{\pgfqpoint{3.373492in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.265337in,y=3.179098in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.597457in}{2.671907in}}%
\pgfpathlineto{\pgfqpoint{2.594358in}{2.708328in}}%
\pgfpathlineto{\pgfqpoint{2.589202in}{2.744515in}}%
\pgfpathlineto{\pgfqpoint{2.582008in}{2.780353in}}%
\pgfpathlineto{\pgfqpoint{2.572797in}{2.815726in}}%
\pgfpathlineto{\pgfqpoint{2.561600in}{2.850522in}}%
\pgfpathlineto{\pgfqpoint{2.548453in}{2.884628in}}%
\pgfpathlineto{\pgfqpoint{2.533396in}{2.917936in}}%
\pgfpathlineto{\pgfqpoint{2.516480in}{2.950338in}}%
\pgfpathlineto{\pgfqpoint{2.497758in}{2.981732in}}%
\pgfpathlineto{\pgfqpoint{2.477289in}{3.012016in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{3.041094in}}%
\pgfpathlineto{\pgfqpoint{2.431381in}{3.068872in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{3.095262in}}%
\pgfpathlineto{\pgfqpoint{2.379344in}{3.120178in}}%
\pgfpathlineto{\pgfqpoint{2.351233in}{3.143541in}}%
\pgfpathlineto{\pgfqpoint{2.321844in}{3.165277in}}%
\pgfpathlineto{\pgfqpoint{2.291274in}{3.185315in}}%
\pgfpathlineto{\pgfqpoint{2.259618in}{3.203591in}}%
\pgfpathlineto{\pgfqpoint{2.226979in}{3.220047in}}%
\pgfpathlineto{\pgfqpoint{2.193462in}{3.234630in}}%
\pgfpathlineto{\pgfqpoint{2.159173in}{3.247294in}}%
\pgfpathlineto{\pgfqpoint{2.124222in}{3.257998in}}%
\pgfpathlineto{\pgfqpoint{2.088722in}{3.266707in}}%
\pgfpathlineto{\pgfqpoint{2.052786in}{3.273393in}}%
\pgfpathlineto{\pgfqpoint{2.016530in}{3.278036in}}%
\pgfpathlineto{\pgfqpoint{1.980068in}{3.280620in}}%
\pgfpathlineto{\pgfqpoint{1.943519in}{3.281137in}}%
\pgfpathlineto{\pgfqpoint{1.907000in}{3.279586in}}%
\pgfpathlineto{\pgfqpoint{1.870626in}{3.275971in}}%
\pgfpathlineto{\pgfqpoint{1.834515in}{3.270304in}}%
\pgfpathlineto{\pgfqpoint{1.798783in}{3.262603in}}%
\pgfpathlineto{\pgfqpoint{1.763544in}{3.252893in}}%
\pgfpathlineto{\pgfqpoint{1.728910in}{3.241205in}}%
\pgfpathlineto{\pgfqpoint{1.694993in}{3.227576in}}%
\pgfpathlineto{\pgfqpoint{1.661902in}{3.212050in}}%
\pgfpathlineto{\pgfqpoint{1.629742in}{3.194677in}}%
\pgfpathlineto{\pgfqpoint{1.598616in}{3.175512in}}%
\pgfpathlineto{\pgfqpoint{1.568625in}{3.154617in}}%
\pgfpathlineto{\pgfqpoint{1.539863in}{3.132059in}}%
\pgfpathlineto{\pgfqpoint{1.512424in}{3.107909in}}%
\pgfpathlineto{\pgfqpoint{1.486395in}{3.082246in}}%
\pgfpathlineto{\pgfqpoint{1.461860in}{3.055151in}}%
\pgfpathlineto{\pgfqpoint{1.438897in}{3.026712in}}%
\pgfpathlineto{\pgfqpoint{1.417579in}{2.997019in}}%
\pgfpathlineto{\pgfqpoint{1.397976in}{2.966168in}}%
\pgfpathlineto{\pgfqpoint{1.380149in}{2.934257in}}%
\pgfpathlineto{\pgfqpoint{1.364157in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{1.350049in}{2.867668in}}%
\pgfpathlineto{\pgfqpoint{1.337872in}{2.833203in}}%
\pgfpathlineto{\pgfqpoint{1.327664in}{2.798105in}}%
\pgfpathlineto{\pgfqpoint{1.319459in}{2.762485in}}%
\pgfpathlineto{\pgfqpoint{1.313281in}{2.726458in}}%
\pgfpathlineto{\pgfqpoint{1.309152in}{2.690139in}}%
\pgfpathlineto{\pgfqpoint{1.307084in}{2.653645in}}%
\pgfpathlineto{\pgfqpoint{1.307084in}{2.617092in}}%
\pgfpathlineto{\pgfqpoint{1.309152in}{2.580598in}}%
\pgfpathlineto{\pgfqpoint{1.313281in}{2.544280in}}%
\pgfpathlineto{\pgfqpoint{1.319459in}{2.508253in}}%
\pgfpathlineto{\pgfqpoint{1.327664in}{2.472633in}}%
\pgfpathlineto{\pgfqpoint{1.337872in}{2.437534in}}%
\pgfpathlineto{\pgfqpoint{1.350049in}{2.403070in}}%
\pgfpathlineto{\pgfqpoint{1.364157in}{2.369349in}}%
\pgfpathlineto{\pgfqpoint{1.380149in}{2.336481in}}%
\pgfpathlineto{\pgfqpoint{1.397976in}{2.304570in}}%
\pgfpathlineto{\pgfqpoint{1.417579in}{2.273718in}}%
\pgfpathlineto{\pgfqpoint{1.438897in}{2.244025in}}%
\pgfpathlineto{\pgfqpoint{1.461860in}{2.215586in}}%
\pgfpathlineto{\pgfqpoint{1.486395in}{2.188492in}}%
\pgfpathlineto{\pgfqpoint{1.512424in}{2.162828in}}%
\pgfpathlineto{\pgfqpoint{1.539863in}{2.138679in}}%
\pgfpathlineto{\pgfqpoint{1.568625in}{2.116121in}}%
\pgfpathlineto{\pgfqpoint{1.598616in}{2.095226in}}%
\pgfpathlineto{\pgfqpoint{1.629742in}{2.076061in}}%
\pgfpathlineto{\pgfqpoint{1.661902in}{2.058687in}}%
\pgfpathlineto{\pgfqpoint{1.694993in}{2.043162in}}%
\pgfpathlineto{\pgfqpoint{1.728910in}{2.029533in}}%
\pgfpathlineto{\pgfqpoint{1.763544in}{2.017844in}}%
\pgfpathlineto{\pgfqpoint{1.798783in}{2.008134in}}%
\pgfpathlineto{\pgfqpoint{1.834515in}{2.000433in}}%
\pgfpathlineto{\pgfqpoint{1.870626in}{1.994766in}}%
\pgfpathlineto{\pgfqpoint{1.907000in}{1.991151in}}%
\pgfpathlineto{\pgfqpoint{1.943519in}{1.989600in}}%
\pgfpathlineto{\pgfqpoint{1.980068in}{1.990117in}}%
\pgfpathlineto{\pgfqpoint{2.016530in}{1.992702in}}%
\pgfpathlineto{\pgfqpoint{2.052786in}{1.997344in}}%
\pgfpathlineto{\pgfqpoint{2.088722in}{2.004031in}}%
\pgfpathlineto{\pgfqpoint{2.124222in}{2.012740in}}%
\pgfpathlineto{\pgfqpoint{2.159173in}{2.023443in}}%
\pgfpathlineto{\pgfqpoint{2.193462in}{2.036107in}}%
\pgfpathlineto{\pgfqpoint{2.226979in}{2.050690in}}%
\pgfpathlineto{\pgfqpoint{2.259618in}{2.067147in}}%
\pgfpathlineto{\pgfqpoint{2.291274in}{2.085423in}}%
\pgfpathlineto{\pgfqpoint{2.321844in}{2.105461in}}%
\pgfpathlineto{\pgfqpoint{2.351233in}{2.127196in}}%
\pgfpathlineto{\pgfqpoint{2.379344in}{2.150560in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{2.175476in}}%
\pgfpathlineto{\pgfqpoint{2.431381in}{2.201865in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{2.229643in}}%
\pgfpathlineto{\pgfqpoint{2.477289in}{2.258721in}}%
\pgfpathlineto{\pgfqpoint{2.497758in}{2.289005in}}%
\pgfpathlineto{\pgfqpoint{2.516480in}{2.320399in}}%
\pgfpathlineto{\pgfqpoint{2.533396in}{2.352802in}}%
\pgfpathlineto{\pgfqpoint{2.548453in}{2.386110in}}%
\pgfpathlineto{\pgfqpoint{2.561600in}{2.420216in}}%
\pgfpathlineto{\pgfqpoint{2.572797in}{2.455011in}}%
\pgfpathlineto{\pgfqpoint{2.582008in}{2.490385in}}%
\pgfpathlineto{\pgfqpoint{2.589202in}{2.526222in}}%
\pgfpathlineto{\pgfqpoint{2.594358in}{2.562410in}}%
\pgfpathlineto{\pgfqpoint{2.597457in}{2.598831in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520131in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.445363in}{2.722246in}}%
\pgfpathlineto{\pgfqpoint{2.451113in}{2.816791in}}%
\pgfpathlineto{\pgfqpoint{2.404579in}{2.896285in}}%
\pgfpathlineto{\pgfqpoint{2.341192in}{2.961387in}}%
\pgfpathlineto{\pgfqpoint{2.272588in}{3.016646in}}%
\pgfpathlineto{\pgfqpoint{2.198936in}{3.061934in}}%
\pgfpathlineto{\pgfqpoint{2.301956in}{3.595056in}}%
\pgfpathlineto{\pgfqpoint{2.096507in}{3.451173in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.329424in}}%
\pgfpathlineto{\pgfqpoint{1.817932in}{3.399443in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.369295in}}%
\pgfpathlineto{\pgfqpoint{1.499714in}{3.419892in}}%
\pgfpathlineto{\pgfqpoint{1.448409in}{3.236309in}}%
\pgfpathlineto{\pgfqpoint{1.486616in}{3.026425in}}%
\pgfpathlineto{\pgfqpoint{1.429146in}{2.937619in}}%
\pgfpathmoveto{\pgfqpoint{1.042723in}{2.795815in}}%
\pgfpathlineto{\pgfqpoint{0.592964in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.450625in}{2.546847in}}%
\pgfpathlineto{\pgfqpoint{1.274161in}{2.388416in}}%
\pgfpathlineto{\pgfqpoint{1.259862in}{2.235383in}}%
\pgfpathlineto{\pgfqpoint{1.397792in}{2.169780in}}%
\pgfpathlineto{\pgfqpoint{1.651548in}{2.276519in}}%
\pgfpathlineto{\pgfqpoint{1.608429in}{2.039146in}}%
\pgfpathlineto{\pgfqpoint{1.868427in}{2.403943in}}%
\pgfpathlineto{\pgfqpoint{1.870267in}{2.168105in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{1.939591in}}%
\pgfpathlineto{\pgfqpoint{2.025629in}{2.221531in}}%
\pgfpathlineto{\pgfqpoint{2.185327in}{1.996117in}}%
\pgfpathlineto{\pgfqpoint{2.248020in}{2.123788in}}%
\pgfpathlineto{\pgfqpoint{2.126461in}{2.428239in}}%
\pgfpathlineto{\pgfqpoint{2.230371in}{2.402340in}}%
\pgfpathlineto{\pgfqpoint{2.244990in}{2.466591in}}%
\pgfpathlineto{\pgfqpoint{2.356439in}{2.488405in}}%
\pgfpathlineto{\pgfqpoint{2.423315in}{2.552379in}}%
\pgfpathlineto{\pgfqpoint{2.478797in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224325in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.864649in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.897983in}{0.100000in}}{\pgfqpoint{3.897983in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{3.897983in}{1.278702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.897983in}{1.312035in}}{\pgfqpoint{3.864649in}{1.312035in}}%
\pgfpathlineto{\pgfqpoint{2.224325in}{1.312035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.190992in}{1.312035in}}{\pgfqpoint{2.190992in}{1.278702in}}%
\pgfpathlineto{\pgfqpoint{2.190992in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.190992in}{0.100000in}}{\pgfqpoint{2.224325in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.224325in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.257658in}{1.187035in}}%
\pgfpathlineto{\pgfqpoint{2.424325in}{1.187035in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{1.187035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=1.128702in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont desired}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257658in}{0.954628in}}%
\pgfpathlineto{\pgfqpoint{2.424325in}{0.954628in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.954628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=0.896295in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont measured mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257658in}{0.663888in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.663888in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.780555in}}%
\pgfpathlineto{\pgfqpoint{2.257658in}{0.780555in}}%
\pgfpathlineto{\pgfqpoint{2.257658in}{0.663888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=0.663888in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont std interval}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257658in}{0.431481in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.431481in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.548147in}}%
\pgfpathlineto{\pgfqpoint{2.257658in}{0.548147in}}%
\pgfpathlineto{\pgfqpoint{2.257658in}{0.431481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=0.431481in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy range}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424325in}{0.174074in}}%
\pgfpathlineto{\pgfqpoint{2.424325in}{0.340740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=0.199074in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont std}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval/devices/car_iphone_polar_90_.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.997983in}{4.529196in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.997983in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.997983in}{4.529196in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.529196in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.599700in}{1.054086in}}{\pgfqpoint{2.701394in}{3.479444in}}{%
\pgfpathmoveto{\pgfqpoint{2.452548in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.134862in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.195374in}{2.678166in}}%
\pgfpathlineto{\pgfqpoint{2.531523in}{2.846058in}}%
\pgfpathlineto{\pgfqpoint{2.449728in}{2.922352in}}%
\pgfpathlineto{\pgfqpoint{2.263417in}{2.896126in}}%
\pgfpathlineto{\pgfqpoint{2.263723in}{3.006081in}}%
\pgfpathlineto{\pgfqpoint{2.200085in}{3.063924in}}%
\pgfpathlineto{\pgfqpoint{2.121680in}{3.099752in}}%
\pgfpathlineto{\pgfqpoint{2.039110in}{3.125660in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.278828in}}%
\pgfpathlineto{\pgfqpoint{1.852926in}{3.200981in}}%
\pgfpathlineto{\pgfqpoint{1.724361in}{3.262610in}}%
\pgfpathlineto{\pgfqpoint{1.563977in}{3.308585in}}%
\pgfpathlineto{\pgfqpoint{1.576915in}{3.083163in}}%
\pgfpathlineto{\pgfqpoint{1.132493in}{3.323569in}}%
\pgfpathlineto{\pgfqpoint{1.195280in}{3.072642in}}%
\pgfpathlineto{\pgfqpoint{0.947306in}{3.001287in}}%
\pgfpathlineto{\pgfqpoint{0.973565in}{2.808009in}}%
\pgfpathlineto{\pgfqpoint{0.969611in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.036476in}{2.301906in}}%
\pgfpathlineto{\pgfqpoint{1.215051in}{1.756322in}}%
\pgfpathlineto{\pgfqpoint{1.612961in}{2.046996in}}%
\pgfpathlineto{\pgfqpoint{1.712883in}{1.976591in}}%
\pgfpathlineto{\pgfqpoint{1.887119in}{2.263674in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{2.226241in}}%
\pgfpathlineto{\pgfqpoint{2.015444in}{2.279294in}}%
\pgfpathlineto{\pgfqpoint{2.078410in}{2.289870in}}%
\pgfpathlineto{\pgfqpoint{2.115577in}{2.353186in}}%
\pgfpathlineto{\pgfqpoint{2.078702in}{2.485156in}}%
\pgfpathlineto{\pgfqpoint{2.107767in}{2.505217in}}%
\pgfpathlineto{\pgfqpoint{2.107722in}{2.545843in}}%
\pgfpathlineto{\pgfqpoint{2.047615in}{2.600807in}}%
\pgfpathlineto{\pgfqpoint{2.172247in}{2.596649in}}%
\pgfpathlineto{\pgfqpoint{2.138977in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.381906in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.381906in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.445002in}{2.548555in}}%
\pgfpathlineto{\pgfqpoint{2.385636in}{2.477778in}}%
\pgfpathlineto{\pgfqpoint{2.343302in}{2.409830in}}%
\pgfpathlineto{\pgfqpoint{2.326353in}{2.321802in}}%
\pgfpathlineto{\pgfqpoint{2.254205in}{2.276000in}}%
\pgfpathlineto{\pgfqpoint{2.211252in}{2.187471in}}%
\pgfpathlineto{\pgfqpoint{2.139000in}{2.123400in}}%
\pgfpathlineto{\pgfqpoint{2.053261in}{2.064821in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{2.009009in}}%
\pgfpathlineto{\pgfqpoint{1.839855in}{1.995626in}}%
\pgfpathlineto{\pgfqpoint{1.377119in}{1.054086in}}%
\pgfpathlineto{\pgfqpoint{1.467965in}{1.795855in}}%
\pgfpathlineto{\pgfqpoint{1.135619in}{1.661659in}}%
\pgfpathlineto{\pgfqpoint{0.903801in}{2.253616in}}%
\pgfpathlineto{\pgfqpoint{0.649619in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.599700in}{2.873932in}}%
\pgfpathlineto{\pgfqpoint{0.656893in}{3.106989in}}%
\pgfpathlineto{\pgfqpoint{1.010318in}{3.179429in}}%
\pgfpathlineto{\pgfqpoint{0.959521in}{3.468710in}}%
\pgfpathlineto{\pgfqpoint{1.446854in}{3.238163in}}%
\pgfpathlineto{\pgfqpoint{1.465331in}{3.479444in}}%
\pgfpathlineto{\pgfqpoint{1.686916in}{3.365491in}}%
\pgfpathlineto{\pgfqpoint{1.819985in}{3.387797in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.464962in}}%
\pgfpathlineto{\pgfqpoint{2.086240in}{3.392950in}}%
\pgfpathlineto{\pgfqpoint{2.246687in}{3.443205in}}%
\pgfpathlineto{\pgfqpoint{2.344140in}{3.313434in}}%
\pgfpathlineto{\pgfqpoint{2.433338in}{3.208221in}}%
\pgfpathlineto{\pgfqpoint{2.501575in}{3.095964in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{3.001466in}}%
\pgfpathlineto{\pgfqpoint{2.701394in}{2.907886in}}%
\pgfpathlineto{\pgfqpoint{2.520791in}{2.735546in}}%
\pgfpathlineto{\pgfqpoint{2.452548in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.452548in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.177658in}{1.860369in}}{\pgfqpoint{2.727658in}{3.410369in}}{%
\pgfpathmoveto{\pgfqpoint{2.340158in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.727658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.715884in}{2.769946in}}%
\pgfpathlineto{\pgfqpoint{2.680920in}{2.900434in}}%
\pgfpathlineto{\pgfqpoint{2.623828in}{3.022869in}}%
\pgfpathlineto{\pgfqpoint{2.546343in}{3.133529in}}%
\pgfpathlineto{\pgfqpoint{2.450819in}{3.229053in}}%
\pgfpathlineto{\pgfqpoint{2.340158in}{3.306538in}}%
\pgfpathlineto{\pgfqpoint{2.217724in}{3.363631in}}%
\pgfpathlineto{\pgfqpoint{2.087236in}{3.398595in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.410369in}}%
\pgfpathlineto{\pgfqpoint{1.818081in}{3.398595in}}%
\pgfpathlineto{\pgfqpoint{1.687593in}{3.363631in}}%
\pgfpathlineto{\pgfqpoint{1.565158in}{3.306538in}}%
\pgfpathlineto{\pgfqpoint{1.454498in}{3.229053in}}%
\pgfpathlineto{\pgfqpoint{1.358974in}{3.133529in}}%
\pgfpathlineto{\pgfqpoint{1.281489in}{3.022869in}}%
\pgfpathlineto{\pgfqpoint{1.224397in}{2.900434in}}%
\pgfpathlineto{\pgfqpoint{1.189432in}{2.769946in}}%
\pgfpathlineto{\pgfqpoint{1.177658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.224397in}{2.370303in}}%
\pgfpathlineto{\pgfqpoint{1.454498in}{2.041684in}}%
\pgfpathlineto{\pgfqpoint{1.565158in}{1.964199in}}%
\pgfpathlineto{\pgfqpoint{1.687593in}{1.907107in}}%
\pgfpathlineto{\pgfqpoint{1.818081in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{1.860369in}}%
\pgfpathlineto{\pgfqpoint{2.087236in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{2.217724in}{1.907107in}}%
\pgfpathlineto{\pgfqpoint{2.340158in}{1.964199in}}%
\pgfpathlineto{\pgfqpoint{2.450819in}{2.041684in}}%
\pgfpathlineto{\pgfqpoint{2.546343in}{2.137208in}}%
\pgfpathlineto{\pgfqpoint{2.623828in}{2.247869in}}%
\pgfpathlineto{\pgfqpoint{2.680920in}{2.370303in}}%
\pgfpathlineto{\pgfqpoint{2.715884in}{2.500791in}}%
\pgfpathlineto{\pgfqpoint{2.727658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.340158in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.340158in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.334271in}{2.568080in}}%
\pgfpathlineto{\pgfqpoint{2.316789in}{2.502836in}}%
\pgfpathlineto{\pgfqpoint{2.288243in}{2.441619in}}%
\pgfpathlineto{\pgfqpoint{2.249501in}{2.386289in}}%
\pgfpathlineto{\pgfqpoint{2.201739in}{2.338527in}}%
\pgfpathlineto{\pgfqpoint{2.146408in}{2.299784in}}%
\pgfpathlineto{\pgfqpoint{2.085191in}{2.271238in}}%
\pgfpathlineto{\pgfqpoint{2.019947in}{2.253756in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{2.247869in}}%
\pgfpathlineto{\pgfqpoint{1.885370in}{2.253756in}}%
\pgfpathlineto{\pgfqpoint{1.820126in}{2.271238in}}%
\pgfpathlineto{\pgfqpoint{1.758908in}{2.299784in}}%
\pgfpathlineto{\pgfqpoint{1.703578in}{2.338527in}}%
\pgfpathlineto{\pgfqpoint{1.588528in}{2.502836in}}%
\pgfpathlineto{\pgfqpoint{1.565158in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{2.702657in}}%
\pgfpathlineto{\pgfqpoint{1.588528in}{2.767902in}}%
\pgfpathlineto{\pgfqpoint{1.617074in}{2.829119in}}%
\pgfpathlineto{\pgfqpoint{1.655816in}{2.884449in}}%
\pgfpathlineto{\pgfqpoint{1.703578in}{2.932211in}}%
\pgfpathlineto{\pgfqpoint{1.758908in}{2.970954in}}%
\pgfpathlineto{\pgfqpoint{1.820126in}{2.999500in}}%
\pgfpathlineto{\pgfqpoint{1.885370in}{3.016982in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.022869in}}%
\pgfpathlineto{\pgfqpoint{2.019947in}{3.016982in}}%
\pgfpathlineto{\pgfqpoint{2.085191in}{2.999500in}}%
\pgfpathlineto{\pgfqpoint{2.146408in}{2.970954in}}%
\pgfpathlineto{\pgfqpoint{2.201739in}{2.932211in}}%
\pgfpathlineto{\pgfqpoint{2.249501in}{2.884449in}}%
\pgfpathlineto{\pgfqpoint{2.288243in}{2.829119in}}%
\pgfpathlineto{\pgfqpoint{2.316789in}{2.767902in}}%
\pgfpathlineto{\pgfqpoint{2.334271in}{2.702657in}}%
\pgfpathlineto{\pgfqpoint{2.340158in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.340158in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134862in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.452548in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195374in}{2.678166in}}%
\pgfpathlineto{\pgfqpoint{2.520791in}{2.735546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531523in}{2.846058in}}%
\pgfpathlineto{\pgfqpoint{2.701394in}{2.907886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449728in}{2.922352in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{3.001466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263417in}{2.896126in}}%
\pgfpathlineto{\pgfqpoint{2.501575in}{3.095964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263723in}{3.006081in}}%
\pgfpathlineto{\pgfqpoint{2.433338in}{3.208221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200085in}{3.063924in}}%
\pgfpathlineto{\pgfqpoint{2.344140in}{3.313434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121680in}{3.099752in}}%
\pgfpathlineto{\pgfqpoint{2.246687in}{3.443205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039110in}{3.125660in}}%
\pgfpathlineto{\pgfqpoint{2.086240in}{3.392950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{3.278828in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.464962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852926in}{3.200981in}}%
\pgfpathlineto{\pgfqpoint{1.819985in}{3.387797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724361in}{3.262610in}}%
\pgfpathlineto{\pgfqpoint{1.686916in}{3.365491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563977in}{3.308585in}}%
\pgfpathlineto{\pgfqpoint{1.465331in}{3.479444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576915in}{3.083163in}}%
\pgfpathlineto{\pgfqpoint{1.446854in}{3.238163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132493in}{3.323569in}}%
\pgfpathlineto{\pgfqpoint{0.959521in}{3.468710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195280in}{3.072642in}}%
\pgfpathlineto{\pgfqpoint{1.010318in}{3.179429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947306in}{3.001287in}}%
\pgfpathlineto{\pgfqpoint{0.656893in}{3.106989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973565in}{2.808009in}}%
\pgfpathlineto{\pgfqpoint{0.599700in}{2.873932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969611in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.649619in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036476in}{2.301906in}}%
\pgfpathlineto{\pgfqpoint{0.903801in}{2.253616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215051in}{1.756322in}}%
\pgfpathlineto{\pgfqpoint{1.135619in}{1.661659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612961in}{2.046996in}}%
\pgfpathlineto{\pgfqpoint{1.467965in}{1.795855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712883in}{1.976591in}}%
\pgfpathlineto{\pgfqpoint{1.377119in}{1.054086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887119in}{2.263674in}}%
\pgfpathlineto{\pgfqpoint{1.839855in}{1.995626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.226241in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{2.009009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015444in}{2.279294in}}%
\pgfpathlineto{\pgfqpoint{2.053261in}{2.064821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078410in}{2.289870in}}%
\pgfpathlineto{\pgfqpoint{2.139000in}{2.123400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115577in}{2.353186in}}%
\pgfpathlineto{\pgfqpoint{2.211252in}{2.187471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078702in}{2.485156in}}%
\pgfpathlineto{\pgfqpoint{2.254205in}{2.276000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107767in}{2.505217in}}%
\pgfpathlineto{\pgfqpoint{2.326353in}{2.321802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107722in}{2.545843in}}%
\pgfpathlineto{\pgfqpoint{2.343302in}{2.409830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047615in}{2.600807in}}%
\pgfpathlineto{\pgfqpoint{2.385636in}{2.477778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172247in}{2.596649in}}%
\pgfpathlineto{\pgfqpoint{2.445002in}{2.548555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138977in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.381906in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697103in,y=2.635369in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186167in,y=3.868877in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952658in,y=4.379813in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719150in,y=3.868877in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208214in,y=2.635369in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719150in,y=1.401860in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952658in,y=0.890924in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186167in,y=1.401860in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146408in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.146408in}{2.660812in}}{\pgfqpoint{2.141397in}{2.686007in}}{\pgfqpoint{2.131660in}{2.709514in}}%
\pgfpathcurveto{\pgfqpoint{2.121924in}{2.733020in}}{\pgfqpoint{2.107651in}{2.754380in}}{\pgfqpoint{2.089660in}{2.772371in}}%
\pgfpathcurveto{\pgfqpoint{2.071669in}{2.790362in}}{\pgfqpoint{2.050310in}{2.804634in}}{\pgfqpoint{2.026803in}{2.814370in}}%
\pgfpathcurveto{\pgfqpoint{2.003297in}{2.824107in}}{\pgfqpoint{1.978101in}{2.829119in}}{\pgfqpoint{1.952658in}{2.829119in}}%
\pgfpathcurveto{\pgfqpoint{1.927215in}{2.829119in}}{\pgfqpoint{1.902020in}{2.824107in}}{\pgfqpoint{1.878514in}{2.814370in}}%
\pgfpathcurveto{\pgfqpoint{1.855007in}{2.804634in}}{\pgfqpoint{1.833647in}{2.790362in}}{\pgfqpoint{1.815657in}{2.772371in}}%
\pgfpathcurveto{\pgfqpoint{1.797666in}{2.754380in}}{\pgfqpoint{1.783393in}{2.733020in}}{\pgfqpoint{1.773657in}{2.709514in}}%
\pgfpathcurveto{\pgfqpoint{1.763920in}{2.686007in}}{\pgfqpoint{1.758908in}{2.660812in}}{\pgfqpoint{1.758908in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.758908in}{2.609926in}}{\pgfqpoint{1.763920in}{2.584730in}}{\pgfqpoint{1.773657in}{2.561224in}}%
\pgfpathcurveto{\pgfqpoint{1.783393in}{2.537718in}}{\pgfqpoint{1.797666in}{2.516358in}}{\pgfqpoint{1.815657in}{2.498367in}}%
\pgfpathcurveto{\pgfqpoint{1.833647in}{2.480376in}}{\pgfqpoint{1.855007in}{2.466104in}}{\pgfqpoint{1.878514in}{2.456367in}}%
\pgfpathcurveto{\pgfqpoint{1.902020in}{2.446630in}}{\pgfqpoint{1.927215in}{2.441619in}}{\pgfqpoint{1.952658in}{2.441619in}}%
\pgfpathcurveto{\pgfqpoint{1.978101in}{2.441619in}}{\pgfqpoint{2.003297in}{2.446630in}}{\pgfqpoint{2.026803in}{2.456367in}}%
\pgfpathcurveto{\pgfqpoint{2.050310in}{2.466104in}}{\pgfqpoint{2.071669in}{2.480376in}}{\pgfqpoint{2.089660in}{2.498367in}}%
\pgfpathcurveto{\pgfqpoint{2.107651in}{2.516358in}}{\pgfqpoint{2.121924in}{2.537718in}}{\pgfqpoint{2.131660in}{2.561224in}}%
\pgfpathcurveto{\pgfqpoint{2.141397in}{2.584730in}}{\pgfqpoint{2.146408in}{2.609926in}}{\pgfqpoint{2.146408in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131660in,y=2.709514in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340158in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.340158in}{2.686255in}}{\pgfqpoint{2.330135in}{2.736646in}}{\pgfqpoint{2.310662in}{2.783659in}}%
\pgfpathcurveto{\pgfqpoint{2.291189in}{2.830671in}}{\pgfqpoint{2.262644in}{2.873391in}}{\pgfqpoint{2.226662in}{2.909373in}}%
\pgfpathcurveto{\pgfqpoint{2.190680in}{2.945354in}}{\pgfqpoint{2.147961in}{2.973899in}}{\pgfqpoint{2.100948in}{2.993372in}}%
\pgfpathcurveto{\pgfqpoint{2.053936in}{3.012845in}}{\pgfqpoint{2.003545in}{3.022869in}}{\pgfqpoint{1.952658in}{3.022869in}}%
\pgfpathcurveto{\pgfqpoint{1.901772in}{3.022869in}}{\pgfqpoint{1.851381in}{3.012845in}}{\pgfqpoint{1.804369in}{2.993372in}}%
\pgfpathcurveto{\pgfqpoint{1.757356in}{2.973899in}}{\pgfqpoint{1.714636in}{2.945354in}}{\pgfqpoint{1.678655in}{2.909373in}}%
\pgfpathcurveto{\pgfqpoint{1.642673in}{2.873391in}}{\pgfqpoint{1.614128in}{2.830671in}}{\pgfqpoint{1.594655in}{2.783659in}}%
\pgfpathcurveto{\pgfqpoint{1.575182in}{2.736646in}}{\pgfqpoint{1.565158in}{2.686255in}}{\pgfqpoint{1.565158in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.565158in}{2.584483in}}{\pgfqpoint{1.575182in}{2.534091in}}{\pgfqpoint{1.594655in}{2.487079in}}%
\pgfpathcurveto{\pgfqpoint{1.614128in}{2.440066in}}{\pgfqpoint{1.642673in}{2.397347in}}{\pgfqpoint{1.678655in}{2.361365in}}%
\pgfpathcurveto{\pgfqpoint{1.714636in}{2.325383in}}{\pgfqpoint{1.757356in}{2.296839in}}{\pgfqpoint{1.804369in}{2.277365in}}%
\pgfpathcurveto{\pgfqpoint{1.851381in}{2.257892in}}{\pgfqpoint{1.901772in}{2.247869in}}{\pgfqpoint{1.952658in}{2.247869in}}%
\pgfpathcurveto{\pgfqpoint{2.003545in}{2.247869in}}{\pgfqpoint{2.053936in}{2.257892in}}{\pgfqpoint{2.100948in}{2.277365in}}%
\pgfpathcurveto{\pgfqpoint{2.147961in}{2.296839in}}{\pgfqpoint{2.190680in}{2.325383in}}{\pgfqpoint{2.226662in}{2.361365in}}%
\pgfpathcurveto{\pgfqpoint{2.262644in}{2.397347in}}{\pgfqpoint{2.291189in}{2.440066in}}{\pgfqpoint{2.310662in}{2.487079in}}%
\pgfpathcurveto{\pgfqpoint{2.330135in}{2.534091in}}{\pgfqpoint{2.340158in}{2.584483in}}{\pgfqpoint{2.340158in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310662in,y=2.783659in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533908in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.533908in}{2.711698in}}{\pgfqpoint{2.518873in}{2.787285in}}{\pgfqpoint{2.489663in}{2.857803in}}%
\pgfpathcurveto{\pgfqpoint{2.460454in}{2.928322in}}{\pgfqpoint{2.417637in}{2.992402in}}{\pgfqpoint{2.363664in}{3.046375in}}%
\pgfpathcurveto{\pgfqpoint{2.309691in}{3.100347in}}{\pgfqpoint{2.245612in}{3.143164in}}{\pgfqpoint{2.175093in}{3.172374in}}%
\pgfpathcurveto{\pgfqpoint{2.104574in}{3.201584in}}{\pgfqpoint{2.028988in}{3.216619in}}{\pgfqpoint{1.952658in}{3.216619in}}%
\pgfpathcurveto{\pgfqpoint{1.876329in}{3.216619in}}{\pgfqpoint{1.800743in}{3.201584in}}{\pgfqpoint{1.730224in}{3.172374in}}%
\pgfpathcurveto{\pgfqpoint{1.659705in}{3.143164in}}{\pgfqpoint{1.595625in}{3.100347in}}{\pgfqpoint{1.541653in}{3.046375in}}%
\pgfpathcurveto{\pgfqpoint{1.487680in}{2.992402in}}{\pgfqpoint{1.444863in}{2.928322in}}{\pgfqpoint{1.415653in}{2.857803in}}%
\pgfpathcurveto{\pgfqpoint{1.386444in}{2.787285in}}{\pgfqpoint{1.371408in}{2.711698in}}{\pgfqpoint{1.371408in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.371408in}{2.559040in}}{\pgfqpoint{1.386444in}{2.483453in}}{\pgfqpoint{1.415653in}{2.412934in}}%
\pgfpathcurveto{\pgfqpoint{1.444863in}{2.342415in}}{\pgfqpoint{1.487680in}{2.278336in}}{\pgfqpoint{1.541653in}{2.224363in}}%
\pgfpathcurveto{\pgfqpoint{1.595625in}{2.170390in}}{\pgfqpoint{1.659705in}{2.127574in}}{\pgfqpoint{1.730224in}{2.098364in}}%
\pgfpathcurveto{\pgfqpoint{1.800743in}{2.069154in}}{\pgfqpoint{1.876329in}{2.054119in}}{\pgfqpoint{1.952658in}{2.054119in}}%
\pgfpathcurveto{\pgfqpoint{2.028988in}{2.054119in}}{\pgfqpoint{2.104574in}{2.069154in}}{\pgfqpoint{2.175093in}{2.098364in}}%
\pgfpathcurveto{\pgfqpoint{2.245612in}{2.127574in}}{\pgfqpoint{2.309691in}{2.170390in}}{\pgfqpoint{2.363664in}{2.224363in}}%
\pgfpathcurveto{\pgfqpoint{2.417637in}{2.278336in}}{\pgfqpoint{2.460454in}{2.342415in}}{\pgfqpoint{2.489663in}{2.412934in}}%
\pgfpathcurveto{\pgfqpoint{2.518873in}{2.483453in}}{\pgfqpoint{2.533908in}{2.559040in}}{\pgfqpoint{2.533908in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489663in,y=2.857803in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.727658in}{2.737141in}}{\pgfqpoint{2.707612in}{2.837923in}}{\pgfqpoint{2.668665in}{2.931948in}}%
\pgfpathcurveto{\pgfqpoint{2.629719in}{3.025974in}}{\pgfqpoint{2.572630in}{3.111413in}}{\pgfqpoint{2.500666in}{3.183377in}}%
\pgfpathcurveto{\pgfqpoint{2.428703in}{3.255340in}}{\pgfqpoint{2.343263in}{3.312429in}}{\pgfqpoint{2.249238in}{3.351375in}}%
\pgfpathcurveto{\pgfqpoint{2.155213in}{3.390322in}}{\pgfqpoint{2.054431in}{3.410369in}}{\pgfqpoint{1.952658in}{3.410369in}}%
\pgfpathcurveto{\pgfqpoint{1.850886in}{3.410369in}}{\pgfqpoint{1.750104in}{3.390322in}}{\pgfqpoint{1.656079in}{3.351375in}}%
\pgfpathcurveto{\pgfqpoint{1.562054in}{3.312429in}}{\pgfqpoint{1.476614in}{3.255340in}}{\pgfqpoint{1.404651in}{3.183377in}}%
\pgfpathcurveto{\pgfqpoint{1.332687in}{3.111413in}}{\pgfqpoint{1.275598in}{3.025974in}}{\pgfqpoint{1.236652in}{2.931948in}}%
\pgfpathcurveto{\pgfqpoint{1.197705in}{2.837923in}}{\pgfqpoint{1.177658in}{2.737141in}}{\pgfqpoint{1.177658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.177658in}{2.533597in}}{\pgfqpoint{1.197705in}{2.432814in}}{\pgfqpoint{1.236652in}{2.338789in}}%
\pgfpathcurveto{\pgfqpoint{1.275598in}{2.244764in}}{\pgfqpoint{1.332687in}{2.159325in}}{\pgfqpoint{1.404651in}{2.087361in}}%
\pgfpathcurveto{\pgfqpoint{1.476614in}{2.015397in}}{\pgfqpoint{1.562054in}{1.958309in}}{\pgfqpoint{1.656079in}{1.919362in}}%
\pgfpathcurveto{\pgfqpoint{1.750104in}{1.880416in}}{\pgfqpoint{1.850886in}{1.860369in}}{\pgfqpoint{1.952658in}{1.860369in}}%
\pgfpathcurveto{\pgfqpoint{2.054431in}{1.860369in}}{\pgfqpoint{2.155213in}{1.880416in}}{\pgfqpoint{2.249238in}{1.919362in}}%
\pgfpathcurveto{\pgfqpoint{2.343263in}{1.958309in}}{\pgfqpoint{2.428703in}{2.015397in}}{\pgfqpoint{2.500666in}{2.087361in}}%
\pgfpathcurveto{\pgfqpoint{2.572630in}{2.159325in}}{\pgfqpoint{2.629719in}{2.244764in}}{\pgfqpoint{2.668665in}{2.338789in}}%
\pgfpathcurveto{\pgfqpoint{2.707612in}{2.432814in}}{\pgfqpoint{2.727658in}{2.533597in}}{\pgfqpoint{2.727658in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668665in,y=2.931948in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921408in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.921408in}{2.762584in}}{\pgfqpoint{2.896350in}{2.888562in}}{\pgfqpoint{2.847667in}{3.006093in}}%
\pgfpathcurveto{\pgfqpoint{2.798984in}{3.123625in}}{\pgfqpoint{2.727623in}{3.230424in}}{\pgfqpoint{2.637668in}{3.320378in}}%
\pgfpathcurveto{\pgfqpoint{2.547714in}{3.410333in}}{\pgfqpoint{2.440914in}{3.481694in}}{\pgfqpoint{2.323383in}{3.530377in}}%
\pgfpathcurveto{\pgfqpoint{2.205852in}{3.579060in}}{\pgfqpoint{2.079874in}{3.604119in}}{\pgfqpoint{1.952658in}{3.604119in}}%
\pgfpathcurveto{\pgfqpoint{1.825443in}{3.604119in}}{\pgfqpoint{1.699465in}{3.579060in}}{\pgfqpoint{1.581934in}{3.530377in}}%
\pgfpathcurveto{\pgfqpoint{1.464402in}{3.481694in}}{\pgfqpoint{1.357603in}{3.410333in}}{\pgfqpoint{1.267649in}{3.320378in}}%
\pgfpathcurveto{\pgfqpoint{1.177694in}{3.230424in}}{\pgfqpoint{1.106333in}{3.123625in}}{\pgfqpoint{1.057650in}{3.006093in}}%
\pgfpathcurveto{\pgfqpoint{1.008967in}{2.888562in}}{\pgfqpoint{0.983908in}{2.762584in}}{\pgfqpoint{0.983908in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.983908in}{2.508154in}}{\pgfqpoint{1.008967in}{2.382176in}}{\pgfqpoint{1.057650in}{2.264644in}}%
\pgfpathcurveto{\pgfqpoint{1.106333in}{2.147113in}}{\pgfqpoint{1.177694in}{2.040314in}}{\pgfqpoint{1.267649in}{1.950359in}}%
\pgfpathcurveto{\pgfqpoint{1.357603in}{1.860404in}}{\pgfqpoint{1.464402in}{1.789044in}}{\pgfqpoint{1.581934in}{1.740360in}}%
\pgfpathcurveto{\pgfqpoint{1.699465in}{1.691677in}}{\pgfqpoint{1.825443in}{1.666619in}}{\pgfqpoint{1.952658in}{1.666619in}}%
\pgfpathcurveto{\pgfqpoint{2.079874in}{1.666619in}}{\pgfqpoint{2.205852in}{1.691677in}}{\pgfqpoint{2.323383in}{1.740360in}}%
\pgfpathcurveto{\pgfqpoint{2.440914in}{1.789044in}}{\pgfqpoint{2.547714in}{1.860404in}}{\pgfqpoint{2.637668in}{1.950359in}}%
\pgfpathcurveto{\pgfqpoint{2.727623in}{2.040314in}}{\pgfqpoint{2.798984in}{2.147113in}}{\pgfqpoint{2.847667in}{2.264644in}}%
\pgfpathcurveto{\pgfqpoint{2.896350in}{2.382176in}}{\pgfqpoint{2.921408in}{2.508154in}}{\pgfqpoint{2.921408in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847667in,y=3.006093in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115158in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.115158in}{2.788027in}}{\pgfqpoint{3.085088in}{2.939201in}}{\pgfqpoint{3.026668in}{3.080238in}}%
\pgfpathcurveto{\pgfqpoint{2.968249in}{3.221276in}}{\pgfqpoint{2.882616in}{3.349435in}}{\pgfqpoint{2.774670in}{3.457380in}}%
\pgfpathcurveto{\pgfqpoint{2.666725in}{3.565326in}}{\pgfqpoint{2.538566in}{3.650959in}}{\pgfqpoint{2.397528in}{3.709379in}}%
\pgfpathcurveto{\pgfqpoint{2.256490in}{3.767798in}}{\pgfqpoint{2.105317in}{3.797869in}}{\pgfqpoint{1.952658in}{3.797869in}}%
\pgfpathcurveto{\pgfqpoint{1.800000in}{3.797869in}}{\pgfqpoint{1.648827in}{3.767798in}}{\pgfqpoint{1.507789in}{3.709379in}}%
\pgfpathcurveto{\pgfqpoint{1.366751in}{3.650959in}}{\pgfqpoint{1.238592in}{3.565326in}}{\pgfqpoint{1.130647in}{3.457380in}}%
\pgfpathcurveto{\pgfqpoint{1.022701in}{3.349435in}}{\pgfqpoint{0.937068in}{3.221276in}}{\pgfqpoint{0.878649in}{3.080238in}}%
\pgfpathcurveto{\pgfqpoint{0.820229in}{2.939201in}}{\pgfqpoint{0.790158in}{2.788027in}}{\pgfqpoint{0.790158in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.790158in}{2.482711in}}{\pgfqpoint{0.820229in}{2.331537in}}{\pgfqpoint{0.878649in}{2.190499in}}%
\pgfpathcurveto{\pgfqpoint{0.937068in}{2.049462in}}{\pgfqpoint{1.022701in}{1.921303in}}{\pgfqpoint{1.130647in}{1.813357in}}%
\pgfpathcurveto{\pgfqpoint{1.238592in}{1.705412in}}{\pgfqpoint{1.366751in}{1.619779in}}{\pgfqpoint{1.507789in}{1.561359in}}%
\pgfpathcurveto{\pgfqpoint{1.648827in}{1.502939in}}{\pgfqpoint{1.800000in}{1.472869in}}{\pgfqpoint{1.952658in}{1.472869in}}%
\pgfpathcurveto{\pgfqpoint{2.105317in}{1.472869in}}{\pgfqpoint{2.256490in}{1.502939in}}{\pgfqpoint{2.397528in}{1.561359in}}%
\pgfpathcurveto{\pgfqpoint{2.538566in}{1.619779in}}{\pgfqpoint{2.666725in}{1.705412in}}{\pgfqpoint{2.774670in}{1.813357in}}%
\pgfpathcurveto{\pgfqpoint{2.882616in}{1.921303in}}{\pgfqpoint{2.968249in}{2.049462in}}{\pgfqpoint{3.026668in}{2.190499in}}%
\pgfpathcurveto{\pgfqpoint{3.085088in}{2.331537in}}{\pgfqpoint{3.115158in}{2.482711in}}{\pgfqpoint{3.115158in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026668in,y=3.080238in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308908in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.308908in}{2.813470in}}{\pgfqpoint{3.273826in}{2.989839in}}{\pgfqpoint{3.205670in}{3.154383in}}%
\pgfpathcurveto{\pgfqpoint{3.137514in}{3.318927in}}{\pgfqpoint{3.037609in}{3.468446in}}{\pgfqpoint{2.911672in}{3.594382in}}%
\pgfpathcurveto{\pgfqpoint{2.785736in}{3.720319in}}{\pgfqpoint{2.636217in}{3.820224in}}{\pgfqpoint{2.471673in}{3.888380in}}%
\pgfpathcurveto{\pgfqpoint{2.307129in}{3.956537in}}{\pgfqpoint{2.130760in}{3.991619in}}{\pgfqpoint{1.952658in}{3.991619in}}%
\pgfpathcurveto{\pgfqpoint{1.774557in}{3.991619in}}{\pgfqpoint{1.598188in}{3.956537in}}{\pgfqpoint{1.433644in}{3.888380in}}%
\pgfpathcurveto{\pgfqpoint{1.269100in}{3.820224in}}{\pgfqpoint{1.119581in}{3.720319in}}{\pgfqpoint{0.993645in}{3.594382in}}%
\pgfpathcurveto{\pgfqpoint{0.867708in}{3.468446in}}{\pgfqpoint{0.767803in}{3.318927in}}{\pgfqpoint{0.699647in}{3.154383in}}%
\pgfpathcurveto{\pgfqpoint{0.631491in}{2.989839in}}{\pgfqpoint{0.596408in}{2.813470in}}{\pgfqpoint{0.596408in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.596408in}{2.457268in}}{\pgfqpoint{0.631491in}{2.280898in}}{\pgfqpoint{0.699647in}{2.116354in}}%
\pgfpathcurveto{\pgfqpoint{0.767803in}{1.951810in}}{\pgfqpoint{0.867708in}{1.802292in}}{\pgfqpoint{0.993645in}{1.676355in}}%
\pgfpathcurveto{\pgfqpoint{1.119581in}{1.550419in}}{\pgfqpoint{1.269100in}{1.450513in}}{\pgfqpoint{1.433644in}{1.382357in}}%
\pgfpathcurveto{\pgfqpoint{1.598188in}{1.314201in}}{\pgfqpoint{1.774557in}{1.279119in}}{\pgfqpoint{1.952658in}{1.279119in}}%
\pgfpathcurveto{\pgfqpoint{2.130760in}{1.279119in}}{\pgfqpoint{2.307129in}{1.314201in}}{\pgfqpoint{2.471673in}{1.382357in}}%
\pgfpathcurveto{\pgfqpoint{2.636217in}{1.450513in}}{\pgfqpoint{2.785736in}{1.550419in}}{\pgfqpoint{2.911672in}{1.676355in}}%
\pgfpathcurveto{\pgfqpoint{3.037609in}{1.802292in}}{\pgfqpoint{3.137514in}{1.951810in}}{\pgfqpoint{3.205670in}{2.116354in}}%
\pgfpathcurveto{\pgfqpoint{3.273826in}{2.280898in}}{\pgfqpoint{3.308908in}{2.457268in}}{\pgfqpoint{3.308908in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.205670in,y=3.154383in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.384672in,y=3.228528in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.533908in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.532759in}{2.671902in}}%
\pgfpathlineto{\pgfqpoint{2.529316in}{2.708291in}}%
\pgfpathlineto{\pgfqpoint{2.523592in}{2.744392in}}%
\pgfpathlineto{\pgfqpoint{2.515611in}{2.780061in}}%
\pgfpathlineto{\pgfqpoint{2.505404in}{2.815159in}}%
\pgfpathlineto{\pgfqpoint{2.493010in}{2.849545in}}%
\pgfpathlineto{\pgfqpoint{2.478480in}{2.883084in}}%
\pgfpathlineto{\pgfqpoint{2.461871in}{2.915644in}}%
\pgfpathlineto{\pgfqpoint{2.443248in}{2.947096in}}%
\pgfpathlineto{\pgfqpoint{2.422685in}{2.977315in}}%
\pgfpathlineto{\pgfqpoint{2.400263in}{3.006181in}}%
\pgfpathlineto{\pgfqpoint{2.376071in}{3.033581in}}%
\pgfpathlineto{\pgfqpoint{2.350205in}{3.059407in}}%
\pgfpathlineto{\pgfqpoint{2.322767in}{3.083556in}}%
\pgfpathlineto{\pgfqpoint{2.293865in}{3.105932in}}%
\pgfpathlineto{\pgfqpoint{2.263614in}{3.126448in}}%
\pgfpathlineto{\pgfqpoint{2.232133in}{3.145021in}}%
\pgfpathlineto{\pgfqpoint{2.199547in}{3.161579in}}%
\pgfpathlineto{\pgfqpoint{2.165985in}{3.176057in}}%
\pgfpathlineto{\pgfqpoint{2.131579in}{3.188396in}}%
\pgfpathlineto{\pgfqpoint{2.096466in}{3.198548in}}%
\pgfpathlineto{\pgfqpoint{2.060784in}{3.206473in}}%
\pgfpathlineto{\pgfqpoint{2.024674in}{3.212140in}}%
\pgfpathlineto{\pgfqpoint{1.988280in}{3.215526in}}%
\pgfpathlineto{\pgfqpoint{1.951745in}{3.216618in}}%
\pgfpathlineto{\pgfqpoint{1.915213in}{3.215411in}}%
\pgfpathlineto{\pgfqpoint{1.878829in}{3.211911in}}%
\pgfpathlineto{\pgfqpoint{1.842738in}{3.206131in}}%
\pgfpathlineto{\pgfqpoint{1.807081in}{3.198093in}}%
\pgfpathlineto{\pgfqpoint{1.772000in}{3.187830in}}%
\pgfpathlineto{\pgfqpoint{1.737633in}{3.175383in}}%
\pgfpathlineto{\pgfqpoint{1.704116in}{3.160800in}}%
\pgfpathlineto{\pgfqpoint{1.671583in}{3.144140in}}%
\pgfpathlineto{\pgfqpoint{1.640160in}{3.125467in}}%
\pgfpathlineto{\pgfqpoint{1.609974in}{3.104857in}}%
\pgfpathlineto{\pgfqpoint{1.581143in}{3.082390in}}%
\pgfpathlineto{\pgfqpoint{1.553781in}{3.058155in}}%
\pgfpathlineto{\pgfqpoint{1.527996in}{3.032248in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{3.004772in}}%
\pgfpathlineto{\pgfqpoint{1.481559in}{2.975835in}}%
\pgfpathlineto{\pgfqpoint{1.461091in}{2.945552in}}%
\pgfpathlineto{\pgfqpoint{1.442567in}{2.914042in}}%
\pgfpathlineto{\pgfqpoint{1.426060in}{2.881430in}}%
\pgfpathlineto{\pgfqpoint{1.411636in}{2.847845in}}%
\pgfpathlineto{\pgfqpoint{1.399351in}{2.813420in}}%
\pgfpathlineto{\pgfqpoint{1.389254in}{2.778290in}}%
\pgfpathlineto{\pgfqpoint{1.381385in}{2.742596in}}%
\pgfpathlineto{\pgfqpoint{1.375775in}{2.706477in}}%
\pgfpathlineto{\pgfqpoint{1.372446in}{2.670078in}}%
\pgfpathlineto{\pgfqpoint{1.371411in}{2.633541in}}%
\pgfpathlineto{\pgfqpoint{1.372675in}{2.597011in}}%
\pgfpathlineto{\pgfqpoint{1.376233in}{2.560633in}}%
\pgfpathlineto{\pgfqpoint{1.382070in}{2.524551in}}%
\pgfpathlineto{\pgfqpoint{1.390164in}{2.488907in}}%
\pgfpathlineto{\pgfqpoint{1.400482in}{2.453841in}}%
\pgfpathlineto{\pgfqpoint{1.412983in}{2.419494in}}%
\pgfpathlineto{\pgfqpoint{1.427618in}{2.386001in}}%
\pgfpathlineto{\pgfqpoint{1.444330in}{2.353493in}}%
\pgfpathlineto{\pgfqpoint{1.463052in}{2.322100in}}%
\pgfpathlineto{\pgfqpoint{1.483710in}{2.291946in}}%
\pgfpathlineto{\pgfqpoint{1.506222in}{2.263151in}}%
\pgfpathlineto{\pgfqpoint{1.530500in}{2.235827in}}%
\pgfpathlineto{\pgfqpoint{1.556447in}{2.210082in}}%
\pgfpathlineto{\pgfqpoint{1.583962in}{2.186020in}}%
\pgfpathlineto{\pgfqpoint{1.612934in}{2.163735in}}%
\pgfpathlineto{\pgfqpoint{1.643249in}{2.143315in}}%
\pgfpathlineto{\pgfqpoint{1.674788in}{2.124840in}}%
\pgfpathlineto{\pgfqpoint{1.707426in}{2.108384in}}%
\pgfpathlineto{\pgfqpoint{1.741033in}{2.094013in}}%
\pgfpathlineto{\pgfqpoint{1.775478in}{2.081782in}}%
\pgfpathlineto{\pgfqpoint{1.810623in}{2.071740in}}%
\pgfpathlineto{\pgfqpoint{1.846330in}{2.063927in}}%
\pgfpathlineto{\pgfqpoint{1.882457in}{2.058374in}}%
\pgfpathlineto{\pgfqpoint{1.918862in}{2.055102in}}%
\pgfpathlineto{\pgfqpoint{1.955400in}{2.054125in}}%
\pgfpathlineto{\pgfqpoint{1.991928in}{2.055447in}}%
\pgfpathlineto{\pgfqpoint{2.028300in}{2.059062in}}%
\pgfpathlineto{\pgfqpoint{2.064374in}{2.064955in}}%
\pgfpathlineto{\pgfqpoint{2.100005in}{2.073105in}}%
\pgfpathlineto{\pgfqpoint{2.135054in}{2.083478in}}%
\pgfpathlineto{\pgfqpoint{2.169381in}{2.096033in}}%
\pgfpathlineto{\pgfqpoint{2.202852in}{2.110721in}}%
\pgfpathlineto{\pgfqpoint{2.235333in}{2.127484in}}%
\pgfpathlineto{\pgfqpoint{2.266696in}{2.146255in}}%
\pgfpathlineto{\pgfqpoint{2.296818in}{2.166961in}}%
\pgfpathlineto{\pgfqpoint{2.325578in}{2.189518in}}%
\pgfpathlineto{\pgfqpoint{2.352864in}{2.213839in}}%
\pgfpathlineto{\pgfqpoint{2.378567in}{2.239827in}}%
\pgfpathlineto{\pgfqpoint{2.402586in}{2.267379in}}%
\pgfpathlineto{\pgfqpoint{2.424826in}{2.296386in}}%
\pgfpathlineto{\pgfqpoint{2.445199in}{2.326733in}}%
\pgfpathlineto{\pgfqpoint{2.463623in}{2.358301in}}%
\pgfpathlineto{\pgfqpoint{2.480028in}{2.390965in}}%
\pgfpathlineto{\pgfqpoint{2.494347in}{2.424595in}}%
\pgfpathlineto{\pgfqpoint{2.506523in}{2.459059in}}%
\pgfpathlineto{\pgfqpoint{2.516510in}{2.494220in}}%
\pgfpathlineto{\pgfqpoint{2.524267in}{2.529939in}}%
\pgfpathlineto{\pgfqpoint{2.529763in}{2.566075in}}%
\pgfpathlineto{\pgfqpoint{2.532978in}{2.602485in}}%
\pgfpathlineto{\pgfqpoint{2.533908in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.533908in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293705in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.358083in}{2.706856in}}%
\pgfpathlineto{\pgfqpoint{2.616458in}{2.876972in}}%
\pgfpathlineto{\pgfqpoint{2.518243in}{2.961909in}}%
\pgfpathlineto{\pgfqpoint{2.382496in}{2.996045in}}%
\pgfpathlineto{\pgfqpoint{2.348531in}{3.107151in}}%
\pgfpathlineto{\pgfqpoint{2.272112in}{3.188679in}}%
\pgfpathlineto{\pgfqpoint{2.184184in}{3.271479in}}%
\pgfpathlineto{\pgfqpoint{2.062675in}{3.259305in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.371895in}}%
\pgfpathlineto{\pgfqpoint{1.836455in}{3.294389in}}%
\pgfpathlineto{\pgfqpoint{1.705639in}{3.314050in}}%
\pgfpathlineto{\pgfqpoint{1.514654in}{3.394014in}}%
\pgfpathlineto{\pgfqpoint{1.511884in}{3.160663in}}%
\pgfpathlineto{\pgfqpoint{1.046007in}{3.396139in}}%
\pgfpathlineto{\pgfqpoint{1.102799in}{3.126035in}}%
\pgfpathlineto{\pgfqpoint{0.802100in}{3.054138in}}%
\pgfpathlineto{\pgfqpoint{0.786632in}{2.840971in}}%
\pgfpathlineto{\pgfqpoint{0.809615in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{0.970139in}{2.277761in}}%
\pgfpathmoveto{\pgfqpoint{1.175335in}{1.708990in}}%
\pgfpathlineto{\pgfqpoint{1.540463in}{1.921425in}}%
\pgfpathlineto{\pgfqpoint{1.545001in}{1.515339in}}%
\pgfpathlineto{\pgfqpoint{1.863487in}{2.129650in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{2.117625in}}%
\pgfpathlineto{\pgfqpoint{2.034353in}{2.172057in}}%
\pgfpathlineto{\pgfqpoint{2.108705in}{2.206635in}}%
\pgfpathlineto{\pgfqpoint{2.163415in}{2.270329in}}%
\pgfpathlineto{\pgfqpoint{2.166453in}{2.380578in}}%
\pgfpathlineto{\pgfqpoint{2.217060in}{2.413510in}}%
\pgfpathlineto{\pgfqpoint{2.225512in}{2.477836in}}%
\pgfpathlineto{\pgfqpoint{2.216625in}{2.539293in}}%
\pgfpathlineto{\pgfqpoint{2.308625in}{2.572602in}}%
\pgfpathlineto{\pgfqpoint{2.260442in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224325in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.864649in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.897983in}{0.100000in}}{\pgfqpoint{3.897983in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{3.897983in}{1.278702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.897983in}{1.312035in}}{\pgfqpoint{3.864649in}{1.312035in}}%
\pgfpathlineto{\pgfqpoint{2.224325in}{1.312035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.190992in}{1.312035in}}{\pgfqpoint{2.190992in}{1.278702in}}%
\pgfpathlineto{\pgfqpoint{2.190992in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.190992in}{0.100000in}}{\pgfqpoint{2.224325in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.224325in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.257658in}{1.187035in}}%
\pgfpathlineto{\pgfqpoint{2.424325in}{1.187035in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{1.187035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=1.128702in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont desired}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257658in}{0.954628in}}%
\pgfpathlineto{\pgfqpoint{2.424325in}{0.954628in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.954628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=0.896295in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont measured mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257658in}{0.663888in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.663888in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.780555in}}%
\pgfpathlineto{\pgfqpoint{2.257658in}{0.780555in}}%
\pgfpathlineto{\pgfqpoint{2.257658in}{0.663888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=0.663888in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont std interval}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257658in}{0.431481in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.431481in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.548147in}}%
\pgfpathlineto{\pgfqpoint{2.257658in}{0.548147in}}%
\pgfpathlineto{\pgfqpoint{2.257658in}{0.431481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=0.431481in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy range}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424325in}{0.174074in}}%
\pgfpathlineto{\pgfqpoint{2.424325in}{0.340740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=0.199074in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont std}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval/devices/car_pixel_polar_90_.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.997983in}{4.529196in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.997983in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.997983in}{4.529196in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.529196in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.708667in}{1.869485in}}{\pgfqpoint{2.591936in}{3.626726in}}{%
\pgfpathmoveto{\pgfqpoint{2.540040in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.454410in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.489980in}{2.730113in}}%
\pgfpathlineto{\pgfqpoint{2.530387in}{2.845645in}}%
\pgfpathlineto{\pgfqpoint{2.402300in}{2.894969in}}%
\pgfpathlineto{\pgfqpoint{2.230081in}{2.868154in}}%
\pgfpathlineto{\pgfqpoint{2.060137in}{2.763457in}}%
\pgfpathlineto{\pgfqpoint{2.235013in}{3.124422in}}%
\pgfpathlineto{\pgfqpoint{2.102639in}{3.047438in}}%
\pgfpathlineto{\pgfqpoint{2.084730in}{3.384381in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.141973in}}%
\pgfpathlineto{\pgfqpoint{1.823656in}{3.366980in}}%
\pgfpathlineto{\pgfqpoint{1.682763in}{3.376901in}}%
\pgfpathlineto{\pgfqpoint{1.742185in}{2.999919in}}%
\pgfpathlineto{\pgfqpoint{1.234432in}{3.491318in}}%
\pgfpathlineto{\pgfqpoint{1.484014in}{3.028608in}}%
\pgfpathlineto{\pgfqpoint{1.340969in}{2.988528in}}%
\pgfpathlineto{\pgfqpoint{1.016499in}{2.800439in}}%
\pgfpathlineto{\pgfqpoint{1.165917in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.832981in}{2.227840in}}%
\pgfpathlineto{\pgfqpoint{1.144671in}{2.168877in}}%
\pgfpathlineto{\pgfqpoint{1.485204in}{2.243128in}}%
\pgfpathlineto{\pgfqpoint{1.571798in}{2.181477in}}%
\pgfpathlineto{\pgfqpoint{1.676030in}{2.156234in}}%
\pgfpathlineto{\pgfqpoint{1.695631in}{1.929193in}}%
\pgfpathlineto{\pgfqpoint{1.853446in}{2.072705in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{2.237107in}}%
\pgfpathlineto{\pgfqpoint{2.027296in}{2.212078in}}%
\pgfpathlineto{\pgfqpoint{2.115706in}{2.187398in}}%
\pgfpathlineto{\pgfqpoint{2.098361in}{2.383004in}}%
\pgfpathlineto{\pgfqpoint{2.397350in}{2.262228in}}%
\pgfpathlineto{\pgfqpoint{2.490630in}{2.324771in}}%
\pgfpathlineto{\pgfqpoint{2.486242in}{2.441160in}}%
\pgfpathlineto{\pgfqpoint{2.366270in}{2.562438in}}%
\pgfpathlineto{\pgfqpoint{2.415206in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.483259in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.483259in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.535199in}{2.532651in}}%
\pgfpathlineto{\pgfqpoint{2.551711in}{2.417332in}}%
\pgfpathlineto{\pgfqpoint{2.553189in}{2.288652in}}%
\pgfpathlineto{\pgfqpoint{2.452233in}{2.216176in}}%
\pgfpathlineto{\pgfqpoint{2.253470in}{2.114347in}}%
\pgfpathlineto{\pgfqpoint{2.138555in}{2.124623in}}%
\pgfpathlineto{\pgfqpoint{2.040471in}{2.137361in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{2.119015in}}%
\pgfpathlineto{\pgfqpoint{1.841572in}{2.005364in}}%
\pgfpathlineto{\pgfqpoint{1.673900in}{1.869485in}}%
\pgfpathlineto{\pgfqpoint{1.638794in}{2.091740in}}%
\pgfpathlineto{\pgfqpoint{1.490853in}{2.085010in}}%
\pgfpathlineto{\pgfqpoint{1.406012in}{2.176678in}}%
\pgfpathlineto{\pgfqpoint{0.759864in}{1.946709in}}%
\pgfpathlineto{\pgfqpoint{0.708667in}{2.182593in}}%
\pgfpathlineto{\pgfqpoint{0.965970in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.919808in}{2.817488in}}%
\pgfpathlineto{\pgfqpoint{1.225787in}{3.055028in}}%
\pgfpathlineto{\pgfqpoint{1.238156in}{3.234908in}}%
\pgfpathlineto{\pgfqpoint{1.174633in}{3.562584in}}%
\pgfpathlineto{\pgfqpoint{1.692850in}{3.085370in}}%
\pgfpathlineto{\pgfqpoint{1.650091in}{3.466666in}}%
\pgfpathlineto{\pgfqpoint{1.777855in}{3.626726in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.438802in}}%
\pgfpathlineto{\pgfqpoint{2.102303in}{3.484043in}}%
\pgfpathlineto{\pgfqpoint{2.217672in}{3.363488in}}%
\pgfpathlineto{\pgfqpoint{2.304885in}{3.245443in}}%
\pgfpathlineto{\pgfqpoint{2.128725in}{2.845197in}}%
\pgfpathlineto{\pgfqpoint{2.322396in}{2.945616in}}%
\pgfpathlineto{\pgfqpoint{2.456376in}{2.926190in}}%
\pgfpathlineto{\pgfqpoint{2.591936in}{2.868047in}}%
\pgfpathlineto{\pgfqpoint{2.565717in}{2.743467in}}%
\pgfpathlineto{\pgfqpoint{2.540040in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.540040in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.091547in}{1.774258in}}{\pgfqpoint{2.813770in}{3.496480in}}{%
\pgfpathmoveto{\pgfqpoint{2.469325in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.813770in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.800687in}{2.784899in}}%
\pgfpathlineto{\pgfqpoint{2.761838in}{2.929886in}}%
\pgfpathlineto{\pgfqpoint{2.698403in}{3.065924in}}%
\pgfpathlineto{\pgfqpoint{2.612308in}{3.188880in}}%
\pgfpathlineto{\pgfqpoint{2.506170in}{3.295018in}}%
\pgfpathlineto{\pgfqpoint{2.383214in}{3.381113in}}%
\pgfpathlineto{\pgfqpoint{2.247176in}{3.444549in}}%
\pgfpathlineto{\pgfqpoint{2.102189in}{3.483398in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.496480in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{3.483398in}}%
\pgfpathlineto{\pgfqpoint{1.658141in}{3.444549in}}%
\pgfpathlineto{\pgfqpoint{1.522103in}{3.381113in}}%
\pgfpathlineto{\pgfqpoint{1.399147in}{3.295018in}}%
\pgfpathlineto{\pgfqpoint{1.293009in}{3.188880in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{3.065924in}}%
\pgfpathlineto{\pgfqpoint{1.104630in}{2.784899in}}%
\pgfpathlineto{\pgfqpoint{1.091547in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.143479in}{2.340851in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{2.204813in}}%
\pgfpathlineto{\pgfqpoint{1.293009in}{2.081857in}}%
\pgfpathlineto{\pgfqpoint{1.399147in}{1.975719in}}%
\pgfpathlineto{\pgfqpoint{1.522103in}{1.889625in}}%
\pgfpathlineto{\pgfqpoint{1.658141in}{1.826189in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.787340in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{1.774258in}}%
\pgfpathlineto{\pgfqpoint{2.102189in}{1.787340in}}%
\pgfpathlineto{\pgfqpoint{2.247176in}{1.826189in}}%
\pgfpathlineto{\pgfqpoint{2.383214in}{1.889625in}}%
\pgfpathlineto{\pgfqpoint{2.612308in}{2.081857in}}%
\pgfpathlineto{\pgfqpoint{2.698403in}{2.204813in}}%
\pgfpathlineto{\pgfqpoint{2.761838in}{2.340851in}}%
\pgfpathlineto{\pgfqpoint{2.800687in}{2.485838in}}%
\pgfpathlineto{\pgfqpoint{2.813770in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.469325in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.469325in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.461476in}{2.545651in}}%
\pgfpathlineto{\pgfqpoint{2.438166in}{2.458658in}}%
\pgfpathlineto{\pgfqpoint{2.400105in}{2.377035in}}%
\pgfpathlineto{\pgfqpoint{2.348448in}{2.303262in}}%
\pgfpathlineto{\pgfqpoint{2.210992in}{2.187922in}}%
\pgfpathlineto{\pgfqpoint{2.129369in}{2.149861in}}%
\pgfpathlineto{\pgfqpoint{2.042377in}{2.126551in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{2.118702in}}%
\pgfpathlineto{\pgfqpoint{1.862940in}{2.126551in}}%
\pgfpathlineto{\pgfqpoint{1.775948in}{2.149861in}}%
\pgfpathlineto{\pgfqpoint{1.694325in}{2.187922in}}%
\pgfpathlineto{\pgfqpoint{1.620552in}{2.239579in}}%
\pgfpathlineto{\pgfqpoint{1.556869in}{2.303262in}}%
\pgfpathlineto{\pgfqpoint{1.505212in}{2.377035in}}%
\pgfpathlineto{\pgfqpoint{1.467151in}{2.458658in}}%
\pgfpathlineto{\pgfqpoint{1.435992in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.443841in}{2.725087in}}%
\pgfpathlineto{\pgfqpoint{1.505212in}{2.893702in}}%
\pgfpathlineto{\pgfqpoint{1.556869in}{2.967476in}}%
\pgfpathlineto{\pgfqpoint{1.620552in}{3.031158in}}%
\pgfpathlineto{\pgfqpoint{1.694325in}{3.082815in}}%
\pgfpathlineto{\pgfqpoint{1.775948in}{3.120877in}}%
\pgfpathlineto{\pgfqpoint{1.862940in}{3.144186in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.152035in}}%
\pgfpathlineto{\pgfqpoint{2.042377in}{3.144186in}}%
\pgfpathlineto{\pgfqpoint{2.129369in}{3.120877in}}%
\pgfpathlineto{\pgfqpoint{2.210992in}{3.082815in}}%
\pgfpathlineto{\pgfqpoint{2.284765in}{3.031158in}}%
\pgfpathlineto{\pgfqpoint{2.348448in}{2.967476in}}%
\pgfpathlineto{\pgfqpoint{2.400105in}{2.893702in}}%
\pgfpathlineto{\pgfqpoint{2.438166in}{2.812079in}}%
\pgfpathlineto{\pgfqpoint{2.461476in}{2.725087in}}%
\pgfpathlineto{\pgfqpoint{2.469325in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.469325in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454410in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.540040in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489980in}{2.730113in}}%
\pgfpathlineto{\pgfqpoint{2.565717in}{2.743467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530387in}{2.845645in}}%
\pgfpathlineto{\pgfqpoint{2.591936in}{2.868047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402300in}{2.894969in}}%
\pgfpathlineto{\pgfqpoint{2.456376in}{2.926190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230081in}{2.868154in}}%
\pgfpathlineto{\pgfqpoint{2.322396in}{2.945616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060137in}{2.763457in}}%
\pgfpathlineto{\pgfqpoint{2.128725in}{2.845197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235013in}{3.124422in}}%
\pgfpathlineto{\pgfqpoint{2.304885in}{3.245443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102639in}{3.047438in}}%
\pgfpathlineto{\pgfqpoint{2.217672in}{3.363488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084730in}{3.384381in}}%
\pgfpathlineto{\pgfqpoint{2.102303in}{3.484043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{3.141973in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.438802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823656in}{3.366980in}}%
\pgfpathlineto{\pgfqpoint{1.777855in}{3.626726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682763in}{3.376901in}}%
\pgfpathlineto{\pgfqpoint{1.650091in}{3.466666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742185in}{2.999919in}}%
\pgfpathlineto{\pgfqpoint{1.692850in}{3.085370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234432in}{3.491318in}}%
\pgfpathlineto{\pgfqpoint{1.174633in}{3.562584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484014in}{3.028608in}}%
\pgfpathlineto{\pgfqpoint{1.238156in}{3.234908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340969in}{2.988528in}}%
\pgfpathlineto{\pgfqpoint{1.225787in}{3.055028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016499in}{2.800439in}}%
\pgfpathlineto{\pgfqpoint{0.919808in}{2.817488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165917in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.965970in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832981in}{2.227840in}}%
\pgfpathlineto{\pgfqpoint{0.708667in}{2.182593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144671in}{2.168877in}}%
\pgfpathlineto{\pgfqpoint{0.759864in}{1.946709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485204in}{2.243128in}}%
\pgfpathlineto{\pgfqpoint{1.406012in}{2.176678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571798in}{2.181477in}}%
\pgfpathlineto{\pgfqpoint{1.490853in}{2.085010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676030in}{2.156234in}}%
\pgfpathlineto{\pgfqpoint{1.638794in}{2.091740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695631in}{1.929193in}}%
\pgfpathlineto{\pgfqpoint{1.673900in}{1.869485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853446in}{2.072705in}}%
\pgfpathlineto{\pgfqpoint{1.841572in}{2.005364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.237107in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{2.119015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027296in}{2.212078in}}%
\pgfpathlineto{\pgfqpoint{2.040471in}{2.137361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115706in}{2.187398in}}%
\pgfpathlineto{\pgfqpoint{2.138555in}{2.124623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098361in}{2.383004in}}%
\pgfpathlineto{\pgfqpoint{2.253470in}{2.114347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397350in}{2.262228in}}%
\pgfpathlineto{\pgfqpoint{2.452233in}{2.216176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490630in}{2.324771in}}%
\pgfpathlineto{\pgfqpoint{2.553189in}{2.288652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486242in}{2.441160in}}%
\pgfpathlineto{\pgfqpoint{2.551711in}{2.417332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366270in}{2.562438in}}%
\pgfpathlineto{\pgfqpoint{2.535199in}{2.532651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415206in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.483259in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697103in,y=2.635369in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186167in,y=3.868877in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952658in,y=4.379813in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719150in,y=3.868877in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208214in,y=2.635369in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719150in,y=1.401860in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952658in,y=0.890924in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186167in,y=1.401860in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124881in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.124881in}{2.657985in}}{\pgfqpoint{2.120426in}{2.680381in}}{\pgfqpoint{2.111771in}{2.701275in}}%
\pgfpathcurveto{\pgfqpoint{2.103116in}{2.722170in}}{\pgfqpoint{2.090430in}{2.741156in}}{\pgfqpoint{2.074438in}{2.757148in}}%
\pgfpathcurveto{\pgfqpoint{2.058446in}{2.773140in}}{\pgfqpoint{2.039460in}{2.785827in}}{\pgfqpoint{2.018565in}{2.794481in}}%
\pgfpathcurveto{\pgfqpoint{1.997671in}{2.803136in}}{\pgfqpoint{1.975274in}{2.807591in}}{\pgfqpoint{1.952658in}{2.807591in}}%
\pgfpathcurveto{\pgfqpoint{1.930042in}{2.807591in}}{\pgfqpoint{1.907646in}{2.803136in}}{\pgfqpoint{1.886752in}{2.794481in}}%
\pgfpathcurveto{\pgfqpoint{1.865857in}{2.785827in}}{\pgfqpoint{1.846871in}{2.773140in}}{\pgfqpoint{1.830879in}{2.757148in}}%
\pgfpathcurveto{\pgfqpoint{1.814887in}{2.741156in}}{\pgfqpoint{1.802201in}{2.722170in}}{\pgfqpoint{1.793546in}{2.701275in}}%
\pgfpathcurveto{\pgfqpoint{1.784891in}{2.680381in}}{\pgfqpoint{1.780436in}{2.657985in}}{\pgfqpoint{1.780436in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.780436in}{2.612753in}}{\pgfqpoint{1.784891in}{2.590357in}}{\pgfqpoint{1.793546in}{2.569462in}}%
\pgfpathcurveto{\pgfqpoint{1.802201in}{2.548568in}}{\pgfqpoint{1.814887in}{2.529581in}}{\pgfqpoint{1.830879in}{2.513589in}}%
\pgfpathcurveto{\pgfqpoint{1.846871in}{2.497597in}}{\pgfqpoint{1.865857in}{2.484911in}}{\pgfqpoint{1.886752in}{2.476256in}}%
\pgfpathcurveto{\pgfqpoint{1.907646in}{2.467601in}}{\pgfqpoint{1.930042in}{2.463147in}}{\pgfqpoint{1.952658in}{2.463147in}}%
\pgfpathcurveto{\pgfqpoint{1.975274in}{2.463147in}}{\pgfqpoint{1.997671in}{2.467601in}}{\pgfqpoint{2.018565in}{2.476256in}}%
\pgfpathcurveto{\pgfqpoint{2.039460in}{2.484911in}}{\pgfqpoint{2.058446in}{2.497597in}}{\pgfqpoint{2.074438in}{2.513589in}}%
\pgfpathcurveto{\pgfqpoint{2.090430in}{2.529581in}}{\pgfqpoint{2.103116in}{2.548568in}}{\pgfqpoint{2.111771in}{2.569462in}}%
\pgfpathcurveto{\pgfqpoint{2.120426in}{2.590357in}}{\pgfqpoint{2.124881in}{2.612753in}}{\pgfqpoint{2.124881in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.111771in,y=2.701275in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297103in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.297103in}{2.680601in}}{\pgfqpoint{2.288193in}{2.725393in}}{\pgfqpoint{2.270884in}{2.767182in}}%
\pgfpathcurveto{\pgfqpoint{2.253574in}{2.808971in}}{\pgfqpoint{2.228201in}{2.846944in}}{\pgfqpoint{2.196217in}{2.878928in}}%
\pgfpathcurveto{\pgfqpoint{2.164234in}{2.910912in}}{\pgfqpoint{2.126261in}{2.936284in}}{\pgfqpoint{2.084472in}{2.953594in}}%
\pgfpathcurveto{\pgfqpoint{2.042683in}{2.970903in}}{\pgfqpoint{1.997891in}{2.979813in}}{\pgfqpoint{1.952658in}{2.979813in}}%
\pgfpathcurveto{\pgfqpoint{1.907426in}{2.979813in}}{\pgfqpoint{1.862634in}{2.970903in}}{\pgfqpoint{1.820845in}{2.953594in}}%
\pgfpathcurveto{\pgfqpoint{1.779056in}{2.936284in}}{\pgfqpoint{1.741083in}{2.910912in}}{\pgfqpoint{1.709099in}{2.878928in}}%
\pgfpathcurveto{\pgfqpoint{1.677116in}{2.846944in}}{\pgfqpoint{1.651743in}{2.808971in}}{\pgfqpoint{1.634433in}{2.767182in}}%
\pgfpathcurveto{\pgfqpoint{1.617124in}{2.725393in}}{\pgfqpoint{1.608214in}{2.680601in}}{\pgfqpoint{1.608214in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.608214in}{2.590137in}}{\pgfqpoint{1.617124in}{2.545345in}}{\pgfqpoint{1.634433in}{2.503556in}}%
\pgfpathcurveto{\pgfqpoint{1.651743in}{2.461767in}}{\pgfqpoint{1.677116in}{2.423794in}}{\pgfqpoint{1.709099in}{2.391810in}}%
\pgfpathcurveto{\pgfqpoint{1.741083in}{2.359826in}}{\pgfqpoint{1.779056in}{2.334453in}}{\pgfqpoint{1.820845in}{2.317144in}}%
\pgfpathcurveto{\pgfqpoint{1.862634in}{2.299834in}}{\pgfqpoint{1.907426in}{2.290924in}}{\pgfqpoint{1.952658in}{2.290924in}}%
\pgfpathcurveto{\pgfqpoint{1.997891in}{2.290924in}}{\pgfqpoint{2.042683in}{2.299834in}}{\pgfqpoint{2.084472in}{2.317144in}}%
\pgfpathcurveto{\pgfqpoint{2.126261in}{2.334453in}}{\pgfqpoint{2.164234in}{2.359826in}}{\pgfqpoint{2.196217in}{2.391810in}}%
\pgfpathcurveto{\pgfqpoint{2.228201in}{2.423794in}}{\pgfqpoint{2.253574in}{2.461767in}}{\pgfqpoint{2.270884in}{2.503556in}}%
\pgfpathcurveto{\pgfqpoint{2.288193in}{2.545345in}}{\pgfqpoint{2.297103in}{2.590137in}}{\pgfqpoint{2.297103in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270884in,y=2.767182in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469325in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.469325in}{2.703217in}}{\pgfqpoint{2.455961in}{2.770405in}}{\pgfqpoint{2.429996in}{2.833089in}}%
\pgfpathcurveto{\pgfqpoint{2.404032in}{2.895772in}}{\pgfqpoint{2.365973in}{2.952731in}}{\pgfqpoint{2.317997in}{3.000707in}}%
\pgfpathcurveto{\pgfqpoint{2.270021in}{3.048683in}}{\pgfqpoint{2.213062in}{3.086742in}}{\pgfqpoint{2.150378in}{3.112707in}}%
\pgfpathcurveto{\pgfqpoint{2.087695in}{3.138671in}}{\pgfqpoint{2.020507in}{3.152035in}}{\pgfqpoint{1.952658in}{3.152035in}}%
\pgfpathcurveto{\pgfqpoint{1.884810in}{3.152035in}}{\pgfqpoint{1.817622in}{3.138671in}}{\pgfqpoint{1.754939in}{3.112707in}}%
\pgfpathcurveto{\pgfqpoint{1.692255in}{3.086742in}}{\pgfqpoint{1.635296in}{3.048683in}}{\pgfqpoint{1.587320in}{3.000707in}}%
\pgfpathcurveto{\pgfqpoint{1.539344in}{2.952731in}}{\pgfqpoint{1.501285in}{2.895772in}}{\pgfqpoint{1.475321in}{2.833089in}}%
\pgfpathcurveto{\pgfqpoint{1.449356in}{2.770405in}}{\pgfqpoint{1.435992in}{2.703217in}}{\pgfqpoint{1.435992in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.435992in}{2.567521in}}{\pgfqpoint{1.449356in}{2.500332in}}{\pgfqpoint{1.475321in}{2.437649in}}%
\pgfpathcurveto{\pgfqpoint{1.501285in}{2.374966in}}{\pgfqpoint{1.539344in}{2.318006in}}{\pgfqpoint{1.587320in}{2.270030in}}%
\pgfpathcurveto{\pgfqpoint{1.635296in}{2.222054in}}{\pgfqpoint{1.692255in}{2.183995in}}{\pgfqpoint{1.754939in}{2.158031in}}%
\pgfpathcurveto{\pgfqpoint{1.817622in}{2.132067in}}{\pgfqpoint{1.884810in}{2.118702in}}{\pgfqpoint{1.952658in}{2.118702in}}%
\pgfpathcurveto{\pgfqpoint{2.020507in}{2.118702in}}{\pgfqpoint{2.087695in}{2.132067in}}{\pgfqpoint{2.150378in}{2.158031in}}%
\pgfpathcurveto{\pgfqpoint{2.213062in}{2.183995in}}{\pgfqpoint{2.270021in}{2.222054in}}{\pgfqpoint{2.317997in}{2.270030in}}%
\pgfpathcurveto{\pgfqpoint{2.365973in}{2.318006in}}{\pgfqpoint{2.404032in}{2.374966in}}{\pgfqpoint{2.429996in}{2.437649in}}%
\pgfpathcurveto{\pgfqpoint{2.455961in}{2.500332in}}{\pgfqpoint{2.469325in}{2.567521in}}{\pgfqpoint{2.469325in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429996in,y=2.833089in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641547in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.641547in}{2.725833in}}{\pgfqpoint{2.623728in}{2.815417in}}{\pgfqpoint{2.589109in}{2.898995in}}%
\pgfpathcurveto{\pgfqpoint{2.554490in}{2.982573in}}{\pgfqpoint{2.503744in}{3.058519in}}{\pgfqpoint{2.439776in}{3.122487in}}%
\pgfpathcurveto{\pgfqpoint{2.375809in}{3.186455in}}{\pgfqpoint{2.299863in}{3.237200in}}{\pgfqpoint{2.216285in}{3.271819in}}%
\pgfpathcurveto{\pgfqpoint{2.132707in}{3.306438in}}{\pgfqpoint{2.043123in}{3.324258in}}{\pgfqpoint{1.952658in}{3.324258in}}%
\pgfpathcurveto{\pgfqpoint{1.862194in}{3.324258in}}{\pgfqpoint{1.772610in}{3.306438in}}{\pgfqpoint{1.689032in}{3.271819in}}%
\pgfpathcurveto{\pgfqpoint{1.605454in}{3.237200in}}{\pgfqpoint{1.529508in}{3.186455in}}{\pgfqpoint{1.465540in}{3.122487in}}%
\pgfpathcurveto{\pgfqpoint{1.401573in}{3.058519in}}{\pgfqpoint{1.350827in}{2.982573in}}{\pgfqpoint{1.316208in}{2.898995in}}%
\pgfpathcurveto{\pgfqpoint{1.281589in}{2.815417in}}{\pgfqpoint{1.263770in}{2.725833in}}{\pgfqpoint{1.263770in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.263770in}{2.544905in}}{\pgfqpoint{1.281589in}{2.455320in}}{\pgfqpoint{1.316208in}{2.371742in}}%
\pgfpathcurveto{\pgfqpoint{1.350827in}{2.288164in}}{\pgfqpoint{1.401573in}{2.212218in}}{\pgfqpoint{1.465540in}{2.148251in}}%
\pgfpathcurveto{\pgfqpoint{1.529508in}{2.084283in}}{\pgfqpoint{1.605454in}{2.033538in}}{\pgfqpoint{1.689032in}{1.998918in}}%
\pgfpathcurveto{\pgfqpoint{1.772610in}{1.964299in}}{\pgfqpoint{1.862194in}{1.946480in}}{\pgfqpoint{1.952658in}{1.946480in}}%
\pgfpathcurveto{\pgfqpoint{2.043123in}{1.946480in}}{\pgfqpoint{2.132707in}{1.964299in}}{\pgfqpoint{2.216285in}{1.998918in}}%
\pgfpathcurveto{\pgfqpoint{2.299863in}{2.033538in}}{\pgfqpoint{2.375809in}{2.084283in}}{\pgfqpoint{2.439776in}{2.148251in}}%
\pgfpathcurveto{\pgfqpoint{2.503744in}{2.212218in}}{\pgfqpoint{2.554490in}{2.288164in}}{\pgfqpoint{2.589109in}{2.371742in}}%
\pgfpathcurveto{\pgfqpoint{2.623728in}{2.455320in}}{\pgfqpoint{2.641547in}{2.544905in}}{\pgfqpoint{2.641547in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.589109in,y=2.898995in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813770in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.813770in}{2.748449in}}{\pgfqpoint{2.791495in}{2.860429in}}{\pgfqpoint{2.748221in}{2.964902in}}%
\pgfpathcurveto{\pgfqpoint{2.704948in}{3.069374in}}{\pgfqpoint{2.641516in}{3.164307in}}{\pgfqpoint{2.561556in}{3.244266in}}%
\pgfpathcurveto{\pgfqpoint{2.481596in}{3.324226in}}{\pgfqpoint{2.386664in}{3.387658in}}{\pgfqpoint{2.282191in}{3.430932in}}%
\pgfpathcurveto{\pgfqpoint{2.177719in}{3.474206in}}{\pgfqpoint{2.065739in}{3.496480in}}{\pgfqpoint{1.952658in}{3.496480in}}%
\pgfpathcurveto{\pgfqpoint{1.839578in}{3.496480in}}{\pgfqpoint{1.727598in}{3.474206in}}{\pgfqpoint{1.623126in}{3.430932in}}%
\pgfpathcurveto{\pgfqpoint{1.518653in}{3.387658in}}{\pgfqpoint{1.423721in}{3.324226in}}{\pgfqpoint{1.343761in}{3.244266in}}%
\pgfpathcurveto{\pgfqpoint{1.263801in}{3.164307in}}{\pgfqpoint{1.200369in}{3.069374in}}{\pgfqpoint{1.157096in}{2.964902in}}%
\pgfpathcurveto{\pgfqpoint{1.113822in}{2.860429in}}{\pgfqpoint{1.091547in}{2.748449in}}{\pgfqpoint{1.091547in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.091547in}{2.522289in}}{\pgfqpoint{1.113822in}{2.410308in}}{\pgfqpoint{1.157096in}{2.305836in}}%
\pgfpathcurveto{\pgfqpoint{1.200369in}{2.201363in}}{\pgfqpoint{1.263801in}{2.106431in}}{\pgfqpoint{1.343761in}{2.026471in}}%
\pgfpathcurveto{\pgfqpoint{1.423721in}{1.946512in}}{\pgfqpoint{1.518653in}{1.883080in}}{\pgfqpoint{1.623126in}{1.839806in}}%
\pgfpathcurveto{\pgfqpoint{1.727598in}{1.796532in}}{\pgfqpoint{1.839578in}{1.774258in}}{\pgfqpoint{1.952658in}{1.774258in}}%
\pgfpathcurveto{\pgfqpoint{2.065739in}{1.774258in}}{\pgfqpoint{2.177719in}{1.796532in}}{\pgfqpoint{2.282191in}{1.839806in}}%
\pgfpathcurveto{\pgfqpoint{2.386664in}{1.883080in}}{\pgfqpoint{2.481596in}{1.946512in}}{\pgfqpoint{2.561556in}{2.026471in}}%
\pgfpathcurveto{\pgfqpoint{2.641516in}{2.106431in}}{\pgfqpoint{2.704948in}{2.201363in}}{\pgfqpoint{2.748221in}{2.305836in}}%
\pgfpathcurveto{\pgfqpoint{2.791495in}{2.410308in}}{\pgfqpoint{2.813770in}{2.522289in}}{\pgfqpoint{2.813770in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748221in,y=2.964902in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985992in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.985992in}{2.771065in}}{\pgfqpoint{2.959263in}{2.905441in}}{\pgfqpoint{2.907334in}{3.030808in}}%
\pgfpathcurveto{\pgfqpoint{2.855405in}{3.156175in}}{\pgfqpoint{2.779287in}{3.270094in}}{\pgfqpoint{2.683335in}{3.366046in}}%
\pgfpathcurveto{\pgfqpoint{2.587384in}{3.461997in}}{\pgfqpoint{2.473465in}{3.538116in}}{\pgfqpoint{2.348098in}{3.590044in}}%
\pgfpathcurveto{\pgfqpoint{2.222731in}{3.641973in}}{\pgfqpoint{2.088355in}{3.668702in}}{\pgfqpoint{1.952658in}{3.668702in}}%
\pgfpathcurveto{\pgfqpoint{1.816962in}{3.668702in}}{\pgfqpoint{1.682586in}{3.641973in}}{\pgfqpoint{1.557219in}{3.590044in}}%
\pgfpathcurveto{\pgfqpoint{1.431852in}{3.538116in}}{\pgfqpoint{1.317933in}{3.461997in}}{\pgfqpoint{1.221981in}{3.366046in}}%
\pgfpathcurveto{\pgfqpoint{1.126030in}{3.270094in}}{\pgfqpoint{1.049912in}{3.156175in}}{\pgfqpoint{0.997983in}{3.030808in}}%
\pgfpathcurveto{\pgfqpoint{0.946054in}{2.905441in}}{\pgfqpoint{0.919325in}{2.771065in}}{\pgfqpoint{0.919325in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.919325in}{2.499673in}}{\pgfqpoint{0.946054in}{2.365296in}}{\pgfqpoint{0.997983in}{2.239929in}}%
\pgfpathcurveto{\pgfqpoint{1.049912in}{2.114562in}}{\pgfqpoint{1.126030in}{2.000643in}}{\pgfqpoint{1.221981in}{1.904692in}}%
\pgfpathcurveto{\pgfqpoint{1.317933in}{1.808740in}}{\pgfqpoint{1.431852in}{1.732622in}}{\pgfqpoint{1.557219in}{1.680693in}}%
\pgfpathcurveto{\pgfqpoint{1.682586in}{1.628765in}}{\pgfqpoint{1.816962in}{1.602035in}}{\pgfqpoint{1.952658in}{1.602035in}}%
\pgfpathcurveto{\pgfqpoint{2.088355in}{1.602035in}}{\pgfqpoint{2.222731in}{1.628765in}}{\pgfqpoint{2.348098in}{1.680693in}}%
\pgfpathcurveto{\pgfqpoint{2.473465in}{1.732622in}}{\pgfqpoint{2.587384in}{1.808740in}}{\pgfqpoint{2.683335in}{1.904692in}}%
\pgfpathcurveto{\pgfqpoint{2.779287in}{2.000643in}}{\pgfqpoint{2.855405in}{2.114562in}}{\pgfqpoint{2.907334in}{2.239929in}}%
\pgfpathcurveto{\pgfqpoint{2.959263in}{2.365296in}}{\pgfqpoint{2.985992in}{2.499673in}}{\pgfqpoint{2.985992in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907334in,y=3.030808in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158214in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.158214in}{2.793681in}}{\pgfqpoint{3.127030in}{2.950454in}}{\pgfqpoint{3.066447in}{3.096715in}}%
\pgfpathcurveto{\pgfqpoint{3.005863in}{3.242976in}}{\pgfqpoint{2.917059in}{3.375882in}}{\pgfqpoint{2.805115in}{3.487825in}}%
\pgfpathcurveto{\pgfqpoint{2.693171in}{3.599769in}}{\pgfqpoint{2.560266in}{3.688573in}}{\pgfqpoint{2.414005in}{3.749157in}}%
\pgfpathcurveto{\pgfqpoint{2.267743in}{3.809740in}}{\pgfqpoint{2.110971in}{3.840924in}}{\pgfqpoint{1.952658in}{3.840924in}}%
\pgfpathcurveto{\pgfqpoint{1.794346in}{3.840924in}}{\pgfqpoint{1.637574in}{3.809740in}}{\pgfqpoint{1.491312in}{3.749157in}}%
\pgfpathcurveto{\pgfqpoint{1.345051in}{3.688573in}}{\pgfqpoint{1.212146in}{3.599769in}}{\pgfqpoint{1.100202in}{3.487825in}}%
\pgfpathcurveto{\pgfqpoint{0.988258in}{3.375882in}}{\pgfqpoint{0.899454in}{3.242976in}}{\pgfqpoint{0.838870in}{3.096715in}}%
\pgfpathcurveto{\pgfqpoint{0.778287in}{2.950454in}}{\pgfqpoint{0.747103in}{2.793681in}}{\pgfqpoint{0.747103in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.747103in}{2.477057in}}{\pgfqpoint{0.778287in}{2.320284in}}{\pgfqpoint{0.838870in}{2.174023in}}%
\pgfpathcurveto{\pgfqpoint{0.899454in}{2.027761in}}{\pgfqpoint{0.988258in}{1.894856in}}{\pgfqpoint{1.100202in}{1.782912in}}%
\pgfpathcurveto{\pgfqpoint{1.212146in}{1.670969in}}{\pgfqpoint{1.345051in}{1.582164in}}{\pgfqpoint{1.491312in}{1.521581in}}%
\pgfpathcurveto{\pgfqpoint{1.637574in}{1.460997in}}{\pgfqpoint{1.794346in}{1.429813in}}{\pgfqpoint{1.952658in}{1.429813in}}%
\pgfpathcurveto{\pgfqpoint{2.110971in}{1.429813in}}{\pgfqpoint{2.267743in}{1.460997in}}{\pgfqpoint{2.414005in}{1.521581in}}%
\pgfpathcurveto{\pgfqpoint{2.560266in}{1.582164in}}{\pgfqpoint{2.693171in}{1.670969in}}{\pgfqpoint{2.805115in}{1.782912in}}%
\pgfpathcurveto{\pgfqpoint{2.917059in}{1.894856in}}{\pgfqpoint{3.005863in}{2.027761in}}{\pgfqpoint{3.066447in}{2.174023in}}%
\pgfpathcurveto{\pgfqpoint{3.127030in}{2.320284in}}{\pgfqpoint{3.158214in}{2.477057in}}{\pgfqpoint{3.158214in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066447in,y=3.096715in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330436in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.330436in}{2.816297in}}{\pgfqpoint{3.294797in}{2.995466in}}{\pgfqpoint{3.225559in}{3.162621in}}%
\pgfpathcurveto{\pgfqpoint{3.156321in}{3.329777in}}{\pgfqpoint{3.054830in}{3.481669in}}{\pgfqpoint{2.926894in}{3.609605in}}%
\pgfpathcurveto{\pgfqpoint{2.798959in}{3.737540in}}{\pgfqpoint{2.647067in}{3.839031in}}{\pgfqpoint{2.479911in}{3.908269in}}%
\pgfpathcurveto{\pgfqpoint{2.312755in}{3.977508in}}{\pgfqpoint{2.133587in}{4.013147in}}{\pgfqpoint{1.952658in}{4.013147in}}%
\pgfpathcurveto{\pgfqpoint{1.771730in}{4.013147in}}{\pgfqpoint{1.592562in}{3.977508in}}{\pgfqpoint{1.425406in}{3.908269in}}%
\pgfpathcurveto{\pgfqpoint{1.258250in}{3.839031in}}{\pgfqpoint{1.106358in}{3.737540in}}{\pgfqpoint{0.978422in}{3.609605in}}%
\pgfpathcurveto{\pgfqpoint{0.850487in}{3.481669in}}{\pgfqpoint{0.748996in}{3.329777in}}{\pgfqpoint{0.679758in}{3.162621in}}%
\pgfpathcurveto{\pgfqpoint{0.610520in}{2.995466in}}{\pgfqpoint{0.574881in}{2.816297in}}{\pgfqpoint{0.574881in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.574881in}{2.454441in}}{\pgfqpoint{0.610520in}{2.275272in}}{\pgfqpoint{0.679758in}{2.108116in}}%
\pgfpathcurveto{\pgfqpoint{0.748996in}{1.940960in}}{\pgfqpoint{0.850487in}{1.789068in}}{\pgfqpoint{0.978422in}{1.661133in}}%
\pgfpathcurveto{\pgfqpoint{1.106358in}{1.533197in}}{\pgfqpoint{1.258250in}{1.431706in}}{\pgfqpoint{1.425406in}{1.362468in}}%
\pgfpathcurveto{\pgfqpoint{1.592562in}{1.293230in}}{\pgfqpoint{1.771730in}{1.257591in}}{\pgfqpoint{1.952658in}{1.257591in}}%
\pgfpathcurveto{\pgfqpoint{2.133587in}{1.257591in}}{\pgfqpoint{2.312755in}{1.293230in}}{\pgfqpoint{2.479911in}{1.362468in}}%
\pgfpathcurveto{\pgfqpoint{2.647067in}{1.431706in}}{\pgfqpoint{2.798959in}{1.533197in}}{\pgfqpoint{2.926894in}{1.661133in}}%
\pgfpathcurveto{\pgfqpoint{3.054830in}{1.789068in}}{\pgfqpoint{3.156321in}{1.940960in}}{\pgfqpoint{3.225559in}{2.108116in}}%
\pgfpathcurveto{\pgfqpoint{3.294797in}{2.275272in}}{\pgfqpoint{3.330436in}{2.454441in}}{\pgfqpoint{3.330436in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225559in,y=3.162621in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.384672in,y=3.228528in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.641547in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.640444in}{2.674343in}}%
\pgfpathlineto{\pgfqpoint{2.637137in}{2.713192in}}%
\pgfpathlineto{\pgfqpoint{2.631638in}{2.751792in}}%
\pgfpathlineto{\pgfqpoint{2.623964in}{2.790018in}}%
\pgfpathlineto{\pgfqpoint{2.614140in}{2.827750in}}%
\pgfpathlineto{\pgfqpoint{2.602196in}{2.864865in}}%
\pgfpathlineto{\pgfqpoint{2.588172in}{2.901245in}}%
\pgfpathlineto{\pgfqpoint{2.572112in}{2.936773in}}%
\pgfpathlineto{\pgfqpoint{2.554068in}{2.971336in}}%
\pgfpathlineto{\pgfqpoint{2.534098in}{3.004823in}}%
\pgfpathlineto{\pgfqpoint{2.512264in}{3.037126in}}%
\pgfpathlineto{\pgfqpoint{2.488639in}{3.068143in}}%
\pgfpathlineto{\pgfqpoint{2.463296in}{3.097772in}}%
\pgfpathlineto{\pgfqpoint{2.436318in}{3.125921in}}%
\pgfpathlineto{\pgfqpoint{2.407790in}{3.152499in}}%
\pgfpathlineto{\pgfqpoint{2.377804in}{3.177419in}}%
\pgfpathlineto{\pgfqpoint{2.346457in}{3.200604in}}%
\pgfpathlineto{\pgfqpoint{2.313848in}{3.221978in}}%
\pgfpathlineto{\pgfqpoint{2.280082in}{3.241472in}}%
\pgfpathlineto{\pgfqpoint{2.245267in}{3.259026in}}%
\pgfpathlineto{\pgfqpoint{2.209515in}{3.274581in}}%
\pgfpathlineto{\pgfqpoint{2.172940in}{3.288089in}}%
\pgfpathlineto{\pgfqpoint{2.135660in}{3.299506in}}%
\pgfpathlineto{\pgfqpoint{2.097793in}{3.308796in}}%
\pgfpathlineto{\pgfqpoint{2.059461in}{3.315928in}}%
\pgfpathlineto{\pgfqpoint{2.020788in}{3.320880in}}%
\pgfpathlineto{\pgfqpoint{1.981896in}{3.323637in}}%
\pgfpathlineto{\pgfqpoint{1.942910in}{3.324189in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.322534in}}%
\pgfpathlineto{\pgfqpoint{1.865157in}{3.318678in}}%
\pgfpathlineto{\pgfqpoint{1.826639in}{3.312633in}}%
\pgfpathlineto{\pgfqpoint{1.788525in}{3.304419in}}%
\pgfpathlineto{\pgfqpoint{1.750936in}{3.294061in}}%
\pgfpathlineto{\pgfqpoint{1.713994in}{3.281594in}}%
\pgfpathlineto{\pgfqpoint{1.677816in}{3.267056in}}%
\pgfpathlineto{\pgfqpoint{1.642518in}{3.250495in}}%
\pgfpathlineto{\pgfqpoint{1.608214in}{3.231964in}}%
\pgfpathlineto{\pgfqpoint{1.575013in}{3.211522in}}%
\pgfpathlineto{\pgfqpoint{1.543022in}{3.189233in}}%
\pgfpathlineto{\pgfqpoint{1.512343in}{3.165171in}}%
\pgfpathlineto{\pgfqpoint{1.483075in}{3.139412in}}%
\pgfpathlineto{\pgfqpoint{1.455311in}{3.112038in}}%
\pgfpathlineto{\pgfqpoint{1.429140in}{3.083137in}}%
\pgfpathlineto{\pgfqpoint{1.404646in}{3.052802in}}%
\pgfpathlineto{\pgfqpoint{1.381907in}{3.021129in}}%
\pgfpathlineto{\pgfqpoint{1.360997in}{2.988221in}}%
\pgfpathlineto{\pgfqpoint{1.341982in}{2.954183in}}%
\pgfpathlineto{\pgfqpoint{1.324923in}{2.919123in}}%
\pgfpathlineto{\pgfqpoint{1.309875in}{2.883154in}}%
\pgfpathlineto{\pgfqpoint{1.296886in}{2.846392in}}%
\pgfpathlineto{\pgfqpoint{1.285998in}{2.808954in}}%
\pgfpathlineto{\pgfqpoint{1.277245in}{2.770959in}}%
\pgfpathlineto{\pgfqpoint{1.270656in}{2.732531in}}%
\pgfpathlineto{\pgfqpoint{1.266251in}{2.693791in}}%
\pgfpathlineto{\pgfqpoint{1.264045in}{2.654864in}}%
\pgfpathlineto{\pgfqpoint{1.264045in}{2.615874in}}%
\pgfpathlineto{\pgfqpoint{1.266251in}{2.576947in}}%
\pgfpathlineto{\pgfqpoint{1.270656in}{2.538207in}}%
\pgfpathlineto{\pgfqpoint{1.277245in}{2.499778in}}%
\pgfpathlineto{\pgfqpoint{1.285998in}{2.461784in}}%
\pgfpathlineto{\pgfqpoint{1.296886in}{2.424346in}}%
\pgfpathlineto{\pgfqpoint{1.309875in}{2.387583in}}%
\pgfpathlineto{\pgfqpoint{1.324923in}{2.351615in}}%
\pgfpathlineto{\pgfqpoint{1.341982in}{2.316555in}}%
\pgfpathlineto{\pgfqpoint{1.360997in}{2.282516in}}%
\pgfpathlineto{\pgfqpoint{1.381907in}{2.249608in}}%
\pgfpathlineto{\pgfqpoint{1.404646in}{2.217936in}}%
\pgfpathlineto{\pgfqpoint{1.429140in}{2.187601in}}%
\pgfpathlineto{\pgfqpoint{1.455311in}{2.158700in}}%
\pgfpathlineto{\pgfqpoint{1.483075in}{2.131326in}}%
\pgfpathlineto{\pgfqpoint{1.512343in}{2.105566in}}%
\pgfpathlineto{\pgfqpoint{1.543022in}{2.081504in}}%
\pgfpathlineto{\pgfqpoint{1.575013in}{2.059216in}}%
\pgfpathlineto{\pgfqpoint{1.608214in}{2.038773in}}%
\pgfpathlineto{\pgfqpoint{1.642518in}{2.020242in}}%
\pgfpathlineto{\pgfqpoint{1.677816in}{2.003681in}}%
\pgfpathlineto{\pgfqpoint{1.713994in}{1.989144in}}%
\pgfpathlineto{\pgfqpoint{1.750936in}{1.976676in}}%
\pgfpathlineto{\pgfqpoint{1.788525in}{1.966319in}}%
\pgfpathlineto{\pgfqpoint{1.826639in}{1.958104in}}%
\pgfpathlineto{\pgfqpoint{1.865157in}{1.952060in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.948204in}}%
\pgfpathlineto{\pgfqpoint{1.942910in}{1.946549in}}%
\pgfpathlineto{\pgfqpoint{1.981896in}{1.947101in}}%
\pgfpathlineto{\pgfqpoint{2.020788in}{1.949857in}}%
\pgfpathlineto{\pgfqpoint{2.059461in}{1.954809in}}%
\pgfpathlineto{\pgfqpoint{2.097793in}{1.961942in}}%
\pgfpathlineto{\pgfqpoint{2.135660in}{1.971231in}}%
\pgfpathlineto{\pgfqpoint{2.172940in}{1.982648in}}%
\pgfpathlineto{\pgfqpoint{2.209515in}{1.996156in}}%
\pgfpathlineto{\pgfqpoint{2.245267in}{2.011712in}}%
\pgfpathlineto{\pgfqpoint{2.280082in}{2.029265in}}%
\pgfpathlineto{\pgfqpoint{2.313848in}{2.048760in}}%
\pgfpathlineto{\pgfqpoint{2.346457in}{2.070134in}}%
\pgfpathlineto{\pgfqpoint{2.377804in}{2.093318in}}%
\pgfpathlineto{\pgfqpoint{2.407790in}{2.118239in}}%
\pgfpathlineto{\pgfqpoint{2.436318in}{2.144816in}}%
\pgfpathlineto{\pgfqpoint{2.463296in}{2.172965in}}%
\pgfpathlineto{\pgfqpoint{2.488639in}{2.202595in}}%
\pgfpathlineto{\pgfqpoint{2.512264in}{2.233611in}}%
\pgfpathlineto{\pgfqpoint{2.534098in}{2.265914in}}%
\pgfpathlineto{\pgfqpoint{2.554068in}{2.299401in}}%
\pgfpathlineto{\pgfqpoint{2.572112in}{2.333964in}}%
\pgfpathlineto{\pgfqpoint{2.588172in}{2.369492in}}%
\pgfpathlineto{\pgfqpoint{2.602196in}{2.405872in}}%
\pgfpathlineto{\pgfqpoint{2.614140in}{2.442988in}}%
\pgfpathlineto{\pgfqpoint{2.623964in}{2.480719in}}%
\pgfpathlineto{\pgfqpoint{2.631638in}{2.518946in}}%
\pgfpathlineto{\pgfqpoint{2.637137in}{2.557546in}}%
\pgfpathlineto{\pgfqpoint{2.640444in}{2.596395in}}%
\pgfpathlineto{\pgfqpoint{2.641547in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.641547in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497225in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.736790in}}%
\pgfpathlineto{\pgfqpoint{2.561162in}{2.856846in}}%
\pgfpathlineto{\pgfqpoint{2.429338in}{2.910580in}}%
\pgfpathlineto{\pgfqpoint{2.276238in}{2.906885in}}%
\pgfpathlineto{\pgfqpoint{2.094431in}{2.804327in}}%
\pgfpathlineto{\pgfqpoint{2.269949in}{3.184932in}}%
\pgfpathlineto{\pgfqpoint{2.160156in}{3.205463in}}%
\pgfpathlineto{\pgfqpoint{2.093516in}{3.434212in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.290387in}}%
\pgfpathlineto{\pgfqpoint{1.800756in}{3.496853in}}%
\pgfpathlineto{\pgfqpoint{1.666427in}{3.421784in}}%
\pgfpathlineto{\pgfqpoint{1.717518in}{3.042644in}}%
\pgfpathlineto{\pgfqpoint{1.204532in}{3.526951in}}%
\pgfpathlineto{\pgfqpoint{1.361085in}{3.131758in}}%
\pgfpathlineto{\pgfqpoint{1.283378in}{3.021778in}}%
\pgfpathmoveto{\pgfqpoint{0.968153in}{2.808964in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{0.770824in}{2.205216in}}%
\pgfpathlineto{\pgfqpoint{0.952268in}{2.057793in}}%
\pgfpathlineto{\pgfqpoint{1.445608in}{2.209903in}}%
\pgfpathlineto{\pgfqpoint{1.531325in}{2.133244in}}%
\pgfpathlineto{\pgfqpoint{1.657412in}{2.123987in}}%
\pgfpathlineto{\pgfqpoint{1.684765in}{1.899339in}}%
\pgfpathlineto{\pgfqpoint{1.847509in}{2.039035in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{2.178061in}}%
\pgfpathlineto{\pgfqpoint{2.033883in}{2.174719in}}%
\pgfpathlineto{\pgfqpoint{2.127131in}{2.156011in}}%
\pgfpathlineto{\pgfqpoint{2.175916in}{2.248676in}}%
\pgfpathmoveto{\pgfqpoint{2.424792in}{2.239202in}}%
\pgfpathlineto{\pgfqpoint{2.521910in}{2.306711in}}%
\pgfpathlineto{\pgfqpoint{2.518976in}{2.429246in}}%
\pgfpathlineto{\pgfqpoint{2.450734in}{2.547545in}}%
\pgfpathlineto{\pgfqpoint{2.449233in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224325in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.864649in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.897983in}{0.100000in}}{\pgfqpoint{3.897983in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{3.897983in}{1.278702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.897983in}{1.312035in}}{\pgfqpoint{3.864649in}{1.312035in}}%
\pgfpathlineto{\pgfqpoint{2.224325in}{1.312035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.190992in}{1.312035in}}{\pgfqpoint{2.190992in}{1.278702in}}%
\pgfpathlineto{\pgfqpoint{2.190992in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.190992in}{0.100000in}}{\pgfqpoint{2.224325in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.224325in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.257658in}{1.187035in}}%
\pgfpathlineto{\pgfqpoint{2.424325in}{1.187035in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{1.187035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=1.128702in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont desired}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257658in}{0.954628in}}%
\pgfpathlineto{\pgfqpoint{2.424325in}{0.954628in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.954628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=0.896295in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont measured mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257658in}{0.663888in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.663888in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.780555in}}%
\pgfpathlineto{\pgfqpoint{2.257658in}{0.780555in}}%
\pgfpathlineto{\pgfqpoint{2.257658in}{0.663888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=0.663888in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont std interval}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257658in}{0.431481in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.431481in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.548147in}}%
\pgfpathlineto{\pgfqpoint{2.257658in}{0.548147in}}%
\pgfpathlineto{\pgfqpoint{2.257658in}{0.431481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=0.431481in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy range}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424325in}{0.174074in}}%
\pgfpathlineto{\pgfqpoint{2.424325in}{0.340740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=0.199074in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont std}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval/devices/failed_measurements.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{Times.ttc}[Path=\detokenize{/System/Library/Fonts/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.803876in}{1.787962in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.803876in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.803876in}{1.787962in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.787962in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486376in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.803876in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.803876in}{1.743223in}}%
\pgfpathlineto{\pgfqpoint{0.486376in}{1.743223in}}%
\pgfpathlineto{\pgfqpoint{0.486376in}{0.588223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546262in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{0.546262in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578580in, y=0.000000in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Gar. 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785807in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{0.785807in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818126in, y=0.000000in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Gar. 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025353in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.025353in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.057671in, y=0.039225in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Lab 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264898in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.297216in, y=0.039225in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Lab 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504444in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.504444in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536762in, y=0.000000in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Out. 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743989in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776307in, y=0.000000in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Out. 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486376in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.803876in}{0.640346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069519in, y=0.595607in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486376in}{0.916065in}}%
\pgfpathlineto{\pgfqpoint{1.803876in}{0.916065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.871326in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 10.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486376in}{1.191784in}}%
\pgfpathlineto{\pgfqpoint{1.803876in}{1.191784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.147046in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 20.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486376in}{1.467504in}}%
\pgfpathlineto{\pgfqpoint{1.803876in}{1.467504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.422765in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 30.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486376in}{1.743223in}}%
\pgfpathlineto{\pgfqpoint{1.803876in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.698484in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 40.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.203922,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546262in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{0.785807in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.025353in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.504444in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.640346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546262in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{0.785807in}{0.942446in}}%
\pgfpathlineto{\pgfqpoint{1.025353in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.670130in}}%
\pgfpathlineto{\pgfqpoint{1.504444in}{0.644601in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.682803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546262in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{0.785807in}{0.891386in}}%
\pgfpathlineto{\pgfqpoint{1.025353in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.504444in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.121153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.843137,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546262in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{0.785807in}{0.789268in}}%
\pgfpathlineto{\pgfqpoint{1.025353in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.504444in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.236036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486376in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{0.486376in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803876in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.803876in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486376in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.803876in}{0.588223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486376in}{1.743223in}}%
\pgfpathlineto{\pgfqpoint{1.803876in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval/devices/mae.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.808047in}{1.751543in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.808047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.808047in}{1.751543in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.751543in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490547in}{0.596543in}}%
\pgfpathlineto{\pgfqpoint{1.808047in}{0.596543in}}%
\pgfpathlineto{\pgfqpoint{1.808047in}{1.751543in}}%
\pgfpathlineto{\pgfqpoint{0.490547in}{1.751543in}}%
\pgfpathlineto{\pgfqpoint{0.490547in}{0.596543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490547in}{0.596543in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550433in}{0.596543in}}%
\pgfpathlineto{\pgfqpoint{0.550433in}{1.751543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581683in, y=0.019965in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Gar. 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490547in}{0.596543in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789979in}{0.596543in}}%
\pgfpathlineto{\pgfqpoint{0.789979in}{1.751543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.821229in, y=0.019965in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Gar. 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490547in}{0.596543in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029524in}{0.596543in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{1.751543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060774in, y=0.059510in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Lab 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490547in}{0.596543in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269070in}{0.596543in}}%
\pgfpathlineto{\pgfqpoint{1.269070in}{1.751543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300320in, y=0.059510in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Lab 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490547in}{0.596543in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508615in}{0.596543in}}%
\pgfpathlineto{\pgfqpoint{1.508615in}{1.751543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539865in, y=0.000000in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Out. 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490547in}{0.596543in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748160in}{0.596543in}}%
\pgfpathlineto{\pgfqpoint{1.748160in}{1.751543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779410in, y=0.000000in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Out. 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490547in}{0.596543in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490547in}{0.596543in}}%
\pgfpathlineto{\pgfqpoint{1.808047in}{0.596543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.553141in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490547in}{0.596543in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490547in}{1.058543in}}%
\pgfpathlineto{\pgfqpoint{1.808047in}{1.058543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.015141in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490547in}{0.596543in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490547in}{1.520543in}}%
\pgfpathlineto{\pgfqpoint{1.808047in}{1.520543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.477141in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.174043in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont MAE [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490547in}{0.596543in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.203922,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550433in}{1.125113in}}%
\pgfpathlineto{\pgfqpoint{0.789979in}{1.288594in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{1.401684in}}%
\pgfpathlineto{\pgfqpoint{1.269070in}{1.189868in}}%
\pgfpathlineto{\pgfqpoint{1.508615in}{1.023445in}}%
\pgfpathlineto{\pgfqpoint{1.748160in}{1.022699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490547in}{0.596543in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550433in}{1.169717in}}%
\pgfpathlineto{\pgfqpoint{0.789979in}{1.033388in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{1.147301in}}%
\pgfpathlineto{\pgfqpoint{1.269070in}{1.292860in}}%
\pgfpathlineto{\pgfqpoint{1.508615in}{0.953192in}}%
\pgfpathlineto{\pgfqpoint{1.748160in}{0.948587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490547in}{0.596543in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550433in}{1.195606in}}%
\pgfpathlineto{\pgfqpoint{0.789979in}{1.139142in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{1.269070in}{1.254518in}}%
\pgfpathlineto{\pgfqpoint{1.508615in}{1.108070in}}%
\pgfpathlineto{\pgfqpoint{1.748160in}{0.959002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490547in}{0.596543in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.843137,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550433in}{0.890386in}}%
\pgfpathlineto{\pgfqpoint{0.789979in}{1.224256in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{0.997449in}}%
\pgfpathlineto{\pgfqpoint{1.269070in}{1.517820in}}%
\pgfpathlineto{\pgfqpoint{1.508615in}{0.979041in}}%
\pgfpathlineto{\pgfqpoint{1.748160in}{1.198166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490547in}{0.596543in}}%
\pgfpathlineto{\pgfqpoint{0.490547in}{1.751543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808047in}{0.596543in}}%
\pgfpathlineto{\pgfqpoint{1.808047in}{1.751543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490547in}{0.596543in}}%
\pgfpathlineto{\pgfqpoint{1.808047in}{0.596543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490547in}{1.751543in}}%
\pgfpathlineto{\pgfqpoint{1.808047in}{1.751543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval/devices/polar_plots/polar_0_Outside_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.108456in}{3.877313in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.108456in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.108456in}{3.877313in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.877313in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.093001in}{1.507397in}}{\pgfqpoint{2.435496in}{2.849892in}}{%
\pgfpathmoveto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.425299in}{2.295206in}}%
\pgfpathlineto{\pgfqpoint{2.395015in}{2.408225in}}%
\pgfpathlineto{\pgfqpoint{2.345566in}{2.514269in}}%
\pgfpathlineto{\pgfqpoint{2.278454in}{2.610114in}}%
\pgfpathlineto{\pgfqpoint{2.195719in}{2.692850in}}%
\pgfpathlineto{\pgfqpoint{2.099873in}{2.759962in}}%
\pgfpathlineto{\pgfqpoint{1.993829in}{2.809411in}}%
\pgfpathlineto{\pgfqpoint{1.880810in}{2.839695in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.849892in}}%
\pgfpathlineto{\pgfqpoint{1.647688in}{2.839695in}}%
\pgfpathlineto{\pgfqpoint{1.534669in}{2.809411in}}%
\pgfpathlineto{\pgfqpoint{1.428625in}{2.759962in}}%
\pgfpathlineto{\pgfqpoint{1.332779in}{2.692850in}}%
\pgfpathlineto{\pgfqpoint{1.250044in}{2.610114in}}%
\pgfpathlineto{\pgfqpoint{1.182932in}{2.514269in}}%
\pgfpathlineto{\pgfqpoint{1.133483in}{2.408225in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{2.295206in}}%
\pgfpathlineto{\pgfqpoint{1.093001in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{2.062084in}}%
\pgfpathlineto{\pgfqpoint{1.133483in}{1.949065in}}%
\pgfpathlineto{\pgfqpoint{1.182932in}{1.843021in}}%
\pgfpathlineto{\pgfqpoint{1.250044in}{1.747175in}}%
\pgfpathlineto{\pgfqpoint{1.332779in}{1.664439in}}%
\pgfpathlineto{\pgfqpoint{1.428625in}{1.597327in}}%
\pgfpathlineto{\pgfqpoint{1.534669in}{1.547878in}}%
\pgfpathlineto{\pgfqpoint{1.647688in}{1.517595in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.507397in}}%
\pgfpathlineto{\pgfqpoint{1.880810in}{1.517595in}}%
\pgfpathlineto{\pgfqpoint{1.993829in}{1.547878in}}%
\pgfpathlineto{\pgfqpoint{2.099873in}{1.597327in}}%
\pgfpathlineto{\pgfqpoint{2.195719in}{1.664439in}}%
\pgfpathlineto{\pgfqpoint{2.278454in}{1.747175in}}%
\pgfpathlineto{\pgfqpoint{2.345566in}{1.843021in}}%
\pgfpathlineto{\pgfqpoint{2.395015in}{1.949065in}}%
\pgfpathlineto{\pgfqpoint{2.425299in}{2.062084in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.160879in}{2.108708in}}%
\pgfpathlineto{\pgfqpoint{2.142709in}{2.040897in}}%
\pgfpathlineto{\pgfqpoint{2.113039in}{1.977271in}}%
\pgfpathlineto{\pgfqpoint{2.072772in}{1.919763in}}%
\pgfpathlineto{\pgfqpoint{2.023131in}{1.870122in}}%
\pgfpathlineto{\pgfqpoint{1.965623in}{1.829854in}}%
\pgfpathlineto{\pgfqpoint{1.901997in}{1.800185in}}%
\pgfpathlineto{\pgfqpoint{1.834186in}{1.782015in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.775896in}}%
\pgfpathlineto{\pgfqpoint{1.694312in}{1.782015in}}%
\pgfpathlineto{\pgfqpoint{1.626501in}{1.800185in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{1.829854in}}%
\pgfpathlineto{\pgfqpoint{1.505367in}{1.870122in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{1.919763in}}%
\pgfpathlineto{\pgfqpoint{1.415459in}{1.977271in}}%
\pgfpathlineto{\pgfqpoint{1.385789in}{2.040897in}}%
\pgfpathlineto{\pgfqpoint{1.367619in}{2.108708in}}%
\pgfpathlineto{\pgfqpoint{1.361500in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.367619in}{2.248581in}}%
\pgfpathlineto{\pgfqpoint{1.385789in}{2.316393in}}%
\pgfpathlineto{\pgfqpoint{1.415459in}{2.380019in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{2.437527in}}%
\pgfpathlineto{\pgfqpoint{1.505367in}{2.487168in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{2.527435in}}%
\pgfpathlineto{\pgfqpoint{1.626501in}{2.557105in}}%
\pgfpathlineto{\pgfqpoint{1.694312in}{2.575275in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.581393in}}%
\pgfpathlineto{\pgfqpoint{1.834186in}{2.575275in}}%
\pgfpathlineto{\pgfqpoint{1.901997in}{2.557105in}}%
\pgfpathlineto{\pgfqpoint{1.965623in}{2.527435in}}%
\pgfpathlineto{\pgfqpoint{2.023131in}{2.487168in}}%
\pgfpathlineto{\pgfqpoint{2.072772in}{2.437527in}}%
\pgfpathlineto{\pgfqpoint{2.113039in}{2.380019in}}%
\pgfpathlineto{\pgfqpoint{2.142709in}{2.316393in}}%
\pgfpathlineto{\pgfqpoint{2.160879in}{2.248581in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301188in,y=2.178645in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851029in,y=3.265425in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764249in,y=3.715584in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677469in,y=3.265425in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227310in,y=2.178645in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677469in,y=1.091864in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764249in,y=0.641705in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851029in,y=1.091864in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764249in,y=2.178645in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032748in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.032748in}{2.213904in}}{\pgfqpoint{2.025803in}{2.248820in}}{\pgfqpoint{2.012310in}{2.281395in}}%
\pgfpathcurveto{\pgfqpoint{1.998817in}{2.313970in}}{\pgfqpoint{1.979038in}{2.343570in}}{\pgfqpoint{1.954106in}{2.368502in}}%
\pgfpathcurveto{\pgfqpoint{1.929175in}{2.393434in}}{\pgfqpoint{1.899574in}{2.413212in}}{\pgfqpoint{1.866999in}{2.426706in}}%
\pgfpathcurveto{\pgfqpoint{1.834424in}{2.440199in}}{\pgfqpoint{1.799508in}{2.447144in}}{\pgfqpoint{1.764249in}{2.447144in}}%
\pgfpathcurveto{\pgfqpoint{1.728990in}{2.447144in}}{\pgfqpoint{1.694074in}{2.440199in}}{\pgfqpoint{1.661499in}{2.426706in}}%
\pgfpathcurveto{\pgfqpoint{1.628924in}{2.413212in}}{\pgfqpoint{1.599323in}{2.393434in}}{\pgfqpoint{1.574391in}{2.368502in}}%
\pgfpathcurveto{\pgfqpoint{1.549460in}{2.343570in}}{\pgfqpoint{1.529681in}{2.313970in}}{\pgfqpoint{1.516188in}{2.281395in}}%
\pgfpathcurveto{\pgfqpoint{1.502695in}{2.248820in}}{\pgfqpoint{1.495750in}{2.213904in}}{\pgfqpoint{1.495750in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.495750in}{2.143386in}}{\pgfqpoint{1.502695in}{2.108470in}}{\pgfqpoint{1.516188in}{2.075895in}}%
\pgfpathcurveto{\pgfqpoint{1.529681in}{2.043320in}}{\pgfqpoint{1.549460in}{2.013719in}}{\pgfqpoint{1.574391in}{1.988787in}}%
\pgfpathcurveto{\pgfqpoint{1.599323in}{1.963855in}}{\pgfqpoint{1.628924in}{1.944077in}}{\pgfqpoint{1.661499in}{1.930584in}}%
\pgfpathcurveto{\pgfqpoint{1.694074in}{1.917091in}}{\pgfqpoint{1.728990in}{1.910146in}}{\pgfqpoint{1.764249in}{1.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.799508in}{1.910146in}}{\pgfqpoint{1.834424in}{1.917091in}}{\pgfqpoint{1.866999in}{1.930584in}}%
\pgfpathcurveto{\pgfqpoint{1.899574in}{1.944077in}}{\pgfqpoint{1.929175in}{1.963855in}}{\pgfqpoint{1.954106in}{1.988787in}}%
\pgfpathcurveto{\pgfqpoint{1.979038in}{2.013719in}}{\pgfqpoint{1.998817in}{2.043320in}}{\pgfqpoint{2.012310in}{2.075895in}}%
\pgfpathcurveto{\pgfqpoint{2.025803in}{2.108470in}}{\pgfqpoint{2.032748in}{2.143386in}}{\pgfqpoint{2.032748in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012310in,y=2.281395in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.301247in}{2.249163in}}{\pgfqpoint{2.287356in}{2.318995in}}{\pgfqpoint{2.260370in}{2.384145in}}%
\pgfpathcurveto{\pgfqpoint{2.233384in}{2.449295in}}{\pgfqpoint{2.193828in}{2.508496in}}{\pgfqpoint{2.143964in}{2.558360in}}%
\pgfpathcurveto{\pgfqpoint{2.094100in}{2.608223in}}{\pgfqpoint{2.034899in}{2.647780in}}{\pgfqpoint{1.969749in}{2.674766in}}%
\pgfpathcurveto{\pgfqpoint{1.904599in}{2.701752in}}{\pgfqpoint{1.834767in}{2.715643in}}{\pgfqpoint{1.764249in}{2.715643in}}%
\pgfpathcurveto{\pgfqpoint{1.693731in}{2.715643in}}{\pgfqpoint{1.623899in}{2.701752in}}{\pgfqpoint{1.558749in}{2.674766in}}%
\pgfpathcurveto{\pgfqpoint{1.493599in}{2.647780in}}{\pgfqpoint{1.434398in}{2.608223in}}{\pgfqpoint{1.384534in}{2.558360in}}%
\pgfpathcurveto{\pgfqpoint{1.334670in}{2.508496in}}{\pgfqpoint{1.295114in}{2.449295in}}{\pgfqpoint{1.268127in}{2.384145in}}%
\pgfpathcurveto{\pgfqpoint{1.241141in}{2.318995in}}{\pgfqpoint{1.227251in}{2.249163in}}{\pgfqpoint{1.227251in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.227251in}{2.108127in}}{\pgfqpoint{1.241141in}{2.038295in}}{\pgfqpoint{1.268127in}{1.973145in}}%
\pgfpathcurveto{\pgfqpoint{1.295114in}{1.907994in}}{\pgfqpoint{1.334670in}{1.848794in}}{\pgfqpoint{1.384534in}{1.798930in}}%
\pgfpathcurveto{\pgfqpoint{1.434398in}{1.749066in}}{\pgfqpoint{1.493599in}{1.709509in}}{\pgfqpoint{1.558749in}{1.682523in}}%
\pgfpathcurveto{\pgfqpoint{1.623899in}{1.655537in}}{\pgfqpoint{1.693731in}{1.641647in}}{\pgfqpoint{1.764249in}{1.641647in}}%
\pgfpathcurveto{\pgfqpoint{1.834767in}{1.641647in}}{\pgfqpoint{1.904599in}{1.655537in}}{\pgfqpoint{1.969749in}{1.682523in}}%
\pgfpathcurveto{\pgfqpoint{2.034899in}{1.709509in}}{\pgfqpoint{2.094100in}{1.749066in}}{\pgfqpoint{2.143964in}{1.798930in}}%
\pgfpathcurveto{\pgfqpoint{2.193828in}{1.848794in}}{\pgfqpoint{2.233384in}{1.907994in}}{\pgfqpoint{2.260370in}{1.973145in}}%
\pgfpathcurveto{\pgfqpoint{2.287356in}{2.038295in}}{\pgfqpoint{2.301247in}{2.108127in}}{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260370in,y=2.384145in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569746in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.569746in}{2.284422in}}{\pgfqpoint{2.548910in}{2.389170in}}{\pgfqpoint{2.508431in}{2.486895in}}%
\pgfpathcurveto{\pgfqpoint{2.467952in}{2.584620in}}{\pgfqpoint{2.408617in}{2.673422in}}{\pgfqpoint{2.333821in}{2.748217in}}%
\pgfpathcurveto{\pgfqpoint{2.259026in}{2.823013in}}{\pgfqpoint{2.170224in}{2.882348in}}{\pgfqpoint{2.072499in}{2.922827in}}%
\pgfpathcurveto{\pgfqpoint{1.974774in}{2.963306in}}{\pgfqpoint{1.870026in}{2.984142in}}{\pgfqpoint{1.764249in}{2.984142in}}%
\pgfpathcurveto{\pgfqpoint{1.658472in}{2.984142in}}{\pgfqpoint{1.553724in}{2.963306in}}{\pgfqpoint{1.455999in}{2.922827in}}%
\pgfpathcurveto{\pgfqpoint{1.358273in}{2.882348in}}{\pgfqpoint{1.269472in}{2.823013in}}{\pgfqpoint{1.194677in}{2.748217in}}%
\pgfpathcurveto{\pgfqpoint{1.119881in}{2.673422in}}{\pgfqpoint{1.060546in}{2.584620in}}{\pgfqpoint{1.020067in}{2.486895in}}%
\pgfpathcurveto{\pgfqpoint{0.979588in}{2.389170in}}{\pgfqpoint{0.958752in}{2.284422in}}{\pgfqpoint{0.958752in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.958752in}{2.072868in}}{\pgfqpoint{0.979588in}{1.968120in}}{\pgfqpoint{1.020067in}{1.870394in}}%
\pgfpathcurveto{\pgfqpoint{1.060546in}{1.772669in}}{\pgfqpoint{1.119881in}{1.683868in}}{\pgfqpoint{1.194677in}{1.609072in}}%
\pgfpathcurveto{\pgfqpoint{1.269472in}{1.534277in}}{\pgfqpoint{1.358273in}{1.474942in}}{\pgfqpoint{1.455999in}{1.434463in}}%
\pgfpathcurveto{\pgfqpoint{1.553724in}{1.393984in}}{\pgfqpoint{1.658472in}{1.373148in}}{\pgfqpoint{1.764249in}{1.373148in}}%
\pgfpathcurveto{\pgfqpoint{1.870026in}{1.373148in}}{\pgfqpoint{1.974774in}{1.393984in}}{\pgfqpoint{2.072499in}{1.434463in}}%
\pgfpathcurveto{\pgfqpoint{2.170224in}{1.474942in}}{\pgfqpoint{2.259026in}{1.534277in}}{\pgfqpoint{2.333821in}{1.609072in}}%
\pgfpathcurveto{\pgfqpoint{2.408617in}{1.683868in}}{\pgfqpoint{2.467952in}{1.772669in}}{\pgfqpoint{2.508431in}{1.870394in}}%
\pgfpathcurveto{\pgfqpoint{2.548910in}{1.968120in}}{\pgfqpoint{2.569746in}{2.072868in}}{\pgfqpoint{2.569746in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508431in,y=2.486895in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838245in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.838245in}{2.319681in}}{\pgfqpoint{2.810464in}{2.459345in}}{\pgfqpoint{2.756492in}{2.589645in}}%
\pgfpathcurveto{\pgfqpoint{2.702520in}{2.719945in}}{\pgfqpoint{2.623406in}{2.838347in}}{\pgfqpoint{2.523679in}{2.938075in}}%
\pgfpathcurveto{\pgfqpoint{2.423951in}{3.037802in}}{\pgfqpoint{2.305550in}{3.116916in}}{\pgfqpoint{2.175249in}{3.170888in}}%
\pgfpathcurveto{\pgfqpoint{2.044949in}{3.224860in}}{\pgfqpoint{1.905285in}{3.252641in}}{\pgfqpoint{1.764249in}{3.252641in}}%
\pgfpathcurveto{\pgfqpoint{1.623213in}{3.252641in}}{\pgfqpoint{1.483549in}{3.224860in}}{\pgfqpoint{1.353248in}{3.170888in}}%
\pgfpathcurveto{\pgfqpoint{1.222948in}{3.116916in}}{\pgfqpoint{1.104547in}{3.037802in}}{\pgfqpoint{1.004819in}{2.938075in}}%
\pgfpathcurveto{\pgfqpoint{0.905092in}{2.838347in}}{\pgfqpoint{0.825978in}{2.719945in}}{\pgfqpoint{0.772006in}{2.589645in}}%
\pgfpathcurveto{\pgfqpoint{0.718034in}{2.459345in}}{\pgfqpoint{0.690253in}{2.319681in}}{\pgfqpoint{0.690253in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.690253in}{2.037609in}}{\pgfqpoint{0.718034in}{1.897944in}}{\pgfqpoint{0.772006in}{1.767644in}}%
\pgfpathcurveto{\pgfqpoint{0.825978in}{1.637344in}}{\pgfqpoint{0.905092in}{1.518942in}}{\pgfqpoint{1.004819in}{1.419215in}}%
\pgfpathcurveto{\pgfqpoint{1.104547in}{1.319488in}}{\pgfqpoint{1.222948in}{1.240374in}}{\pgfqpoint{1.353248in}{1.186402in}}%
\pgfpathcurveto{\pgfqpoint{1.483549in}{1.132430in}}{\pgfqpoint{1.623213in}{1.104649in}}{\pgfqpoint{1.764249in}{1.104649in}}%
\pgfpathcurveto{\pgfqpoint{1.905285in}{1.104649in}}{\pgfqpoint{2.044949in}{1.132430in}}{\pgfqpoint{2.175249in}{1.186402in}}%
\pgfpathcurveto{\pgfqpoint{2.305550in}{1.240374in}}{\pgfqpoint{2.423951in}{1.319488in}}{\pgfqpoint{2.523679in}{1.419215in}}%
\pgfpathcurveto{\pgfqpoint{2.623406in}{1.518942in}}{\pgfqpoint{2.702520in}{1.637344in}}{\pgfqpoint{2.756492in}{1.767644in}}%
\pgfpathcurveto{\pgfqpoint{2.810464in}{1.897944in}}{\pgfqpoint{2.838245in}{2.037609in}}{\pgfqpoint{2.838245in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756492in,y=2.589645in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004553in,y=2.692395in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.300185in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{2.297004in}{2.246015in}}%
\pgfpathlineto{\pgfqpoint{2.291716in}{2.279368in}}%
\pgfpathlineto{\pgfqpoint{2.284343in}{2.312322in}}%
\pgfpathlineto{\pgfqpoint{2.274912in}{2.344747in}}%
\pgfpathlineto{\pgfqpoint{2.263462in}{2.376515in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{2.407501in}}%
\pgfpathlineto{\pgfqpoint{2.234694in}{2.437582in}}%
\pgfpathlineto{\pgfqpoint{2.217488in}{2.466639in}}%
\pgfpathlineto{\pgfqpoint{2.198491in}{2.494557in}}%
\pgfpathlineto{\pgfqpoint{2.177776in}{2.521226in}}%
\pgfpathlineto{\pgfqpoint{2.155426in}{2.546541in}}%
\pgfpathlineto{\pgfqpoint{2.131529in}{2.570400in}}%
\pgfpathlineto{\pgfqpoint{2.106180in}{2.592710in}}%
\pgfpathlineto{\pgfqpoint{2.079478in}{2.613383in}}%
\pgfpathlineto{\pgfqpoint{2.051530in}{2.632337in}}%
\pgfpathlineto{\pgfqpoint{2.022446in}{2.649496in}}%
\pgfpathlineto{\pgfqpoint{1.992341in}{2.664794in}}%
\pgfpathlineto{\pgfqpoint{1.961334in}{2.678169in}}%
\pgfpathlineto{\pgfqpoint{1.929548in}{2.689569in}}%
\pgfpathlineto{\pgfqpoint{1.897108in}{2.698948in}}%
\pgfpathlineto{\pgfqpoint{1.864142in}{2.706270in}}%
\pgfpathlineto{\pgfqpoint{1.830782in}{2.711505in}}%
\pgfpathlineto{\pgfqpoint{1.797158in}{2.714633in}}%
\pgfpathlineto{\pgfqpoint{1.763405in}{2.715642in}}%
\pgfpathlineto{\pgfqpoint{1.729654in}{2.714527in}}%
\pgfpathlineto{\pgfqpoint{1.696041in}{2.711293in}}%
\pgfpathlineto{\pgfqpoint{1.662697in}{2.705953in}}%
\pgfpathlineto{\pgfqpoint{1.629755in}{2.698528in}}%
\pgfpathlineto{\pgfqpoint{1.597344in}{2.689046in}}%
\pgfpathlineto{\pgfqpoint{1.565594in}{2.677547in}}%
\pgfpathlineto{\pgfqpoint{1.534629in}{2.664074in}}%
\pgfpathlineto{\pgfqpoint{1.504572in}{2.648682in}}%
\pgfpathlineto{\pgfqpoint{1.475542in}{2.631431in}}%
\pgfpathlineto{\pgfqpoint{1.447654in}{2.612389in}}%
\pgfpathlineto{\pgfqpoint{1.421018in}{2.591633in}}%
\pgfpathlineto{\pgfqpoint{1.395739in}{2.569243in}}%
\pgfpathlineto{\pgfqpoint{1.371917in}{2.545309in}}%
\pgfpathlineto{\pgfqpoint{1.349647in}{2.519924in}}%
\pgfpathlineto{\pgfqpoint{1.329016in}{2.493190in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{2.465213in}}%
\pgfpathlineto{\pgfqpoint{1.292992in}{2.436102in}}%
\pgfpathlineto{\pgfqpoint{1.277742in}{2.405972in}}%
\pgfpathlineto{\pgfqpoint{1.264416in}{2.374944in}}%
\pgfpathlineto{\pgfqpoint{1.253066in}{2.343140in}}%
\pgfpathlineto{\pgfqpoint{1.243738in}{2.310685in}}%
\pgfpathlineto{\pgfqpoint{1.236468in}{2.277708in}}%
\pgfpathlineto{\pgfqpoint{1.231285in}{2.244340in}}%
\pgfpathlineto{\pgfqpoint{1.228209in}{2.210711in}}%
\pgfpathlineto{\pgfqpoint{1.227254in}{2.176956in}}%
\pgfpathlineto{\pgfqpoint{1.228422in}{2.143207in}}%
\pgfpathlineto{\pgfqpoint{1.231708in}{2.109599in}}%
\pgfpathlineto{\pgfqpoint{1.237101in}{2.076264in}}%
\pgfpathlineto{\pgfqpoint{1.244578in}{2.043333in}}%
\pgfpathlineto{\pgfqpoint{1.254111in}{2.010938in}}%
\pgfpathlineto{\pgfqpoint{1.265660in}{1.979205in}}%
\pgfpathlineto{\pgfqpoint{1.279181in}{1.948262in}}%
\pgfpathlineto{\pgfqpoint{1.294621in}{1.918229in}}%
\pgfpathlineto{\pgfqpoint{1.311917in}{1.889226in}}%
\pgfpathlineto{\pgfqpoint{1.331003in}{1.861368in}}%
\pgfpathlineto{\pgfqpoint{1.351801in}{1.834764in}}%
\pgfpathlineto{\pgfqpoint{1.374231in}{1.809521in}}%
\pgfpathlineto{\pgfqpoint{1.398203in}{1.785737in}}%
\pgfpathlineto{\pgfqpoint{1.423622in}{1.763506in}}%
\pgfpathlineto{\pgfqpoint{1.450388in}{1.742918in}}%
\pgfpathlineto{\pgfqpoint{1.478396in}{1.724052in}}%
\pgfpathlineto{\pgfqpoint{1.507533in}{1.706984in}}%
\pgfpathlineto{\pgfqpoint{1.537686in}{1.691781in}}%
\pgfpathlineto{\pgfqpoint{1.568735in}{1.678503in}}%
\pgfpathlineto{\pgfqpoint{1.600558in}{1.667204in}}%
\pgfpathlineto{\pgfqpoint{1.633027in}{1.657926in}}%
\pgfpathlineto{\pgfqpoint{1.666015in}{1.650708in}}%
\pgfpathlineto{\pgfqpoint{1.699392in}{1.645578in}}%
\pgfpathlineto{\pgfqpoint{1.733025in}{1.642555in}}%
\pgfpathlineto{\pgfqpoint{1.766782in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{1.800529in}{1.642874in}}%
\pgfpathlineto{\pgfqpoint{1.834132in}{1.646213in}}%
\pgfpathlineto{\pgfqpoint{1.867459in}{1.651658in}}%
\pgfpathlineto{\pgfqpoint{1.900378in}{1.659188in}}%
\pgfpathlineto{\pgfqpoint{1.932758in}{1.668771in}}%
\pgfpathlineto{\pgfqpoint{1.964472in}{1.680370in}}%
\pgfpathlineto{\pgfqpoint{1.995394in}{1.693940in}}%
\pgfpathlineto{\pgfqpoint{2.025403in}{1.709427in}}%
\pgfpathlineto{\pgfqpoint{2.054378in}{1.726769in}}%
\pgfpathlineto{\pgfqpoint{2.082206in}{1.745898in}}%
\pgfpathlineto{\pgfqpoint{2.108777in}{1.766738in}}%
\pgfpathlineto{\pgfqpoint{2.133986in}{1.789207in}}%
\pgfpathlineto{\pgfqpoint{2.157732in}{1.813217in}}%
\pgfpathlineto{\pgfqpoint{2.179923in}{1.838671in}}%
\pgfpathlineto{\pgfqpoint{2.200469in}{1.865469in}}%
\pgfpathlineto{\pgfqpoint{2.219291in}{1.893507in}}%
\pgfpathlineto{\pgfqpoint{2.236313in}{1.922671in}}%
\pgfpathlineto{\pgfqpoint{2.251468in}{1.952848in}}%
\pgfpathlineto{\pgfqpoint{2.264697in}{1.983918in}}%
\pgfpathlineto{\pgfqpoint{2.275947in}{2.015758in}}%
\pgfpathlineto{\pgfqpoint{2.285173in}{2.048242in}}%
\pgfpathlineto{\pgfqpoint{2.292339in}{2.081241in}}%
\pgfpathlineto{\pgfqpoint{2.297417in}{2.114626in}}%
\pgfpathlineto{\pgfqpoint{2.300387in}{2.148264in}}%
\pgfpathlineto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.203922,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285808in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.139461in}{2.244805in}}%
\pgfpathlineto{\pgfqpoint{2.075974in}{2.292103in}}%
\pgfpathlineto{\pgfqpoint{2.031887in}{2.333166in}}%
\pgfpathlineto{\pgfqpoint{1.965200in}{2.347263in}}%
\pgfpathlineto{\pgfqpoint{1.941756in}{2.390189in}}%
\pgfpathlineto{\pgfqpoint{2.008113in}{2.601030in}}%
\pgfpathlineto{\pgfqpoint{1.974590in}{2.756553in}}%
\pgfpathlineto{\pgfqpoint{1.846494in}{2.645081in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{3.296540in}}%
\pgfpathlineto{\pgfqpoint{1.678274in}{2.666235in}}%
\pgfpathlineto{\pgfqpoint{1.608869in}{2.605547in}}%
\pgfpathlineto{\pgfqpoint{1.550121in}{2.549525in}}%
\pgfpathlineto{\pgfqpoint{1.479911in}{2.517506in}}%
\pgfpathlineto{\pgfqpoint{1.397518in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{1.377673in}{2.401835in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{2.314418in}}%
\pgfpathlineto{\pgfqpoint{1.401597in}{2.242590in}}%
\pgfpathlineto{\pgfqpoint{1.377745in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.302572in}{2.097239in}}%
\pgfpathlineto{\pgfqpoint{1.335959in}{2.022760in}}%
\pgfpathlineto{\pgfqpoint{1.396856in}{1.966531in}}%
\pgfpathlineto{\pgfqpoint{1.447396in}{1.912773in}}%
\pgfpathlineto{\pgfqpoint{1.556540in}{1.931106in}}%
\pgfpathlineto{\pgfqpoint{1.592611in}{1.881359in}}%
\pgfpathlineto{\pgfqpoint{1.621955in}{1.787696in}}%
\pgfpathlineto{\pgfqpoint{1.690722in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.710248in}}%
\pgfpathlineto{\pgfqpoint{1.905311in}{1.378642in}}%
\pgfpathlineto{\pgfqpoint{1.951908in}{1.663056in}}%
\pgfpathlineto{\pgfqpoint{2.039796in}{1.701383in}}%
\pgfpathlineto{\pgfqpoint{2.185881in}{1.676163in}}%
\pgfpathlineto{\pgfqpoint{2.258709in}{1.763744in}}%
\pgfpathlineto{\pgfqpoint{2.299526in}{1.869602in}}%
\pgfpathlineto{\pgfqpoint{2.301914in}{1.982951in}}%
\pgfpathlineto{\pgfqpoint{2.236635in}{2.095350in}}%
\pgfpathlineto{\pgfqpoint{2.273592in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445377in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.253637in}{2.264937in}}%
\pgfpathlineto{\pgfqpoint{2.262252in}{2.359903in}}%
\pgfpathmoveto{\pgfqpoint{2.244640in}{2.581741in}}%
\pgfpathmoveto{\pgfqpoint{2.035594in}{2.924160in}}%
\pgfpathlineto{\pgfqpoint{1.900840in}{2.953289in}}%
\pgfpathmoveto{\pgfqpoint{1.654989in}{2.798286in}}%
\pgfpathlineto{\pgfqpoint{1.521372in}{2.845945in}}%
\pgfpathmoveto{\pgfqpoint{1.362552in}{2.515709in}}%
\pgfpathlineto{\pgfqpoint{1.206649in}{2.500575in}}%
\pgfpathlineto{\pgfqpoint{1.081255in}{2.427234in}}%
\pgfpathlineto{\pgfqpoint{1.125622in}{2.291252in}}%
\pgfpathmoveto{\pgfqpoint{1.282635in}{2.093723in}}%
\pgfpathlineto{\pgfqpoint{1.315446in}{2.015294in}}%
\pgfpathlineto{\pgfqpoint{1.356118in}{1.943010in}}%
\pgfpathlineto{\pgfqpoint{1.387234in}{1.862291in}}%
\pgfpathlineto{\pgfqpoint{1.508992in}{1.874441in}}%
\pgfpathmoveto{\pgfqpoint{1.666161in}{1.622358in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.725794in}}%
\pgfpathlineto{\pgfqpoint{1.842652in}{1.733996in}}%
\pgfpathlineto{\pgfqpoint{1.914523in}{1.765770in}}%
\pgfpathlineto{\pgfqpoint{1.981760in}{1.801905in}}%
\pgfpathmoveto{\pgfqpoint{2.021475in}{1.962806in}}%
\pgfpathlineto{\pgfqpoint{2.164009in}{1.947843in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{2.029454in}}%
\pgfpathlineto{\pgfqpoint{2.344809in}{2.076276in}}%
\pgfpathlineto{\pgfqpoint{2.433778in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451606in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.420010in}{2.294273in}}%
\pgfpathlineto{\pgfqpoint{2.523692in}{2.455059in}}%
\pgfpathlineto{\pgfqpoint{2.404861in}{2.548502in}}%
\pgfpathlineto{\pgfqpoint{2.198238in}{2.542805in}}%
\pgfpathlineto{\pgfqpoint{2.146531in}{2.634231in}}%
\pgfpathlineto{\pgfqpoint{2.095845in}{2.752986in}}%
\pgfpathlineto{\pgfqpoint{1.986942in}{2.790488in}}%
\pgfpathlineto{\pgfqpoint{1.891300in}{2.899189in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.806932in}}%
\pgfpathlineto{\pgfqpoint{1.665872in}{2.736571in}}%
\pgfpathlineto{\pgfqpoint{1.594360in}{2.645412in}}%
\pgfpathlineto{\pgfqpoint{1.504476in}{2.628584in}}%
\pgfpathlineto{\pgfqpoint{1.502778in}{2.490253in}}%
\pgfpathlineto{\pgfqpoint{1.442356in}{2.448745in}}%
\pgfpathlineto{\pgfqpoint{1.420109in}{2.377334in}}%
\pgfpathlineto{\pgfqpoint{1.416066in}{2.305373in}}%
\pgfpathlineto{\pgfqpoint{1.252596in}{2.268863in}}%
\pgfpathlineto{\pgfqpoint{0.964122in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.138896in}{2.068378in}}%
\pgfpathlineto{\pgfqpoint{1.171329in}{1.962839in}}%
\pgfpathlineto{\pgfqpoint{1.234088in}{1.872556in}}%
\pgfpathlineto{\pgfqpoint{1.344657in}{1.826566in}}%
\pgfpathlineto{\pgfqpoint{1.429429in}{1.779621in}}%
\pgfpathlineto{\pgfqpoint{1.501791in}{1.724055in}}%
\pgfpathlineto{\pgfqpoint{1.573697in}{1.655109in}}%
\pgfpathlineto{\pgfqpoint{1.679159in}{1.696078in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.766499in}}%
\pgfpathlineto{\pgfqpoint{1.837216in}{1.764828in}}%
\pgfpathlineto{\pgfqpoint{1.863428in}{1.906154in}}%
\pgfpathlineto{\pgfqpoint{1.919978in}{1.908914in}}%
\pgfpathlineto{\pgfqpoint{1.990339in}{1.909201in}}%
\pgfpathlineto{\pgfqpoint{2.262000in}{1.760982in}}%
\pgfpathlineto{\pgfqpoint{2.315338in}{1.860473in}}%
\pgfpathlineto{\pgfqpoint{2.439169in}{1.932994in}}%
\pgfpathlineto{\pgfqpoint{2.457029in}{2.056489in}}%
\pgfpathlineto{\pgfqpoint{2.428784in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.843137,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633485in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.612352in}{2.328188in}}%
\pgfpathlineto{\pgfqpoint{2.531065in}{2.457743in}}%
\pgfpathlineto{\pgfqpoint{2.488830in}{2.596982in}}%
\pgfpathlineto{\pgfqpoint{2.369539in}{2.686543in}}%
\pgfpathlineto{\pgfqpoint{2.299491in}{2.816522in}}%
\pgfpathlineto{\pgfqpoint{2.181700in}{2.901692in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{3.014155in}}%
\pgfpathlineto{\pgfqpoint{1.657547in}{2.783779in}}%
\pgfpathlineto{\pgfqpoint{1.540309in}{2.793916in}}%
\pgfpathlineto{\pgfqpoint{1.458965in}{2.707412in}}%
\pgfpathlineto{\pgfqpoint{1.368679in}{2.650066in}}%
\pgfpathmoveto{\pgfqpoint{1.279957in}{2.458251in}}%
\pgfpathlineto{\pgfqpoint{1.224163in}{2.375220in}}%
\pgfpathlineto{\pgfqpoint{1.228673in}{2.273081in}}%
\pgfpathlineto{\pgfqpoint{1.119995in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.148531in}{2.070077in}}%
\pgfpathmoveto{\pgfqpoint{1.329242in}{1.927493in}}%
\pgfpathlineto{\pgfqpoint{1.415073in}{1.885651in}}%
\pgfpathlineto{\pgfqpoint{1.420057in}{1.768453in}}%
\pgfpathlineto{\pgfqpoint{1.495933in}{1.713907in}}%
\pgfpathlineto{\pgfqpoint{1.574597in}{1.657581in}}%
\pgfpathlineto{\pgfqpoint{1.652725in}{1.546160in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.508069in}}%
\pgfpathlineto{\pgfqpoint{1.874801in}{1.551671in}}%
\pgfpathlineto{\pgfqpoint{2.005920in}{1.514660in}}%
\pgfpathmoveto{\pgfqpoint{2.294242in}{1.547024in}}%
\pgfpathlineto{\pgfqpoint{2.345677in}{1.690768in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.792405in}}%
\pgfpathlineto{\pgfqpoint{2.408188in}{1.944270in}}%
\pgfpathlineto{\pgfqpoint{2.393838in}{2.067631in}}%
\pgfpathlineto{\pgfqpoint{2.579150in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995721in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.980678in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.008456in}{0.100000in}}{\pgfqpoint{4.008456in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{4.008456in}{1.275926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.008456in}{1.303703in}}{\pgfqpoint{3.980678in}{1.303703in}}%
\pgfpathlineto{\pgfqpoint{1.995721in}{1.303703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.967943in}{1.303703in}}{\pgfqpoint{1.967943in}{1.275926in}}%
\pgfpathlineto{\pgfqpoint{1.967943in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.967943in}{0.100000in}}{\pgfqpoint{1.995721in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.995721in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.023498in}{1.199537in}}%
\pgfpathlineto{\pgfqpoint{2.162387in}{1.199537in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{1.199537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412387in,y=1.150926in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023498in}{0.957253in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{0.957253in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{1.054475in}}%
\pgfpathlineto{\pgfqpoint{2.023498in}{1.054475in}}%
\pgfpathlineto{\pgfqpoint{2.023498in}{0.957253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412387in,y=0.957253in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Allowed accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.203922,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023498in}{0.812191in}}%
\pgfpathlineto{\pgfqpoint{2.162387in}{0.812191in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{0.812191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412387in,y=0.763580in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DW3000 mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023498in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{2.162387in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{0.618518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412387in,y=0.569907in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Google Pixel 6 mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023498in}{0.424846in}}%
\pgfpathlineto{\pgfqpoint{2.162387in}{0.424846in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{0.424846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412387in,y=0.376234in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Samsung S21 Ultra mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.843137,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023498in}{0.231173in}}%
\pgfpathlineto{\pgfqpoint{2.162387in}{0.231173in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{0.231173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412387in,y=0.182562in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont iPhone 12 Pro mean}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval/devices/polar_plots/polar_90_Car_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.108456in}{3.877313in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.108456in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.108456in}{3.877313in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.877313in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.093001in}{1.507397in}}{\pgfqpoint{2.435496in}{2.849892in}}{%
\pgfpathmoveto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.425299in}{2.295206in}}%
\pgfpathlineto{\pgfqpoint{2.395015in}{2.408225in}}%
\pgfpathlineto{\pgfqpoint{2.345566in}{2.514269in}}%
\pgfpathlineto{\pgfqpoint{2.278454in}{2.610114in}}%
\pgfpathlineto{\pgfqpoint{2.195719in}{2.692850in}}%
\pgfpathlineto{\pgfqpoint{2.099873in}{2.759962in}}%
\pgfpathlineto{\pgfqpoint{1.993829in}{2.809411in}}%
\pgfpathlineto{\pgfqpoint{1.880810in}{2.839695in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.849892in}}%
\pgfpathlineto{\pgfqpoint{1.647688in}{2.839695in}}%
\pgfpathlineto{\pgfqpoint{1.534669in}{2.809411in}}%
\pgfpathlineto{\pgfqpoint{1.428625in}{2.759962in}}%
\pgfpathlineto{\pgfqpoint{1.332779in}{2.692850in}}%
\pgfpathlineto{\pgfqpoint{1.250044in}{2.610114in}}%
\pgfpathlineto{\pgfqpoint{1.182932in}{2.514269in}}%
\pgfpathlineto{\pgfqpoint{1.133483in}{2.408225in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{2.295206in}}%
\pgfpathlineto{\pgfqpoint{1.093001in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{2.062084in}}%
\pgfpathlineto{\pgfqpoint{1.133483in}{1.949065in}}%
\pgfpathlineto{\pgfqpoint{1.182932in}{1.843021in}}%
\pgfpathlineto{\pgfqpoint{1.250044in}{1.747175in}}%
\pgfpathlineto{\pgfqpoint{1.332779in}{1.664439in}}%
\pgfpathlineto{\pgfqpoint{1.428625in}{1.597327in}}%
\pgfpathlineto{\pgfqpoint{1.534669in}{1.547878in}}%
\pgfpathlineto{\pgfqpoint{1.647688in}{1.517595in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.507397in}}%
\pgfpathlineto{\pgfqpoint{1.880810in}{1.517595in}}%
\pgfpathlineto{\pgfqpoint{1.993829in}{1.547878in}}%
\pgfpathlineto{\pgfqpoint{2.099873in}{1.597327in}}%
\pgfpathlineto{\pgfqpoint{2.195719in}{1.664439in}}%
\pgfpathlineto{\pgfqpoint{2.278454in}{1.747175in}}%
\pgfpathlineto{\pgfqpoint{2.345566in}{1.843021in}}%
\pgfpathlineto{\pgfqpoint{2.395015in}{1.949065in}}%
\pgfpathlineto{\pgfqpoint{2.425299in}{2.062084in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.160879in}{2.108708in}}%
\pgfpathlineto{\pgfqpoint{2.142709in}{2.040897in}}%
\pgfpathlineto{\pgfqpoint{2.113039in}{1.977271in}}%
\pgfpathlineto{\pgfqpoint{2.072772in}{1.919763in}}%
\pgfpathlineto{\pgfqpoint{2.023131in}{1.870122in}}%
\pgfpathlineto{\pgfqpoint{1.965623in}{1.829854in}}%
\pgfpathlineto{\pgfqpoint{1.901997in}{1.800185in}}%
\pgfpathlineto{\pgfqpoint{1.834186in}{1.782015in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.775896in}}%
\pgfpathlineto{\pgfqpoint{1.694312in}{1.782015in}}%
\pgfpathlineto{\pgfqpoint{1.626501in}{1.800185in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{1.829854in}}%
\pgfpathlineto{\pgfqpoint{1.505367in}{1.870122in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{1.919763in}}%
\pgfpathlineto{\pgfqpoint{1.415459in}{1.977271in}}%
\pgfpathlineto{\pgfqpoint{1.385789in}{2.040897in}}%
\pgfpathlineto{\pgfqpoint{1.367619in}{2.108708in}}%
\pgfpathlineto{\pgfqpoint{1.361500in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.367619in}{2.248581in}}%
\pgfpathlineto{\pgfqpoint{1.385789in}{2.316393in}}%
\pgfpathlineto{\pgfqpoint{1.415459in}{2.380019in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{2.437527in}}%
\pgfpathlineto{\pgfqpoint{1.505367in}{2.487168in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{2.527435in}}%
\pgfpathlineto{\pgfqpoint{1.626501in}{2.557105in}}%
\pgfpathlineto{\pgfqpoint{1.694312in}{2.575275in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.581393in}}%
\pgfpathlineto{\pgfqpoint{1.834186in}{2.575275in}}%
\pgfpathlineto{\pgfqpoint{1.901997in}{2.557105in}}%
\pgfpathlineto{\pgfqpoint{1.965623in}{2.527435in}}%
\pgfpathlineto{\pgfqpoint{2.023131in}{2.487168in}}%
\pgfpathlineto{\pgfqpoint{2.072772in}{2.437527in}}%
\pgfpathlineto{\pgfqpoint{2.113039in}{2.380019in}}%
\pgfpathlineto{\pgfqpoint{2.142709in}{2.316393in}}%
\pgfpathlineto{\pgfqpoint{2.160879in}{2.248581in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301188in,y=2.178645in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851029in,y=3.265425in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764249in,y=3.715584in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677469in,y=3.265425in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227310in,y=2.178645in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677469in,y=1.091864in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764249in,y=0.641705in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851029in,y=1.091864in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764249in,y=2.178645in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032748in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.032748in}{2.213904in}}{\pgfqpoint{2.025803in}{2.248820in}}{\pgfqpoint{2.012310in}{2.281395in}}%
\pgfpathcurveto{\pgfqpoint{1.998817in}{2.313970in}}{\pgfqpoint{1.979038in}{2.343570in}}{\pgfqpoint{1.954106in}{2.368502in}}%
\pgfpathcurveto{\pgfqpoint{1.929175in}{2.393434in}}{\pgfqpoint{1.899574in}{2.413212in}}{\pgfqpoint{1.866999in}{2.426706in}}%
\pgfpathcurveto{\pgfqpoint{1.834424in}{2.440199in}}{\pgfqpoint{1.799508in}{2.447144in}}{\pgfqpoint{1.764249in}{2.447144in}}%
\pgfpathcurveto{\pgfqpoint{1.728990in}{2.447144in}}{\pgfqpoint{1.694074in}{2.440199in}}{\pgfqpoint{1.661499in}{2.426706in}}%
\pgfpathcurveto{\pgfqpoint{1.628924in}{2.413212in}}{\pgfqpoint{1.599323in}{2.393434in}}{\pgfqpoint{1.574391in}{2.368502in}}%
\pgfpathcurveto{\pgfqpoint{1.549460in}{2.343570in}}{\pgfqpoint{1.529681in}{2.313970in}}{\pgfqpoint{1.516188in}{2.281395in}}%
\pgfpathcurveto{\pgfqpoint{1.502695in}{2.248820in}}{\pgfqpoint{1.495750in}{2.213904in}}{\pgfqpoint{1.495750in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.495750in}{2.143386in}}{\pgfqpoint{1.502695in}{2.108470in}}{\pgfqpoint{1.516188in}{2.075895in}}%
\pgfpathcurveto{\pgfqpoint{1.529681in}{2.043320in}}{\pgfqpoint{1.549460in}{2.013719in}}{\pgfqpoint{1.574391in}{1.988787in}}%
\pgfpathcurveto{\pgfqpoint{1.599323in}{1.963855in}}{\pgfqpoint{1.628924in}{1.944077in}}{\pgfqpoint{1.661499in}{1.930584in}}%
\pgfpathcurveto{\pgfqpoint{1.694074in}{1.917091in}}{\pgfqpoint{1.728990in}{1.910146in}}{\pgfqpoint{1.764249in}{1.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.799508in}{1.910146in}}{\pgfqpoint{1.834424in}{1.917091in}}{\pgfqpoint{1.866999in}{1.930584in}}%
\pgfpathcurveto{\pgfqpoint{1.899574in}{1.944077in}}{\pgfqpoint{1.929175in}{1.963855in}}{\pgfqpoint{1.954106in}{1.988787in}}%
\pgfpathcurveto{\pgfqpoint{1.979038in}{2.013719in}}{\pgfqpoint{1.998817in}{2.043320in}}{\pgfqpoint{2.012310in}{2.075895in}}%
\pgfpathcurveto{\pgfqpoint{2.025803in}{2.108470in}}{\pgfqpoint{2.032748in}{2.143386in}}{\pgfqpoint{2.032748in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012310in,y=2.281395in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.301247in}{2.249163in}}{\pgfqpoint{2.287356in}{2.318995in}}{\pgfqpoint{2.260370in}{2.384145in}}%
\pgfpathcurveto{\pgfqpoint{2.233384in}{2.449295in}}{\pgfqpoint{2.193828in}{2.508496in}}{\pgfqpoint{2.143964in}{2.558360in}}%
\pgfpathcurveto{\pgfqpoint{2.094100in}{2.608223in}}{\pgfqpoint{2.034899in}{2.647780in}}{\pgfqpoint{1.969749in}{2.674766in}}%
\pgfpathcurveto{\pgfqpoint{1.904599in}{2.701752in}}{\pgfqpoint{1.834767in}{2.715643in}}{\pgfqpoint{1.764249in}{2.715643in}}%
\pgfpathcurveto{\pgfqpoint{1.693731in}{2.715643in}}{\pgfqpoint{1.623899in}{2.701752in}}{\pgfqpoint{1.558749in}{2.674766in}}%
\pgfpathcurveto{\pgfqpoint{1.493599in}{2.647780in}}{\pgfqpoint{1.434398in}{2.608223in}}{\pgfqpoint{1.384534in}{2.558360in}}%
\pgfpathcurveto{\pgfqpoint{1.334670in}{2.508496in}}{\pgfqpoint{1.295114in}{2.449295in}}{\pgfqpoint{1.268127in}{2.384145in}}%
\pgfpathcurveto{\pgfqpoint{1.241141in}{2.318995in}}{\pgfqpoint{1.227251in}{2.249163in}}{\pgfqpoint{1.227251in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.227251in}{2.108127in}}{\pgfqpoint{1.241141in}{2.038295in}}{\pgfqpoint{1.268127in}{1.973145in}}%
\pgfpathcurveto{\pgfqpoint{1.295114in}{1.907994in}}{\pgfqpoint{1.334670in}{1.848794in}}{\pgfqpoint{1.384534in}{1.798930in}}%
\pgfpathcurveto{\pgfqpoint{1.434398in}{1.749066in}}{\pgfqpoint{1.493599in}{1.709509in}}{\pgfqpoint{1.558749in}{1.682523in}}%
\pgfpathcurveto{\pgfqpoint{1.623899in}{1.655537in}}{\pgfqpoint{1.693731in}{1.641647in}}{\pgfqpoint{1.764249in}{1.641647in}}%
\pgfpathcurveto{\pgfqpoint{1.834767in}{1.641647in}}{\pgfqpoint{1.904599in}{1.655537in}}{\pgfqpoint{1.969749in}{1.682523in}}%
\pgfpathcurveto{\pgfqpoint{2.034899in}{1.709509in}}{\pgfqpoint{2.094100in}{1.749066in}}{\pgfqpoint{2.143964in}{1.798930in}}%
\pgfpathcurveto{\pgfqpoint{2.193828in}{1.848794in}}{\pgfqpoint{2.233384in}{1.907994in}}{\pgfqpoint{2.260370in}{1.973145in}}%
\pgfpathcurveto{\pgfqpoint{2.287356in}{2.038295in}}{\pgfqpoint{2.301247in}{2.108127in}}{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260370in,y=2.384145in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569746in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.569746in}{2.284422in}}{\pgfqpoint{2.548910in}{2.389170in}}{\pgfqpoint{2.508431in}{2.486895in}}%
\pgfpathcurveto{\pgfqpoint{2.467952in}{2.584620in}}{\pgfqpoint{2.408617in}{2.673422in}}{\pgfqpoint{2.333821in}{2.748217in}}%
\pgfpathcurveto{\pgfqpoint{2.259026in}{2.823013in}}{\pgfqpoint{2.170224in}{2.882348in}}{\pgfqpoint{2.072499in}{2.922827in}}%
\pgfpathcurveto{\pgfqpoint{1.974774in}{2.963306in}}{\pgfqpoint{1.870026in}{2.984142in}}{\pgfqpoint{1.764249in}{2.984142in}}%
\pgfpathcurveto{\pgfqpoint{1.658472in}{2.984142in}}{\pgfqpoint{1.553724in}{2.963306in}}{\pgfqpoint{1.455999in}{2.922827in}}%
\pgfpathcurveto{\pgfqpoint{1.358273in}{2.882348in}}{\pgfqpoint{1.269472in}{2.823013in}}{\pgfqpoint{1.194677in}{2.748217in}}%
\pgfpathcurveto{\pgfqpoint{1.119881in}{2.673422in}}{\pgfqpoint{1.060546in}{2.584620in}}{\pgfqpoint{1.020067in}{2.486895in}}%
\pgfpathcurveto{\pgfqpoint{0.979588in}{2.389170in}}{\pgfqpoint{0.958752in}{2.284422in}}{\pgfqpoint{0.958752in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.958752in}{2.072868in}}{\pgfqpoint{0.979588in}{1.968120in}}{\pgfqpoint{1.020067in}{1.870394in}}%
\pgfpathcurveto{\pgfqpoint{1.060546in}{1.772669in}}{\pgfqpoint{1.119881in}{1.683868in}}{\pgfqpoint{1.194677in}{1.609072in}}%
\pgfpathcurveto{\pgfqpoint{1.269472in}{1.534277in}}{\pgfqpoint{1.358273in}{1.474942in}}{\pgfqpoint{1.455999in}{1.434463in}}%
\pgfpathcurveto{\pgfqpoint{1.553724in}{1.393984in}}{\pgfqpoint{1.658472in}{1.373148in}}{\pgfqpoint{1.764249in}{1.373148in}}%
\pgfpathcurveto{\pgfqpoint{1.870026in}{1.373148in}}{\pgfqpoint{1.974774in}{1.393984in}}{\pgfqpoint{2.072499in}{1.434463in}}%
\pgfpathcurveto{\pgfqpoint{2.170224in}{1.474942in}}{\pgfqpoint{2.259026in}{1.534277in}}{\pgfqpoint{2.333821in}{1.609072in}}%
\pgfpathcurveto{\pgfqpoint{2.408617in}{1.683868in}}{\pgfqpoint{2.467952in}{1.772669in}}{\pgfqpoint{2.508431in}{1.870394in}}%
\pgfpathcurveto{\pgfqpoint{2.548910in}{1.968120in}}{\pgfqpoint{2.569746in}{2.072868in}}{\pgfqpoint{2.569746in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508431in,y=2.486895in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838245in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.838245in}{2.319681in}}{\pgfqpoint{2.810464in}{2.459345in}}{\pgfqpoint{2.756492in}{2.589645in}}%
\pgfpathcurveto{\pgfqpoint{2.702520in}{2.719945in}}{\pgfqpoint{2.623406in}{2.838347in}}{\pgfqpoint{2.523679in}{2.938075in}}%
\pgfpathcurveto{\pgfqpoint{2.423951in}{3.037802in}}{\pgfqpoint{2.305550in}{3.116916in}}{\pgfqpoint{2.175249in}{3.170888in}}%
\pgfpathcurveto{\pgfqpoint{2.044949in}{3.224860in}}{\pgfqpoint{1.905285in}{3.252641in}}{\pgfqpoint{1.764249in}{3.252641in}}%
\pgfpathcurveto{\pgfqpoint{1.623213in}{3.252641in}}{\pgfqpoint{1.483549in}{3.224860in}}{\pgfqpoint{1.353248in}{3.170888in}}%
\pgfpathcurveto{\pgfqpoint{1.222948in}{3.116916in}}{\pgfqpoint{1.104547in}{3.037802in}}{\pgfqpoint{1.004819in}{2.938075in}}%
\pgfpathcurveto{\pgfqpoint{0.905092in}{2.838347in}}{\pgfqpoint{0.825978in}{2.719945in}}{\pgfqpoint{0.772006in}{2.589645in}}%
\pgfpathcurveto{\pgfqpoint{0.718034in}{2.459345in}}{\pgfqpoint{0.690253in}{2.319681in}}{\pgfqpoint{0.690253in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.690253in}{2.037609in}}{\pgfqpoint{0.718034in}{1.897944in}}{\pgfqpoint{0.772006in}{1.767644in}}%
\pgfpathcurveto{\pgfqpoint{0.825978in}{1.637344in}}{\pgfqpoint{0.905092in}{1.518942in}}{\pgfqpoint{1.004819in}{1.419215in}}%
\pgfpathcurveto{\pgfqpoint{1.104547in}{1.319488in}}{\pgfqpoint{1.222948in}{1.240374in}}{\pgfqpoint{1.353248in}{1.186402in}}%
\pgfpathcurveto{\pgfqpoint{1.483549in}{1.132430in}}{\pgfqpoint{1.623213in}{1.104649in}}{\pgfqpoint{1.764249in}{1.104649in}}%
\pgfpathcurveto{\pgfqpoint{1.905285in}{1.104649in}}{\pgfqpoint{2.044949in}{1.132430in}}{\pgfqpoint{2.175249in}{1.186402in}}%
\pgfpathcurveto{\pgfqpoint{2.305550in}{1.240374in}}{\pgfqpoint{2.423951in}{1.319488in}}{\pgfqpoint{2.523679in}{1.419215in}}%
\pgfpathcurveto{\pgfqpoint{2.623406in}{1.518942in}}{\pgfqpoint{2.702520in}{1.637344in}}{\pgfqpoint{2.756492in}{1.767644in}}%
\pgfpathcurveto{\pgfqpoint{2.810464in}{1.897944in}}{\pgfqpoint{2.838245in}{2.037609in}}{\pgfqpoint{2.838245in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756492in,y=2.589645in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004553in,y=2.692395in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.300185in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{2.297004in}{2.246015in}}%
\pgfpathlineto{\pgfqpoint{2.291716in}{2.279368in}}%
\pgfpathlineto{\pgfqpoint{2.284343in}{2.312322in}}%
\pgfpathlineto{\pgfqpoint{2.274912in}{2.344747in}}%
\pgfpathlineto{\pgfqpoint{2.263462in}{2.376515in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{2.407501in}}%
\pgfpathlineto{\pgfqpoint{2.234694in}{2.437582in}}%
\pgfpathlineto{\pgfqpoint{2.217488in}{2.466639in}}%
\pgfpathlineto{\pgfqpoint{2.198491in}{2.494557in}}%
\pgfpathlineto{\pgfqpoint{2.177776in}{2.521226in}}%
\pgfpathlineto{\pgfqpoint{2.155426in}{2.546541in}}%
\pgfpathlineto{\pgfqpoint{2.131529in}{2.570400in}}%
\pgfpathlineto{\pgfqpoint{2.106180in}{2.592710in}}%
\pgfpathlineto{\pgfqpoint{2.079478in}{2.613383in}}%
\pgfpathlineto{\pgfqpoint{2.051530in}{2.632337in}}%
\pgfpathlineto{\pgfqpoint{2.022446in}{2.649496in}}%
\pgfpathlineto{\pgfqpoint{1.992341in}{2.664794in}}%
\pgfpathlineto{\pgfqpoint{1.961334in}{2.678169in}}%
\pgfpathlineto{\pgfqpoint{1.929548in}{2.689569in}}%
\pgfpathlineto{\pgfqpoint{1.897108in}{2.698948in}}%
\pgfpathlineto{\pgfqpoint{1.864142in}{2.706270in}}%
\pgfpathlineto{\pgfqpoint{1.830782in}{2.711505in}}%
\pgfpathlineto{\pgfqpoint{1.797158in}{2.714633in}}%
\pgfpathlineto{\pgfqpoint{1.763405in}{2.715642in}}%
\pgfpathlineto{\pgfqpoint{1.729654in}{2.714527in}}%
\pgfpathlineto{\pgfqpoint{1.696041in}{2.711293in}}%
\pgfpathlineto{\pgfqpoint{1.662697in}{2.705953in}}%
\pgfpathlineto{\pgfqpoint{1.629755in}{2.698528in}}%
\pgfpathlineto{\pgfqpoint{1.597344in}{2.689046in}}%
\pgfpathlineto{\pgfqpoint{1.565594in}{2.677547in}}%
\pgfpathlineto{\pgfqpoint{1.534629in}{2.664074in}}%
\pgfpathlineto{\pgfqpoint{1.504572in}{2.648682in}}%
\pgfpathlineto{\pgfqpoint{1.475542in}{2.631431in}}%
\pgfpathlineto{\pgfqpoint{1.447654in}{2.612389in}}%
\pgfpathlineto{\pgfqpoint{1.421018in}{2.591633in}}%
\pgfpathlineto{\pgfqpoint{1.395739in}{2.569243in}}%
\pgfpathlineto{\pgfqpoint{1.371917in}{2.545309in}}%
\pgfpathlineto{\pgfqpoint{1.349647in}{2.519924in}}%
\pgfpathlineto{\pgfqpoint{1.329016in}{2.493190in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{2.465213in}}%
\pgfpathlineto{\pgfqpoint{1.292992in}{2.436102in}}%
\pgfpathlineto{\pgfqpoint{1.277742in}{2.405972in}}%
\pgfpathlineto{\pgfqpoint{1.264416in}{2.374944in}}%
\pgfpathlineto{\pgfqpoint{1.253066in}{2.343140in}}%
\pgfpathlineto{\pgfqpoint{1.243738in}{2.310685in}}%
\pgfpathlineto{\pgfqpoint{1.236468in}{2.277708in}}%
\pgfpathlineto{\pgfqpoint{1.231285in}{2.244340in}}%
\pgfpathlineto{\pgfqpoint{1.228209in}{2.210711in}}%
\pgfpathlineto{\pgfqpoint{1.227254in}{2.176956in}}%
\pgfpathlineto{\pgfqpoint{1.228422in}{2.143207in}}%
\pgfpathlineto{\pgfqpoint{1.231708in}{2.109599in}}%
\pgfpathlineto{\pgfqpoint{1.237101in}{2.076264in}}%
\pgfpathlineto{\pgfqpoint{1.244578in}{2.043333in}}%
\pgfpathlineto{\pgfqpoint{1.254111in}{2.010938in}}%
\pgfpathlineto{\pgfqpoint{1.265660in}{1.979205in}}%
\pgfpathlineto{\pgfqpoint{1.279181in}{1.948262in}}%
\pgfpathlineto{\pgfqpoint{1.294621in}{1.918229in}}%
\pgfpathlineto{\pgfqpoint{1.311917in}{1.889226in}}%
\pgfpathlineto{\pgfqpoint{1.331003in}{1.861368in}}%
\pgfpathlineto{\pgfqpoint{1.351801in}{1.834764in}}%
\pgfpathlineto{\pgfqpoint{1.374231in}{1.809521in}}%
\pgfpathlineto{\pgfqpoint{1.398203in}{1.785737in}}%
\pgfpathlineto{\pgfqpoint{1.423622in}{1.763506in}}%
\pgfpathlineto{\pgfqpoint{1.450388in}{1.742918in}}%
\pgfpathlineto{\pgfqpoint{1.478396in}{1.724052in}}%
\pgfpathlineto{\pgfqpoint{1.507533in}{1.706984in}}%
\pgfpathlineto{\pgfqpoint{1.537686in}{1.691781in}}%
\pgfpathlineto{\pgfqpoint{1.568735in}{1.678503in}}%
\pgfpathlineto{\pgfqpoint{1.600558in}{1.667204in}}%
\pgfpathlineto{\pgfqpoint{1.633027in}{1.657926in}}%
\pgfpathlineto{\pgfqpoint{1.666015in}{1.650708in}}%
\pgfpathlineto{\pgfqpoint{1.699392in}{1.645578in}}%
\pgfpathlineto{\pgfqpoint{1.733025in}{1.642555in}}%
\pgfpathlineto{\pgfqpoint{1.766782in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{1.800529in}{1.642874in}}%
\pgfpathlineto{\pgfqpoint{1.834132in}{1.646213in}}%
\pgfpathlineto{\pgfqpoint{1.867459in}{1.651658in}}%
\pgfpathlineto{\pgfqpoint{1.900378in}{1.659188in}}%
\pgfpathlineto{\pgfqpoint{1.932758in}{1.668771in}}%
\pgfpathlineto{\pgfqpoint{1.964472in}{1.680370in}}%
\pgfpathlineto{\pgfqpoint{1.995394in}{1.693940in}}%
\pgfpathlineto{\pgfqpoint{2.025403in}{1.709427in}}%
\pgfpathlineto{\pgfqpoint{2.054378in}{1.726769in}}%
\pgfpathlineto{\pgfqpoint{2.082206in}{1.745898in}}%
\pgfpathlineto{\pgfqpoint{2.108777in}{1.766738in}}%
\pgfpathlineto{\pgfqpoint{2.133986in}{1.789207in}}%
\pgfpathlineto{\pgfqpoint{2.157732in}{1.813217in}}%
\pgfpathlineto{\pgfqpoint{2.179923in}{1.838671in}}%
\pgfpathlineto{\pgfqpoint{2.200469in}{1.865469in}}%
\pgfpathlineto{\pgfqpoint{2.219291in}{1.893507in}}%
\pgfpathlineto{\pgfqpoint{2.236313in}{1.922671in}}%
\pgfpathlineto{\pgfqpoint{2.251468in}{1.952848in}}%
\pgfpathlineto{\pgfqpoint{2.264697in}{1.983918in}}%
\pgfpathlineto{\pgfqpoint{2.275947in}{2.015758in}}%
\pgfpathlineto{\pgfqpoint{2.285173in}{2.048242in}}%
\pgfpathlineto{\pgfqpoint{2.292339in}{2.081241in}}%
\pgfpathlineto{\pgfqpoint{2.297417in}{2.114626in}}%
\pgfpathlineto{\pgfqpoint{2.300387in}{2.148264in}}%
\pgfpathlineto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.203922,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217475in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.954631in}{2.212214in}}%
\pgfpathlineto{\pgfqpoint{2.033208in}{2.276538in}}%
\pgfpathlineto{\pgfqpoint{2.152801in}{2.402976in}}%
\pgfpathlineto{\pgfqpoint{2.181989in}{2.529171in}}%
\pgfpathlineto{\pgfqpoint{2.102349in}{2.581576in}}%
\pgfpathlineto{\pgfqpoint{2.057181in}{2.686019in}}%
\pgfpathlineto{\pgfqpoint{2.095671in}{3.089219in}}%
\pgfpathlineto{\pgfqpoint{1.914100in}{3.028490in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{3.121076in}}%
\pgfpathlineto{\pgfqpoint{1.582834in}{3.207503in}}%
\pgfpathlineto{\pgfqpoint{1.517129in}{2.857602in}}%
\pgfpathlineto{\pgfqpoint{1.386605in}{2.832743in}}%
\pgfpathlineto{\pgfqpoint{1.270993in}{2.766484in}}%
\pgfpathlineto{\pgfqpoint{1.134862in}{2.706764in}}%
\pgfpathlineto{\pgfqpoint{1.138519in}{2.539910in}}%
\pgfpathlineto{\pgfqpoint{1.055268in}{2.436693in}}%
\pgfpathlineto{\pgfqpoint{1.203943in}{2.277442in}}%
\pgfpathlineto{\pgfqpoint{1.116092in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.186756in}{2.076817in}}%
\pgfpathlineto{\pgfqpoint{1.240461in}{1.988001in}}%
\pgfpathlineto{\pgfqpoint{1.247574in}{1.880342in}}%
\pgfpathlineto{\pgfqpoint{1.315245in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{1.442718in}{1.795459in}}%
\pgfpathlineto{\pgfqpoint{1.371972in}{1.499201in}}%
\pgfpathlineto{\pgfqpoint{1.503170in}{1.461337in}}%
\pgfpathlineto{\pgfqpoint{1.604514in}{1.272742in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.309782in}}%
\pgfpathlineto{\pgfqpoint{1.909717in}{1.353655in}}%
\pgfpathlineto{\pgfqpoint{2.052051in}{1.387916in}}%
\pgfpathlineto{\pgfqpoint{2.298293in}{1.253653in}}%
\pgfpathlineto{\pgfqpoint{2.195373in}{1.664851in}}%
\pgfpathlineto{\pgfqpoint{2.080588in}{1.913205in}}%
\pgfpathlineto{\pgfqpoint{2.078625in}{1.997139in}}%
\pgfpathlineto{\pgfqpoint{2.223699in}{2.011419in}}%
\pgfpathlineto{\pgfqpoint{2.027347in}{2.132254in}}%
\pgfpathlineto{\pgfqpoint{2.200828in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279499in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.217024in}{2.258481in}}%
\pgfpathlineto{\pgfqpoint{2.582815in}{2.476579in}}%
\pgfpathlineto{\pgfqpoint{2.239457in}{2.453006in}}%
\pgfpathlineto{\pgfqpoint{2.197416in}{2.542115in}}%
\pgfpathlineto{\pgfqpoint{2.476634in}{3.027632in}}%
\pgfpathlineto{\pgfqpoint{1.992070in}{2.573243in}}%
\pgfpathlineto{\pgfqpoint{1.928261in}{2.629264in}}%
\pgfpathlineto{\pgfqpoint{1.840107in}{2.608856in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.704455in}}%
\pgfpathlineto{\pgfqpoint{1.674342in}{2.688534in}}%
\pgfpathlineto{\pgfqpoint{1.573728in}{2.702097in}}%
\pgfpathmoveto{\pgfqpoint{1.317751in}{2.341157in}}%
\pgfpathlineto{\pgfqpoint{1.324783in}{2.256134in}}%
\pgfpathlineto{\pgfqpoint{1.265557in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.254007in}{2.088675in}}%
\pgfpathmoveto{\pgfqpoint{1.357172in}{1.943619in}}%
\pgfpathlineto{\pgfqpoint{1.438311in}{1.905151in}}%
\pgfpathlineto{\pgfqpoint{1.454914in}{1.809994in}}%
\pgfpathlineto{\pgfqpoint{1.458429in}{1.648948in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{1.653258in}}%
\pgfpathlineto{\pgfqpoint{1.635348in}{1.447612in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.331351in}}%
\pgfpathlineto{\pgfqpoint{1.889933in}{1.465857in}}%
\pgfpathlineto{\pgfqpoint{2.165188in}{1.077074in}}%
\pgfpathlineto{\pgfqpoint{2.010955in}{1.751338in}}%
\pgfpathlineto{\pgfqpoint{2.213898in}{1.642774in}}%
\pgfpathlineto{\pgfqpoint{2.206191in}{1.807811in}}%
\pgfpathlineto{\pgfqpoint{2.564762in}{1.716468in}}%
\pgfpathlineto{\pgfqpoint{2.372644in}{1.957207in}}%
\pgfpathlineto{\pgfqpoint{2.453151in}{2.057173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219802in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.144132in}{2.245628in}}%
\pgfpathlineto{\pgfqpoint{2.156165in}{2.321291in}}%
\pgfpathlineto{\pgfqpoint{2.117690in}{2.382704in}}%
\pgfpathlineto{\pgfqpoint{2.065231in}{2.431198in}}%
\pgfpathlineto{\pgfqpoint{2.010474in}{2.472085in}}%
\pgfpathlineto{\pgfqpoint{1.953093in}{2.505733in}}%
\pgfpathlineto{\pgfqpoint{2.081376in}{3.049943in}}%
\pgfpathlineto{\pgfqpoint{1.890446in}{2.894341in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.765763in}}%
\pgfpathlineto{\pgfqpoint{1.647533in}{2.840576in}}%
\pgfpathlineto{\pgfqpoint{1.532526in}{2.815298in}}%
\pgfpathlineto{\pgfqpoint{1.360605in}{2.877776in}}%
\pgfpathlineto{\pgfqpoint{1.326451in}{2.700392in}}%
\pgfpathlineto{\pgfqpoint{1.382709in}{2.498795in}}%
\pgfpathlineto{\pgfqpoint{1.336399in}{2.425664in}}%
\pgfpathmoveto{\pgfqpoint{0.950717in}{2.322092in}}%
\pgfpathlineto{\pgfqpoint{0.485299in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.374670in}{2.109952in}}%
\pgfpathlineto{\pgfqpoint{1.185205in}{1.967890in}}%
\pgfpathlineto{\pgfqpoint{1.160454in}{1.830044in}}%
\pgfpathlineto{\pgfqpoint{1.290389in}{1.781029in}}%
\pgfpathlineto{\pgfqpoint{1.537584in}{1.908516in}}%
\pgfpathlineto{\pgfqpoint{1.473599in}{1.675224in}}%
\pgfpathlineto{\pgfqpoint{1.722618in}{2.064266in}}%
\pgfpathlineto{\pgfqpoint{1.701928in}{1.825204in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.589737in}}%
\pgfpathlineto{\pgfqpoint{1.816779in}{1.880732in}}%
\pgfpathlineto{\pgfqpoint{1.960157in}{1.640391in}}%
\pgfpathlineto{\pgfqpoint{2.004108in}{1.763197in}}%
\pgfpathlineto{\pgfqpoint{1.858597in}{2.066205in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{2.022740in}}%
\pgfpathlineto{\pgfqpoint{1.951821in}{2.070350in}}%
\pgfpathlineto{\pgfqpoint{2.057766in}{2.071813in}}%
\pgfpathlineto{\pgfqpoint{2.121216in}{2.115702in}}%
\pgfpathlineto{\pgfqpoint{2.176842in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.843137,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134810in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.177378in}{2.251491in}}%
\pgfpathlineto{\pgfqpoint{2.350349in}{2.391968in}}%
\pgfpathlineto{\pgfqpoint{2.272406in}{2.472030in}}%
\pgfpathlineto{\pgfqpoint{2.164925in}{2.514852in}}%
\pgfpathlineto{\pgfqpoint{2.124843in}{2.608384in}}%
\pgfpathlineto{\pgfqpoint{2.052723in}{2.678297in}}%
\pgfpathlineto{\pgfqpoint{1.970589in}{2.745559in}}%
\pgfpathlineto{\pgfqpoint{1.863792in}{2.743180in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.823234in}}%
\pgfpathlineto{\pgfqpoint{1.660420in}{2.767490in}}%
\pgfpathlineto{\pgfqpoint{1.547173in}{2.775057in}}%
\pgfpathlineto{\pgfqpoint{1.393631in}{2.820574in}}%
\pgfpathlineto{\pgfqpoint{1.372542in}{2.645462in}}%
\pgfpathlineto{\pgfqpoint{1.033189in}{2.792077in}}%
\pgfpathlineto{\pgfqpoint{1.059117in}{2.585753in}}%
\pgfpathlineto{\pgfqpoint{0.840873in}{2.514726in}}%
\pgfpathlineto{\pgfqpoint{0.824099in}{2.344419in}}%
\pgfpathlineto{\pgfqpoint{0.837984in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{0.957307in}{1.884942in}}%
\pgfpathmoveto{\pgfqpoint{1.139347in}{1.433916in}}%
\pgfpathlineto{\pgfqpoint{1.411514in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.435867in}{1.276422in}}%
\pgfpathlineto{\pgfqpoint{1.679150in}{1.696022in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.685650in}}%
\pgfpathlineto{\pgfqpoint{1.844167in}{1.725406in}}%
\pgfpathlineto{\pgfqpoint{1.918290in}{1.755422in}}%
\pgfpathlineto{\pgfqpoint{1.977407in}{1.809445in}}%
\pgfpathlineto{\pgfqpoint{1.998681in}{1.899259in}}%
\pgfpathlineto{\pgfqpoint{2.050294in}{1.938625in}}%
\pgfpathlineto{\pgfqpoint{2.069573in}{2.002366in}}%
\pgfpathlineto{\pgfqpoint{2.073305in}{2.066158in}}%
\pgfpathlineto{\pgfqpoint{2.143108in}{2.111842in}}%
\pgfpathlineto{\pgfqpoint{2.111762in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995721in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.980678in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.008456in}{0.100000in}}{\pgfqpoint{4.008456in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{4.008456in}{1.275926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.008456in}{1.303703in}}{\pgfqpoint{3.980678in}{1.303703in}}%
\pgfpathlineto{\pgfqpoint{1.995721in}{1.303703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.967943in}{1.303703in}}{\pgfqpoint{1.967943in}{1.275926in}}%
\pgfpathlineto{\pgfqpoint{1.967943in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.967943in}{0.100000in}}{\pgfqpoint{1.995721in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.995721in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.023498in}{1.199537in}}%
\pgfpathlineto{\pgfqpoint{2.162387in}{1.199537in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{1.199537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412387in,y=1.150926in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023498in}{0.957253in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{0.957253in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{1.054475in}}%
\pgfpathlineto{\pgfqpoint{2.023498in}{1.054475in}}%
\pgfpathlineto{\pgfqpoint{2.023498in}{0.957253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412387in,y=0.957253in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Allowed accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.203922,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023498in}{0.812191in}}%
\pgfpathlineto{\pgfqpoint{2.162387in}{0.812191in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{0.812191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412387in,y=0.763580in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DW3000 mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023498in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{2.162387in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{0.618518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412387in,y=0.569907in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Google Pixel 6 mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023498in}{0.424846in}}%
\pgfpathlineto{\pgfqpoint{2.162387in}{0.424846in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{0.424846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412387in,y=0.376234in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Samsung S21 Ultra mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.843137,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023498in}{0.231173in}}%
\pgfpathlineto{\pgfqpoint{2.162387in}{0.231173in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{0.231173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412387in,y=0.182562in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont iPhone 12 Pro mean}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval/devices/polar_plots/polar_90_Lab_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.108456in}{3.877313in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.108456in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.108456in}{3.877313in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.877313in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.093001in}{1.507397in}}{\pgfqpoint{2.435496in}{2.849892in}}{%
\pgfpathmoveto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.425299in}{2.295206in}}%
\pgfpathlineto{\pgfqpoint{2.395015in}{2.408225in}}%
\pgfpathlineto{\pgfqpoint{2.345566in}{2.514269in}}%
\pgfpathlineto{\pgfqpoint{2.278454in}{2.610114in}}%
\pgfpathlineto{\pgfqpoint{2.195719in}{2.692850in}}%
\pgfpathlineto{\pgfqpoint{2.099873in}{2.759962in}}%
\pgfpathlineto{\pgfqpoint{1.993829in}{2.809411in}}%
\pgfpathlineto{\pgfqpoint{1.880810in}{2.839695in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.849892in}}%
\pgfpathlineto{\pgfqpoint{1.647688in}{2.839695in}}%
\pgfpathlineto{\pgfqpoint{1.534669in}{2.809411in}}%
\pgfpathlineto{\pgfqpoint{1.428625in}{2.759962in}}%
\pgfpathlineto{\pgfqpoint{1.332779in}{2.692850in}}%
\pgfpathlineto{\pgfqpoint{1.250044in}{2.610114in}}%
\pgfpathlineto{\pgfqpoint{1.182932in}{2.514269in}}%
\pgfpathlineto{\pgfqpoint{1.133483in}{2.408225in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{2.295206in}}%
\pgfpathlineto{\pgfqpoint{1.093001in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{2.062084in}}%
\pgfpathlineto{\pgfqpoint{1.133483in}{1.949065in}}%
\pgfpathlineto{\pgfqpoint{1.182932in}{1.843021in}}%
\pgfpathlineto{\pgfqpoint{1.250044in}{1.747175in}}%
\pgfpathlineto{\pgfqpoint{1.332779in}{1.664439in}}%
\pgfpathlineto{\pgfqpoint{1.428625in}{1.597327in}}%
\pgfpathlineto{\pgfqpoint{1.534669in}{1.547878in}}%
\pgfpathlineto{\pgfqpoint{1.647688in}{1.517595in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.507397in}}%
\pgfpathlineto{\pgfqpoint{1.880810in}{1.517595in}}%
\pgfpathlineto{\pgfqpoint{1.993829in}{1.547878in}}%
\pgfpathlineto{\pgfqpoint{2.099873in}{1.597327in}}%
\pgfpathlineto{\pgfqpoint{2.195719in}{1.664439in}}%
\pgfpathlineto{\pgfqpoint{2.278454in}{1.747175in}}%
\pgfpathlineto{\pgfqpoint{2.345566in}{1.843021in}}%
\pgfpathlineto{\pgfqpoint{2.395015in}{1.949065in}}%
\pgfpathlineto{\pgfqpoint{2.425299in}{2.062084in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.160879in}{2.108708in}}%
\pgfpathlineto{\pgfqpoint{2.142709in}{2.040897in}}%
\pgfpathlineto{\pgfqpoint{2.113039in}{1.977271in}}%
\pgfpathlineto{\pgfqpoint{2.072772in}{1.919763in}}%
\pgfpathlineto{\pgfqpoint{2.023131in}{1.870122in}}%
\pgfpathlineto{\pgfqpoint{1.965623in}{1.829854in}}%
\pgfpathlineto{\pgfqpoint{1.901997in}{1.800185in}}%
\pgfpathlineto{\pgfqpoint{1.834186in}{1.782015in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.775896in}}%
\pgfpathlineto{\pgfqpoint{1.694312in}{1.782015in}}%
\pgfpathlineto{\pgfqpoint{1.626501in}{1.800185in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{1.829854in}}%
\pgfpathlineto{\pgfqpoint{1.505367in}{1.870122in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{1.919763in}}%
\pgfpathlineto{\pgfqpoint{1.415459in}{1.977271in}}%
\pgfpathlineto{\pgfqpoint{1.385789in}{2.040897in}}%
\pgfpathlineto{\pgfqpoint{1.367619in}{2.108708in}}%
\pgfpathlineto{\pgfqpoint{1.361500in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.367619in}{2.248581in}}%
\pgfpathlineto{\pgfqpoint{1.385789in}{2.316393in}}%
\pgfpathlineto{\pgfqpoint{1.415459in}{2.380019in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{2.437527in}}%
\pgfpathlineto{\pgfqpoint{1.505367in}{2.487168in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{2.527435in}}%
\pgfpathlineto{\pgfqpoint{1.626501in}{2.557105in}}%
\pgfpathlineto{\pgfqpoint{1.694312in}{2.575275in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.581393in}}%
\pgfpathlineto{\pgfqpoint{1.834186in}{2.575275in}}%
\pgfpathlineto{\pgfqpoint{1.901997in}{2.557105in}}%
\pgfpathlineto{\pgfqpoint{1.965623in}{2.527435in}}%
\pgfpathlineto{\pgfqpoint{2.023131in}{2.487168in}}%
\pgfpathlineto{\pgfqpoint{2.072772in}{2.437527in}}%
\pgfpathlineto{\pgfqpoint{2.113039in}{2.380019in}}%
\pgfpathlineto{\pgfqpoint{2.142709in}{2.316393in}}%
\pgfpathlineto{\pgfqpoint{2.160879in}{2.248581in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301188in,y=2.178645in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851029in,y=3.265425in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764249in,y=3.715584in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677469in,y=3.265425in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227310in,y=2.178645in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677469in,y=1.091864in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764249in,y=0.641705in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851029in,y=1.091864in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764249in,y=2.178645in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032748in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.032748in}{2.213904in}}{\pgfqpoint{2.025803in}{2.248820in}}{\pgfqpoint{2.012310in}{2.281395in}}%
\pgfpathcurveto{\pgfqpoint{1.998817in}{2.313970in}}{\pgfqpoint{1.979038in}{2.343570in}}{\pgfqpoint{1.954106in}{2.368502in}}%
\pgfpathcurveto{\pgfqpoint{1.929175in}{2.393434in}}{\pgfqpoint{1.899574in}{2.413212in}}{\pgfqpoint{1.866999in}{2.426706in}}%
\pgfpathcurveto{\pgfqpoint{1.834424in}{2.440199in}}{\pgfqpoint{1.799508in}{2.447144in}}{\pgfqpoint{1.764249in}{2.447144in}}%
\pgfpathcurveto{\pgfqpoint{1.728990in}{2.447144in}}{\pgfqpoint{1.694074in}{2.440199in}}{\pgfqpoint{1.661499in}{2.426706in}}%
\pgfpathcurveto{\pgfqpoint{1.628924in}{2.413212in}}{\pgfqpoint{1.599323in}{2.393434in}}{\pgfqpoint{1.574391in}{2.368502in}}%
\pgfpathcurveto{\pgfqpoint{1.549460in}{2.343570in}}{\pgfqpoint{1.529681in}{2.313970in}}{\pgfqpoint{1.516188in}{2.281395in}}%
\pgfpathcurveto{\pgfqpoint{1.502695in}{2.248820in}}{\pgfqpoint{1.495750in}{2.213904in}}{\pgfqpoint{1.495750in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.495750in}{2.143386in}}{\pgfqpoint{1.502695in}{2.108470in}}{\pgfqpoint{1.516188in}{2.075895in}}%
\pgfpathcurveto{\pgfqpoint{1.529681in}{2.043320in}}{\pgfqpoint{1.549460in}{2.013719in}}{\pgfqpoint{1.574391in}{1.988787in}}%
\pgfpathcurveto{\pgfqpoint{1.599323in}{1.963855in}}{\pgfqpoint{1.628924in}{1.944077in}}{\pgfqpoint{1.661499in}{1.930584in}}%
\pgfpathcurveto{\pgfqpoint{1.694074in}{1.917091in}}{\pgfqpoint{1.728990in}{1.910146in}}{\pgfqpoint{1.764249in}{1.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.799508in}{1.910146in}}{\pgfqpoint{1.834424in}{1.917091in}}{\pgfqpoint{1.866999in}{1.930584in}}%
\pgfpathcurveto{\pgfqpoint{1.899574in}{1.944077in}}{\pgfqpoint{1.929175in}{1.963855in}}{\pgfqpoint{1.954106in}{1.988787in}}%
\pgfpathcurveto{\pgfqpoint{1.979038in}{2.013719in}}{\pgfqpoint{1.998817in}{2.043320in}}{\pgfqpoint{2.012310in}{2.075895in}}%
\pgfpathcurveto{\pgfqpoint{2.025803in}{2.108470in}}{\pgfqpoint{2.032748in}{2.143386in}}{\pgfqpoint{2.032748in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012310in,y=2.281395in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.301247in}{2.249163in}}{\pgfqpoint{2.287356in}{2.318995in}}{\pgfqpoint{2.260370in}{2.384145in}}%
\pgfpathcurveto{\pgfqpoint{2.233384in}{2.449295in}}{\pgfqpoint{2.193828in}{2.508496in}}{\pgfqpoint{2.143964in}{2.558360in}}%
\pgfpathcurveto{\pgfqpoint{2.094100in}{2.608223in}}{\pgfqpoint{2.034899in}{2.647780in}}{\pgfqpoint{1.969749in}{2.674766in}}%
\pgfpathcurveto{\pgfqpoint{1.904599in}{2.701752in}}{\pgfqpoint{1.834767in}{2.715643in}}{\pgfqpoint{1.764249in}{2.715643in}}%
\pgfpathcurveto{\pgfqpoint{1.693731in}{2.715643in}}{\pgfqpoint{1.623899in}{2.701752in}}{\pgfqpoint{1.558749in}{2.674766in}}%
\pgfpathcurveto{\pgfqpoint{1.493599in}{2.647780in}}{\pgfqpoint{1.434398in}{2.608223in}}{\pgfqpoint{1.384534in}{2.558360in}}%
\pgfpathcurveto{\pgfqpoint{1.334670in}{2.508496in}}{\pgfqpoint{1.295114in}{2.449295in}}{\pgfqpoint{1.268127in}{2.384145in}}%
\pgfpathcurveto{\pgfqpoint{1.241141in}{2.318995in}}{\pgfqpoint{1.227251in}{2.249163in}}{\pgfqpoint{1.227251in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.227251in}{2.108127in}}{\pgfqpoint{1.241141in}{2.038295in}}{\pgfqpoint{1.268127in}{1.973145in}}%
\pgfpathcurveto{\pgfqpoint{1.295114in}{1.907994in}}{\pgfqpoint{1.334670in}{1.848794in}}{\pgfqpoint{1.384534in}{1.798930in}}%
\pgfpathcurveto{\pgfqpoint{1.434398in}{1.749066in}}{\pgfqpoint{1.493599in}{1.709509in}}{\pgfqpoint{1.558749in}{1.682523in}}%
\pgfpathcurveto{\pgfqpoint{1.623899in}{1.655537in}}{\pgfqpoint{1.693731in}{1.641647in}}{\pgfqpoint{1.764249in}{1.641647in}}%
\pgfpathcurveto{\pgfqpoint{1.834767in}{1.641647in}}{\pgfqpoint{1.904599in}{1.655537in}}{\pgfqpoint{1.969749in}{1.682523in}}%
\pgfpathcurveto{\pgfqpoint{2.034899in}{1.709509in}}{\pgfqpoint{2.094100in}{1.749066in}}{\pgfqpoint{2.143964in}{1.798930in}}%
\pgfpathcurveto{\pgfqpoint{2.193828in}{1.848794in}}{\pgfqpoint{2.233384in}{1.907994in}}{\pgfqpoint{2.260370in}{1.973145in}}%
\pgfpathcurveto{\pgfqpoint{2.287356in}{2.038295in}}{\pgfqpoint{2.301247in}{2.108127in}}{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260370in,y=2.384145in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569746in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.569746in}{2.284422in}}{\pgfqpoint{2.548910in}{2.389170in}}{\pgfqpoint{2.508431in}{2.486895in}}%
\pgfpathcurveto{\pgfqpoint{2.467952in}{2.584620in}}{\pgfqpoint{2.408617in}{2.673422in}}{\pgfqpoint{2.333821in}{2.748217in}}%
\pgfpathcurveto{\pgfqpoint{2.259026in}{2.823013in}}{\pgfqpoint{2.170224in}{2.882348in}}{\pgfqpoint{2.072499in}{2.922827in}}%
\pgfpathcurveto{\pgfqpoint{1.974774in}{2.963306in}}{\pgfqpoint{1.870026in}{2.984142in}}{\pgfqpoint{1.764249in}{2.984142in}}%
\pgfpathcurveto{\pgfqpoint{1.658472in}{2.984142in}}{\pgfqpoint{1.553724in}{2.963306in}}{\pgfqpoint{1.455999in}{2.922827in}}%
\pgfpathcurveto{\pgfqpoint{1.358273in}{2.882348in}}{\pgfqpoint{1.269472in}{2.823013in}}{\pgfqpoint{1.194677in}{2.748217in}}%
\pgfpathcurveto{\pgfqpoint{1.119881in}{2.673422in}}{\pgfqpoint{1.060546in}{2.584620in}}{\pgfqpoint{1.020067in}{2.486895in}}%
\pgfpathcurveto{\pgfqpoint{0.979588in}{2.389170in}}{\pgfqpoint{0.958752in}{2.284422in}}{\pgfqpoint{0.958752in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.958752in}{2.072868in}}{\pgfqpoint{0.979588in}{1.968120in}}{\pgfqpoint{1.020067in}{1.870394in}}%
\pgfpathcurveto{\pgfqpoint{1.060546in}{1.772669in}}{\pgfqpoint{1.119881in}{1.683868in}}{\pgfqpoint{1.194677in}{1.609072in}}%
\pgfpathcurveto{\pgfqpoint{1.269472in}{1.534277in}}{\pgfqpoint{1.358273in}{1.474942in}}{\pgfqpoint{1.455999in}{1.434463in}}%
\pgfpathcurveto{\pgfqpoint{1.553724in}{1.393984in}}{\pgfqpoint{1.658472in}{1.373148in}}{\pgfqpoint{1.764249in}{1.373148in}}%
\pgfpathcurveto{\pgfqpoint{1.870026in}{1.373148in}}{\pgfqpoint{1.974774in}{1.393984in}}{\pgfqpoint{2.072499in}{1.434463in}}%
\pgfpathcurveto{\pgfqpoint{2.170224in}{1.474942in}}{\pgfqpoint{2.259026in}{1.534277in}}{\pgfqpoint{2.333821in}{1.609072in}}%
\pgfpathcurveto{\pgfqpoint{2.408617in}{1.683868in}}{\pgfqpoint{2.467952in}{1.772669in}}{\pgfqpoint{2.508431in}{1.870394in}}%
\pgfpathcurveto{\pgfqpoint{2.548910in}{1.968120in}}{\pgfqpoint{2.569746in}{2.072868in}}{\pgfqpoint{2.569746in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508431in,y=2.486895in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838245in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.838245in}{2.319681in}}{\pgfqpoint{2.810464in}{2.459345in}}{\pgfqpoint{2.756492in}{2.589645in}}%
\pgfpathcurveto{\pgfqpoint{2.702520in}{2.719945in}}{\pgfqpoint{2.623406in}{2.838347in}}{\pgfqpoint{2.523679in}{2.938075in}}%
\pgfpathcurveto{\pgfqpoint{2.423951in}{3.037802in}}{\pgfqpoint{2.305550in}{3.116916in}}{\pgfqpoint{2.175249in}{3.170888in}}%
\pgfpathcurveto{\pgfqpoint{2.044949in}{3.224860in}}{\pgfqpoint{1.905285in}{3.252641in}}{\pgfqpoint{1.764249in}{3.252641in}}%
\pgfpathcurveto{\pgfqpoint{1.623213in}{3.252641in}}{\pgfqpoint{1.483549in}{3.224860in}}{\pgfqpoint{1.353248in}{3.170888in}}%
\pgfpathcurveto{\pgfqpoint{1.222948in}{3.116916in}}{\pgfqpoint{1.104547in}{3.037802in}}{\pgfqpoint{1.004819in}{2.938075in}}%
\pgfpathcurveto{\pgfqpoint{0.905092in}{2.838347in}}{\pgfqpoint{0.825978in}{2.719945in}}{\pgfqpoint{0.772006in}{2.589645in}}%
\pgfpathcurveto{\pgfqpoint{0.718034in}{2.459345in}}{\pgfqpoint{0.690253in}{2.319681in}}{\pgfqpoint{0.690253in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.690253in}{2.037609in}}{\pgfqpoint{0.718034in}{1.897944in}}{\pgfqpoint{0.772006in}{1.767644in}}%
\pgfpathcurveto{\pgfqpoint{0.825978in}{1.637344in}}{\pgfqpoint{0.905092in}{1.518942in}}{\pgfqpoint{1.004819in}{1.419215in}}%
\pgfpathcurveto{\pgfqpoint{1.104547in}{1.319488in}}{\pgfqpoint{1.222948in}{1.240374in}}{\pgfqpoint{1.353248in}{1.186402in}}%
\pgfpathcurveto{\pgfqpoint{1.483549in}{1.132430in}}{\pgfqpoint{1.623213in}{1.104649in}}{\pgfqpoint{1.764249in}{1.104649in}}%
\pgfpathcurveto{\pgfqpoint{1.905285in}{1.104649in}}{\pgfqpoint{2.044949in}{1.132430in}}{\pgfqpoint{2.175249in}{1.186402in}}%
\pgfpathcurveto{\pgfqpoint{2.305550in}{1.240374in}}{\pgfqpoint{2.423951in}{1.319488in}}{\pgfqpoint{2.523679in}{1.419215in}}%
\pgfpathcurveto{\pgfqpoint{2.623406in}{1.518942in}}{\pgfqpoint{2.702520in}{1.637344in}}{\pgfqpoint{2.756492in}{1.767644in}}%
\pgfpathcurveto{\pgfqpoint{2.810464in}{1.897944in}}{\pgfqpoint{2.838245in}{2.037609in}}{\pgfqpoint{2.838245in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756492in,y=2.589645in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004553in,y=2.692395in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.300185in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{2.297004in}{2.246015in}}%
\pgfpathlineto{\pgfqpoint{2.291716in}{2.279368in}}%
\pgfpathlineto{\pgfqpoint{2.284343in}{2.312322in}}%
\pgfpathlineto{\pgfqpoint{2.274912in}{2.344747in}}%
\pgfpathlineto{\pgfqpoint{2.263462in}{2.376515in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{2.407501in}}%
\pgfpathlineto{\pgfqpoint{2.234694in}{2.437582in}}%
\pgfpathlineto{\pgfqpoint{2.217488in}{2.466639in}}%
\pgfpathlineto{\pgfqpoint{2.198491in}{2.494557in}}%
\pgfpathlineto{\pgfqpoint{2.177776in}{2.521226in}}%
\pgfpathlineto{\pgfqpoint{2.155426in}{2.546541in}}%
\pgfpathlineto{\pgfqpoint{2.131529in}{2.570400in}}%
\pgfpathlineto{\pgfqpoint{2.106180in}{2.592710in}}%
\pgfpathlineto{\pgfqpoint{2.079478in}{2.613383in}}%
\pgfpathlineto{\pgfqpoint{2.051530in}{2.632337in}}%
\pgfpathlineto{\pgfqpoint{2.022446in}{2.649496in}}%
\pgfpathlineto{\pgfqpoint{1.992341in}{2.664794in}}%
\pgfpathlineto{\pgfqpoint{1.961334in}{2.678169in}}%
\pgfpathlineto{\pgfqpoint{1.929548in}{2.689569in}}%
\pgfpathlineto{\pgfqpoint{1.897108in}{2.698948in}}%
\pgfpathlineto{\pgfqpoint{1.864142in}{2.706270in}}%
\pgfpathlineto{\pgfqpoint{1.830782in}{2.711505in}}%
\pgfpathlineto{\pgfqpoint{1.797158in}{2.714633in}}%
\pgfpathlineto{\pgfqpoint{1.763405in}{2.715642in}}%
\pgfpathlineto{\pgfqpoint{1.729654in}{2.714527in}}%
\pgfpathlineto{\pgfqpoint{1.696041in}{2.711293in}}%
\pgfpathlineto{\pgfqpoint{1.662697in}{2.705953in}}%
\pgfpathlineto{\pgfqpoint{1.629755in}{2.698528in}}%
\pgfpathlineto{\pgfqpoint{1.597344in}{2.689046in}}%
\pgfpathlineto{\pgfqpoint{1.565594in}{2.677547in}}%
\pgfpathlineto{\pgfqpoint{1.534629in}{2.664074in}}%
\pgfpathlineto{\pgfqpoint{1.504572in}{2.648682in}}%
\pgfpathlineto{\pgfqpoint{1.475542in}{2.631431in}}%
\pgfpathlineto{\pgfqpoint{1.447654in}{2.612389in}}%
\pgfpathlineto{\pgfqpoint{1.421018in}{2.591633in}}%
\pgfpathlineto{\pgfqpoint{1.395739in}{2.569243in}}%
\pgfpathlineto{\pgfqpoint{1.371917in}{2.545309in}}%
\pgfpathlineto{\pgfqpoint{1.349647in}{2.519924in}}%
\pgfpathlineto{\pgfqpoint{1.329016in}{2.493190in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{2.465213in}}%
\pgfpathlineto{\pgfqpoint{1.292992in}{2.436102in}}%
\pgfpathlineto{\pgfqpoint{1.277742in}{2.405972in}}%
\pgfpathlineto{\pgfqpoint{1.264416in}{2.374944in}}%
\pgfpathlineto{\pgfqpoint{1.253066in}{2.343140in}}%
\pgfpathlineto{\pgfqpoint{1.243738in}{2.310685in}}%
\pgfpathlineto{\pgfqpoint{1.236468in}{2.277708in}}%
\pgfpathlineto{\pgfqpoint{1.231285in}{2.244340in}}%
\pgfpathlineto{\pgfqpoint{1.228209in}{2.210711in}}%
\pgfpathlineto{\pgfqpoint{1.227254in}{2.176956in}}%
\pgfpathlineto{\pgfqpoint{1.228422in}{2.143207in}}%
\pgfpathlineto{\pgfqpoint{1.231708in}{2.109599in}}%
\pgfpathlineto{\pgfqpoint{1.237101in}{2.076264in}}%
\pgfpathlineto{\pgfqpoint{1.244578in}{2.043333in}}%
\pgfpathlineto{\pgfqpoint{1.254111in}{2.010938in}}%
\pgfpathlineto{\pgfqpoint{1.265660in}{1.979205in}}%
\pgfpathlineto{\pgfqpoint{1.279181in}{1.948262in}}%
\pgfpathlineto{\pgfqpoint{1.294621in}{1.918229in}}%
\pgfpathlineto{\pgfqpoint{1.311917in}{1.889226in}}%
\pgfpathlineto{\pgfqpoint{1.331003in}{1.861368in}}%
\pgfpathlineto{\pgfqpoint{1.351801in}{1.834764in}}%
\pgfpathlineto{\pgfqpoint{1.374231in}{1.809521in}}%
\pgfpathlineto{\pgfqpoint{1.398203in}{1.785737in}}%
\pgfpathlineto{\pgfqpoint{1.423622in}{1.763506in}}%
\pgfpathlineto{\pgfqpoint{1.450388in}{1.742918in}}%
\pgfpathlineto{\pgfqpoint{1.478396in}{1.724052in}}%
\pgfpathlineto{\pgfqpoint{1.507533in}{1.706984in}}%
\pgfpathlineto{\pgfqpoint{1.537686in}{1.691781in}}%
\pgfpathlineto{\pgfqpoint{1.568735in}{1.678503in}}%
\pgfpathlineto{\pgfqpoint{1.600558in}{1.667204in}}%
\pgfpathlineto{\pgfqpoint{1.633027in}{1.657926in}}%
\pgfpathlineto{\pgfqpoint{1.666015in}{1.650708in}}%
\pgfpathlineto{\pgfqpoint{1.699392in}{1.645578in}}%
\pgfpathlineto{\pgfqpoint{1.733025in}{1.642555in}}%
\pgfpathlineto{\pgfqpoint{1.766782in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{1.800529in}{1.642874in}}%
\pgfpathlineto{\pgfqpoint{1.834132in}{1.646213in}}%
\pgfpathlineto{\pgfqpoint{1.867459in}{1.651658in}}%
\pgfpathlineto{\pgfqpoint{1.900378in}{1.659188in}}%
\pgfpathlineto{\pgfqpoint{1.932758in}{1.668771in}}%
\pgfpathlineto{\pgfqpoint{1.964472in}{1.680370in}}%
\pgfpathlineto{\pgfqpoint{1.995394in}{1.693940in}}%
\pgfpathlineto{\pgfqpoint{2.025403in}{1.709427in}}%
\pgfpathlineto{\pgfqpoint{2.054378in}{1.726769in}}%
\pgfpathlineto{\pgfqpoint{2.082206in}{1.745898in}}%
\pgfpathlineto{\pgfqpoint{2.108777in}{1.766738in}}%
\pgfpathlineto{\pgfqpoint{2.133986in}{1.789207in}}%
\pgfpathlineto{\pgfqpoint{2.157732in}{1.813217in}}%
\pgfpathlineto{\pgfqpoint{2.179923in}{1.838671in}}%
\pgfpathlineto{\pgfqpoint{2.200469in}{1.865469in}}%
\pgfpathlineto{\pgfqpoint{2.219291in}{1.893507in}}%
\pgfpathlineto{\pgfqpoint{2.236313in}{1.922671in}}%
\pgfpathlineto{\pgfqpoint{2.251468in}{1.952848in}}%
\pgfpathlineto{\pgfqpoint{2.264697in}{1.983918in}}%
\pgfpathlineto{\pgfqpoint{2.275947in}{2.015758in}}%
\pgfpathlineto{\pgfqpoint{2.285173in}{2.048242in}}%
\pgfpathlineto{\pgfqpoint{2.292339in}{2.081241in}}%
\pgfpathlineto{\pgfqpoint{2.297417in}{2.114626in}}%
\pgfpathlineto{\pgfqpoint{2.300387in}{2.148264in}}%
\pgfpathlineto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.203922,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097322in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.058284in}{2.230491in}}%
\pgfpathlineto{\pgfqpoint{2.150404in}{2.319194in}}%
\pgfpathlineto{\pgfqpoint{2.057349in}{2.347866in}}%
\pgfpathlineto{\pgfqpoint{2.184046in}{2.530897in}}%
\pgfpathlineto{\pgfqpoint{2.196323in}{2.693570in}}%
\pgfpathlineto{\pgfqpoint{2.025566in}{2.631258in}}%
\pgfpathlineto{\pgfqpoint{1.996492in}{2.816728in}}%
\pgfpathlineto{\pgfqpoint{1.822809in}{2.510756in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.952325in}}%
\pgfpathlineto{\pgfqpoint{1.627593in}{2.953659in}}%
\pgfpathlineto{\pgfqpoint{1.532052in}{2.816602in}}%
\pgfpathlineto{\pgfqpoint{1.375194in}{2.852508in}}%
\pgfpathlineto{\pgfqpoint{1.327688in}{2.698918in}}%
\pgfpathlineto{\pgfqpoint{1.186076in}{2.663789in}}%
\pgfpathlineto{\pgfqpoint{1.347909in}{2.419019in}}%
\pgfpathlineto{\pgfqpoint{1.267962in}{2.359278in}}%
\pgfpathlineto{\pgfqpoint{1.132153in}{2.290100in}}%
\pgfpathlineto{\pgfqpoint{1.164154in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{2.067842in}}%
\pgfpathlineto{\pgfqpoint{1.165273in}{1.960635in}}%
\pgfpathlineto{\pgfqpoint{1.235831in}{1.873563in}}%
\pgfpathlineto{\pgfqpoint{1.228653in}{1.729226in}}%
\pgfpathlineto{\pgfqpoint{1.428134in}{1.778079in}}%
\pgfpathlineto{\pgfqpoint{1.568513in}{1.839620in}}%
\pgfpathlineto{\pgfqpoint{1.592202in}{1.705948in}}%
\pgfpathlineto{\pgfqpoint{1.610785in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.407918in}}%
\pgfpathlineto{\pgfqpoint{1.868151in}{1.589385in}}%
\pgfpathlineto{\pgfqpoint{2.021976in}{1.470547in}}%
\pgfpathlineto{\pgfqpoint{2.211635in}{1.403749in}}%
\pgfpathlineto{\pgfqpoint{2.271398in}{1.574248in}}%
\pgfpathlineto{\pgfqpoint{2.210065in}{1.804561in}}%
\pgfpathlineto{\pgfqpoint{2.121759in}{1.972236in}}%
\pgfpathlineto{\pgfqpoint{2.206921in}{2.017525in}}%
\pgfpathlineto{\pgfqpoint{2.225133in}{2.097379in}}%
\pgfpathlineto{\pgfqpoint{2.071412in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155094in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.429353in}{2.295921in}}%
\pgfpathlineto{\pgfqpoint{2.231100in}{2.348565in}}%
\pgfpathlineto{\pgfqpoint{2.244185in}{2.455736in}}%
\pgfpathlineto{\pgfqpoint{2.257543in}{2.592568in}}%
\pgfpathlineto{\pgfqpoint{2.010474in}{2.472085in}}%
\pgfpathlineto{\pgfqpoint{2.184539in}{2.906609in}}%
\pgfpathlineto{\pgfqpoint{2.059458in}{2.989726in}}%
\pgfpathlineto{\pgfqpoint{1.977136in}{3.385986in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{3.149627in}}%
\pgfpathlineto{\pgfqpoint{1.624345in}{2.972081in}}%
\pgfpathlineto{\pgfqpoint{1.493712in}{2.921940in}}%
\pgfpathlineto{\pgfqpoint{1.413768in}{2.785695in}}%
\pgfpathlineto{\pgfqpoint{1.119173in}{2.947416in}}%
\pgfpathlineto{\pgfqpoint{1.282816in}{2.582615in}}%
\pgfpathlineto{\pgfqpoint{1.186962in}{2.511942in}}%
\pgfpathlineto{\pgfqpoint{1.123643in}{2.411806in}}%
\pgfpathlineto{\pgfqpoint{0.655272in}{2.374187in}}%
\pgfpathlineto{\pgfqpoint{1.163975in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.928065in}{2.031203in}}%
\pgfpathlineto{\pgfqpoint{1.261991in}{1.995838in}}%
\pgfpathlineto{\pgfqpoint{1.187815in}{1.845840in}}%
\pgfpathlineto{\pgfqpoint{1.140552in}{1.655301in}}%
\pgfpathlineto{\pgfqpoint{1.471195in}{1.829396in}}%
\pgfpathlineto{\pgfqpoint{1.471227in}{1.671116in}}%
\pgfpathlineto{\pgfqpoint{1.487987in}{1.419623in}}%
\pgfpathlineto{\pgfqpoint{1.603317in}{1.265955in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.578639in}}%
\pgfpathlineto{\pgfqpoint{1.858586in}{1.643635in}}%
\pgfpathlineto{\pgfqpoint{1.979228in}{1.587995in}}%
\pgfpathlineto{\pgfqpoint{2.085284in}{1.622595in}}%
\pgfpathlineto{\pgfqpoint{2.189563in}{1.671775in}}%
\pgfpathlineto{\pgfqpoint{2.289767in}{1.737683in}}%
\pgfpathlineto{\pgfqpoint{2.232558in}{1.908266in}}%
\pgfpathlineto{\pgfqpoint{2.356076in}{1.963237in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{2.107107in}}%
\pgfpathlineto{\pgfqpoint{2.192505in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378575in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.397270in}{2.290264in}}%
\pgfpathlineto{\pgfqpoint{2.322351in}{2.381777in}}%
\pgfpathlineto{\pgfqpoint{2.338125in}{2.509973in}}%
\pgfpathlineto{\pgfqpoint{2.248836in}{2.585262in}}%
\pgfpathlineto{\pgfqpoint{2.160511in}{2.650891in}}%
\pgfpathlineto{\pgfqpoint{2.005093in}{2.595798in}}%
\pgfpathlineto{\pgfqpoint{2.052563in}{2.970782in}}%
\pgfpathlineto{\pgfqpoint{1.949068in}{3.226805in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{3.196793in}}%
\pgfpathlineto{\pgfqpoint{1.603302in}{3.091422in}}%
\pgfpathlineto{\pgfqpoint{1.468182in}{2.992081in}}%
\pgfpathlineto{\pgfqpoint{1.433995in}{2.750661in}}%
\pgfpathlineto{\pgfqpoint{1.294810in}{2.738100in}}%
\pgfpathlineto{\pgfqpoint{1.283364in}{2.582155in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{2.570116in}}%
\pgfpathlineto{\pgfqpoint{0.958382in}{2.471956in}}%
\pgfpathlineto{\pgfqpoint{0.630945in}{2.378477in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.098440in}{2.061245in}}%
\pgfpathlineto{\pgfqpoint{0.986136in}{1.895435in}}%
\pgfpathlineto{\pgfqpoint{1.020163in}{1.749046in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.707480in}}%
\pgfpathlineto{\pgfqpoint{1.262306in}{1.580452in}}%
\pgfpathlineto{\pgfqpoint{1.458429in}{1.648948in}}%
\pgfpathlineto{\pgfqpoint{1.580034in}{1.672518in}}%
\pgfpathlineto{\pgfqpoint{1.669135in}{1.639228in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.563245in}}%
\pgfpathlineto{\pgfqpoint{1.867102in}{1.595334in}}%
\pgfpathlineto{\pgfqpoint{1.983544in}{1.576137in}}%
\pgfpathlineto{\pgfqpoint{2.122695in}{1.557798in}}%
\pgfpathlineto{\pgfqpoint{2.220226in}{1.635232in}}%
\pgfpathlineto{\pgfqpoint{2.210168in}{1.804474in}}%
\pgfpathlineto{\pgfqpoint{2.297666in}{1.870676in}}%
\pgfpathlineto{\pgfqpoint{2.436394in}{1.934004in}}%
\pgfpathlineto{\pgfqpoint{2.326934in}{2.079428in}}%
\pgfpathlineto{\pgfqpoint{2.391463in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.843137,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200274in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.227230in}{2.260281in}}%
\pgfpathlineto{\pgfqpoint{2.253838in}{2.356841in}}%
\pgfpathlineto{\pgfqpoint{2.370715in}{2.528788in}}%
\pgfpathlineto{\pgfqpoint{2.223721in}{2.564187in}}%
\pgfpathlineto{\pgfqpoint{2.268236in}{2.779273in}}%
\pgfpathlineto{\pgfqpoint{2.101424in}{2.762650in}}%
\pgfpathlineto{\pgfqpoint{2.017994in}{2.875804in}}%
\pgfpathlineto{\pgfqpoint{1.932043in}{3.130251in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{3.296051in}}%
\pgfpathlineto{\pgfqpoint{1.599323in}{3.113984in}}%
\pgfpathlineto{\pgfqpoint{1.497597in}{2.911265in}}%
\pgfpathlineto{\pgfqpoint{1.116294in}{3.300936in}}%
\pgfpathlineto{\pgfqpoint{1.205665in}{2.844339in}}%
\pgfpathlineto{\pgfqpoint{1.180430in}{2.668527in}}%
\pgfpathlineto{\pgfqpoint{0.650491in}{2.821673in}}%
\pgfpathlineto{\pgfqpoint{0.562620in}{2.616002in}}%
\pgfpathlineto{\pgfqpoint{0.666895in}{2.372138in}}%
\pgfpathlineto{\pgfqpoint{0.723425in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.524017in}{1.959958in}}%
\pgfpathlineto{\pgfqpoint{0.914570in}{1.869387in}}%
\pgfpathlineto{\pgfqpoint{0.972718in}{1.721654in}}%
\pgfpathlineto{\pgfqpoint{1.131927in}{1.648064in}}%
\pgfpathlineto{\pgfqpoint{1.174083in}{1.475312in}}%
\pgfpathlineto{\pgfqpoint{1.375452in}{1.505229in}}%
\pgfpathlineto{\pgfqpoint{1.478596in}{1.393820in}}%
\pgfpathlineto{\pgfqpoint{1.648544in}{1.522451in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.685630in}}%
\pgfpathlineto{\pgfqpoint{1.850369in}{1.690235in}}%
\pgfpathlineto{\pgfqpoint{1.940099in}{1.695500in}}%
\pgfpathlineto{\pgfqpoint{1.993281in}{1.781950in}}%
\pgfpathlineto{\pgfqpoint{2.051008in}{1.836899in}}%
\pgfpathlineto{\pgfqpoint{2.099915in}{1.896987in}}%
\pgfpathlineto{\pgfqpoint{2.110822in}{1.978550in}}%
\pgfpathlineto{\pgfqpoint{2.162784in}{2.033590in}}%
\pgfpathlineto{\pgfqpoint{2.165382in}{2.107914in}}%
\pgfpathlineto{\pgfqpoint{2.183498in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval/devices/polar_plots/polar_90_Outside_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.108456in}{3.877313in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.108456in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.108456in}{3.877313in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.877313in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.093001in}{1.507397in}}{\pgfqpoint{2.435496in}{2.849892in}}{%
\pgfpathmoveto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.425299in}{2.295206in}}%
\pgfpathlineto{\pgfqpoint{2.395015in}{2.408225in}}%
\pgfpathlineto{\pgfqpoint{2.345566in}{2.514269in}}%
\pgfpathlineto{\pgfqpoint{2.278454in}{2.610114in}}%
\pgfpathlineto{\pgfqpoint{2.195719in}{2.692850in}}%
\pgfpathlineto{\pgfqpoint{2.099873in}{2.759962in}}%
\pgfpathlineto{\pgfqpoint{1.993829in}{2.809411in}}%
\pgfpathlineto{\pgfqpoint{1.880810in}{2.839695in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.849892in}}%
\pgfpathlineto{\pgfqpoint{1.647688in}{2.839695in}}%
\pgfpathlineto{\pgfqpoint{1.534669in}{2.809411in}}%
\pgfpathlineto{\pgfqpoint{1.428625in}{2.759962in}}%
\pgfpathlineto{\pgfqpoint{1.332779in}{2.692850in}}%
\pgfpathlineto{\pgfqpoint{1.250044in}{2.610114in}}%
\pgfpathlineto{\pgfqpoint{1.182932in}{2.514269in}}%
\pgfpathlineto{\pgfqpoint{1.133483in}{2.408225in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{2.295206in}}%
\pgfpathlineto{\pgfqpoint{1.093001in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{2.062084in}}%
\pgfpathlineto{\pgfqpoint{1.133483in}{1.949065in}}%
\pgfpathlineto{\pgfqpoint{1.182932in}{1.843021in}}%
\pgfpathlineto{\pgfqpoint{1.250044in}{1.747175in}}%
\pgfpathlineto{\pgfqpoint{1.332779in}{1.664439in}}%
\pgfpathlineto{\pgfqpoint{1.428625in}{1.597327in}}%
\pgfpathlineto{\pgfqpoint{1.534669in}{1.547878in}}%
\pgfpathlineto{\pgfqpoint{1.647688in}{1.517595in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.507397in}}%
\pgfpathlineto{\pgfqpoint{1.880810in}{1.517595in}}%
\pgfpathlineto{\pgfqpoint{1.993829in}{1.547878in}}%
\pgfpathlineto{\pgfqpoint{2.099873in}{1.597327in}}%
\pgfpathlineto{\pgfqpoint{2.195719in}{1.664439in}}%
\pgfpathlineto{\pgfqpoint{2.278454in}{1.747175in}}%
\pgfpathlineto{\pgfqpoint{2.345566in}{1.843021in}}%
\pgfpathlineto{\pgfqpoint{2.395015in}{1.949065in}}%
\pgfpathlineto{\pgfqpoint{2.425299in}{2.062084in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.160879in}{2.108708in}}%
\pgfpathlineto{\pgfqpoint{2.142709in}{2.040897in}}%
\pgfpathlineto{\pgfqpoint{2.113039in}{1.977271in}}%
\pgfpathlineto{\pgfqpoint{2.072772in}{1.919763in}}%
\pgfpathlineto{\pgfqpoint{2.023131in}{1.870122in}}%
\pgfpathlineto{\pgfqpoint{1.965623in}{1.829854in}}%
\pgfpathlineto{\pgfqpoint{1.901997in}{1.800185in}}%
\pgfpathlineto{\pgfqpoint{1.834186in}{1.782015in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.775896in}}%
\pgfpathlineto{\pgfqpoint{1.694312in}{1.782015in}}%
\pgfpathlineto{\pgfqpoint{1.626501in}{1.800185in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{1.829854in}}%
\pgfpathlineto{\pgfqpoint{1.505367in}{1.870122in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{1.919763in}}%
\pgfpathlineto{\pgfqpoint{1.415459in}{1.977271in}}%
\pgfpathlineto{\pgfqpoint{1.385789in}{2.040897in}}%
\pgfpathlineto{\pgfqpoint{1.367619in}{2.108708in}}%
\pgfpathlineto{\pgfqpoint{1.361500in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.367619in}{2.248581in}}%
\pgfpathlineto{\pgfqpoint{1.385789in}{2.316393in}}%
\pgfpathlineto{\pgfqpoint{1.415459in}{2.380019in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{2.437527in}}%
\pgfpathlineto{\pgfqpoint{1.505367in}{2.487168in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{2.527435in}}%
\pgfpathlineto{\pgfqpoint{1.626501in}{2.557105in}}%
\pgfpathlineto{\pgfqpoint{1.694312in}{2.575275in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.581393in}}%
\pgfpathlineto{\pgfqpoint{1.834186in}{2.575275in}}%
\pgfpathlineto{\pgfqpoint{1.901997in}{2.557105in}}%
\pgfpathlineto{\pgfqpoint{1.965623in}{2.527435in}}%
\pgfpathlineto{\pgfqpoint{2.023131in}{2.487168in}}%
\pgfpathlineto{\pgfqpoint{2.072772in}{2.437527in}}%
\pgfpathlineto{\pgfqpoint{2.113039in}{2.380019in}}%
\pgfpathlineto{\pgfqpoint{2.142709in}{2.316393in}}%
\pgfpathlineto{\pgfqpoint{2.160879in}{2.248581in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301188in,y=2.178645in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851029in,y=3.265425in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764249in,y=3.715584in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677469in,y=3.265425in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227310in,y=2.178645in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677469in,y=1.091864in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764249in,y=0.641705in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851029in,y=1.091864in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764249in,y=2.178645in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032748in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.032748in}{2.213904in}}{\pgfqpoint{2.025803in}{2.248820in}}{\pgfqpoint{2.012310in}{2.281395in}}%
\pgfpathcurveto{\pgfqpoint{1.998817in}{2.313970in}}{\pgfqpoint{1.979038in}{2.343570in}}{\pgfqpoint{1.954106in}{2.368502in}}%
\pgfpathcurveto{\pgfqpoint{1.929175in}{2.393434in}}{\pgfqpoint{1.899574in}{2.413212in}}{\pgfqpoint{1.866999in}{2.426706in}}%
\pgfpathcurveto{\pgfqpoint{1.834424in}{2.440199in}}{\pgfqpoint{1.799508in}{2.447144in}}{\pgfqpoint{1.764249in}{2.447144in}}%
\pgfpathcurveto{\pgfqpoint{1.728990in}{2.447144in}}{\pgfqpoint{1.694074in}{2.440199in}}{\pgfqpoint{1.661499in}{2.426706in}}%
\pgfpathcurveto{\pgfqpoint{1.628924in}{2.413212in}}{\pgfqpoint{1.599323in}{2.393434in}}{\pgfqpoint{1.574391in}{2.368502in}}%
\pgfpathcurveto{\pgfqpoint{1.549460in}{2.343570in}}{\pgfqpoint{1.529681in}{2.313970in}}{\pgfqpoint{1.516188in}{2.281395in}}%
\pgfpathcurveto{\pgfqpoint{1.502695in}{2.248820in}}{\pgfqpoint{1.495750in}{2.213904in}}{\pgfqpoint{1.495750in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.495750in}{2.143386in}}{\pgfqpoint{1.502695in}{2.108470in}}{\pgfqpoint{1.516188in}{2.075895in}}%
\pgfpathcurveto{\pgfqpoint{1.529681in}{2.043320in}}{\pgfqpoint{1.549460in}{2.013719in}}{\pgfqpoint{1.574391in}{1.988787in}}%
\pgfpathcurveto{\pgfqpoint{1.599323in}{1.963855in}}{\pgfqpoint{1.628924in}{1.944077in}}{\pgfqpoint{1.661499in}{1.930584in}}%
\pgfpathcurveto{\pgfqpoint{1.694074in}{1.917091in}}{\pgfqpoint{1.728990in}{1.910146in}}{\pgfqpoint{1.764249in}{1.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.799508in}{1.910146in}}{\pgfqpoint{1.834424in}{1.917091in}}{\pgfqpoint{1.866999in}{1.930584in}}%
\pgfpathcurveto{\pgfqpoint{1.899574in}{1.944077in}}{\pgfqpoint{1.929175in}{1.963855in}}{\pgfqpoint{1.954106in}{1.988787in}}%
\pgfpathcurveto{\pgfqpoint{1.979038in}{2.013719in}}{\pgfqpoint{1.998817in}{2.043320in}}{\pgfqpoint{2.012310in}{2.075895in}}%
\pgfpathcurveto{\pgfqpoint{2.025803in}{2.108470in}}{\pgfqpoint{2.032748in}{2.143386in}}{\pgfqpoint{2.032748in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012310in,y=2.281395in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.301247in}{2.249163in}}{\pgfqpoint{2.287356in}{2.318995in}}{\pgfqpoint{2.260370in}{2.384145in}}%
\pgfpathcurveto{\pgfqpoint{2.233384in}{2.449295in}}{\pgfqpoint{2.193828in}{2.508496in}}{\pgfqpoint{2.143964in}{2.558360in}}%
\pgfpathcurveto{\pgfqpoint{2.094100in}{2.608223in}}{\pgfqpoint{2.034899in}{2.647780in}}{\pgfqpoint{1.969749in}{2.674766in}}%
\pgfpathcurveto{\pgfqpoint{1.904599in}{2.701752in}}{\pgfqpoint{1.834767in}{2.715643in}}{\pgfqpoint{1.764249in}{2.715643in}}%
\pgfpathcurveto{\pgfqpoint{1.693731in}{2.715643in}}{\pgfqpoint{1.623899in}{2.701752in}}{\pgfqpoint{1.558749in}{2.674766in}}%
\pgfpathcurveto{\pgfqpoint{1.493599in}{2.647780in}}{\pgfqpoint{1.434398in}{2.608223in}}{\pgfqpoint{1.384534in}{2.558360in}}%
\pgfpathcurveto{\pgfqpoint{1.334670in}{2.508496in}}{\pgfqpoint{1.295114in}{2.449295in}}{\pgfqpoint{1.268127in}{2.384145in}}%
\pgfpathcurveto{\pgfqpoint{1.241141in}{2.318995in}}{\pgfqpoint{1.227251in}{2.249163in}}{\pgfqpoint{1.227251in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.227251in}{2.108127in}}{\pgfqpoint{1.241141in}{2.038295in}}{\pgfqpoint{1.268127in}{1.973145in}}%
\pgfpathcurveto{\pgfqpoint{1.295114in}{1.907994in}}{\pgfqpoint{1.334670in}{1.848794in}}{\pgfqpoint{1.384534in}{1.798930in}}%
\pgfpathcurveto{\pgfqpoint{1.434398in}{1.749066in}}{\pgfqpoint{1.493599in}{1.709509in}}{\pgfqpoint{1.558749in}{1.682523in}}%
\pgfpathcurveto{\pgfqpoint{1.623899in}{1.655537in}}{\pgfqpoint{1.693731in}{1.641647in}}{\pgfqpoint{1.764249in}{1.641647in}}%
\pgfpathcurveto{\pgfqpoint{1.834767in}{1.641647in}}{\pgfqpoint{1.904599in}{1.655537in}}{\pgfqpoint{1.969749in}{1.682523in}}%
\pgfpathcurveto{\pgfqpoint{2.034899in}{1.709509in}}{\pgfqpoint{2.094100in}{1.749066in}}{\pgfqpoint{2.143964in}{1.798930in}}%
\pgfpathcurveto{\pgfqpoint{2.193828in}{1.848794in}}{\pgfqpoint{2.233384in}{1.907994in}}{\pgfqpoint{2.260370in}{1.973145in}}%
\pgfpathcurveto{\pgfqpoint{2.287356in}{2.038295in}}{\pgfqpoint{2.301247in}{2.108127in}}{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260370in,y=2.384145in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569746in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.569746in}{2.284422in}}{\pgfqpoint{2.548910in}{2.389170in}}{\pgfqpoint{2.508431in}{2.486895in}}%
\pgfpathcurveto{\pgfqpoint{2.467952in}{2.584620in}}{\pgfqpoint{2.408617in}{2.673422in}}{\pgfqpoint{2.333821in}{2.748217in}}%
\pgfpathcurveto{\pgfqpoint{2.259026in}{2.823013in}}{\pgfqpoint{2.170224in}{2.882348in}}{\pgfqpoint{2.072499in}{2.922827in}}%
\pgfpathcurveto{\pgfqpoint{1.974774in}{2.963306in}}{\pgfqpoint{1.870026in}{2.984142in}}{\pgfqpoint{1.764249in}{2.984142in}}%
\pgfpathcurveto{\pgfqpoint{1.658472in}{2.984142in}}{\pgfqpoint{1.553724in}{2.963306in}}{\pgfqpoint{1.455999in}{2.922827in}}%
\pgfpathcurveto{\pgfqpoint{1.358273in}{2.882348in}}{\pgfqpoint{1.269472in}{2.823013in}}{\pgfqpoint{1.194677in}{2.748217in}}%
\pgfpathcurveto{\pgfqpoint{1.119881in}{2.673422in}}{\pgfqpoint{1.060546in}{2.584620in}}{\pgfqpoint{1.020067in}{2.486895in}}%
\pgfpathcurveto{\pgfqpoint{0.979588in}{2.389170in}}{\pgfqpoint{0.958752in}{2.284422in}}{\pgfqpoint{0.958752in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.958752in}{2.072868in}}{\pgfqpoint{0.979588in}{1.968120in}}{\pgfqpoint{1.020067in}{1.870394in}}%
\pgfpathcurveto{\pgfqpoint{1.060546in}{1.772669in}}{\pgfqpoint{1.119881in}{1.683868in}}{\pgfqpoint{1.194677in}{1.609072in}}%
\pgfpathcurveto{\pgfqpoint{1.269472in}{1.534277in}}{\pgfqpoint{1.358273in}{1.474942in}}{\pgfqpoint{1.455999in}{1.434463in}}%
\pgfpathcurveto{\pgfqpoint{1.553724in}{1.393984in}}{\pgfqpoint{1.658472in}{1.373148in}}{\pgfqpoint{1.764249in}{1.373148in}}%
\pgfpathcurveto{\pgfqpoint{1.870026in}{1.373148in}}{\pgfqpoint{1.974774in}{1.393984in}}{\pgfqpoint{2.072499in}{1.434463in}}%
\pgfpathcurveto{\pgfqpoint{2.170224in}{1.474942in}}{\pgfqpoint{2.259026in}{1.534277in}}{\pgfqpoint{2.333821in}{1.609072in}}%
\pgfpathcurveto{\pgfqpoint{2.408617in}{1.683868in}}{\pgfqpoint{2.467952in}{1.772669in}}{\pgfqpoint{2.508431in}{1.870394in}}%
\pgfpathcurveto{\pgfqpoint{2.548910in}{1.968120in}}{\pgfqpoint{2.569746in}{2.072868in}}{\pgfqpoint{2.569746in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508431in,y=2.486895in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838245in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.838245in}{2.319681in}}{\pgfqpoint{2.810464in}{2.459345in}}{\pgfqpoint{2.756492in}{2.589645in}}%
\pgfpathcurveto{\pgfqpoint{2.702520in}{2.719945in}}{\pgfqpoint{2.623406in}{2.838347in}}{\pgfqpoint{2.523679in}{2.938075in}}%
\pgfpathcurveto{\pgfqpoint{2.423951in}{3.037802in}}{\pgfqpoint{2.305550in}{3.116916in}}{\pgfqpoint{2.175249in}{3.170888in}}%
\pgfpathcurveto{\pgfqpoint{2.044949in}{3.224860in}}{\pgfqpoint{1.905285in}{3.252641in}}{\pgfqpoint{1.764249in}{3.252641in}}%
\pgfpathcurveto{\pgfqpoint{1.623213in}{3.252641in}}{\pgfqpoint{1.483549in}{3.224860in}}{\pgfqpoint{1.353248in}{3.170888in}}%
\pgfpathcurveto{\pgfqpoint{1.222948in}{3.116916in}}{\pgfqpoint{1.104547in}{3.037802in}}{\pgfqpoint{1.004819in}{2.938075in}}%
\pgfpathcurveto{\pgfqpoint{0.905092in}{2.838347in}}{\pgfqpoint{0.825978in}{2.719945in}}{\pgfqpoint{0.772006in}{2.589645in}}%
\pgfpathcurveto{\pgfqpoint{0.718034in}{2.459345in}}{\pgfqpoint{0.690253in}{2.319681in}}{\pgfqpoint{0.690253in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.690253in}{2.037609in}}{\pgfqpoint{0.718034in}{1.897944in}}{\pgfqpoint{0.772006in}{1.767644in}}%
\pgfpathcurveto{\pgfqpoint{0.825978in}{1.637344in}}{\pgfqpoint{0.905092in}{1.518942in}}{\pgfqpoint{1.004819in}{1.419215in}}%
\pgfpathcurveto{\pgfqpoint{1.104547in}{1.319488in}}{\pgfqpoint{1.222948in}{1.240374in}}{\pgfqpoint{1.353248in}{1.186402in}}%
\pgfpathcurveto{\pgfqpoint{1.483549in}{1.132430in}}{\pgfqpoint{1.623213in}{1.104649in}}{\pgfqpoint{1.764249in}{1.104649in}}%
\pgfpathcurveto{\pgfqpoint{1.905285in}{1.104649in}}{\pgfqpoint{2.044949in}{1.132430in}}{\pgfqpoint{2.175249in}{1.186402in}}%
\pgfpathcurveto{\pgfqpoint{2.305550in}{1.240374in}}{\pgfqpoint{2.423951in}{1.319488in}}{\pgfqpoint{2.523679in}{1.419215in}}%
\pgfpathcurveto{\pgfqpoint{2.623406in}{1.518942in}}{\pgfqpoint{2.702520in}{1.637344in}}{\pgfqpoint{2.756492in}{1.767644in}}%
\pgfpathcurveto{\pgfqpoint{2.810464in}{1.897944in}}{\pgfqpoint{2.838245in}{2.037609in}}{\pgfqpoint{2.838245in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756492in,y=2.589645in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004553in,y=2.692395in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.300185in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{2.297004in}{2.246015in}}%
\pgfpathlineto{\pgfqpoint{2.291716in}{2.279368in}}%
\pgfpathlineto{\pgfqpoint{2.284343in}{2.312322in}}%
\pgfpathlineto{\pgfqpoint{2.274912in}{2.344747in}}%
\pgfpathlineto{\pgfqpoint{2.263462in}{2.376515in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{2.407501in}}%
\pgfpathlineto{\pgfqpoint{2.234694in}{2.437582in}}%
\pgfpathlineto{\pgfqpoint{2.217488in}{2.466639in}}%
\pgfpathlineto{\pgfqpoint{2.198491in}{2.494557in}}%
\pgfpathlineto{\pgfqpoint{2.177776in}{2.521226in}}%
\pgfpathlineto{\pgfqpoint{2.155426in}{2.546541in}}%
\pgfpathlineto{\pgfqpoint{2.131529in}{2.570400in}}%
\pgfpathlineto{\pgfqpoint{2.106180in}{2.592710in}}%
\pgfpathlineto{\pgfqpoint{2.079478in}{2.613383in}}%
\pgfpathlineto{\pgfqpoint{2.051530in}{2.632337in}}%
\pgfpathlineto{\pgfqpoint{2.022446in}{2.649496in}}%
\pgfpathlineto{\pgfqpoint{1.992341in}{2.664794in}}%
\pgfpathlineto{\pgfqpoint{1.961334in}{2.678169in}}%
\pgfpathlineto{\pgfqpoint{1.929548in}{2.689569in}}%
\pgfpathlineto{\pgfqpoint{1.897108in}{2.698948in}}%
\pgfpathlineto{\pgfqpoint{1.864142in}{2.706270in}}%
\pgfpathlineto{\pgfqpoint{1.830782in}{2.711505in}}%
\pgfpathlineto{\pgfqpoint{1.797158in}{2.714633in}}%
\pgfpathlineto{\pgfqpoint{1.763405in}{2.715642in}}%
\pgfpathlineto{\pgfqpoint{1.729654in}{2.714527in}}%
\pgfpathlineto{\pgfqpoint{1.696041in}{2.711293in}}%
\pgfpathlineto{\pgfqpoint{1.662697in}{2.705953in}}%
\pgfpathlineto{\pgfqpoint{1.629755in}{2.698528in}}%
\pgfpathlineto{\pgfqpoint{1.597344in}{2.689046in}}%
\pgfpathlineto{\pgfqpoint{1.565594in}{2.677547in}}%
\pgfpathlineto{\pgfqpoint{1.534629in}{2.664074in}}%
\pgfpathlineto{\pgfqpoint{1.504572in}{2.648682in}}%
\pgfpathlineto{\pgfqpoint{1.475542in}{2.631431in}}%
\pgfpathlineto{\pgfqpoint{1.447654in}{2.612389in}}%
\pgfpathlineto{\pgfqpoint{1.421018in}{2.591633in}}%
\pgfpathlineto{\pgfqpoint{1.395739in}{2.569243in}}%
\pgfpathlineto{\pgfqpoint{1.371917in}{2.545309in}}%
\pgfpathlineto{\pgfqpoint{1.349647in}{2.519924in}}%
\pgfpathlineto{\pgfqpoint{1.329016in}{2.493190in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{2.465213in}}%
\pgfpathlineto{\pgfqpoint{1.292992in}{2.436102in}}%
\pgfpathlineto{\pgfqpoint{1.277742in}{2.405972in}}%
\pgfpathlineto{\pgfqpoint{1.264416in}{2.374944in}}%
\pgfpathlineto{\pgfqpoint{1.253066in}{2.343140in}}%
\pgfpathlineto{\pgfqpoint{1.243738in}{2.310685in}}%
\pgfpathlineto{\pgfqpoint{1.236468in}{2.277708in}}%
\pgfpathlineto{\pgfqpoint{1.231285in}{2.244340in}}%
\pgfpathlineto{\pgfqpoint{1.228209in}{2.210711in}}%
\pgfpathlineto{\pgfqpoint{1.227254in}{2.176956in}}%
\pgfpathlineto{\pgfqpoint{1.228422in}{2.143207in}}%
\pgfpathlineto{\pgfqpoint{1.231708in}{2.109599in}}%
\pgfpathlineto{\pgfqpoint{1.237101in}{2.076264in}}%
\pgfpathlineto{\pgfqpoint{1.244578in}{2.043333in}}%
\pgfpathlineto{\pgfqpoint{1.254111in}{2.010938in}}%
\pgfpathlineto{\pgfqpoint{1.265660in}{1.979205in}}%
\pgfpathlineto{\pgfqpoint{1.279181in}{1.948262in}}%
\pgfpathlineto{\pgfqpoint{1.294621in}{1.918229in}}%
\pgfpathlineto{\pgfqpoint{1.311917in}{1.889226in}}%
\pgfpathlineto{\pgfqpoint{1.331003in}{1.861368in}}%
\pgfpathlineto{\pgfqpoint{1.351801in}{1.834764in}}%
\pgfpathlineto{\pgfqpoint{1.374231in}{1.809521in}}%
\pgfpathlineto{\pgfqpoint{1.398203in}{1.785737in}}%
\pgfpathlineto{\pgfqpoint{1.423622in}{1.763506in}}%
\pgfpathlineto{\pgfqpoint{1.450388in}{1.742918in}}%
\pgfpathlineto{\pgfqpoint{1.478396in}{1.724052in}}%
\pgfpathlineto{\pgfqpoint{1.507533in}{1.706984in}}%
\pgfpathlineto{\pgfqpoint{1.537686in}{1.691781in}}%
\pgfpathlineto{\pgfqpoint{1.568735in}{1.678503in}}%
\pgfpathlineto{\pgfqpoint{1.600558in}{1.667204in}}%
\pgfpathlineto{\pgfqpoint{1.633027in}{1.657926in}}%
\pgfpathlineto{\pgfqpoint{1.666015in}{1.650708in}}%
\pgfpathlineto{\pgfqpoint{1.699392in}{1.645578in}}%
\pgfpathlineto{\pgfqpoint{1.733025in}{1.642555in}}%
\pgfpathlineto{\pgfqpoint{1.766782in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{1.800529in}{1.642874in}}%
\pgfpathlineto{\pgfqpoint{1.834132in}{1.646213in}}%
\pgfpathlineto{\pgfqpoint{1.867459in}{1.651658in}}%
\pgfpathlineto{\pgfqpoint{1.900378in}{1.659188in}}%
\pgfpathlineto{\pgfqpoint{1.932758in}{1.668771in}}%
\pgfpathlineto{\pgfqpoint{1.964472in}{1.680370in}}%
\pgfpathlineto{\pgfqpoint{1.995394in}{1.693940in}}%
\pgfpathlineto{\pgfqpoint{2.025403in}{1.709427in}}%
\pgfpathlineto{\pgfqpoint{2.054378in}{1.726769in}}%
\pgfpathlineto{\pgfqpoint{2.082206in}{1.745898in}}%
\pgfpathlineto{\pgfqpoint{2.108777in}{1.766738in}}%
\pgfpathlineto{\pgfqpoint{2.133986in}{1.789207in}}%
\pgfpathlineto{\pgfqpoint{2.157732in}{1.813217in}}%
\pgfpathlineto{\pgfqpoint{2.179923in}{1.838671in}}%
\pgfpathlineto{\pgfqpoint{2.200469in}{1.865469in}}%
\pgfpathlineto{\pgfqpoint{2.219291in}{1.893507in}}%
\pgfpathlineto{\pgfqpoint{2.236313in}{1.922671in}}%
\pgfpathlineto{\pgfqpoint{2.251468in}{1.952848in}}%
\pgfpathlineto{\pgfqpoint{2.264697in}{1.983918in}}%
\pgfpathlineto{\pgfqpoint{2.275947in}{2.015758in}}%
\pgfpathlineto{\pgfqpoint{2.285173in}{2.048242in}}%
\pgfpathlineto{\pgfqpoint{2.292339in}{2.081241in}}%
\pgfpathlineto{\pgfqpoint{2.297417in}{2.114626in}}%
\pgfpathlineto{\pgfqpoint{2.300387in}{2.148264in}}%
\pgfpathlineto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.203922,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120413in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.077058in}{2.233801in}}%
\pgfpathlineto{\pgfqpoint{2.076983in}{2.292471in}}%
\pgfpathlineto{\pgfqpoint{2.167799in}{2.411635in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{2.497501in}}%
\pgfpathlineto{\pgfqpoint{2.113998in}{2.595460in}}%
\pgfpathlineto{\pgfqpoint{2.009053in}{2.602658in}}%
\pgfpathlineto{\pgfqpoint{1.947729in}{2.682753in}}%
\pgfpathlineto{\pgfqpoint{1.852928in}{2.681571in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.838481in}}%
\pgfpathlineto{\pgfqpoint{1.656244in}{2.791173in}}%
\pgfpathlineto{\pgfqpoint{1.576682in}{2.693981in}}%
\pgfpathlineto{\pgfqpoint{1.475008in}{2.679624in}}%
\pgfpathlineto{\pgfqpoint{1.410271in}{2.600499in}}%
\pgfpathlineto{\pgfqpoint{1.402763in}{2.481968in}}%
\pgfpathlineto{\pgfqpoint{1.389764in}{2.394854in}}%
\pgfpathlineto{\pgfqpoint{1.387051in}{2.315934in}}%
\pgfpathlineto{\pgfqpoint{1.220205in}{2.274574in}}%
\pgfpathlineto{\pgfqpoint{1.233963in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.231443in}{2.084697in}}%
\pgfpathlineto{\pgfqpoint{1.254968in}{1.993282in}}%
\pgfpathlineto{\pgfqpoint{1.328610in}{1.927128in}}%
\pgfpathlineto{\pgfqpoint{1.377772in}{1.854352in}}%
\pgfpathlineto{\pgfqpoint{1.505712in}{1.870533in}}%
\pgfpathlineto{\pgfqpoint{1.577441in}{1.855084in}}%
\pgfpathlineto{\pgfqpoint{1.682151in}{1.953083in}}%
\pgfpathlineto{\pgfqpoint{1.599012in}{1.241541in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.372074in}}%
\pgfpathlineto{\pgfqpoint{1.894401in}{1.440517in}}%
\pgfpathlineto{\pgfqpoint{1.891161in}{1.829957in}}%
\pgfpathlineto{\pgfqpoint{2.292856in}{1.263070in}}%
\pgfpathlineto{\pgfqpoint{2.120729in}{1.753808in}}%
\pgfpathlineto{\pgfqpoint{2.068247in}{1.923560in}}%
\pgfpathlineto{\pgfqpoint{2.138734in}{1.962436in}}%
\pgfpathlineto{\pgfqpoint{2.145610in}{2.039841in}}%
\pgfpathlineto{\pgfqpoint{2.184544in}{2.104535in}}%
\pgfpathlineto{\pgfqpoint{2.156123in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299958in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.291502in}{2.271614in}}%
\pgfpathlineto{\pgfqpoint{2.258921in}{2.358691in}}%
\pgfpathlineto{\pgfqpoint{2.233953in}{2.449829in}}%
\pgfpathlineto{\pgfqpoint{2.153153in}{2.504974in}}%
\pgfpathlineto{\pgfqpoint{2.016538in}{2.479311in}}%
\pgfpathlineto{\pgfqpoint{1.914716in}{2.439261in}}%
\pgfpathlineto{\pgfqpoint{2.014289in}{2.865625in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.853222in}}%
\pgfpathmoveto{\pgfqpoint{1.550795in}{2.765106in}}%
\pgfpathlineto{\pgfqpoint{1.412918in}{2.787168in}}%
\pgfpathmoveto{\pgfqpoint{1.188931in}{2.510805in}}%
\pgfpathmoveto{\pgfqpoint{1.271846in}{1.765470in}}%
\pgfpathlineto{\pgfqpoint{1.291462in}{1.615199in}}%
\pgfpathmoveto{\pgfqpoint{1.661918in}{1.598296in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.648091in}}%
\pgfpathlineto{\pgfqpoint{1.847930in}{1.704064in}}%
\pgfpathmoveto{\pgfqpoint{2.001629in}{1.767491in}}%
\pgfpathmoveto{\pgfqpoint{2.169237in}{1.838819in}}%
\pgfpathlineto{\pgfqpoint{2.140989in}{1.961134in}}%
\pgfpathlineto{\pgfqpoint{2.267146in}{1.995605in}}%
\pgfpathlineto{\pgfqpoint{2.153211in}{2.110060in}}%
\pgfpathlineto{\pgfqpoint{2.254958in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259630in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.289122in}{2.271194in}}%
\pgfpathlineto{\pgfqpoint{2.355908in}{2.393991in}}%
\pgfpathlineto{\pgfqpoint{2.331615in}{2.506214in}}%
\pgfpathlineto{\pgfqpoint{2.235261in}{2.573871in}}%
\pgfpathlineto{\pgfqpoint{2.182774in}{2.677424in}}%
\pgfpathlineto{\pgfqpoint{1.909910in}{2.430937in}}%
\pgfpathlineto{\pgfqpoint{1.990615in}{2.800580in}}%
\pgfpathlineto{\pgfqpoint{1.912514in}{3.019500in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.931784in}}%
\pgfpathlineto{\pgfqpoint{1.646756in}{2.844983in}}%
\pgfpathmoveto{\pgfqpoint{1.206790in}{2.842998in}}%
\pgfpathmoveto{\pgfqpoint{1.263153in}{2.467952in}}%
\pgfpathmoveto{\pgfqpoint{0.836135in}{2.342296in}}%
\pgfpathmoveto{\pgfqpoint{1.111208in}{1.630678in}}%
\pgfpathlineto{\pgfqpoint{1.425977in}{1.775508in}}%
\pgfpathlineto{\pgfqpoint{1.476955in}{1.681037in}}%
\pgfpathlineto{\pgfqpoint{1.671958in}{1.925077in}}%
\pgfpathlineto{\pgfqpoint{1.681258in}{1.707977in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.706087in}}%
\pgfpathlineto{\pgfqpoint{1.849572in}{1.694756in}}%
\pgfpathlineto{\pgfqpoint{1.892355in}{1.826677in}}%
\pgfpathlineto{\pgfqpoint{1.966966in}{1.827529in}}%
\pgfpathlineto{\pgfqpoint{2.118054in}{1.756996in}}%
\pgfpathlineto{\pgfqpoint{2.164301in}{1.842961in}}%
\pgfpathlineto{\pgfqpoint{2.070022in}{2.002107in}}%
\pgfpathlineto{\pgfqpoint{2.128832in}{2.045947in}}%
\pgfpathlineto{\pgfqpoint{2.270613in}{2.089359in}}%
\pgfpathlineto{\pgfqpoint{2.251575in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.843137,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203888in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.126775in}{2.242568in}}%
\pgfpathlineto{\pgfqpoint{2.264358in}{2.360670in}}%
\pgfpathlineto{\pgfqpoint{2.259173in}{2.464389in}}%
\pgfpathlineto{\pgfqpoint{2.164019in}{2.514092in}}%
\pgfpathlineto{\pgfqpoint{2.195725in}{2.692858in}}%
\pgfpathlineto{\pgfqpoint{2.048162in}{2.670396in}}%
\pgfpathlineto{\pgfqpoint{1.998459in}{2.822131in}}%
\pgfpathlineto{\pgfqpoint{1.887954in}{2.880213in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.897437in}}%
\pgfpathlineto{\pgfqpoint{1.644554in}{2.857466in}}%
\pgfpathlineto{\pgfqpoint{1.502578in}{2.897580in}}%
\pgfpathmoveto{\pgfqpoint{0.969371in}{2.467957in}}%
\pgfpathmoveto{\pgfqpoint{0.832690in}{1.839585in}}%
\pgfpathmoveto{\pgfqpoint{1.429545in}{1.598921in}}%
\pgfpathmoveto{\pgfqpoint{1.686502in}{1.737719in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.711073in}}%
\pgfpathlineto{\pgfqpoint{1.846748in}{1.710767in}}%
\pgfpathlineto{\pgfqpoint{1.931325in}{1.719607in}}%
\pgfpathlineto{\pgfqpoint{1.971832in}{1.819100in}}%
\pgfpathlineto{\pgfqpoint{2.072404in}{1.811400in}}%
\pgfpathlineto{\pgfqpoint{2.077568in}{1.915739in}}%
\pgfpathlineto{\pgfqpoint{2.109435in}{1.979351in}}%
\pgfpathlineto{\pgfqpoint{2.145870in}{2.039746in}}%
\pgfpathlineto{\pgfqpoint{2.169068in}{2.107264in}}%
\pgfpathlineto{\pgfqpoint{2.223769in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval/devices/sd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{Times.ttc}[Path=\detokenize{/System/Library/Fonts/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.692731in}{1.787962in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.692731in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.692731in}{1.787962in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.787962in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375231in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.692731in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.692731in}{1.743223in}}%
\pgfpathlineto{\pgfqpoint{0.375231in}{1.743223in}}%
\pgfpathlineto{\pgfqpoint{0.375231in}{0.588223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435117in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{0.435117in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467435in, y=0.000000in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Gar. 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674662in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{0.674662in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.706981in, y=0.000000in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Gar. 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914208in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{0.914208in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946526in, y=0.039225in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Lab 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153753in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.153753in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.186071in, y=0.039225in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Lab 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393299in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.393299in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.425617in, y=0.000000in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Out. 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632844in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.632844in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665162in, y=0.000000in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Out. 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375231in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.692731in}{0.588223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.543484in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375231in}{0.819223in}}%
\pgfpathlineto{\pgfqpoint{1.692731in}{0.819223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.774484in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375231in}{1.050223in}}%
\pgfpathlineto{\pgfqpoint{1.692731in}{1.050223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.005484in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375231in}{1.281223in}}%
\pgfpathlineto{\pgfqpoint{1.692731in}{1.281223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.236484in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375231in}{1.512223in}}%
\pgfpathlineto{\pgfqpoint{1.692731in}{1.512223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.467484in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375231in}{1.743223in}}%
\pgfpathlineto{\pgfqpoint{1.692731in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.698484in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.203922,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435117in}{1.276970in}}%
\pgfpathlineto{\pgfqpoint{0.674662in}{1.457725in}}%
\pgfpathlineto{\pgfqpoint{0.914208in}{1.079728in}}%
\pgfpathlineto{\pgfqpoint{1.153753in}{1.322640in}}%
\pgfpathlineto{\pgfqpoint{1.393299in}{1.146134in}}%
\pgfpathlineto{\pgfqpoint{1.632844in}{1.151411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435117in}{1.128073in}}%
\pgfpathlineto{\pgfqpoint{0.674662in}{1.268069in}}%
\pgfpathlineto{\pgfqpoint{0.914208in}{1.076285in}}%
\pgfpathlineto{\pgfqpoint{1.153753in}{1.354042in}}%
\pgfpathlineto{\pgfqpoint{1.393299in}{1.018724in}}%
\pgfpathlineto{\pgfqpoint{1.632844in}{1.350645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435117in}{1.145156in}}%
\pgfpathlineto{\pgfqpoint{0.674662in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{0.914208in}{1.221933in}}%
\pgfpathlineto{\pgfqpoint{1.153753in}{1.473588in}}%
\pgfpathlineto{\pgfqpoint{1.393299in}{1.136804in}}%
\pgfpathlineto{\pgfqpoint{1.632844in}{1.062637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.843137,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435117in}{0.954750in}}%
\pgfpathlineto{\pgfqpoint{0.674662in}{1.498675in}}%
\pgfpathlineto{\pgfqpoint{0.914208in}{1.088574in}}%
\pgfpathlineto{\pgfqpoint{1.153753in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{1.393299in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{1.632844in}{1.684870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375231in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{0.375231in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692731in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.692731in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375231in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.692731in}{0.588223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375231in}{1.743223in}}%
\pgfpathlineto{\pgfqpoint{1.692731in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval/gwen/polar_90_T1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.539074in}{3.678606in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.539074in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.539074in}{3.678606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.678606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.013520in}{1.133334in}}{\pgfqpoint{2.634971in}{2.754787in}}{%
\pgfpathmoveto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.634971in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{1.949159in}}%
\pgfpathlineto{\pgfqpoint{2.634907in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{2.634827in}{1.959357in}}%
\pgfpathlineto{\pgfqpoint{2.634714in}{1.964454in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{1.969551in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{1.974647in}}%
\pgfpathlineto{\pgfqpoint{2.634185in}{1.979742in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{1.984836in}}%
\pgfpathlineto{\pgfqpoint{2.633672in}{1.989927in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{1.995017in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{2.000105in}}%
\pgfpathlineto{\pgfqpoint{2.632663in}{2.005191in}}%
\pgfpathlineto{\pgfqpoint{2.632262in}{2.010274in}}%
\pgfpathlineto{\pgfqpoint{2.631830in}{2.015355in}}%
\pgfpathlineto{\pgfqpoint{2.631366in}{2.020433in}}%
\pgfpathlineto{\pgfqpoint{2.630869in}{2.025508in}}%
\pgfpathlineto{\pgfqpoint{2.630341in}{2.030579in}}%
\pgfpathlineto{\pgfqpoint{2.629781in}{2.035647in}}%
\pgfpathlineto{\pgfqpoint{2.629189in}{2.040712in}}%
\pgfpathlineto{\pgfqpoint{2.628565in}{2.045773in}}%
\pgfpathlineto{\pgfqpoint{2.627910in}{2.050829in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{2.055882in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{2.060930in}}%
\pgfpathlineto{\pgfqpoint{2.625752in}{2.065973in}}%
\pgfpathlineto{\pgfqpoint{2.624970in}{2.071012in}}%
\pgfpathlineto{\pgfqpoint{2.624155in}{2.076046in}}%
\pgfpathlineto{\pgfqpoint{2.623309in}{2.081074in}}%
\pgfpathlineto{\pgfqpoint{2.622432in}{2.086097in}}%
\pgfpathlineto{\pgfqpoint{2.621523in}{2.091114in}}%
\pgfpathlineto{\pgfqpoint{2.620582in}{2.096126in}}%
\pgfpathlineto{\pgfqpoint{2.619610in}{2.101131in}}%
\pgfpathlineto{\pgfqpoint{2.618606in}{2.106131in}}%
\pgfpathlineto{\pgfqpoint{2.617571in}{2.111124in}}%
\pgfpathlineto{\pgfqpoint{2.616505in}{2.116110in}}%
\pgfpathlineto{\pgfqpoint{2.615407in}{2.121089in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{2.126062in}}%
\pgfpathlineto{\pgfqpoint{2.613118in}{2.131027in}}%
\pgfpathlineto{\pgfqpoint{2.611926in}{2.135985in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{2.140935in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{2.145878in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{2.150812in}}%
\pgfpathlineto{\pgfqpoint{2.606849in}{2.155739in}}%
\pgfpathlineto{\pgfqpoint{2.605502in}{2.160656in}}%
\pgfpathlineto{\pgfqpoint{2.604124in}{2.165566in}}%
\pgfpathlineto{\pgfqpoint{2.602716in}{2.170467in}}%
\pgfpathlineto{\pgfqpoint{2.601276in}{2.175358in}}%
\pgfpathlineto{\pgfqpoint{2.599806in}{2.180241in}}%
\pgfpathlineto{\pgfqpoint{2.598306in}{2.185114in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{2.189978in}}%
\pgfpathlineto{\pgfqpoint{2.595212in}{2.194831in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{2.199675in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{2.204509in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{2.209333in}}%
\pgfpathlineto{\pgfqpoint{2.588660in}{2.214146in}}%
\pgfpathlineto{\pgfqpoint{2.586946in}{2.218948in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{2.223740in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{2.228520in}}%
\pgfpathlineto{\pgfqpoint{2.581624in}{2.233290in}}%
\pgfpathlineto{\pgfqpoint{2.579790in}{2.238047in}}%
\pgfpathlineto{\pgfqpoint{2.577926in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{2.247528in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{2.252250in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{2.256960in}}%
\pgfpathlineto{\pgfqpoint{2.570173in}{2.261658in}}%
\pgfpathlineto{\pgfqpoint{2.568161in}{2.266343in}}%
\pgfpathlineto{\pgfqpoint{2.566119in}{2.271016in}}%
\pgfpathlineto{\pgfqpoint{2.564048in}{2.275675in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{2.280322in}}%
\pgfpathlineto{\pgfqpoint{2.559818in}{2.284955in}}%
\pgfpathlineto{\pgfqpoint{2.557660in}{2.289574in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{2.294180in}}%
\pgfpathlineto{\pgfqpoint{2.553255in}{2.298772in}}%
\pgfpathlineto{\pgfqpoint{2.551010in}{2.303350in}}%
\pgfpathlineto{\pgfqpoint{2.548736in}{2.307914in}}%
\pgfpathlineto{\pgfqpoint{2.546433in}{2.312464in}}%
\pgfpathlineto{\pgfqpoint{2.544102in}{2.316999in}}%
\pgfpathlineto{\pgfqpoint{2.541742in}{2.321519in}}%
\pgfpathlineto{\pgfqpoint{2.539354in}{2.326024in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{2.330514in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{2.334989in}}%
\pgfpathlineto{\pgfqpoint{2.532020in}{2.339448in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{2.526991in}{2.348320in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{2.352732in}}%
\pgfpathlineto{\pgfqpoint{2.521850in}{2.357127in}}%
\pgfpathlineto{\pgfqpoint{2.519238in}{2.361507in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{2.365870in}}%
\pgfpathlineto{\pgfqpoint{2.513932in}{2.370216in}}%
\pgfpathlineto{\pgfqpoint{2.511238in}{2.374545in}}%
\pgfpathlineto{\pgfqpoint{2.508517in}{2.378857in}}%
\pgfpathlineto{\pgfqpoint{2.505769in}{2.383152in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{2.387430in}}%
\pgfpathlineto{\pgfqpoint{2.500192in}{2.391690in}}%
\pgfpathlineto{\pgfqpoint{2.497363in}{2.395933in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{2.400157in}}%
\pgfpathlineto{\pgfqpoint{2.491626in}{2.404364in}}%
\pgfpathlineto{\pgfqpoint{2.488718in}{2.408552in}}%
\pgfpathlineto{\pgfqpoint{2.485783in}{2.412722in}}%
\pgfpathlineto{\pgfqpoint{2.482823in}{2.416874in}}%
\pgfpathlineto{\pgfqpoint{2.479836in}{2.421007in}}%
\pgfpathlineto{\pgfqpoint{2.476823in}{2.425120in}}%
\pgfpathlineto{\pgfqpoint{2.473785in}{2.429215in}}%
\pgfpathlineto{\pgfqpoint{2.470720in}{2.433291in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{2.437347in}}%
\pgfpathlineto{\pgfqpoint{2.464516in}{2.441384in}}%
\pgfpathlineto{\pgfqpoint{2.461375in}{2.445401in}}%
\pgfpathlineto{\pgfqpoint{2.458209in}{2.449398in}}%
\pgfpathlineto{\pgfqpoint{2.455018in}{2.453376in}}%
\pgfpathlineto{\pgfqpoint{2.451803in}{2.457333in}}%
\pgfpathlineto{\pgfqpoint{2.448562in}{2.461270in}}%
\pgfpathlineto{\pgfqpoint{2.445297in}{2.465186in}}%
\pgfpathlineto{\pgfqpoint{2.442007in}{2.469082in}}%
\pgfpathlineto{\pgfqpoint{2.438693in}{2.472957in}}%
\pgfpathlineto{\pgfqpoint{2.435354in}{2.476811in}}%
\pgfpathlineto{\pgfqpoint{2.431991in}{2.480644in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{2.484456in}}%
\pgfpathlineto{\pgfqpoint{2.425194in}{2.488246in}}%
\pgfpathlineto{\pgfqpoint{2.421759in}{2.492015in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{2.495762in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{2.499487in}}%
\pgfpathlineto{\pgfqpoint{2.411314in}{2.503191in}}%
\pgfpathlineto{\pgfqpoint{2.407786in}{2.506872in}}%
\pgfpathlineto{\pgfqpoint{2.404235in}{2.510531in}}%
\pgfpathlineto{\pgfqpoint{2.400660in}{2.514168in}}%
\pgfpathlineto{\pgfqpoint{2.397063in}{2.517782in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{2.521373in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{2.524942in}}%
\pgfpathlineto{\pgfqpoint{2.386137in}{2.528487in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{2.532010in}}%
\pgfpathlineto{\pgfqpoint{2.378741in}{2.535509in}}%
\pgfpathlineto{\pgfqpoint{2.375010in}{2.538985in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{2.542437in}}%
\pgfpathlineto{\pgfqpoint{2.367483in}{2.545866in}}%
\pgfpathlineto{\pgfqpoint{2.363688in}{2.549270in}}%
\pgfpathlineto{\pgfqpoint{2.359871in}{2.552651in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{2.556008in}}%
\pgfpathlineto{\pgfqpoint{2.352173in}{2.559340in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{2.562649in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{2.565932in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{2.569191in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{2.572426in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{2.575635in}}%
\pgfpathlineto{\pgfqpoint{2.328584in}{2.578820in}}%
\pgfpathlineto{\pgfqpoint{2.324582in}{2.581979in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{2.585114in}}%
\pgfpathlineto{\pgfqpoint{2.316518in}{2.588223in}}%
\pgfpathlineto{\pgfqpoint{2.312457in}{2.591306in}}%
\pgfpathlineto{\pgfqpoint{2.308376in}{2.594364in}}%
\pgfpathlineto{\pgfqpoint{2.304277in}{2.597396in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{2.600402in}}%
\pgfpathlineto{\pgfqpoint{2.296021in}{2.603382in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{2.606336in}}%
\pgfpathlineto{\pgfqpoint{2.287690in}{2.609264in}}%
\pgfpathlineto{\pgfqpoint{2.283497in}{2.612166in}}%
\pgfpathlineto{\pgfqpoint{2.279286in}{2.615041in}}%
\pgfpathlineto{\pgfqpoint{2.275057in}{2.617890in}}%
\pgfpathlineto{\pgfqpoint{2.270810in}{2.620712in}}%
\pgfpathlineto{\pgfqpoint{2.266545in}{2.623507in}}%
\pgfpathlineto{\pgfqpoint{2.262263in}{2.626276in}}%
\pgfpathlineto{\pgfqpoint{2.257964in}{2.629017in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{2.631731in}}%
\pgfpathlineto{\pgfqpoint{2.249314in}{2.634419in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{2.637078in}}%
\pgfpathlineto{\pgfqpoint{2.240596in}{2.639711in}}%
\pgfpathlineto{\pgfqpoint{2.236213in}{2.642316in}}%
\pgfpathlineto{\pgfqpoint{2.231813in}{2.644893in}}%
\pgfpathlineto{\pgfqpoint{2.227397in}{2.647442in}}%
\pgfpathlineto{\pgfqpoint{2.222965in}{2.649964in}}%
\pgfpathlineto{\pgfqpoint{2.218518in}{2.652458in}}%
\pgfpathlineto{\pgfqpoint{2.214055in}{2.654924in}}%
\pgfpathlineto{\pgfqpoint{2.209576in}{2.657361in}}%
\pgfpathlineto{\pgfqpoint{2.205082in}{2.659771in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{2.662152in}}%
\pgfpathlineto{\pgfqpoint{2.196049in}{2.664504in}}%
\pgfpathlineto{\pgfqpoint{2.191511in}{2.666829in}}%
\pgfpathlineto{\pgfqpoint{2.186958in}{2.669124in}}%
\pgfpathlineto{\pgfqpoint{2.182390in}{2.671391in}}%
\pgfpathlineto{\pgfqpoint{2.177809in}{2.673629in}}%
\pgfpathlineto{\pgfqpoint{2.173213in}{2.675839in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{2.678019in}}%
\pgfpathlineto{\pgfqpoint{2.163981in}{2.680170in}}%
\pgfpathlineto{\pgfqpoint{2.159344in}{2.682292in}}%
\pgfpathlineto{\pgfqpoint{2.154695in}{2.684385in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{2.686449in}}%
\pgfpathlineto{\pgfqpoint{2.145356in}{2.688483in}}%
\pgfpathlineto{\pgfqpoint{2.140668in}{2.690488in}}%
\pgfpathlineto{\pgfqpoint{2.135967in}{2.692464in}}%
\pgfpathlineto{\pgfqpoint{2.131254in}{2.694409in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{2.696326in}}%
\pgfpathlineto{\pgfqpoint{2.121791in}{2.698212in}}%
\pgfpathlineto{\pgfqpoint{2.117042in}{2.700068in}}%
\pgfpathlineto{\pgfqpoint{2.112281in}{2.701895in}}%
\pgfpathlineto{\pgfqpoint{2.107509in}{2.703692in}}%
\pgfpathlineto{\pgfqpoint{2.102726in}{2.705458in}}%
\pgfpathlineto{\pgfqpoint{2.097932in}{2.707195in}}%
\pgfpathlineto{\pgfqpoint{2.093127in}{2.708901in}}%
\pgfpathlineto{\pgfqpoint{2.088311in}{2.710577in}}%
\pgfpathlineto{\pgfqpoint{2.083485in}{2.712222in}}%
\pgfpathlineto{\pgfqpoint{2.078648in}{2.713838in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{2.715423in}}%
\pgfpathlineto{\pgfqpoint{2.068946in}{2.716977in}}%
\pgfpathlineto{\pgfqpoint{2.064079in}{2.718501in}}%
\pgfpathlineto{\pgfqpoint{2.059204in}{2.719994in}}%
\pgfpathlineto{\pgfqpoint{2.054319in}{2.721456in}}%
\pgfpathlineto{\pgfqpoint{2.049425in}{2.722888in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{2.724289in}}%
\pgfpathlineto{\pgfqpoint{2.039611in}{2.725659in}}%
\pgfpathlineto{\pgfqpoint{2.034691in}{2.726998in}}%
\pgfpathlineto{\pgfqpoint{2.029762in}{2.728306in}}%
\pgfpathlineto{\pgfqpoint{2.024826in}{2.729583in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{2.730829in}}%
\pgfpathlineto{\pgfqpoint{2.014929in}{2.732044in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{2.733228in}}%
\pgfpathlineto{\pgfqpoint{2.005002in}{2.734380in}}%
\pgfpathlineto{\pgfqpoint{2.000028in}{2.735501in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{2.736591in}}%
\pgfpathlineto{\pgfqpoint{1.990059in}{2.737650in}}%
\pgfpathlineto{\pgfqpoint{1.985064in}{2.738677in}}%
\pgfpathlineto{\pgfqpoint{1.980064in}{2.739673in}}%
\pgfpathlineto{\pgfqpoint{1.975057in}{2.740637in}}%
\pgfpathlineto{\pgfqpoint{1.970044in}{2.741570in}}%
\pgfpathlineto{\pgfqpoint{1.965025in}{2.742471in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.743341in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{2.744179in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{2.744985in}}%
\pgfpathlineto{\pgfqpoint{1.944896in}{2.745760in}}%
\pgfpathlineto{\pgfqpoint{1.939851in}{2.746503in}}%
\pgfpathlineto{\pgfqpoint{1.934802in}{2.747214in}}%
\pgfpathlineto{\pgfqpoint{1.929749in}{2.747894in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{2.748541in}}%
\pgfpathlineto{\pgfqpoint{1.919629in}{2.749157in}}%
\pgfpathlineto{\pgfqpoint{1.914564in}{2.749741in}}%
\pgfpathlineto{\pgfqpoint{1.909495in}{2.750293in}}%
\pgfpathlineto{\pgfqpoint{1.904422in}{2.750813in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{2.751302in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{2.751758in}}%
\pgfpathlineto{\pgfqpoint{1.889187in}{2.752183in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{2.752575in}}%
\pgfpathlineto{\pgfqpoint{1.879016in}{2.752936in}}%
\pgfpathlineto{\pgfqpoint{1.873928in}{2.753264in}}%
\pgfpathlineto{\pgfqpoint{1.868838in}{2.753561in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{2.753825in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{2.754057in}}%
\pgfpathlineto{\pgfqpoint{1.853557in}{2.754258in}}%
\pgfpathlineto{\pgfqpoint{1.848460in}{2.754426in}}%
\pgfpathlineto{\pgfqpoint{1.843363in}{2.754562in}}%
\pgfpathlineto{\pgfqpoint{1.838265in}{2.754667in}}%
\pgfpathlineto{\pgfqpoint{1.833167in}{2.754739in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{2.754779in}}%
\pgfpathlineto{\pgfqpoint{1.822969in}{2.754787in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{2.754763in}}%
\pgfpathlineto{\pgfqpoint{1.812771in}{2.754707in}}%
\pgfpathlineto{\pgfqpoint{1.807673in}{2.754619in}}%
\pgfpathlineto{\pgfqpoint{1.802575in}{2.754498in}}%
\pgfpathlineto{\pgfqpoint{1.797478in}{2.754346in}}%
\pgfpathlineto{\pgfqpoint{1.792383in}{2.754162in}}%
\pgfpathlineto{\pgfqpoint{1.787288in}{2.753945in}}%
\pgfpathlineto{\pgfqpoint{1.782195in}{2.753697in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{2.753416in}}%
\pgfpathlineto{\pgfqpoint{1.772014in}{2.753104in}}%
\pgfpathlineto{\pgfqpoint{1.766927in}{2.752759in}}%
\pgfpathlineto{\pgfqpoint{1.761842in}{2.752383in}}%
\pgfpathlineto{\pgfqpoint{1.756759in}{2.751974in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{2.751534in}}%
\pgfpathlineto{\pgfqpoint{1.746602in}{2.751062in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{2.750557in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{2.750021in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{2.749453in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{2.748853in}}%
\pgfpathlineto{\pgfqpoint{1.721267in}{2.748221in}}%
\pgfpathlineto{\pgfqpoint{1.716211in}{2.747558in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{2.746862in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{2.746135in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{2.745376in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{2.744586in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{2.743764in}}%
\pgfpathlineto{\pgfqpoint{1.685974in}{2.742910in}}%
\pgfpathlineto{\pgfqpoint{1.680952in}{2.742024in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{2.741107in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{2.740159in}}%
\pgfpathlineto{\pgfqpoint{1.665922in}{2.739179in}}%
\pgfpathlineto{\pgfqpoint{1.660924in}{2.738167in}}%
\pgfpathlineto{\pgfqpoint{1.655933in}{2.737125in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{2.736050in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{2.734945in}}%
\pgfpathlineto{\pgfqpoint{1.641000in}{2.733808in}}%
\pgfpathlineto{\pgfqpoint{1.636037in}{2.732640in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{2.731440in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{2.730210in}}%
\pgfpathlineto{\pgfqpoint{1.621192in}{2.728948in}}%
\pgfpathlineto{\pgfqpoint{1.616259in}{2.727656in}}%
\pgfpathlineto{\pgfqpoint{1.611335in}{2.726332in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{2.724978in}}%
\pgfpathlineto{\pgfqpoint{1.601512in}{2.723592in}}%
\pgfpathlineto{\pgfqpoint{1.596614in}{2.722176in}}%
\pgfpathlineto{\pgfqpoint{1.591724in}{2.720729in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{2.719251in}}%
\pgfpathlineto{\pgfqpoint{1.581973in}{2.717743in}}%
\pgfpathlineto{\pgfqpoint{1.577112in}{2.716204in}}%
\pgfpathlineto{\pgfqpoint{1.572260in}{2.714634in}}%
\pgfpathlineto{\pgfqpoint{1.567419in}{2.713034in}}%
\pgfpathlineto{\pgfqpoint{1.562588in}{2.711403in}}%
\pgfpathlineto{\pgfqpoint{1.557767in}{2.709743in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{2.708051in}}%
\pgfpathlineto{\pgfqpoint{1.548156in}{2.706330in}}%
\pgfpathlineto{\pgfqpoint{1.543368in}{2.704579in}}%
\pgfpathlineto{\pgfqpoint{1.538590in}{2.702797in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{2.700985in}}%
\pgfpathlineto{\pgfqpoint{1.529069in}{2.699144in}}%
\pgfpathlineto{\pgfqpoint{1.524326in}{2.697272in}}%
\pgfpathlineto{\pgfqpoint{1.519594in}{2.695371in}}%
\pgfpathlineto{\pgfqpoint{1.514875in}{2.693440in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{2.691480in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.689490in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{2.687470in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{2.685421in}}%
\pgfpathlineto{\pgfqpoint{1.491466in}{2.683343in}}%
\pgfpathlineto{\pgfqpoint{1.486823in}{2.681235in}}%
\pgfpathlineto{\pgfqpoint{1.482193in}{2.679098in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{2.676932in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{2.674738in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{2.672514in}}%
\pgfpathlineto{\pgfqpoint{1.463811in}{2.670261in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{2.667980in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{2.665670in}}%
\pgfpathlineto{\pgfqpoint{1.450174in}{2.663332in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{2.660965in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{2.658569in}}%
\pgfpathlineto{\pgfqpoint{1.436670in}{2.656146in}}%
\pgfpathlineto{\pgfqpoint{1.432199in}{2.653694in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{2.651214in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{2.648707in}}%
\pgfpathlineto{\pgfqpoint{1.418880in}{2.646171in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{2.643608in}}%
\pgfpathlineto{\pgfqpoint{1.410080in}{2.641017in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{2.638398in}}%
\pgfpathlineto{\pgfqpoint{1.401346in}{2.635752in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{2.633078in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{2.630378in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{2.627650in}}%
\pgfpathlineto{\pgfqpoint{1.384080in}{2.624895in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{2.622113in}}%
\pgfpathlineto{\pgfqpoint{1.375551in}{2.619304in}}%
\pgfpathlineto{\pgfqpoint{1.371313in}{2.616469in}}%
\pgfpathlineto{\pgfqpoint{1.367093in}{2.613607in}}%
\pgfpathlineto{\pgfqpoint{1.362891in}{2.610719in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{2.607804in}}%
\pgfpathlineto{\pgfqpoint{1.354542in}{2.604863in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{2.601895in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{2.598902in}}%
\pgfpathlineto{\pgfqpoint{1.342158in}{2.595883in}}%
\pgfpathlineto{\pgfqpoint{1.338068in}{2.592838in}}%
\pgfpathlineto{\pgfqpoint{1.333997in}{2.589767in}}%
\pgfpathlineto{\pgfqpoint{1.329946in}{2.586671in}}%
\pgfpathlineto{\pgfqpoint{1.325914in}{2.583550in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{2.580403in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{2.577231in}}%
\pgfpathlineto{\pgfqpoint{1.313937in}{2.574034in}}%
\pgfpathlineto{\pgfqpoint{1.309985in}{2.570812in}}%
\pgfpathlineto{\pgfqpoint{1.306053in}{2.567565in}}%
\pgfpathlineto{\pgfqpoint{1.302142in}{2.564294in}}%
\pgfpathlineto{\pgfqpoint{1.298251in}{2.560998in}}%
\pgfpathlineto{\pgfqpoint{1.294382in}{2.557677in}}%
\pgfpathlineto{\pgfqpoint{1.290533in}{2.554332in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{2.550964in}}%
\pgfpathlineto{\pgfqpoint{1.282899in}{2.547571in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{2.544154in}}%
\pgfpathlineto{\pgfqpoint{1.275350in}{2.540714in}}%
\pgfpathlineto{\pgfqpoint{1.271608in}{2.537250in}}%
\pgfpathlineto{\pgfqpoint{1.267888in}{2.533762in}}%
\pgfpathlineto{\pgfqpoint{1.264191in}{2.530251in}}%
\pgfpathlineto{\pgfqpoint{1.260515in}{2.526717in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{2.523160in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{2.519580in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{2.515978in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{2.512352in}}%
\pgfpathlineto{\pgfqpoint{1.242474in}{2.508704in}}%
\pgfpathlineto{\pgfqpoint{1.238934in}{2.505034in}}%
\pgfpathlineto{\pgfqpoint{1.235417in}{2.501342in}}%
\pgfpathlineto{\pgfqpoint{1.231924in}{2.497628in}}%
\pgfpathlineto{\pgfqpoint{1.228454in}{2.493891in}}%
\pgfpathlineto{\pgfqpoint{1.225008in}{2.490133in}}%
\pgfpathlineto{\pgfqpoint{1.221585in}{2.486354in}}%
\pgfpathlineto{\pgfqpoint{1.218186in}{2.482552in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{2.478730in}}%
\pgfpathlineto{\pgfqpoint{1.211461in}{2.474886in}}%
\pgfpathlineto{\pgfqpoint{1.208134in}{2.471022in}}%
\pgfpathlineto{\pgfqpoint{1.204832in}{2.467136in}}%
\pgfpathlineto{\pgfqpoint{1.201554in}{2.463230in}}%
\pgfpathlineto{\pgfqpoint{1.198301in}{2.459304in}}%
\pgfpathlineto{\pgfqpoint{1.195073in}{2.455357in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{2.451390in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{2.447402in}}%
\pgfpathlineto{\pgfqpoint{1.185538in}{2.443395in}}%
\pgfpathlineto{\pgfqpoint{1.182411in}{2.439368in}}%
\pgfpathlineto{\pgfqpoint{1.179308in}{2.435321in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{2.431255in}}%
\pgfpathlineto{\pgfqpoint{1.173180in}{2.427170in}}%
\pgfpathlineto{\pgfqpoint{1.170154in}{2.423066in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{2.418942in}}%
\pgfpathlineto{\pgfqpoint{1.164181in}{2.414800in}}%
\pgfpathlineto{\pgfqpoint{1.161233in}{2.410640in}}%
\pgfpathlineto{\pgfqpoint{1.158312in}{2.406460in}}%
\pgfpathlineto{\pgfqpoint{1.155416in}{2.402263in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{2.398047in}}%
\pgfpathlineto{\pgfqpoint{1.149706in}{2.393814in}}%
\pgfpathlineto{\pgfqpoint{1.146890in}{2.389562in}}%
\pgfpathlineto{\pgfqpoint{1.144102in}{2.385293in}}%
\pgfpathlineto{\pgfqpoint{1.141340in}{2.381007in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{2.376703in}}%
\pgfpathlineto{\pgfqpoint{1.135898in}{2.372383in}}%
\pgfpathlineto{\pgfqpoint{1.133218in}{2.368045in}}%
\pgfpathlineto{\pgfqpoint{1.130565in}{2.363690in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{2.359319in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{2.354931in}}%
\pgfpathlineto{\pgfqpoint{1.122771in}{2.350528in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{2.346108in}}%
\pgfpathlineto{\pgfqpoint{1.117714in}{2.341672in}}%
\pgfpathlineto{\pgfqpoint{1.115227in}{2.337220in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{2.332753in}}%
\pgfpathlineto{\pgfqpoint{1.110338in}{2.328271in}}%
\pgfpathlineto{\pgfqpoint{1.107935in}{2.323773in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{2.319261in}}%
\pgfpathlineto{\pgfqpoint{1.103216in}{2.314733in}}%
\pgfpathlineto{\pgfqpoint{1.100899in}{2.310191in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{2.305634in}}%
\pgfpathlineto{\pgfqpoint{1.096350in}{2.301063in}}%
\pgfpathlineto{\pgfqpoint{1.094120in}{2.296478in}}%
\pgfpathlineto{\pgfqpoint{1.091917in}{2.291879in}}%
\pgfpathlineto{\pgfqpoint{1.089744in}{2.287266in}}%
\pgfpathlineto{\pgfqpoint{1.087600in}{2.282640in}}%
\pgfpathlineto{\pgfqpoint{1.085485in}{2.278000in}}%
\pgfpathlineto{\pgfqpoint{1.083400in}{2.273347in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{2.268681in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{2.264002in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{2.259311in}}%
\pgfpathlineto{\pgfqpoint{1.075351in}{2.254607in}}%
\pgfpathlineto{\pgfqpoint{1.073413in}{2.249891in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{2.245162in}}%
\pgfpathlineto{\pgfqpoint{1.069625in}{2.240422in}}%
\pgfpathlineto{\pgfqpoint{1.067776in}{2.235670in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{2.230906in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{2.226132in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{2.221346in}}%
\pgfpathlineto{\pgfqpoint{1.060680in}{2.216549in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{2.211741in}}%
\pgfpathlineto{\pgfqpoint{1.057313in}{2.206922in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{2.202094in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{2.197255in}}%
\pgfpathlineto{\pgfqpoint{1.052490in}{2.192406in}}%
\pgfpathlineto{\pgfqpoint{1.050943in}{2.187547in}}%
\pgfpathlineto{\pgfqpoint{1.049427in}{2.182678in}}%
\pgfpathlineto{\pgfqpoint{1.047942in}{2.177801in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{2.172913in}}%
\pgfpathlineto{\pgfqpoint{1.045063in}{2.168017in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{2.163112in}}%
\pgfpathlineto{\pgfqpoint{1.042307in}{2.158199in}}%
\pgfpathlineto{\pgfqpoint{1.040976in}{2.153276in}}%
\pgfpathlineto{\pgfqpoint{1.039676in}{2.148346in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{2.143407in}}%
\pgfpathlineto{\pgfqpoint{1.037168in}{2.138461in}}%
\pgfpathlineto{\pgfqpoint{1.035961in}{2.133507in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{2.128545in}}%
\pgfpathlineto{\pgfqpoint{1.033640in}{2.123576in}}%
\pgfpathlineto{\pgfqpoint{1.032527in}{2.118600in}}%
\pgfpathlineto{\pgfqpoint{1.031445in}{2.113618in}}%
\pgfpathlineto{\pgfqpoint{1.030394in}{2.108628in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{2.103632in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{2.098629in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{2.093621in}}%
\pgfpathlineto{\pgfqpoint{1.026506in}{2.088606in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{2.083586in}}%
\pgfpathlineto{\pgfqpoint{1.024751in}{2.078561in}}%
\pgfpathlineto{\pgfqpoint{1.023920in}{2.073529in}}%
\pgfpathlineto{\pgfqpoint{1.023122in}{2.068493in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{2.063452in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{2.058407in}}%
\pgfpathlineto{\pgfqpoint{1.020917in}{2.053356in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{2.048302in}}%
\pgfpathlineto{\pgfqpoint{1.019606in}{2.043243in}}%
\pgfpathlineto{\pgfqpoint{1.018998in}{2.038180in}}%
\pgfpathlineto{\pgfqpoint{1.018422in}{2.033114in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{2.028044in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{2.022971in}}%
\pgfpathlineto{\pgfqpoint{1.016885in}{2.017894in}}%
\pgfpathlineto{\pgfqpoint{1.016437in}{2.012815in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{2.007733in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{2.002648in}}%
\pgfpathlineto{\pgfqpoint{1.015283in}{1.997562in}}%
\pgfpathlineto{\pgfqpoint{1.014963in}{1.992473in}}%
\pgfpathlineto{\pgfqpoint{1.014674in}{1.987382in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{1.982289in}}%
\pgfpathlineto{\pgfqpoint{1.014193in}{1.977195in}}%
\pgfpathlineto{\pgfqpoint{1.014001in}{1.972100in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{1.967003in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.961906in}}%
\pgfpathlineto{\pgfqpoint{1.013616in}{1.956808in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{1.951709in}}%
\pgfpathlineto{\pgfqpoint{1.013520in}{1.946610in}}%
\pgfpathlineto{\pgfqpoint{1.013520in}{1.941511in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{1.936412in}}%
\pgfpathlineto{\pgfqpoint{1.013616in}{1.931313in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.926215in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{1.921118in}}%
\pgfpathlineto{\pgfqpoint{1.014001in}{1.916021in}}%
\pgfpathlineto{\pgfqpoint{1.014193in}{1.910926in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{1.905832in}}%
\pgfpathlineto{\pgfqpoint{1.014674in}{1.900739in}}%
\pgfpathlineto{\pgfqpoint{1.014963in}{1.895648in}}%
\pgfpathlineto{\pgfqpoint{1.015283in}{1.890559in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{1.885472in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{1.880388in}}%
\pgfpathlineto{\pgfqpoint{1.016437in}{1.875306in}}%
\pgfpathlineto{\pgfqpoint{1.016885in}{1.870227in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{1.865150in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{1.860077in}}%
\pgfpathlineto{\pgfqpoint{1.018422in}{1.855007in}}%
\pgfpathlineto{\pgfqpoint{1.018998in}{1.849941in}}%
\pgfpathlineto{\pgfqpoint{1.019606in}{1.844878in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{1.839819in}}%
\pgfpathlineto{\pgfqpoint{1.020917in}{1.834765in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{1.829714in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{1.824669in}}%
\pgfpathlineto{\pgfqpoint{1.023122in}{1.819627in}}%
\pgfpathlineto{\pgfqpoint{1.023920in}{1.814591in}}%
\pgfpathlineto{\pgfqpoint{1.024751in}{1.809560in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{1.804535in}}%
\pgfpathlineto{\pgfqpoint{1.026506in}{1.799514in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{1.794500in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{1.789491in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{1.784489in}}%
\pgfpathlineto{\pgfqpoint{1.030394in}{1.779493in}}%
\pgfpathlineto{\pgfqpoint{1.031445in}{1.774503in}}%
\pgfpathlineto{\pgfqpoint{1.032527in}{1.769520in}}%
\pgfpathlineto{\pgfqpoint{1.033640in}{1.764544in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.759576in}}%
\pgfpathlineto{\pgfqpoint{1.035961in}{1.754614in}}%
\pgfpathlineto{\pgfqpoint{1.037168in}{1.749660in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{1.039676in}{1.739775in}}%
\pgfpathlineto{\pgfqpoint{1.040976in}{1.734844in}}%
\pgfpathlineto{\pgfqpoint{1.042307in}{1.729922in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{1.725009in}}%
\pgfpathlineto{\pgfqpoint{1.045063in}{1.720104in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{1.715207in}}%
\pgfpathlineto{\pgfqpoint{1.047942in}{1.710320in}}%
\pgfpathlineto{\pgfqpoint{1.049427in}{1.705442in}}%
\pgfpathlineto{\pgfqpoint{1.050943in}{1.700574in}}%
\pgfpathlineto{\pgfqpoint{1.052490in}{1.695715in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{1.690866in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{1.686027in}}%
\pgfpathlineto{\pgfqpoint{1.057313in}{1.681198in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{1.676380in}}%
\pgfpathlineto{\pgfqpoint{1.060680in}{1.671572in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{1.666775in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{1.661989in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{1.657214in}}%
\pgfpathlineto{\pgfqpoint{1.067776in}{1.652451in}}%
\pgfpathlineto{\pgfqpoint{1.069625in}{1.647699in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{1.642959in}}%
\pgfpathlineto{\pgfqpoint{1.073413in}{1.638230in}}%
\pgfpathlineto{\pgfqpoint{1.075351in}{1.633514in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{1.628810in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{1.624119in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{1.619440in}}%
\pgfpathlineto{\pgfqpoint{1.083400in}{1.614774in}}%
\pgfpathlineto{\pgfqpoint{1.085485in}{1.610121in}}%
\pgfpathlineto{\pgfqpoint{1.087600in}{1.605481in}}%
\pgfpathlineto{\pgfqpoint{1.089744in}{1.600855in}}%
\pgfpathlineto{\pgfqpoint{1.091917in}{1.596242in}}%
\pgfpathlineto{\pgfqpoint{1.094120in}{1.591643in}}%
\pgfpathlineto{\pgfqpoint{1.096350in}{1.587058in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{1.582487in}}%
\pgfpathlineto{\pgfqpoint{1.100899in}{1.577930in}}%
\pgfpathlineto{\pgfqpoint{1.103216in}{1.573388in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{1.568860in}}%
\pgfpathlineto{\pgfqpoint{1.107935in}{1.564348in}}%
\pgfpathlineto{\pgfqpoint{1.110338in}{1.559850in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{1.555368in}}%
\pgfpathlineto{\pgfqpoint{1.115227in}{1.550900in}}%
\pgfpathlineto{\pgfqpoint{1.117714in}{1.546449in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{1.122771in}{1.537593in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{1.533189in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{1.528802in}}%
\pgfpathlineto{\pgfqpoint{1.130565in}{1.524431in}}%
\pgfpathlineto{\pgfqpoint{1.133218in}{1.520076in}}%
\pgfpathlineto{\pgfqpoint{1.135898in}{1.515738in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{1.511418in}}%
\pgfpathlineto{\pgfqpoint{1.141340in}{1.507114in}}%
\pgfpathlineto{\pgfqpoint{1.144102in}{1.502827in}}%
\pgfpathlineto{\pgfqpoint{1.146890in}{1.498558in}}%
\pgfpathlineto{\pgfqpoint{1.149706in}{1.494307in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{1.490073in}}%
\pgfpathlineto{\pgfqpoint{1.155416in}{1.485858in}}%
\pgfpathlineto{\pgfqpoint{1.158312in}{1.481660in}}%
\pgfpathlineto{\pgfqpoint{1.161233in}{1.477481in}}%
\pgfpathlineto{\pgfqpoint{1.164181in}{1.473320in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{1.469178in}}%
\pgfpathlineto{\pgfqpoint{1.170154in}{1.465055in}}%
\pgfpathlineto{\pgfqpoint{1.173180in}{1.460951in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{1.456865in}}%
\pgfpathlineto{\pgfqpoint{1.179308in}{1.452799in}}%
\pgfpathlineto{\pgfqpoint{1.182411in}{1.448753in}}%
\pgfpathlineto{\pgfqpoint{1.185538in}{1.444726in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{1.440719in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{1.436731in}}%
\pgfpathlineto{\pgfqpoint{1.195073in}{1.432764in}}%
\pgfpathlineto{\pgfqpoint{1.198301in}{1.428817in}}%
\pgfpathlineto{\pgfqpoint{1.201554in}{1.424890in}}%
\pgfpathlineto{\pgfqpoint{1.204832in}{1.420984in}}%
\pgfpathlineto{\pgfqpoint{1.208134in}{1.417099in}}%
\pgfpathlineto{\pgfqpoint{1.211461in}{1.413234in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{1.409391in}}%
\pgfpathlineto{\pgfqpoint{1.218186in}{1.405568in}}%
\pgfpathlineto{\pgfqpoint{1.221585in}{1.401767in}}%
\pgfpathlineto{\pgfqpoint{1.225008in}{1.397988in}}%
\pgfpathlineto{\pgfqpoint{1.228454in}{1.394230in}}%
\pgfpathlineto{\pgfqpoint{1.231924in}{1.390493in}}%
\pgfpathlineto{\pgfqpoint{1.235417in}{1.386779in}}%
\pgfpathlineto{\pgfqpoint{1.238934in}{1.383087in}}%
\pgfpathlineto{\pgfqpoint{1.242474in}{1.379416in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{1.375769in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{1.368540in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{1.364960in}}%
\pgfpathlineto{\pgfqpoint{1.260515in}{1.361403in}}%
\pgfpathlineto{\pgfqpoint{1.264191in}{1.357869in}}%
\pgfpathlineto{\pgfqpoint{1.267888in}{1.354359in}}%
\pgfpathlineto{\pgfqpoint{1.271608in}{1.350871in}}%
\pgfpathlineto{\pgfqpoint{1.275350in}{1.347407in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{1.343967in}}%
\pgfpathlineto{\pgfqpoint{1.282899in}{1.340550in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{1.337157in}}%
\pgfpathlineto{\pgfqpoint{1.290533in}{1.333788in}}%
\pgfpathlineto{\pgfqpoint{1.294382in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{1.298251in}{1.327123in}}%
\pgfpathlineto{\pgfqpoint{1.302142in}{1.323827in}}%
\pgfpathlineto{\pgfqpoint{1.306053in}{1.320556in}}%
\pgfpathlineto{\pgfqpoint{1.309985in}{1.317309in}}%
\pgfpathlineto{\pgfqpoint{1.313937in}{1.314087in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{1.310890in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{1.307718in}}%
\pgfpathlineto{\pgfqpoint{1.325914in}{1.304571in}}%
\pgfpathlineto{\pgfqpoint{1.329946in}{1.301450in}}%
\pgfpathlineto{\pgfqpoint{1.333997in}{1.298353in}}%
\pgfpathlineto{\pgfqpoint{1.338068in}{1.295283in}}%
\pgfpathlineto{\pgfqpoint{1.342158in}{1.292238in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{1.289219in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{1.286225in}}%
\pgfpathlineto{\pgfqpoint{1.354542in}{1.283258in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{1.280317in}}%
\pgfpathlineto{\pgfqpoint{1.362891in}{1.277402in}}%
\pgfpathlineto{\pgfqpoint{1.367093in}{1.274514in}}%
\pgfpathlineto{\pgfqpoint{1.371313in}{1.271652in}}%
\pgfpathlineto{\pgfqpoint{1.375551in}{1.268816in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{1.266008in}}%
\pgfpathlineto{\pgfqpoint{1.384080in}{1.263226in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{1.260471in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{1.257743in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{1.255042in}}%
\pgfpathlineto{\pgfqpoint{1.401346in}{1.252369in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{1.249723in}}%
\pgfpathlineto{\pgfqpoint{1.410080in}{1.247104in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{1.244513in}}%
\pgfpathlineto{\pgfqpoint{1.418880in}{1.241950in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{1.239414in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{1.236906in}}%
\pgfpathlineto{\pgfqpoint{1.432199in}{1.234427in}}%
\pgfpathlineto{\pgfqpoint{1.436670in}{1.231975in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{1.229551in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{1.227156in}}%
\pgfpathlineto{\pgfqpoint{1.450174in}{1.224789in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{1.222451in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{1.220141in}}%
\pgfpathlineto{\pgfqpoint{1.463811in}{1.217860in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{1.215607in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{1.213383in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{1.211188in}}%
\pgfpathlineto{\pgfqpoint{1.482193in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.486823in}{1.206886in}}%
\pgfpathlineto{\pgfqpoint{1.491466in}{1.204778in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{1.202700in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{1.200651in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.198631in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{1.196641in}}%
\pgfpathlineto{\pgfqpoint{1.514875in}{1.194681in}}%
\pgfpathlineto{\pgfqpoint{1.519594in}{1.192750in}}%
\pgfpathlineto{\pgfqpoint{1.524326in}{1.190848in}}%
\pgfpathlineto{\pgfqpoint{1.529069in}{1.188977in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{1.187135in}}%
\pgfpathlineto{\pgfqpoint{1.538590in}{1.185324in}}%
\pgfpathlineto{\pgfqpoint{1.543368in}{1.183542in}}%
\pgfpathlineto{\pgfqpoint{1.548156in}{1.181791in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.180069in}}%
\pgfpathlineto{\pgfqpoint{1.557767in}{1.178378in}}%
\pgfpathlineto{\pgfqpoint{1.562588in}{1.176717in}}%
\pgfpathlineto{\pgfqpoint{1.567419in}{1.175087in}}%
\pgfpathlineto{\pgfqpoint{1.572260in}{1.173487in}}%
\pgfpathlineto{\pgfqpoint{1.577112in}{1.171917in}}%
\pgfpathlineto{\pgfqpoint{1.581973in}{1.170378in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{1.168870in}}%
\pgfpathlineto{\pgfqpoint{1.591724in}{1.167392in}}%
\pgfpathlineto{\pgfqpoint{1.596614in}{1.165945in}}%
\pgfpathlineto{\pgfqpoint{1.601512in}{1.164529in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{1.163143in}}%
\pgfpathlineto{\pgfqpoint{1.611335in}{1.161789in}}%
\pgfpathlineto{\pgfqpoint{1.616259in}{1.160465in}}%
\pgfpathlineto{\pgfqpoint{1.621192in}{1.159172in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{1.157911in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.156680in}}%
\pgfpathlineto{\pgfqpoint{1.636037in}{1.155481in}}%
\pgfpathlineto{\pgfqpoint{1.641000in}{1.154313in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{1.153176in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{1.152071in}}%
\pgfpathlineto{\pgfqpoint{1.655933in}{1.150996in}}%
\pgfpathlineto{\pgfqpoint{1.660924in}{1.149953in}}%
\pgfpathlineto{\pgfqpoint{1.665922in}{1.148942in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{1.147962in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{1.147013in}}%
\pgfpathlineto{\pgfqpoint{1.680952in}{1.146096in}}%
\pgfpathlineto{\pgfqpoint{1.685974in}{1.145211in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{1.144357in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{1.143535in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{1.142744in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{1.141985in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{1.141258in}}%
\pgfpathlineto{\pgfqpoint{1.716211in}{1.140563in}}%
\pgfpathlineto{\pgfqpoint{1.721267in}{1.139899in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{1.139268in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{1.138668in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{1.138100in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{1.137564in}}%
\pgfpathlineto{\pgfqpoint{1.746602in}{1.137059in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.136587in}}%
\pgfpathlineto{\pgfqpoint{1.756759in}{1.136146in}}%
\pgfpathlineto{\pgfqpoint{1.761842in}{1.135738in}}%
\pgfpathlineto{\pgfqpoint{1.766927in}{1.135362in}}%
\pgfpathlineto{\pgfqpoint{1.772014in}{1.135017in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{1.134705in}}%
\pgfpathlineto{\pgfqpoint{1.782195in}{1.134424in}}%
\pgfpathlineto{\pgfqpoint{1.787288in}{1.134176in}}%
\pgfpathlineto{\pgfqpoint{1.792383in}{1.133959in}}%
\pgfpathlineto{\pgfqpoint{1.797478in}{1.133775in}}%
\pgfpathlineto{\pgfqpoint{1.802575in}{1.133623in}}%
\pgfpathlineto{\pgfqpoint{1.807673in}{1.133502in}}%
\pgfpathlineto{\pgfqpoint{1.812771in}{1.133414in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{1.133358in}}%
\pgfpathlineto{\pgfqpoint{1.822969in}{1.133334in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{1.133342in}}%
\pgfpathlineto{\pgfqpoint{1.833167in}{1.133382in}}%
\pgfpathlineto{\pgfqpoint{1.838265in}{1.133454in}}%
\pgfpathlineto{\pgfqpoint{1.843363in}{1.133558in}}%
\pgfpathlineto{\pgfqpoint{1.848460in}{1.133695in}}%
\pgfpathlineto{\pgfqpoint{1.853557in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{1.134063in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{1.134296in}}%
\pgfpathlineto{\pgfqpoint{1.868838in}{1.134560in}}%
\pgfpathlineto{\pgfqpoint{1.873928in}{1.134857in}}%
\pgfpathlineto{\pgfqpoint{1.879016in}{1.135185in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{1.135546in}}%
\pgfpathlineto{\pgfqpoint{1.889187in}{1.135938in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{1.136363in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{1.136819in}}%
\pgfpathlineto{\pgfqpoint{1.904422in}{1.137307in}}%
\pgfpathlineto{\pgfqpoint{1.909495in}{1.137828in}}%
\pgfpathlineto{\pgfqpoint{1.914564in}{1.138380in}}%
\pgfpathlineto{\pgfqpoint{1.919629in}{1.138964in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{1.139580in}}%
\pgfpathlineto{\pgfqpoint{1.929749in}{1.140227in}}%
\pgfpathlineto{\pgfqpoint{1.934802in}{1.140907in}}%
\pgfpathlineto{\pgfqpoint{1.939851in}{1.141618in}}%
\pgfpathlineto{\pgfqpoint{1.944896in}{1.142361in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{1.143136in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{1.143942in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.144780in}}%
\pgfpathlineto{\pgfqpoint{1.965025in}{1.145650in}}%
\pgfpathlineto{\pgfqpoint{1.970044in}{1.146551in}}%
\pgfpathlineto{\pgfqpoint{1.975057in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{1.980064in}{1.148448in}}%
\pgfpathlineto{\pgfqpoint{1.985064in}{1.149444in}}%
\pgfpathlineto{\pgfqpoint{1.990059in}{1.150471in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{1.151530in}}%
\pgfpathlineto{\pgfqpoint{2.000028in}{1.152619in}}%
\pgfpathlineto{\pgfqpoint{2.005002in}{1.153741in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{1.154893in}}%
\pgfpathlineto{\pgfqpoint{2.014929in}{1.156077in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{1.157292in}}%
\pgfpathlineto{\pgfqpoint{2.024826in}{1.158538in}}%
\pgfpathlineto{\pgfqpoint{2.029762in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{2.034691in}{1.161123in}}%
\pgfpathlineto{\pgfqpoint{2.039611in}{1.162462in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{1.163832in}}%
\pgfpathlineto{\pgfqpoint{2.049425in}{1.165233in}}%
\pgfpathlineto{\pgfqpoint{2.054319in}{1.166665in}}%
\pgfpathlineto{\pgfqpoint{2.059204in}{1.168127in}}%
\pgfpathlineto{\pgfqpoint{2.064079in}{1.169620in}}%
\pgfpathlineto{\pgfqpoint{2.068946in}{1.171144in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{1.172698in}}%
\pgfpathlineto{\pgfqpoint{2.078648in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{2.083485in}{1.175898in}}%
\pgfpathlineto{\pgfqpoint{2.088311in}{1.177544in}}%
\pgfpathlineto{\pgfqpoint{2.093127in}{1.179220in}}%
\pgfpathlineto{\pgfqpoint{2.097932in}{1.180926in}}%
\pgfpathlineto{\pgfqpoint{2.102726in}{1.182663in}}%
\pgfpathlineto{\pgfqpoint{2.107509in}{1.184429in}}%
\pgfpathlineto{\pgfqpoint{2.112281in}{1.186226in}}%
\pgfpathlineto{\pgfqpoint{2.117042in}{1.188052in}}%
\pgfpathlineto{\pgfqpoint{2.121791in}{1.189909in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{1.191795in}}%
\pgfpathlineto{\pgfqpoint{2.131254in}{1.193711in}}%
\pgfpathlineto{\pgfqpoint{2.135967in}{1.195657in}}%
\pgfpathlineto{\pgfqpoint{2.140668in}{1.197632in}}%
\pgfpathlineto{\pgfqpoint{2.145356in}{1.199637in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{1.201672in}}%
\pgfpathlineto{\pgfqpoint{2.154695in}{1.203735in}}%
\pgfpathlineto{\pgfqpoint{2.159344in}{1.205828in}}%
\pgfpathlineto{\pgfqpoint{2.163981in}{1.207951in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{1.210102in}}%
\pgfpathlineto{\pgfqpoint{2.173213in}{1.212282in}}%
\pgfpathlineto{\pgfqpoint{2.177809in}{1.214492in}}%
\pgfpathlineto{\pgfqpoint{2.182390in}{1.216730in}}%
\pgfpathlineto{\pgfqpoint{2.186958in}{1.218997in}}%
\pgfpathlineto{\pgfqpoint{2.191511in}{1.221292in}}%
\pgfpathlineto{\pgfqpoint{2.196049in}{1.223616in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{1.225969in}}%
\pgfpathlineto{\pgfqpoint{2.205082in}{1.228350in}}%
\pgfpathlineto{\pgfqpoint{2.209576in}{1.230760in}}%
\pgfpathlineto{\pgfqpoint{2.214055in}{1.233197in}}%
\pgfpathlineto{\pgfqpoint{2.218518in}{1.235663in}}%
\pgfpathlineto{\pgfqpoint{2.222965in}{1.238157in}}%
\pgfpathlineto{\pgfqpoint{2.227397in}{1.240679in}}%
\pgfpathlineto{\pgfqpoint{2.231813in}{1.243228in}}%
\pgfpathlineto{\pgfqpoint{2.236213in}{1.245805in}}%
\pgfpathlineto{\pgfqpoint{2.240596in}{1.248410in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{1.251043in}}%
\pgfpathlineto{\pgfqpoint{2.249314in}{1.253702in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{1.256389in}}%
\pgfpathlineto{\pgfqpoint{2.257964in}{1.259104in}}%
\pgfpathlineto{\pgfqpoint{2.262263in}{1.261845in}}%
\pgfpathlineto{\pgfqpoint{2.266545in}{1.264614in}}%
\pgfpathlineto{\pgfqpoint{2.270810in}{1.267409in}}%
\pgfpathlineto{\pgfqpoint{2.275057in}{1.270231in}}%
\pgfpathlineto{\pgfqpoint{2.279286in}{1.273080in}}%
\pgfpathlineto{\pgfqpoint{2.283497in}{1.275955in}}%
\pgfpathlineto{\pgfqpoint{2.287690in}{1.278856in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{1.281784in}}%
\pgfpathlineto{\pgfqpoint{2.296021in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{1.287719in}}%
\pgfpathlineto{\pgfqpoint{2.304277in}{1.290725in}}%
\pgfpathlineto{\pgfqpoint{2.308376in}{1.293757in}}%
\pgfpathlineto{\pgfqpoint{2.312457in}{1.296815in}}%
\pgfpathlineto{\pgfqpoint{2.316518in}{1.299898in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{1.303007in}}%
\pgfpathlineto{\pgfqpoint{2.324582in}{1.306141in}}%
\pgfpathlineto{\pgfqpoint{2.328584in}{1.309301in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{1.312485in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{1.315695in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{1.318929in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{1.322188in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{1.325472in}}%
\pgfpathlineto{\pgfqpoint{2.352173in}{1.328780in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{1.332113in}}%
\pgfpathlineto{\pgfqpoint{2.359871in}{1.335470in}}%
\pgfpathlineto{\pgfqpoint{2.363688in}{1.338851in}}%
\pgfpathlineto{\pgfqpoint{2.367483in}{1.342255in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{1.345684in}}%
\pgfpathlineto{\pgfqpoint{2.375010in}{1.349136in}}%
\pgfpathlineto{\pgfqpoint{2.378741in}{1.352612in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{1.356111in}}%
\pgfpathlineto{\pgfqpoint{2.386137in}{1.359634in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{1.363179in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{1.366748in}}%
\pgfpathlineto{\pgfqpoint{2.397063in}{1.370339in}}%
\pgfpathlineto{\pgfqpoint{2.400660in}{1.373953in}}%
\pgfpathlineto{\pgfqpoint{2.404235in}{1.377590in}}%
\pgfpathlineto{\pgfqpoint{2.407786in}{1.381249in}}%
\pgfpathlineto{\pgfqpoint{2.411314in}{1.384930in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{1.388633in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{1.392359in}}%
\pgfpathlineto{\pgfqpoint{2.421759in}{1.396106in}}%
\pgfpathlineto{\pgfqpoint{2.425194in}{1.399875in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{1.403665in}}%
\pgfpathlineto{\pgfqpoint{2.431991in}{1.407477in}}%
\pgfpathlineto{\pgfqpoint{2.435354in}{1.411310in}}%
\pgfpathlineto{\pgfqpoint{2.438693in}{1.415164in}}%
\pgfpathlineto{\pgfqpoint{2.442007in}{1.419039in}}%
\pgfpathlineto{\pgfqpoint{2.445297in}{1.422935in}}%
\pgfpathlineto{\pgfqpoint{2.448562in}{1.426851in}}%
\pgfpathlineto{\pgfqpoint{2.451803in}{1.430788in}}%
\pgfpathlineto{\pgfqpoint{2.455018in}{1.434745in}}%
\pgfpathlineto{\pgfqpoint{2.458209in}{1.438722in}}%
\pgfpathlineto{\pgfqpoint{2.461375in}{1.442720in}}%
\pgfpathlineto{\pgfqpoint{2.464516in}{1.446737in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.450774in}}%
\pgfpathlineto{\pgfqpoint{2.470720in}{1.454830in}}%
\pgfpathlineto{\pgfqpoint{2.473785in}{1.458906in}}%
\pgfpathlineto{\pgfqpoint{2.476823in}{1.463000in}}%
\pgfpathlineto{\pgfqpoint{2.479836in}{1.467114in}}%
\pgfpathlineto{\pgfqpoint{2.482823in}{1.471247in}}%
\pgfpathlineto{\pgfqpoint{2.485783in}{1.475399in}}%
\pgfpathlineto{\pgfqpoint{2.488718in}{1.479568in}}%
\pgfpathlineto{\pgfqpoint{2.491626in}{1.483757in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{1.487963in}}%
\pgfpathlineto{\pgfqpoint{2.497363in}{1.492188in}}%
\pgfpathlineto{\pgfqpoint{2.500192in}{1.496430in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{1.500691in}}%
\pgfpathlineto{\pgfqpoint{2.505769in}{1.504968in}}%
\pgfpathlineto{\pgfqpoint{2.508517in}{1.509263in}}%
\pgfpathlineto{\pgfqpoint{2.511238in}{1.513576in}}%
\pgfpathlineto{\pgfqpoint{2.513932in}{1.517905in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{1.522251in}}%
\pgfpathlineto{\pgfqpoint{2.519238in}{1.526614in}}%
\pgfpathlineto{\pgfqpoint{2.521850in}{1.530994in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{1.535389in}}%
\pgfpathlineto{\pgfqpoint{2.526991in}{1.539801in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{1.544229in}}%
\pgfpathlineto{\pgfqpoint{2.532020in}{1.548673in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{1.553132in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{1.557607in}}%
\pgfpathlineto{\pgfqpoint{2.539354in}{1.562097in}}%
\pgfpathlineto{\pgfqpoint{2.541742in}{1.566602in}}%
\pgfpathlineto{\pgfqpoint{2.544102in}{1.571122in}}%
\pgfpathlineto{\pgfqpoint{2.546433in}{1.575657in}}%
\pgfpathlineto{\pgfqpoint{2.548736in}{1.580207in}}%
\pgfpathlineto{\pgfqpoint{2.551010in}{1.584770in}}%
\pgfpathlineto{\pgfqpoint{2.553255in}{1.589348in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{1.593941in}}%
\pgfpathlineto{\pgfqpoint{2.557660in}{1.598547in}}%
\pgfpathlineto{\pgfqpoint{2.559818in}{1.603166in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{1.607799in}}%
\pgfpathlineto{\pgfqpoint{2.564048in}{1.612446in}}%
\pgfpathlineto{\pgfqpoint{2.566119in}{1.617105in}}%
\pgfpathlineto{\pgfqpoint{2.568161in}{1.621778in}}%
\pgfpathlineto{\pgfqpoint{2.570173in}{1.626463in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{1.631160in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{1.635871in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{1.640593in}}%
\pgfpathlineto{\pgfqpoint{2.577926in}{1.645327in}}%
\pgfpathlineto{\pgfqpoint{2.579790in}{1.650073in}}%
\pgfpathlineto{\pgfqpoint{2.581624in}{1.654831in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{1.659600in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{1.664381in}}%
\pgfpathlineto{\pgfqpoint{2.586946in}{1.669172in}}%
\pgfpathlineto{\pgfqpoint{2.588660in}{1.673975in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{1.678788in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{1.683611in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{1.688445in}}%
\pgfpathlineto{\pgfqpoint{2.595212in}{1.693289in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{1.698143in}}%
\pgfpathlineto{\pgfqpoint{2.598306in}{1.703007in}}%
\pgfpathlineto{\pgfqpoint{2.599806in}{1.707880in}}%
\pgfpathlineto{\pgfqpoint{2.601276in}{1.712763in}}%
\pgfpathlineto{\pgfqpoint{2.602716in}{1.717654in}}%
\pgfpathlineto{\pgfqpoint{2.604124in}{1.722555in}}%
\pgfpathlineto{\pgfqpoint{2.605502in}{1.727464in}}%
\pgfpathlineto{\pgfqpoint{2.606849in}{1.732382in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{1.737309in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{1.742243in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{1.747186in}}%
\pgfpathlineto{\pgfqpoint{2.611926in}{1.752136in}}%
\pgfpathlineto{\pgfqpoint{2.613118in}{1.757094in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{1.762059in}}%
\pgfpathlineto{\pgfqpoint{2.615407in}{1.767032in}}%
\pgfpathlineto{\pgfqpoint{2.616505in}{1.772011in}}%
\pgfpathlineto{\pgfqpoint{2.617571in}{1.776997in}}%
\pgfpathlineto{\pgfqpoint{2.618606in}{1.781990in}}%
\pgfpathlineto{\pgfqpoint{2.619610in}{1.786989in}}%
\pgfpathlineto{\pgfqpoint{2.620582in}{1.791995in}}%
\pgfpathlineto{\pgfqpoint{2.621523in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{2.622432in}{1.802024in}}%
\pgfpathlineto{\pgfqpoint{2.623309in}{1.807047in}}%
\pgfpathlineto{\pgfqpoint{2.624155in}{1.812075in}}%
\pgfpathlineto{\pgfqpoint{2.624970in}{1.817109in}}%
\pgfpathlineto{\pgfqpoint{2.625752in}{1.822147in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{1.827191in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.832239in}}%
\pgfpathlineto{\pgfqpoint{2.627910in}{1.837291in}}%
\pgfpathlineto{\pgfqpoint{2.628565in}{1.842348in}}%
\pgfpathlineto{\pgfqpoint{2.629189in}{1.847409in}}%
\pgfpathlineto{\pgfqpoint{2.629781in}{1.852473in}}%
\pgfpathlineto{\pgfqpoint{2.630341in}{1.857542in}}%
\pgfpathlineto{\pgfqpoint{2.630869in}{1.862613in}}%
\pgfpathlineto{\pgfqpoint{2.631366in}{1.867688in}}%
\pgfpathlineto{\pgfqpoint{2.631830in}{1.872766in}}%
\pgfpathlineto{\pgfqpoint{2.632262in}{1.877847in}}%
\pgfpathlineto{\pgfqpoint{2.632663in}{1.882930in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{1.888016in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{1.893104in}}%
\pgfpathlineto{\pgfqpoint{2.633672in}{1.898193in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{1.903285in}}%
\pgfpathlineto{\pgfqpoint{2.634185in}{1.908379in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{1.913473in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{1.918569in}}%
\pgfpathlineto{\pgfqpoint{2.634714in}{1.923666in}}%
\pgfpathlineto{\pgfqpoint{2.634827in}{1.928764in}}%
\pgfpathlineto{\pgfqpoint{2.634907in}{1.933863in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{2.634971in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{1.940661in}}%
\pgfpathlineto{\pgfqpoint{2.364686in}{1.937262in}}%
\pgfpathlineto{\pgfqpoint{2.364632in}{1.933863in}}%
\pgfpathlineto{\pgfqpoint{2.364557in}{1.930464in}}%
\pgfpathlineto{\pgfqpoint{2.364461in}{1.927066in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{1.923669in}}%
\pgfpathlineto{\pgfqpoint{2.364205in}{1.920273in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{1.916877in}}%
\pgfpathlineto{\pgfqpoint{2.363863in}{1.913482in}}%
\pgfpathlineto{\pgfqpoint{2.363660in}{1.910089in}}%
\pgfpathlineto{\pgfqpoint{2.363435in}{1.906697in}}%
\pgfpathlineto{\pgfqpoint{2.363190in}{1.903307in}}%
\pgfpathlineto{\pgfqpoint{2.362923in}{1.899918in}}%
\pgfpathlineto{\pgfqpoint{2.362634in}{1.896531in}}%
\pgfpathlineto{\pgfqpoint{2.362325in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{2.361994in}{1.889762in}}%
\pgfpathlineto{\pgfqpoint{2.361642in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{2.361269in}{1.883002in}}%
\pgfpathlineto{\pgfqpoint{2.360874in}{1.879626in}}%
\pgfpathlineto{\pgfqpoint{2.360458in}{1.876252in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{1.872881in}}%
\pgfpathlineto{\pgfqpoint{2.359563in}{1.869513in}}%
\pgfpathlineto{\pgfqpoint{2.359083in}{1.866147in}}%
\pgfpathlineto{\pgfqpoint{2.358583in}{1.862785in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{1.859426in}}%
\pgfpathlineto{\pgfqpoint{2.357518in}{1.856070in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{1.852718in}}%
\pgfpathlineto{\pgfqpoint{2.356369in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{2.355763in}{1.846024in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{1.842683in}}%
\pgfpathlineto{\pgfqpoint{2.354488in}{1.839346in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{1.836014in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{1.832685in}}%
\pgfpathlineto{\pgfqpoint{2.352418in}{1.829361in}}%
\pgfpathlineto{\pgfqpoint{2.351686in}{1.826041in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{1.822726in}}%
\pgfpathlineto{\pgfqpoint{2.350160in}{1.819416in}}%
\pgfpathlineto{\pgfqpoint{2.349365in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{2.348550in}{1.812811in}}%
\pgfpathlineto{\pgfqpoint{2.347714in}{1.809516in}}%
\pgfpathlineto{\pgfqpoint{2.346858in}{1.806226in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{1.802942in}}%
\pgfpathlineto{\pgfqpoint{2.345083in}{1.799663in}}%
\pgfpathlineto{\pgfqpoint{2.344164in}{1.796390in}}%
\pgfpathlineto{\pgfqpoint{2.343225in}{1.793123in}}%
\pgfpathlineto{\pgfqpoint{2.342265in}{1.789862in}}%
\pgfpathlineto{\pgfqpoint{2.341285in}{1.786607in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{1.783358in}}%
\pgfpathlineto{\pgfqpoint{2.339264in}{1.780116in}}%
\pgfpathlineto{\pgfqpoint{2.338223in}{1.776880in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{1.773650in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{1.770428in}}%
\pgfpathlineto{\pgfqpoint{2.334977in}{1.767212in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{1.764003in}}%
\pgfpathlineto{\pgfqpoint{2.332712in}{1.760802in}}%
\pgfpathlineto{\pgfqpoint{2.331549in}{1.757607in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{1.754420in}}%
\pgfpathlineto{\pgfqpoint{2.329164in}{1.751241in}}%
\pgfpathlineto{\pgfqpoint{2.327941in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{2.326699in}{1.744905in}}%
\pgfpathlineto{\pgfqpoint{2.325436in}{1.741749in}}%
\pgfpathlineto{\pgfqpoint{2.324154in}{1.738601in}}%
\pgfpathlineto{\pgfqpoint{2.322852in}{1.735460in}}%
\pgfpathlineto{\pgfqpoint{2.321530in}{1.732329in}}%
\pgfpathlineto{\pgfqpoint{2.320188in}{1.729205in}}%
\pgfpathlineto{\pgfqpoint{2.318827in}{1.726090in}}%
\pgfpathlineto{\pgfqpoint{2.317446in}{1.722984in}}%
\pgfpathlineto{\pgfqpoint{2.316046in}{1.719886in}}%
\pgfpathlineto{\pgfqpoint{2.314627in}{1.716798in}}%
\pgfpathlineto{\pgfqpoint{2.313187in}{1.713718in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{1.710647in}}%
\pgfpathlineto{\pgfqpoint{2.310251in}{1.707586in}}%
\pgfpathlineto{\pgfqpoint{2.308755in}{1.704534in}}%
\pgfpathlineto{\pgfqpoint{2.307238in}{1.701491in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{1.698458in}}%
\pgfpathlineto{\pgfqpoint{2.304149in}{1.695435in}}%
\pgfpathlineto{\pgfqpoint{2.302576in}{1.692422in}}%
\pgfpathlineto{\pgfqpoint{2.300984in}{1.689418in}}%
\pgfpathlineto{\pgfqpoint{2.299373in}{1.686425in}}%
\pgfpathlineto{\pgfqpoint{2.297743in}{1.683442in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{1.680469in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{1.677506in}}%
\pgfpathlineto{\pgfqpoint{2.292741in}{1.674554in}}%
\pgfpathlineto{\pgfqpoint{2.291037in}{1.671613in}}%
\pgfpathlineto{\pgfqpoint{2.289314in}{1.668682in}}%
\pgfpathlineto{\pgfqpoint{2.287573in}{1.665763in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{1.662854in}}%
\pgfpathlineto{\pgfqpoint{2.284036in}{1.659957in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.657071in}}%
\pgfpathlineto{\pgfqpoint{2.280426in}{1.654196in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{1.651332in}}%
\pgfpathlineto{\pgfqpoint{2.276744in}{1.648481in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{1.645640in}}%
\pgfpathlineto{\pgfqpoint{2.272990in}{1.642812in}}%
\pgfpathlineto{\pgfqpoint{2.271086in}{1.639996in}}%
\pgfpathlineto{\pgfqpoint{2.269165in}{1.637191in}}%
\pgfpathlineto{\pgfqpoint{2.267226in}{1.634399in}}%
\pgfpathlineto{\pgfqpoint{2.265270in}{1.631619in}}%
\pgfpathlineto{\pgfqpoint{2.263296in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{1.626096in}}%
\pgfpathlineto{\pgfqpoint{2.259297in}{1.623354in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{1.620624in}}%
\pgfpathlineto{\pgfqpoint{2.255228in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{2.253168in}{1.615203in}}%
\pgfpathlineto{\pgfqpoint{2.251091in}{1.612511in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{1.609833in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{1.607168in}}%
\pgfpathlineto{\pgfqpoint{2.244760in}{1.604517in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{1.601879in}}%
\pgfpathlineto{\pgfqpoint{2.240456in}{1.599254in}}%
\pgfpathlineto{\pgfqpoint{2.238279in}{1.596643in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{1.594046in}}%
\pgfpathlineto{\pgfqpoint{2.233876in}{1.591463in}}%
\pgfpathlineto{\pgfqpoint{2.231650in}{1.588893in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{1.586338in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{1.583797in}}%
\pgfpathlineto{\pgfqpoint{2.224877in}{1.581270in}}%
\pgfpathlineto{\pgfqpoint{2.222587in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{2.220282in}{1.576259in}}%
\pgfpathlineto{\pgfqpoint{2.217961in}{1.573776in}}%
\pgfpathlineto{\pgfqpoint{2.215624in}{1.571307in}}%
\pgfpathlineto{\pgfqpoint{2.213272in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{2.210904in}{1.566413in}}%
\pgfpathlineto{\pgfqpoint{2.208521in}{1.563989in}}%
\pgfpathlineto{\pgfqpoint{2.206123in}{1.561579in}}%
\pgfpathlineto{\pgfqpoint{2.203710in}{1.559185in}}%
\pgfpathlineto{\pgfqpoint{2.201282in}{1.556806in}}%
\pgfpathlineto{\pgfqpoint{2.198839in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.196381in}{1.552094in}}%
\pgfpathlineto{\pgfqpoint{2.193909in}{1.549761in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{1.547444in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{1.545143in}}%
\pgfpathlineto{\pgfqpoint{2.186403in}{1.542857in}}%
\pgfpathlineto{\pgfqpoint{2.183873in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{1.538333in}}%
\pgfpathlineto{\pgfqpoint{2.178769in}{1.536095in}}%
\pgfpathlineto{\pgfqpoint{2.176196in}{1.533874in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{1.531668in}}%
\pgfpathlineto{\pgfqpoint{2.171009in}{1.529479in}}%
\pgfpathlineto{\pgfqpoint{2.168395in}{1.527306in}}%
\pgfpathlineto{\pgfqpoint{2.165767in}{1.525150in}}%
\pgfpathlineto{\pgfqpoint{2.163125in}{1.523010in}}%
\pgfpathlineto{\pgfqpoint{2.160470in}{1.520887in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{1.518781in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{1.516692in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{1.514619in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{1.512563in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.510525in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{1.508503in}}%
\pgfpathlineto{\pgfqpoint{2.141520in}{1.506499in}}%
\pgfpathlineto{\pgfqpoint{2.138762in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{2.135991in}{1.502543in}}%
\pgfpathlineto{\pgfqpoint{2.133208in}{1.500591in}}%
\pgfpathlineto{\pgfqpoint{2.130412in}{1.498657in}}%
\pgfpathlineto{\pgfqpoint{2.127605in}{1.496740in}}%
\pgfpathlineto{\pgfqpoint{2.124786in}{1.494841in}}%
\pgfpathlineto{\pgfqpoint{2.121954in}{1.492959in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{1.491096in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{1.489250in}}%
\pgfpathlineto{\pgfqpoint{2.113390in}{1.487423in}}%
\pgfpathlineto{\pgfqpoint{2.110513in}{1.485613in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{1.483822in}}%
\pgfpathlineto{\pgfqpoint{2.104723in}{1.482048in}}%
\pgfpathlineto{\pgfqpoint{2.101812in}{1.480294in}}%
\pgfpathlineto{\pgfqpoint{2.098890in}{1.478557in}}%
\pgfpathlineto{\pgfqpoint{2.095957in}{1.476839in}}%
\pgfpathlineto{\pgfqpoint{2.093013in}{1.475139in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{1.473458in}}%
\pgfpathlineto{\pgfqpoint{2.087093in}{1.471796in}}%
\pgfpathlineto{\pgfqpoint{2.084117in}{1.470152in}}%
\pgfpathlineto{\pgfqpoint{2.081132in}{1.468527in}}%
\pgfpathlineto{\pgfqpoint{2.078136in}{1.466920in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{1.465333in}}%
\pgfpathlineto{\pgfqpoint{2.072114in}{1.463764in}}%
\pgfpathlineto{\pgfqpoint{2.069088in}{1.462215in}}%
\pgfpathlineto{\pgfqpoint{2.066053in}{1.460685in}}%
\pgfpathlineto{\pgfqpoint{2.063008in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{1.457681in}}%
\pgfpathlineto{\pgfqpoint{2.056890in}{1.456208in}}%
\pgfpathlineto{\pgfqpoint{2.053817in}{1.454755in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{2.047644in}{1.451906in}}%
\pgfpathlineto{\pgfqpoint{2.044544in}{1.450510in}}%
\pgfpathlineto{\pgfqpoint{2.041436in}{1.449135in}}%
\pgfpathlineto{\pgfqpoint{2.038319in}{1.447778in}}%
\pgfpathlineto{\pgfqpoint{2.035193in}{1.446442in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{1.445125in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{1.443828in}}%
\pgfpathlineto{\pgfqpoint{2.025767in}{1.442550in}}%
\pgfpathlineto{\pgfqpoint{2.022609in}{1.441293in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{1.440055in}}%
\pgfpathlineto{\pgfqpoint{2.016269in}{1.438837in}}%
\pgfpathlineto{\pgfqpoint{2.013087in}{1.437640in}}%
\pgfpathlineto{\pgfqpoint{2.009899in}{1.436462in}}%
\pgfpathlineto{\pgfqpoint{2.006702in}{1.435304in}}%
\pgfpathlineto{\pgfqpoint{2.003499in}{1.434167in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{1.433049in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{1.990616in}{1.429819in}}%
\pgfpathlineto{\pgfqpoint{1.987378in}{1.428783in}}%
\pgfpathlineto{\pgfqpoint{1.984134in}{1.427767in}}%
\pgfpathlineto{\pgfqpoint{1.980884in}{1.426771in}}%
\pgfpathlineto{\pgfqpoint{1.977627in}{1.425797in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{1.424842in}}%
\pgfpathlineto{\pgfqpoint{1.971096in}{1.423908in}}%
\pgfpathlineto{\pgfqpoint{1.967822in}{1.422995in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{1.422102in}}%
\pgfpathlineto{\pgfqpoint{1.961256in}{1.421230in}}%
\pgfpathlineto{\pgfqpoint{1.957965in}{1.420379in}}%
\pgfpathlineto{\pgfqpoint{1.954669in}{1.419548in}}%
\pgfpathlineto{\pgfqpoint{1.951367in}{1.418738in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{1.417949in}}%
\pgfpathlineto{\pgfqpoint{1.944749in}{1.417181in}}%
\pgfpathlineto{\pgfqpoint{1.941433in}{1.416433in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{1.415706in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{1.415001in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{1.414316in}}%
\pgfpathlineto{\pgfqpoint{1.928124in}{1.413652in}}%
\pgfpathlineto{\pgfqpoint{1.924785in}{1.413009in}}%
\pgfpathlineto{\pgfqpoint{1.921443in}{1.412387in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{1.411787in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{1.411207in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{1.410648in}}%
\pgfpathlineto{\pgfqpoint{1.908038in}{1.410111in}}%
\pgfpathlineto{\pgfqpoint{1.904678in}{1.409594in}}%
\pgfpathlineto{\pgfqpoint{1.901315in}{1.409099in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{1.408625in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{1.408172in}}%
\pgfpathlineto{\pgfqpoint{1.891208in}{1.407740in}}%
\pgfpathlineto{\pgfqpoint{1.887834in}{1.407329in}}%
\pgfpathlineto{\pgfqpoint{1.884457in}{1.406940in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{1.406572in}}%
\pgfpathlineto{\pgfqpoint{1.877696in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.874312in}{1.405900in}}%
\pgfpathlineto{\pgfqpoint{1.870926in}{1.405595in}}%
\pgfpathlineto{\pgfqpoint{1.867539in}{1.405312in}}%
\pgfpathlineto{\pgfqpoint{1.864150in}{1.405051in}}%
\pgfpathlineto{\pgfqpoint{1.860759in}{1.404810in}}%
\pgfpathlineto{\pgfqpoint{1.857366in}{1.404591in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{1.404394in}}%
\pgfpathlineto{\pgfqpoint{1.850578in}{1.404217in}}%
\pgfpathlineto{\pgfqpoint{1.847182in}{1.404062in}}%
\pgfpathlineto{\pgfqpoint{1.843786in}{1.403929in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{1.403817in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{1.403726in}}%
\pgfpathlineto{\pgfqpoint{1.833591in}{1.403656in}}%
\pgfpathlineto{\pgfqpoint{1.830192in}{1.403608in}}%
\pgfpathlineto{\pgfqpoint{1.826793in}{1.403581in}}%
\pgfpathlineto{\pgfqpoint{1.823394in}{1.403576in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{1.403592in}}%
\pgfpathlineto{\pgfqpoint{1.816595in}{1.403630in}}%
\pgfpathlineto{\pgfqpoint{1.813196in}{1.403688in}}%
\pgfpathlineto{\pgfqpoint{1.809798in}{1.403768in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{1.403870in}}%
\pgfpathlineto{\pgfqpoint{1.803003in}{1.403993in}}%
\pgfpathlineto{\pgfqpoint{1.799607in}{1.404137in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.404303in}}%
\pgfpathlineto{\pgfqpoint{1.792817in}{1.404490in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{1.404698in}}%
\pgfpathlineto{\pgfqpoint{1.786032in}{1.404928in}}%
\pgfpathlineto{\pgfqpoint{1.782642in}{1.405179in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.405451in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{1.405745in}}%
\pgfpathlineto{\pgfqpoint{1.772483in}{1.406060in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{1.406396in}}%
\pgfpathlineto{\pgfqpoint{1.765719in}{1.406753in}}%
\pgfpathlineto{\pgfqpoint{1.762341in}{1.407132in}}%
\pgfpathlineto{\pgfqpoint{1.758965in}{1.407532in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{1.407953in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{1.408395in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{1.408859in}}%
\pgfpathlineto{\pgfqpoint{1.745489in}{1.409344in}}%
\pgfpathlineto{\pgfqpoint{1.742128in}{1.409850in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{1.410377in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{1.410925in}}%
\pgfpathlineto{\pgfqpoint{1.732063in}{1.411494in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.725372in}{1.412696in}}%
\pgfpathlineto{\pgfqpoint{1.722032in}{1.413328in}}%
\pgfpathlineto{\pgfqpoint{1.718696in}{1.413981in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{1.414656in}}%
\pgfpathlineto{\pgfqpoint{1.712037in}{1.415351in}}%
\pgfpathlineto{\pgfqpoint{1.708713in}{1.416067in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{1.416804in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{1.417562in}}%
\pgfpathlineto{\pgfqpoint{1.698772in}{1.418341in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{1.419140in}}%
\pgfpathlineto{\pgfqpoint{1.692169in}{1.419961in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.685587in}{1.421664in}}%
\pgfpathlineto{\pgfqpoint{1.682304in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{1.679027in}{1.423449in}}%
\pgfpathlineto{\pgfqpoint{1.675756in}{1.424373in}}%
\pgfpathlineto{\pgfqpoint{1.672490in}{1.425317in}}%
\pgfpathlineto{\pgfqpoint{1.669231in}{1.426281in}}%
\pgfpathlineto{\pgfqpoint{1.665977in}{1.427267in}}%
\pgfpathlineto{\pgfqpoint{1.662730in}{1.428272in}}%
\pgfpathlineto{\pgfqpoint{1.659489in}{1.429298in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{1.430345in}}%
\pgfpathlineto{\pgfqpoint{1.653027in}{1.431411in}}%
\pgfpathlineto{\pgfqpoint{1.649806in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{1.433606in}}%
\pgfpathlineto{\pgfqpoint{1.643385in}{1.434733in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{1.435881in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{1.437048in}}%
\pgfpathlineto{\pgfqpoint{1.633808in}{1.438236in}}%
\pgfpathlineto{\pgfqpoint{1.630630in}{1.439444in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{1.441919in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{1.443187in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{1.444474in}}%
\pgfpathlineto{\pgfqpoint{1.614860in}{1.445781in}}%
\pgfpathlineto{\pgfqpoint{1.611730in}{1.447108in}}%
\pgfpathlineto{\pgfqpoint{1.608609in}{1.448454in}}%
\pgfpathlineto{\pgfqpoint{1.605496in}{1.449820in}}%
\pgfpathlineto{\pgfqpoint{1.602392in}{1.451206in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{1.452611in}}%
\pgfpathlineto{\pgfqpoint{1.596210in}{1.454035in}}%
\pgfpathlineto{\pgfqpoint{1.593132in}{1.455479in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{1.456942in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{1.458425in}}%
\pgfpathlineto{\pgfqpoint{1.583955in}{1.459927in}}%
\pgfpathlineto{\pgfqpoint{1.580915in}{1.461447in}}%
\pgfpathlineto{\pgfqpoint{1.577884in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{1.574864in}{1.464546in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{1.466124in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{1.467721in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{1.469337in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{1.470971in}}%
\pgfpathlineto{\pgfqpoint{1.559910in}{1.472624in}}%
\pgfpathlineto{\pgfqpoint{1.556950in}{1.474296in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{1.475987in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{1.477696in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{1.482933in}}%
\pgfpathlineto{\pgfqpoint{1.539417in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{1.486516in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{1.488334in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{1.490171in}}%
\pgfpathlineto{\pgfqpoint{1.527952in}{1.492025in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{1.493898in}}%
\pgfpathlineto{\pgfqpoint{1.522290in}{1.495788in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{1.499622in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{1.501565in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{1.503526in}}%
\pgfpathlineto{\pgfqpoint{1.508345in}{1.505504in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{1.507499in}}%
\pgfpathlineto{\pgfqpoint{1.502853in}{1.509512in}}%
\pgfpathlineto{\pgfqpoint{1.500126in}{1.511542in}}%
\pgfpathlineto{\pgfqpoint{1.497412in}{1.513589in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{1.515653in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{1.517734in}}%
\pgfpathlineto{\pgfqpoint{1.489349in}{1.519832in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{1.521947in}}%
\pgfpathlineto{\pgfqpoint{1.484039in}{1.524078in}}%
\pgfpathlineto{\pgfqpoint{1.481404in}{1.526226in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{1.528391in}}%
\pgfpathlineto{\pgfqpoint{1.476176in}{1.530572in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{1.532769in}}%
\pgfpathlineto{\pgfqpoint{1.471002in}{1.534983in}}%
\pgfpathlineto{\pgfqpoint{1.468436in}{1.537212in}}%
\pgfpathlineto{\pgfqpoint{1.465884in}{1.539458in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.541720in}}%
\pgfpathlineto{\pgfqpoint{1.460824in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{1.546292in}}%
\pgfpathlineto{\pgfqpoint{1.455820in}{1.548601in}}%
\pgfpathlineto{\pgfqpoint{1.453340in}{1.550926in}}%
\pgfpathlineto{\pgfqpoint{1.450875in}{1.553266in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{1.555622in}}%
\pgfpathlineto{\pgfqpoint{1.445989in}{1.557994in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{1.560380in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{1.562782in}}%
\pgfpathlineto{\pgfqpoint{1.438772in}{1.565199in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{1.567631in}}%
\pgfpathlineto{\pgfqpoint{1.434037in}{1.570078in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{1.572539in}}%
\pgfpathlineto{\pgfqpoint{1.429364in}{1.575016in}}%
\pgfpathlineto{\pgfqpoint{1.427050in}{1.577507in}}%
\pgfpathlineto{\pgfqpoint{1.424753in}{1.580012in}}%
\pgfpathlineto{\pgfqpoint{1.422471in}{1.582532in}}%
\pgfpathlineto{\pgfqpoint{1.420205in}{1.585066in}}%
\pgfpathlineto{\pgfqpoint{1.417955in}{1.587614in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{1.590176in}}%
\pgfpathlineto{\pgfqpoint{1.413504in}{1.592753in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{1.595343in}}%
\pgfpathlineto{\pgfqpoint{1.409117in}{1.597947in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{1.600565in}}%
\pgfpathlineto{\pgfqpoint{1.404797in}{1.603196in}}%
\pgfpathlineto{\pgfqpoint{1.402661in}{1.605841in}}%
\pgfpathlineto{\pgfqpoint{1.400542in}{1.608499in}}%
\pgfpathlineto{\pgfqpoint{1.398440in}{1.611171in}}%
\pgfpathlineto{\pgfqpoint{1.396355in}{1.613855in}}%
\pgfpathlineto{\pgfqpoint{1.394286in}{1.616553in}}%
\pgfpathlineto{\pgfqpoint{1.392235in}{1.619264in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{1.621987in}}%
\pgfpathlineto{\pgfqpoint{1.388184in}{1.624723in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{1.627472in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{1.630234in}}%
\pgfpathlineto{\pgfqpoint{1.382236in}{1.633008in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{1.635794in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.638592in}}%
\pgfpathlineto{\pgfqpoint{1.376446in}{1.641402in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{1.644225in}}%
\pgfpathlineto{\pgfqpoint{1.372675in}{1.647059in}}%
\pgfpathlineto{\pgfqpoint{1.370816in}{1.649905in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{1.652763in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{1.655632in}}%
\pgfpathlineto{\pgfqpoint{1.365347in}{1.658512in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{1.661404in}}%
\pgfpathlineto{\pgfqpoint{1.361791in}{1.664307in}}%
\pgfpathlineto{\pgfqpoint{1.360041in}{1.667221in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{1.670146in}}%
\pgfpathlineto{\pgfqpoint{1.356595in}{1.673082in}}%
\pgfpathlineto{\pgfqpoint{1.354900in}{1.676029in}}%
\pgfpathlineto{\pgfqpoint{1.353224in}{1.678986in}}%
\pgfpathlineto{\pgfqpoint{1.351566in}{1.681954in}}%
\pgfpathlineto{\pgfqpoint{1.349927in}{1.684932in}}%
\pgfpathlineto{\pgfqpoint{1.348306in}{1.687920in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{1.690919in}}%
\pgfpathlineto{\pgfqpoint{1.345122in}{1.693927in}}%
\pgfpathlineto{\pgfqpoint{1.343558in}{1.696945in}}%
\pgfpathlineto{\pgfqpoint{1.342014in}{1.699974in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{1.703011in}}%
\pgfpathlineto{\pgfqpoint{1.338981in}{1.706059in}}%
\pgfpathlineto{\pgfqpoint{1.337494in}{1.709115in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{1.712181in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{1.715257in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{1.331738in}{1.721434in}}%
\pgfpathlineto{\pgfqpoint{1.330348in}{1.724536in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{1.727647in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{1.730766in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{1.324982in}{1.737029in}}%
\pgfpathlineto{\pgfqpoint{1.323689in}{1.740174in}}%
\pgfpathlineto{\pgfqpoint{1.322417in}{1.743326in}}%
\pgfpathlineto{\pgfqpoint{1.321164in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{1.319932in}{1.749654in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{1.752830in}}%
\pgfpathlineto{\pgfqpoint{1.317526in}{1.756013in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{1.759204in}}%
\pgfpathlineto{\pgfqpoint{1.315201in}{1.762402in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{1.765607in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.768819in}}%
\pgfpathlineto{\pgfqpoint{1.311864in}{1.772038in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{1.775264in}}%
\pgfpathlineto{\pgfqpoint{1.309741in}{1.778497in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{1.781736in}}%
\pgfpathlineto{\pgfqpoint{1.307699in}{1.784982in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{1.788234in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{1.791492in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{1.794756in}}%
\pgfpathlineto{\pgfqpoint{1.303861in}{1.798026in}}%
\pgfpathlineto{\pgfqpoint{1.302953in}{1.801302in}}%
\pgfpathlineto{\pgfqpoint{1.302065in}{1.804583in}}%
\pgfpathlineto{\pgfqpoint{1.301198in}{1.807870in}}%
\pgfpathlineto{\pgfqpoint{1.300352in}{1.811162in}}%
\pgfpathlineto{\pgfqpoint{1.299527in}{1.814460in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{1.817763in}}%
\pgfpathlineto{\pgfqpoint{1.297938in}{1.821070in}}%
\pgfpathlineto{\pgfqpoint{1.297175in}{1.824383in}}%
\pgfpathlineto{\pgfqpoint{1.296432in}{1.827700in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{1.831022in}}%
\pgfpathlineto{\pgfqpoint{1.295011in}{1.834349in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.837679in}}%
\pgfpathlineto{\pgfqpoint{1.293672in}{1.841014in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{1.844353in}}%
\pgfpathlineto{\pgfqpoint{1.292418in}{1.847696in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{1.291248in}{1.854394in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{1.857748in}}%
\pgfpathlineto{\pgfqpoint{1.290162in}{1.861105in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{1.864466in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{1.867830in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{1.871197in}}%
\pgfpathlineto{\pgfqpoint{1.288245in}{1.874566in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{1.877939in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{1.881314in}}%
\pgfpathlineto{\pgfqpoint{1.287029in}{1.884692in}}%
\pgfpathlineto{\pgfqpoint{1.286666in}{1.888071in}}%
\pgfpathlineto{\pgfqpoint{1.286325in}{1.891454in}}%
\pgfpathlineto{\pgfqpoint{1.286004in}{1.894838in}}%
\pgfpathlineto{\pgfqpoint{1.285706in}{1.898224in}}%
\pgfpathlineto{\pgfqpoint{1.285428in}{1.901612in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{1.905002in}}%
\pgfpathlineto{\pgfqpoint{1.284937in}{1.908393in}}%
\pgfpathlineto{\pgfqpoint{1.284723in}{1.911786in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.915180in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{1.918575in}}%
\pgfpathlineto{\pgfqpoint{1.284210in}{1.921971in}}%
\pgfpathlineto{\pgfqpoint{1.284082in}{1.925368in}}%
\pgfpathlineto{\pgfqpoint{1.283975in}{1.928765in}}%
\pgfpathlineto{\pgfqpoint{1.283889in}{1.932164in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{1.935562in}}%
\pgfpathlineto{\pgfqpoint{1.283782in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{1.942361in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{1.945760in}}%
\pgfpathlineto{\pgfqpoint{1.283782in}{1.949159in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{1.952558in}}%
\pgfpathlineto{\pgfqpoint{1.283889in}{1.955957in}}%
\pgfpathlineto{\pgfqpoint{1.283975in}{1.959356in}}%
\pgfpathlineto{\pgfqpoint{1.284082in}{1.962753in}}%
\pgfpathlineto{\pgfqpoint{1.284210in}{1.966150in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{1.969546in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.972941in}}%
\pgfpathlineto{\pgfqpoint{1.284723in}{1.976335in}}%
\pgfpathlineto{\pgfqpoint{1.284937in}{1.979728in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{1.983119in}}%
\pgfpathlineto{\pgfqpoint{1.285428in}{1.986509in}}%
\pgfpathlineto{\pgfqpoint{1.285706in}{1.989897in}}%
\pgfpathlineto{\pgfqpoint{1.286004in}{1.993283in}}%
\pgfpathlineto{\pgfqpoint{1.286325in}{1.996667in}}%
\pgfpathlineto{\pgfqpoint{1.286666in}{2.000049in}}%
\pgfpathlineto{\pgfqpoint{1.287029in}{2.003429in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{2.006807in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{2.010182in}}%
\pgfpathlineto{\pgfqpoint{1.288245in}{2.013555in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{2.016924in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{2.020291in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{2.023655in}}%
\pgfpathlineto{\pgfqpoint{1.290162in}{2.027016in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{2.030373in}}%
\pgfpathlineto{\pgfqpoint{1.291248in}{2.033727in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{2.037078in}}%
\pgfpathlineto{\pgfqpoint{1.292418in}{2.040424in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{2.043767in}}%
\pgfpathlineto{\pgfqpoint{1.293672in}{2.047106in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{2.050441in}}%
\pgfpathlineto{\pgfqpoint{1.295011in}{2.053772in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{2.057098in}}%
\pgfpathlineto{\pgfqpoint{1.296432in}{2.060420in}}%
\pgfpathlineto{\pgfqpoint{1.297175in}{2.063738in}}%
\pgfpathlineto{\pgfqpoint{1.297938in}{2.067050in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{2.070358in}}%
\pgfpathlineto{\pgfqpoint{1.299527in}{2.073661in}}%
\pgfpathlineto{\pgfqpoint{1.300352in}{2.076958in}}%
\pgfpathlineto{\pgfqpoint{1.301198in}{2.080251in}}%
\pgfpathlineto{\pgfqpoint{1.302065in}{2.083538in}}%
\pgfpathlineto{\pgfqpoint{1.302953in}{2.086819in}}%
\pgfpathlineto{\pgfqpoint{1.303861in}{2.090095in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{2.093365in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{2.096629in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{2.099887in}}%
\pgfpathlineto{\pgfqpoint{1.307699in}{2.103139in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{2.106385in}}%
\pgfpathlineto{\pgfqpoint{1.309741in}{2.109624in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{2.112857in}}%
\pgfpathlineto{\pgfqpoint{1.311864in}{2.116083in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{2.119302in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{2.122514in}}%
\pgfpathlineto{\pgfqpoint{1.315201in}{2.125719in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{2.128917in}}%
\pgfpathlineto{\pgfqpoint{1.317526in}{2.132108in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{2.135291in}}%
\pgfpathlineto{\pgfqpoint{1.319932in}{2.138467in}}%
\pgfpathlineto{\pgfqpoint{1.321164in}{2.141635in}}%
\pgfpathlineto{\pgfqpoint{1.322417in}{2.144795in}}%
\pgfpathlineto{\pgfqpoint{1.323689in}{2.147947in}}%
\pgfpathlineto{\pgfqpoint{1.324982in}{2.151091in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{2.154227in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{2.157355in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{2.160474in}}%
\pgfpathlineto{\pgfqpoint{1.330348in}{2.163585in}}%
\pgfpathlineto{\pgfqpoint{1.331738in}{2.166687in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{2.169780in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{2.172864in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{2.175939in}}%
\pgfpathlineto{\pgfqpoint{1.337494in}{2.179006in}}%
\pgfpathlineto{\pgfqpoint{1.338981in}{2.182062in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{2.185110in}}%
\pgfpathlineto{\pgfqpoint{1.342014in}{2.188147in}}%
\pgfpathlineto{\pgfqpoint{1.343558in}{2.191175in}}%
\pgfpathlineto{\pgfqpoint{1.345122in}{2.194194in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{2.197202in}}%
\pgfpathlineto{\pgfqpoint{1.348306in}{2.200201in}}%
\pgfpathlineto{\pgfqpoint{1.349927in}{2.203189in}}%
\pgfpathlineto{\pgfqpoint{1.351566in}{2.206167in}}%
\pgfpathlineto{\pgfqpoint{1.353224in}{2.209135in}}%
\pgfpathlineto{\pgfqpoint{1.354900in}{2.212092in}}%
\pgfpathlineto{\pgfqpoint{1.356595in}{2.215039in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.360041in}{2.220899in}}%
\pgfpathlineto{\pgfqpoint{1.361791in}{2.223814in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{2.226717in}}%
\pgfpathlineto{\pgfqpoint{1.365347in}{2.229608in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{2.232489in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{2.235358in}}%
\pgfpathlineto{\pgfqpoint{1.370816in}{2.238216in}}%
\pgfpathlineto{\pgfqpoint{1.372675in}{2.241062in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{2.243896in}}%
\pgfpathlineto{\pgfqpoint{1.376446in}{2.246718in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.249529in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{2.252327in}}%
\pgfpathlineto{\pgfqpoint{1.382236in}{2.255113in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.257887in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{2.260648in}}%
\pgfpathlineto{\pgfqpoint{1.388184in}{2.263397in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{2.266134in}}%
\pgfpathlineto{\pgfqpoint{1.392235in}{2.268857in}}%
\pgfpathlineto{\pgfqpoint{1.394286in}{2.271568in}}%
\pgfpathlineto{\pgfqpoint{1.396355in}{2.274265in}}%
\pgfpathlineto{\pgfqpoint{1.398440in}{2.276950in}}%
\pgfpathlineto{\pgfqpoint{1.400542in}{2.279622in}}%
\pgfpathlineto{\pgfqpoint{1.402661in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{1.404797in}{2.284925in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{2.287556in}}%
\pgfpathlineto{\pgfqpoint{1.409117in}{2.290174in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{2.292778in}}%
\pgfpathlineto{\pgfqpoint{1.413504in}{2.295368in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{2.297944in}}%
\pgfpathlineto{\pgfqpoint{1.417955in}{2.300507in}}%
\pgfpathlineto{\pgfqpoint{1.420205in}{2.303055in}}%
\pgfpathlineto{\pgfqpoint{1.422471in}{2.305589in}}%
\pgfpathlineto{\pgfqpoint{1.424753in}{2.308109in}}%
\pgfpathlineto{\pgfqpoint{1.427050in}{2.310614in}}%
\pgfpathlineto{\pgfqpoint{1.429364in}{2.313105in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{2.315581in}}%
\pgfpathlineto{\pgfqpoint{1.434037in}{2.318043in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{2.320490in}}%
\pgfpathlineto{\pgfqpoint{1.438772in}{2.322922in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{2.325339in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{2.327740in}}%
\pgfpathlineto{\pgfqpoint{1.445989in}{2.330127in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{2.332498in}}%
\pgfpathlineto{\pgfqpoint{1.450875in}{2.334854in}}%
\pgfpathlineto{\pgfqpoint{1.453340in}{2.337195in}}%
\pgfpathlineto{\pgfqpoint{1.455820in}{2.339520in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{2.341829in}}%
\pgfpathlineto{\pgfqpoint{1.460824in}{2.344123in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{2.346401in}}%
\pgfpathlineto{\pgfqpoint{1.465884in}{2.348663in}}%
\pgfpathlineto{\pgfqpoint{1.468436in}{2.350908in}}%
\pgfpathlineto{\pgfqpoint{1.471002in}{2.353138in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{2.355352in}}%
\pgfpathlineto{\pgfqpoint{1.476176in}{2.357549in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{2.359730in}}%
\pgfpathlineto{\pgfqpoint{1.481404in}{2.361895in}}%
\pgfpathlineto{\pgfqpoint{1.484039in}{2.364043in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{2.366174in}}%
\pgfpathlineto{\pgfqpoint{1.489349in}{2.368289in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{2.370387in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{2.372468in}}%
\pgfpathlineto{\pgfqpoint{1.497412in}{2.374532in}}%
\pgfpathlineto{\pgfqpoint{1.500126in}{2.376579in}}%
\pgfpathlineto{\pgfqpoint{1.502853in}{2.378609in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{2.380622in}}%
\pgfpathlineto{\pgfqpoint{1.508345in}{2.382617in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{2.384595in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{2.386556in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{2.388499in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{2.390425in}}%
\pgfpathlineto{\pgfqpoint{1.522290in}{2.392333in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{2.394223in}}%
\pgfpathlineto{\pgfqpoint{1.527952in}{2.396095in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{2.397950in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{2.399787in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{2.401605in}}%
\pgfpathlineto{\pgfqpoint{1.539417in}{2.403406in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{2.405188in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{2.406952in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{2.408698in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{2.410425in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{2.412134in}}%
\pgfpathlineto{\pgfqpoint{1.556950in}{2.413825in}}%
\pgfpathlineto{\pgfqpoint{1.559910in}{2.415496in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{2.417150in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{2.418784in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{2.420400in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{2.421997in}}%
\pgfpathlineto{\pgfqpoint{1.574864in}{2.423575in}}%
\pgfpathlineto{\pgfqpoint{1.577884in}{2.425134in}}%
\pgfpathlineto{\pgfqpoint{1.580915in}{2.426673in}}%
\pgfpathlineto{\pgfqpoint{1.583955in}{2.428194in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{2.429696in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{2.431178in}}%
\pgfpathlineto{\pgfqpoint{1.593132in}{2.432642in}}%
\pgfpathlineto{\pgfqpoint{1.596210in}{2.434086in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{2.435510in}}%
\pgfpathlineto{\pgfqpoint{1.602392in}{2.436915in}}%
\pgfpathlineto{\pgfqpoint{1.605496in}{2.438301in}}%
\pgfpathlineto{\pgfqpoint{1.608609in}{2.439667in}}%
\pgfpathlineto{\pgfqpoint{1.611730in}{2.441013in}}%
\pgfpathlineto{\pgfqpoint{1.614860in}{2.442340in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{2.443647in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{2.444934in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{2.446202in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{2.447449in}}%
\pgfpathlineto{\pgfqpoint{1.630630in}{2.448677in}}%
\pgfpathlineto{\pgfqpoint{1.633808in}{2.449885in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{2.451073in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{2.452240in}}%
\pgfpathlineto{\pgfqpoint{1.643385in}{2.453388in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{2.454515in}}%
\pgfpathlineto{\pgfqpoint{1.649806in}{2.455622in}}%
\pgfpathlineto{\pgfqpoint{1.653027in}{2.456709in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{2.457776in}}%
\pgfpathlineto{\pgfqpoint{1.659489in}{2.458823in}}%
\pgfpathlineto{\pgfqpoint{1.662730in}{2.459849in}}%
\pgfpathlineto{\pgfqpoint{1.665977in}{2.460854in}}%
\pgfpathlineto{\pgfqpoint{1.669231in}{2.461839in}}%
\pgfpathlineto{\pgfqpoint{1.672490in}{2.462804in}}%
\pgfpathlineto{\pgfqpoint{1.675756in}{2.463748in}}%
\pgfpathlineto{\pgfqpoint{1.679027in}{2.464672in}}%
\pgfpathlineto{\pgfqpoint{1.682304in}{2.465575in}}%
\pgfpathlineto{\pgfqpoint{1.685587in}{2.466457in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{2.467319in}}%
\pgfpathlineto{\pgfqpoint{1.692169in}{2.468160in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{2.468980in}}%
\pgfpathlineto{\pgfqpoint{1.698772in}{2.469780in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{2.470559in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{2.471317in}}%
\pgfpathlineto{\pgfqpoint{1.708713in}{2.472054in}}%
\pgfpathlineto{\pgfqpoint{1.712037in}{2.472770in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{2.473465in}}%
\pgfpathlineto{\pgfqpoint{1.718696in}{2.474139in}}%
\pgfpathlineto{\pgfqpoint{1.722032in}{2.474793in}}%
\pgfpathlineto{\pgfqpoint{1.725372in}{2.475425in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{2.476036in}}%
\pgfpathlineto{\pgfqpoint{1.732063in}{2.476627in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{2.477196in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{2.477744in}}%
\pgfpathlineto{\pgfqpoint{1.742128in}{2.478271in}}%
\pgfpathlineto{\pgfqpoint{1.745489in}{2.478777in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{2.479262in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{2.479725in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{2.480168in}}%
\pgfpathlineto{\pgfqpoint{1.758965in}{2.480589in}}%
\pgfpathlineto{\pgfqpoint{1.762341in}{2.480989in}}%
\pgfpathlineto{\pgfqpoint{1.765719in}{2.481368in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{2.481725in}}%
\pgfpathlineto{\pgfqpoint{1.772483in}{2.482061in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{2.482376in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{2.482670in}}%
\pgfpathlineto{\pgfqpoint{1.782642in}{2.482942in}}%
\pgfpathlineto{\pgfqpoint{1.786032in}{2.483193in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{2.483423in}}%
\pgfpathlineto{\pgfqpoint{1.792817in}{2.483631in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{2.483818in}}%
\pgfpathlineto{\pgfqpoint{1.799607in}{2.483984in}}%
\pgfpathlineto{\pgfqpoint{1.803003in}{2.484128in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{2.484251in}}%
\pgfpathlineto{\pgfqpoint{1.809798in}{2.484352in}}%
\pgfpathlineto{\pgfqpoint{1.813196in}{2.484433in}}%
\pgfpathlineto{\pgfqpoint{1.816595in}{2.484491in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{2.484529in}}%
\pgfpathlineto{\pgfqpoint{1.823394in}{2.484545in}}%
\pgfpathlineto{\pgfqpoint{1.826793in}{2.484539in}}%
\pgfpathlineto{\pgfqpoint{1.830192in}{2.484513in}}%
\pgfpathlineto{\pgfqpoint{1.833591in}{2.484465in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{2.484395in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{2.484304in}}%
\pgfpathlineto{\pgfqpoint{1.843786in}{2.484192in}}%
\pgfpathlineto{\pgfqpoint{1.847182in}{2.484058in}}%
\pgfpathlineto{\pgfqpoint{1.850578in}{2.483903in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{2.483727in}}%
\pgfpathlineto{\pgfqpoint{1.857366in}{2.483530in}}%
\pgfpathlineto{\pgfqpoint{1.860759in}{2.483311in}}%
\pgfpathlineto{\pgfqpoint{1.864150in}{2.483070in}}%
\pgfpathlineto{\pgfqpoint{1.867539in}{2.482809in}}%
\pgfpathlineto{\pgfqpoint{1.870926in}{2.482526in}}%
\pgfpathlineto{\pgfqpoint{1.874312in}{2.482221in}}%
\pgfpathlineto{\pgfqpoint{1.877696in}{2.481896in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{2.481549in}}%
\pgfpathlineto{\pgfqpoint{1.884457in}{2.481181in}}%
\pgfpathlineto{\pgfqpoint{1.887834in}{2.480792in}}%
\pgfpathlineto{\pgfqpoint{1.891208in}{2.480381in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{2.479949in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{2.479496in}}%
\pgfpathlineto{\pgfqpoint{1.901315in}{2.479022in}}%
\pgfpathlineto{\pgfqpoint{1.904678in}{2.478527in}}%
\pgfpathlineto{\pgfqpoint{1.908038in}{2.478010in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{2.477473in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{2.476914in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{2.476334in}}%
\pgfpathlineto{\pgfqpoint{1.921443in}{2.475733in}}%
\pgfpathlineto{\pgfqpoint{1.924785in}{2.475112in}}%
\pgfpathlineto{\pgfqpoint{1.928124in}{2.474469in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{2.473805in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{2.473120in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{2.472414in}}%
\pgfpathlineto{\pgfqpoint{1.941433in}{2.471688in}}%
\pgfpathlineto{\pgfqpoint{1.944749in}{2.470940in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{2.470172in}}%
\pgfpathlineto{\pgfqpoint{1.951367in}{2.469383in}}%
\pgfpathlineto{\pgfqpoint{1.954669in}{2.468573in}}%
\pgfpathlineto{\pgfqpoint{1.957965in}{2.467742in}}%
\pgfpathlineto{\pgfqpoint{1.961256in}{2.466891in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{2.466019in}}%
\pgfpathlineto{\pgfqpoint{1.967822in}{2.465126in}}%
\pgfpathlineto{\pgfqpoint{1.971096in}{2.464213in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{2.463279in}}%
\pgfpathlineto{\pgfqpoint{1.977627in}{2.462324in}}%
\pgfpathlineto{\pgfqpoint{1.980884in}{2.461349in}}%
\pgfpathlineto{\pgfqpoint{1.984134in}{2.460354in}}%
\pgfpathlineto{\pgfqpoint{1.987378in}{2.459338in}}%
\pgfpathlineto{\pgfqpoint{1.990616in}{2.458302in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{2.457245in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{2.455071in}}%
\pgfpathlineto{\pgfqpoint{2.003499in}{2.453954in}}%
\pgfpathlineto{\pgfqpoint{2.006702in}{2.452817in}}%
\pgfpathlineto{\pgfqpoint{2.009899in}{2.451659in}}%
\pgfpathlineto{\pgfqpoint{2.013087in}{2.450481in}}%
\pgfpathlineto{\pgfqpoint{2.016269in}{2.449283in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{2.448066in}}%
\pgfpathlineto{\pgfqpoint{2.022609in}{2.446828in}}%
\pgfpathlineto{\pgfqpoint{2.025767in}{2.445571in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{2.444293in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{2.442996in}}%
\pgfpathlineto{\pgfqpoint{2.035193in}{2.441679in}}%
\pgfpathlineto{\pgfqpoint{2.038319in}{2.440342in}}%
\pgfpathlineto{\pgfqpoint{2.041436in}{2.438986in}}%
\pgfpathlineto{\pgfqpoint{2.044544in}{2.437610in}}%
\pgfpathlineto{\pgfqpoint{2.047644in}{2.436215in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{2.434800in}}%
\pgfpathlineto{\pgfqpoint{2.053817in}{2.433366in}}%
\pgfpathlineto{\pgfqpoint{2.056890in}{2.431913in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{2.430440in}}%
\pgfpathlineto{\pgfqpoint{2.063008in}{2.428948in}}%
\pgfpathlineto{\pgfqpoint{2.066053in}{2.427436in}}%
\pgfpathlineto{\pgfqpoint{2.069088in}{2.425906in}}%
\pgfpathlineto{\pgfqpoint{2.072114in}{2.424356in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{2.422788in}}%
\pgfpathlineto{\pgfqpoint{2.078136in}{2.421201in}}%
\pgfpathlineto{\pgfqpoint{2.081132in}{2.419594in}}%
\pgfpathlineto{\pgfqpoint{2.084117in}{2.417969in}}%
\pgfpathlineto{\pgfqpoint{2.087093in}{2.416325in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{2.414663in}}%
\pgfpathlineto{\pgfqpoint{2.093013in}{2.412982in}}%
\pgfpathlineto{\pgfqpoint{2.095957in}{2.411282in}}%
\pgfpathlineto{\pgfqpoint{2.098890in}{2.409564in}}%
\pgfpathlineto{\pgfqpoint{2.101812in}{2.407827in}}%
\pgfpathlineto{\pgfqpoint{2.104723in}{2.406072in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{2.404299in}}%
\pgfpathlineto{\pgfqpoint{2.110513in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{2.113390in}{2.400698in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{2.398871in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{2.397025in}}%
\pgfpathlineto{\pgfqpoint{2.121954in}{2.395161in}}%
\pgfpathlineto{\pgfqpoint{2.124786in}{2.393280in}}%
\pgfpathlineto{\pgfqpoint{2.127605in}{2.391381in}}%
\pgfpathlineto{\pgfqpoint{2.130412in}{2.389464in}}%
\pgfpathlineto{\pgfqpoint{2.133208in}{2.387530in}}%
\pgfpathlineto{\pgfqpoint{2.135991in}{2.385578in}}%
\pgfpathlineto{\pgfqpoint{2.138762in}{2.383608in}}%
\pgfpathlineto{\pgfqpoint{2.141520in}{2.381621in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{2.379617in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{2.377596in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{2.375557in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{2.373502in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{2.371429in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{2.369340in}}%
\pgfpathlineto{\pgfqpoint{2.160470in}{2.367233in}}%
\pgfpathlineto{\pgfqpoint{2.163125in}{2.365110in}}%
\pgfpathlineto{\pgfqpoint{2.165767in}{2.362971in}}%
\pgfpathlineto{\pgfqpoint{2.168395in}{2.360814in}}%
\pgfpathlineto{\pgfqpoint{2.171009in}{2.358642in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{2.356453in}}%
\pgfpathlineto{\pgfqpoint{2.176196in}{2.354247in}}%
\pgfpathlineto{\pgfqpoint{2.178769in}{2.352025in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{2.349788in}}%
\pgfpathlineto{\pgfqpoint{2.183873in}{2.347534in}}%
\pgfpathlineto{\pgfqpoint{2.186403in}{2.345264in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{2.342978in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{2.340677in}}%
\pgfpathlineto{\pgfqpoint{2.193909in}{2.338359in}}%
\pgfpathlineto{\pgfqpoint{2.196381in}{2.336027in}}%
\pgfpathlineto{\pgfqpoint{2.198839in}{2.333678in}}%
\pgfpathlineto{\pgfqpoint{2.201282in}{2.331315in}}%
\pgfpathlineto{\pgfqpoint{2.203710in}{2.328936in}}%
\pgfpathlineto{\pgfqpoint{2.206123in}{2.326541in}}%
\pgfpathlineto{\pgfqpoint{2.208521in}{2.324132in}}%
\pgfpathlineto{\pgfqpoint{2.210904in}{2.321708in}}%
\pgfpathlineto{\pgfqpoint{2.213272in}{2.319268in}}%
\pgfpathlineto{\pgfqpoint{2.215624in}{2.316814in}}%
\pgfpathlineto{\pgfqpoint{2.217961in}{2.314345in}}%
\pgfpathlineto{\pgfqpoint{2.220282in}{2.311862in}}%
\pgfpathlineto{\pgfqpoint{2.222587in}{2.309363in}}%
\pgfpathlineto{\pgfqpoint{2.224877in}{2.306851in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{2.304324in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{2.301783in}}%
\pgfpathlineto{\pgfqpoint{2.231650in}{2.299227in}}%
\pgfpathlineto{\pgfqpoint{2.233876in}{2.296658in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{2.294075in}}%
\pgfpathlineto{\pgfqpoint{2.238279in}{2.291477in}}%
\pgfpathlineto{\pgfqpoint{2.240456in}{2.288867in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{2.286242in}}%
\pgfpathlineto{\pgfqpoint{2.244760in}{2.283604in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{2.280952in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{2.278288in}}%
\pgfpathlineto{\pgfqpoint{2.251091in}{2.275609in}}%
\pgfpathlineto{\pgfqpoint{2.253168in}{2.272918in}}%
\pgfpathlineto{\pgfqpoint{2.255228in}{2.270214in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{2.267497in}}%
\pgfpathlineto{\pgfqpoint{2.259297in}{2.264767in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{2.262024in}}%
\pgfpathlineto{\pgfqpoint{2.263296in}{2.259269in}}%
\pgfpathlineto{\pgfqpoint{2.265270in}{2.256502in}}%
\pgfpathlineto{\pgfqpoint{2.267226in}{2.253722in}}%
\pgfpathlineto{\pgfqpoint{2.269165in}{2.250929in}}%
\pgfpathlineto{\pgfqpoint{2.271086in}{2.248125in}}%
\pgfpathlineto{\pgfqpoint{2.272990in}{2.245309in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{2.242480in}}%
\pgfpathlineto{\pgfqpoint{2.276744in}{2.239640in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{2.236788in}}%
\pgfpathlineto{\pgfqpoint{2.280426in}{2.233925in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{2.231050in}}%
\pgfpathlineto{\pgfqpoint{2.284036in}{2.228164in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{2.225266in}}%
\pgfpathlineto{\pgfqpoint{2.287573in}{2.222358in}}%
\pgfpathlineto{\pgfqpoint{2.289314in}{2.219438in}}%
\pgfpathlineto{\pgfqpoint{2.291037in}{2.216508in}}%
\pgfpathlineto{\pgfqpoint{2.292741in}{2.213567in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{2.210615in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{2.207652in}}%
\pgfpathlineto{\pgfqpoint{2.297743in}{2.204679in}}%
\pgfpathlineto{\pgfqpoint{2.299373in}{2.201696in}}%
\pgfpathlineto{\pgfqpoint{2.300984in}{2.198703in}}%
\pgfpathlineto{\pgfqpoint{2.302576in}{2.195699in}}%
\pgfpathlineto{\pgfqpoint{2.304149in}{2.192686in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{2.189663in}}%
\pgfpathlineto{\pgfqpoint{2.307238in}{2.186630in}}%
\pgfpathlineto{\pgfqpoint{2.308755in}{2.183587in}}%
\pgfpathlineto{\pgfqpoint{2.310251in}{2.180535in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{2.177474in}}%
\pgfpathlineto{\pgfqpoint{2.313187in}{2.174403in}}%
\pgfpathlineto{\pgfqpoint{2.314627in}{2.171323in}}%
\pgfpathlineto{\pgfqpoint{2.316046in}{2.168235in}}%
\pgfpathlineto{\pgfqpoint{2.317446in}{2.165137in}}%
\pgfpathlineto{\pgfqpoint{2.318827in}{2.162031in}}%
\pgfpathlineto{\pgfqpoint{2.320188in}{2.158916in}}%
\pgfpathlineto{\pgfqpoint{2.321530in}{2.155792in}}%
\pgfpathlineto{\pgfqpoint{2.322852in}{2.152660in}}%
\pgfpathlineto{\pgfqpoint{2.324154in}{2.149520in}}%
\pgfpathlineto{\pgfqpoint{2.325436in}{2.146372in}}%
\pgfpathlineto{\pgfqpoint{2.326699in}{2.143216in}}%
\pgfpathlineto{\pgfqpoint{2.327941in}{2.140052in}}%
\pgfpathlineto{\pgfqpoint{2.329164in}{2.136880in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{2.133700in}}%
\pgfpathlineto{\pgfqpoint{2.331549in}{2.130513in}}%
\pgfpathlineto{\pgfqpoint{2.332712in}{2.127319in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{2.124117in}}%
\pgfpathlineto{\pgfqpoint{2.334977in}{2.120909in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{2.117693in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{2.114470in}}%
\pgfpathlineto{\pgfqpoint{2.338223in}{2.111241in}}%
\pgfpathlineto{\pgfqpoint{2.339264in}{2.108005in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{2.104763in}}%
\pgfpathlineto{\pgfqpoint{2.341285in}{2.101514in}}%
\pgfpathlineto{\pgfqpoint{2.342265in}{2.098259in}}%
\pgfpathlineto{\pgfqpoint{2.343225in}{2.094998in}}%
\pgfpathlineto{\pgfqpoint{2.344164in}{2.091731in}}%
\pgfpathlineto{\pgfqpoint{2.345083in}{2.088458in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{2.085179in}}%
\pgfpathlineto{\pgfqpoint{2.346858in}{2.081895in}}%
\pgfpathlineto{\pgfqpoint{2.347714in}{2.078605in}}%
\pgfpathlineto{\pgfqpoint{2.348550in}{2.075310in}}%
\pgfpathlineto{\pgfqpoint{2.349365in}{2.072010in}}%
\pgfpathlineto{\pgfqpoint{2.350160in}{2.068705in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{2.065395in}}%
\pgfpathlineto{\pgfqpoint{2.351686in}{2.062080in}}%
\pgfpathlineto{\pgfqpoint{2.352418in}{2.058760in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{2.055436in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{2.052107in}}%
\pgfpathlineto{\pgfqpoint{2.354488in}{2.048774in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{2.045437in}}%
\pgfpathlineto{\pgfqpoint{2.355763in}{2.042096in}}%
\pgfpathlineto{\pgfqpoint{2.356369in}{2.038751in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{2.035403in}}%
\pgfpathlineto{\pgfqpoint{2.357518in}{2.032051in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{2.028695in}}%
\pgfpathlineto{\pgfqpoint{2.358583in}{2.025336in}}%
\pgfpathlineto{\pgfqpoint{2.359083in}{2.021973in}}%
\pgfpathlineto{\pgfqpoint{2.359563in}{2.018608in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{2.015240in}}%
\pgfpathlineto{\pgfqpoint{2.360458in}{2.011869in}}%
\pgfpathlineto{\pgfqpoint{2.360874in}{2.008495in}}%
\pgfpathlineto{\pgfqpoint{2.361269in}{2.005118in}}%
\pgfpathlineto{\pgfqpoint{2.361642in}{2.001740in}}%
\pgfpathlineto{\pgfqpoint{2.361994in}{1.998359in}}%
\pgfpathlineto{\pgfqpoint{2.362325in}{1.994975in}}%
\pgfpathlineto{\pgfqpoint{2.362634in}{1.991590in}}%
\pgfpathlineto{\pgfqpoint{2.362923in}{1.988203in}}%
\pgfpathlineto{\pgfqpoint{2.363190in}{1.984814in}}%
\pgfpathlineto{\pgfqpoint{2.363435in}{1.981424in}}%
\pgfpathlineto{\pgfqpoint{2.363660in}{1.978032in}}%
\pgfpathlineto{\pgfqpoint{2.363863in}{1.974638in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{1.971244in}}%
\pgfpathlineto{\pgfqpoint{2.364205in}{1.967848in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{1.964452in}}%
\pgfpathlineto{\pgfqpoint{2.364461in}{1.961054in}}%
\pgfpathlineto{\pgfqpoint{2.364557in}{1.957656in}}%
\pgfpathlineto{\pgfqpoint{2.364632in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{2.364686in}{1.950859in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{1.947460in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369900in,y=1.944060in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917188in,y=3.037005in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824243in,y=3.489717in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731299in,y=3.037005in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278586in,y=1.944060in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731299in,y=0.851116in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824243in,y=0.398403in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917188in,y=0.851116in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.498768in}{1.982283in}}%
\pgfpathlineto{\pgfqpoint{2.495525in}{2.020383in}}%
\pgfpathlineto{\pgfqpoint{2.490132in}{2.058238in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{2.095728in}}%
\pgfpathlineto{\pgfqpoint{2.472970in}{2.132732in}}%
\pgfpathlineto{\pgfqpoint{2.461257in}{2.169132in}}%
\pgfpathlineto{\pgfqpoint{2.447504in}{2.204810in}}%
\pgfpathlineto{\pgfqpoint{2.431753in}{2.239654in}}%
\pgfpathlineto{\pgfqpoint{2.414057in}{2.273550in}}%
\pgfpathlineto{\pgfqpoint{2.394472in}{2.306391in}}%
\pgfpathlineto{\pgfqpoint{2.373059in}{2.338072in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{2.368490in}}%
\pgfpathlineto{\pgfqpoint{2.325035in}{2.397548in}}%
\pgfpathlineto{\pgfqpoint{2.298577in}{2.425154in}}%
\pgfpathlineto{\pgfqpoint{2.270599in}{2.451219in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{2.475660in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{2.498397in}}%
\pgfpathlineto{\pgfqpoint{2.178469in}{2.519359in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{2.538478in}}%
\pgfpathlineto{\pgfqpoint{2.111210in}{2.555692in}}%
\pgfpathlineto{\pgfqpoint{2.076148in}{2.570948in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{2.584195in}}%
\pgfpathlineto{\pgfqpoint{2.003716in}{2.595392in}}%
\pgfpathlineto{\pgfqpoint{1.966580in}{2.604503in}}%
\pgfpathlineto{\pgfqpoint{1.928987in}{2.611498in}}%
\pgfpathlineto{\pgfqpoint{1.891059in}{2.616355in}}%
\pgfpathlineto{\pgfqpoint{1.852917in}{2.619058in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{2.619599in}}%
\pgfpathlineto{\pgfqpoint{1.776480in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{1.738429in}{2.614195in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{2.608266in}}%
\pgfpathlineto{\pgfqpoint{1.663274in}{2.600210in}}%
\pgfpathlineto{\pgfqpoint{1.626411in}{2.590053in}}%
\pgfpathlineto{\pgfqpoint{1.590180in}{2.577826in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{2.563568in}}%
\pgfpathlineto{\pgfqpoint{1.520083in}{2.547327in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{2.529153in}}%
\pgfpathlineto{\pgfqpoint{1.453880in}{2.509104in}}%
\pgfpathlineto{\pgfqpoint{1.422506in}{2.487246in}}%
\pgfpathlineto{\pgfqpoint{1.392418in}{2.463648in}}%
\pgfpathlineto{\pgfqpoint{1.363714in}{2.438385in}}%
\pgfpathlineto{\pgfqpoint{1.336485in}{2.411539in}}%
\pgfpathlineto{\pgfqpoint{1.310819in}{2.383195in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{2.353445in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{2.322383in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{2.290109in}}%
\pgfpathlineto{\pgfqpoint{1.225342in}{2.256727in}}%
\pgfpathlineto{\pgfqpoint{1.208612in}{2.222343in}}%
\pgfpathlineto{\pgfqpoint{1.193854in}{2.187068in}}%
\pgfpathlineto{\pgfqpoint{1.181115in}{2.151015in}}%
\pgfpathlineto{\pgfqpoint{1.170437in}{2.114298in}}%
\pgfpathlineto{\pgfqpoint{1.161853in}{2.077037in}}%
\pgfpathlineto{\pgfqpoint{1.155391in}{2.039349in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{2.001356in}}%
\pgfpathlineto{\pgfqpoint{1.148908in}{1.963179in}}%
\pgfpathlineto{\pgfqpoint{1.148908in}{1.924942in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{1.886765in}}%
\pgfpathlineto{\pgfqpoint{1.155391in}{1.848772in}}%
\pgfpathlineto{\pgfqpoint{1.161853in}{1.811084in}}%
\pgfpathlineto{\pgfqpoint{1.170437in}{1.773822in}}%
\pgfpathlineto{\pgfqpoint{1.181115in}{1.737106in}}%
\pgfpathlineto{\pgfqpoint{1.193854in}{1.701052in}}%
\pgfpathlineto{\pgfqpoint{1.208612in}{1.665777in}}%
\pgfpathlineto{\pgfqpoint{1.225342in}{1.631394in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{1.565738in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{1.534676in}}%
\pgfpathlineto{\pgfqpoint{1.310819in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{1.336485in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.363714in}{1.449736in}}%
\pgfpathlineto{\pgfqpoint{1.392418in}{1.424473in}}%
\pgfpathlineto{\pgfqpoint{1.422506in}{1.400875in}}%
\pgfpathlineto{\pgfqpoint{1.453880in}{1.379017in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{1.358968in}}%
\pgfpathlineto{\pgfqpoint{1.520083in}{1.340794in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{1.324552in}}%
\pgfpathlineto{\pgfqpoint{1.590180in}{1.310295in}}%
\pgfpathlineto{\pgfqpoint{1.626411in}{1.298068in}}%
\pgfpathlineto{\pgfqpoint{1.663274in}{1.287910in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{1.279855in}}%
\pgfpathlineto{\pgfqpoint{1.738429in}{1.273926in}}%
\pgfpathlineto{\pgfqpoint{1.776480in}{1.270145in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{1.268522in}}%
\pgfpathlineto{\pgfqpoint{1.852917in}{1.269063in}}%
\pgfpathlineto{\pgfqpoint{1.891059in}{1.271766in}}%
\pgfpathlineto{\pgfqpoint{1.928987in}{1.276623in}}%
\pgfpathlineto{\pgfqpoint{1.966580in}{1.283618in}}%
\pgfpathlineto{\pgfqpoint{2.003716in}{1.292728in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{1.303925in}}%
\pgfpathlineto{\pgfqpoint{2.076148in}{1.317173in}}%
\pgfpathlineto{\pgfqpoint{2.111210in}{1.332428in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{1.349643in}}%
\pgfpathlineto{\pgfqpoint{2.178469in}{1.368762in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{1.389724in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{1.412461in}}%
\pgfpathlineto{\pgfqpoint{2.270599in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{2.298577in}{1.462966in}}%
\pgfpathlineto{\pgfqpoint{2.325035in}{1.490572in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{1.519631in}}%
\pgfpathlineto{\pgfqpoint{2.373059in}{1.550049in}}%
\pgfpathlineto{\pgfqpoint{2.394472in}{1.581730in}}%
\pgfpathlineto{\pgfqpoint{2.414057in}{1.614571in}}%
\pgfpathlineto{\pgfqpoint{2.431753in}{1.648467in}}%
\pgfpathlineto{\pgfqpoint{2.447504in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{2.461257in}{1.718989in}}%
\pgfpathlineto{\pgfqpoint{2.472970in}{1.755389in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{1.792393in}}%
\pgfpathlineto{\pgfqpoint{2.490132in}{1.829882in}}%
\pgfpathlineto{\pgfqpoint{2.495525in}{1.867738in}}%
\pgfpathlineto{\pgfqpoint{2.498768in}{1.905838in}}%
\pgfpathlineto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335542in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.359445in}{2.038431in}}%
\pgfpathlineto{\pgfqpoint{2.363876in}{2.140471in}}%
\pgfpathlineto{\pgfqpoint{2.287519in}{2.211533in}}%
\pgfpathlineto{\pgfqpoint{2.395612in}{2.423496in}}%
\pgfpathlineto{\pgfqpoint{2.287437in}{2.496073in}}%
\pgfpathlineto{\pgfqpoint{2.169005in}{2.541205in}}%
\pgfpathlineto{\pgfqpoint{2.051063in}{2.567241in}}%
\pgfpathlineto{\pgfqpoint{1.942570in}{2.615125in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{2.324562in}}%
\pgfpathlineto{\pgfqpoint{1.724312in}{2.510799in}}%
\pgfpathlineto{\pgfqpoint{1.591463in}{2.583621in}}%
\pgfpathlineto{\pgfqpoint{1.425771in}{2.634235in}}%
\pgfpathlineto{\pgfqpoint{1.380852in}{2.472473in}}%
\pgfpathlineto{\pgfqpoint{1.410725in}{2.291043in}}%
\pgfpathlineto{\pgfqpoint{1.322819in}{2.233558in}}%
\pgfpathlineto{\pgfqpoint{1.195476in}{2.172913in}}%
\pgfpathlineto{\pgfqpoint{1.116319in}{2.068887in}}%
\pgfpathlineto{\pgfqpoint{1.126748in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.155574in}{1.826156in}}%
\pgfpathlineto{\pgfqpoint{1.152432in}{1.699541in}}%
\pgfpathlineto{\pgfqpoint{1.222886in}{1.596866in}}%
\pgfpathlineto{\pgfqpoint{1.321811in}{1.522470in}}%
\pgfpathlineto{\pgfqpoint{1.428101in}{1.471956in}}%
\pgfpathlineto{\pgfqpoint{1.504479in}{1.390212in}}%
\pgfpathlineto{\pgfqpoint{1.561331in}{1.221714in}}%
\pgfpathlineto{\pgfqpoint{1.664855in}{1.040126in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.064421in}}%
\pgfpathlineto{\pgfqpoint{1.968662in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.967276in}{1.551081in}}%
\pgfpathlineto{\pgfqpoint{2.354932in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.248961in}{1.437902in}}%
\pgfpathlineto{\pgfqpoint{2.291690in}{1.551827in}}%
\pgfpathlineto{\pgfqpoint{2.625937in}{1.481203in}}%
\pgfpathlineto{\pgfqpoint{2.395492in}{1.736143in}}%
\pgfpathlineto{\pgfqpoint{2.344009in}{1.852412in}}%
\pgfpathlineto{\pgfqpoint{2.323111in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.397407in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.439074in}{0.100000in}}{\pgfqpoint{4.439074in}{0.141667in}}%
\pgfpathlineto{\pgfqpoint{4.439074in}{0.987500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.439074in}{1.029166in}}{\pgfqpoint{4.397407in}{1.029166in}}%
\pgfpathlineto{\pgfqpoint{2.240319in}{1.029166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.198653in}{1.029166in}}{\pgfqpoint{2.198653in}{0.987500in}}%
\pgfpathlineto{\pgfqpoint{2.198653in}{0.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.198653in}{0.100000in}}{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathclose%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval/gwen/polar_90_T2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.539074in}{3.678606in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.539074in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.539074in}{3.678606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.678606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.013520in}{1.133334in}}{\pgfqpoint{2.634971in}{2.754787in}}{%
\pgfpathmoveto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.634971in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{1.949159in}}%
\pgfpathlineto{\pgfqpoint{2.634907in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{2.634827in}{1.959357in}}%
\pgfpathlineto{\pgfqpoint{2.634714in}{1.964454in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{1.969551in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{1.974647in}}%
\pgfpathlineto{\pgfqpoint{2.634185in}{1.979742in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{1.984836in}}%
\pgfpathlineto{\pgfqpoint{2.633672in}{1.989927in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{1.995017in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{2.000105in}}%
\pgfpathlineto{\pgfqpoint{2.632663in}{2.005191in}}%
\pgfpathlineto{\pgfqpoint{2.632262in}{2.010274in}}%
\pgfpathlineto{\pgfqpoint{2.631830in}{2.015355in}}%
\pgfpathlineto{\pgfqpoint{2.631366in}{2.020433in}}%
\pgfpathlineto{\pgfqpoint{2.630869in}{2.025508in}}%
\pgfpathlineto{\pgfqpoint{2.630341in}{2.030579in}}%
\pgfpathlineto{\pgfqpoint{2.629781in}{2.035647in}}%
\pgfpathlineto{\pgfqpoint{2.629189in}{2.040712in}}%
\pgfpathlineto{\pgfqpoint{2.628565in}{2.045773in}}%
\pgfpathlineto{\pgfqpoint{2.627910in}{2.050829in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{2.055882in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{2.060930in}}%
\pgfpathlineto{\pgfqpoint{2.625752in}{2.065973in}}%
\pgfpathlineto{\pgfqpoint{2.624970in}{2.071012in}}%
\pgfpathlineto{\pgfqpoint{2.624155in}{2.076046in}}%
\pgfpathlineto{\pgfqpoint{2.623309in}{2.081074in}}%
\pgfpathlineto{\pgfqpoint{2.622432in}{2.086097in}}%
\pgfpathlineto{\pgfqpoint{2.621523in}{2.091114in}}%
\pgfpathlineto{\pgfqpoint{2.620582in}{2.096126in}}%
\pgfpathlineto{\pgfqpoint{2.619610in}{2.101131in}}%
\pgfpathlineto{\pgfqpoint{2.618606in}{2.106131in}}%
\pgfpathlineto{\pgfqpoint{2.617571in}{2.111124in}}%
\pgfpathlineto{\pgfqpoint{2.616505in}{2.116110in}}%
\pgfpathlineto{\pgfqpoint{2.615407in}{2.121089in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{2.126062in}}%
\pgfpathlineto{\pgfqpoint{2.613118in}{2.131027in}}%
\pgfpathlineto{\pgfqpoint{2.611926in}{2.135985in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{2.140935in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{2.145878in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{2.150812in}}%
\pgfpathlineto{\pgfqpoint{2.606849in}{2.155739in}}%
\pgfpathlineto{\pgfqpoint{2.605502in}{2.160656in}}%
\pgfpathlineto{\pgfqpoint{2.604124in}{2.165566in}}%
\pgfpathlineto{\pgfqpoint{2.602716in}{2.170467in}}%
\pgfpathlineto{\pgfqpoint{2.601276in}{2.175358in}}%
\pgfpathlineto{\pgfqpoint{2.599806in}{2.180241in}}%
\pgfpathlineto{\pgfqpoint{2.598306in}{2.185114in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{2.189978in}}%
\pgfpathlineto{\pgfqpoint{2.595212in}{2.194831in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{2.199675in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{2.204509in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{2.209333in}}%
\pgfpathlineto{\pgfqpoint{2.588660in}{2.214146in}}%
\pgfpathlineto{\pgfqpoint{2.586946in}{2.218948in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{2.223740in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{2.228520in}}%
\pgfpathlineto{\pgfqpoint{2.581624in}{2.233290in}}%
\pgfpathlineto{\pgfqpoint{2.579790in}{2.238047in}}%
\pgfpathlineto{\pgfqpoint{2.577926in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{2.247528in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{2.252250in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{2.256960in}}%
\pgfpathlineto{\pgfqpoint{2.570173in}{2.261658in}}%
\pgfpathlineto{\pgfqpoint{2.568161in}{2.266343in}}%
\pgfpathlineto{\pgfqpoint{2.566119in}{2.271016in}}%
\pgfpathlineto{\pgfqpoint{2.564048in}{2.275675in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{2.280322in}}%
\pgfpathlineto{\pgfqpoint{2.559818in}{2.284955in}}%
\pgfpathlineto{\pgfqpoint{2.557660in}{2.289574in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{2.294180in}}%
\pgfpathlineto{\pgfqpoint{2.553255in}{2.298772in}}%
\pgfpathlineto{\pgfqpoint{2.551010in}{2.303350in}}%
\pgfpathlineto{\pgfqpoint{2.548736in}{2.307914in}}%
\pgfpathlineto{\pgfqpoint{2.546433in}{2.312464in}}%
\pgfpathlineto{\pgfqpoint{2.544102in}{2.316999in}}%
\pgfpathlineto{\pgfqpoint{2.541742in}{2.321519in}}%
\pgfpathlineto{\pgfqpoint{2.539354in}{2.326024in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{2.330514in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{2.334989in}}%
\pgfpathlineto{\pgfqpoint{2.532020in}{2.339448in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{2.526991in}{2.348320in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{2.352732in}}%
\pgfpathlineto{\pgfqpoint{2.521850in}{2.357127in}}%
\pgfpathlineto{\pgfqpoint{2.519238in}{2.361507in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{2.365870in}}%
\pgfpathlineto{\pgfqpoint{2.513932in}{2.370216in}}%
\pgfpathlineto{\pgfqpoint{2.511238in}{2.374545in}}%
\pgfpathlineto{\pgfqpoint{2.508517in}{2.378857in}}%
\pgfpathlineto{\pgfqpoint{2.505769in}{2.383152in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{2.387430in}}%
\pgfpathlineto{\pgfqpoint{2.500192in}{2.391690in}}%
\pgfpathlineto{\pgfqpoint{2.497363in}{2.395933in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{2.400157in}}%
\pgfpathlineto{\pgfqpoint{2.491626in}{2.404364in}}%
\pgfpathlineto{\pgfqpoint{2.488718in}{2.408552in}}%
\pgfpathlineto{\pgfqpoint{2.485783in}{2.412722in}}%
\pgfpathlineto{\pgfqpoint{2.482823in}{2.416874in}}%
\pgfpathlineto{\pgfqpoint{2.479836in}{2.421007in}}%
\pgfpathlineto{\pgfqpoint{2.476823in}{2.425120in}}%
\pgfpathlineto{\pgfqpoint{2.473785in}{2.429215in}}%
\pgfpathlineto{\pgfqpoint{2.470720in}{2.433291in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{2.437347in}}%
\pgfpathlineto{\pgfqpoint{2.464516in}{2.441384in}}%
\pgfpathlineto{\pgfqpoint{2.461375in}{2.445401in}}%
\pgfpathlineto{\pgfqpoint{2.458209in}{2.449398in}}%
\pgfpathlineto{\pgfqpoint{2.455018in}{2.453376in}}%
\pgfpathlineto{\pgfqpoint{2.451803in}{2.457333in}}%
\pgfpathlineto{\pgfqpoint{2.448562in}{2.461270in}}%
\pgfpathlineto{\pgfqpoint{2.445297in}{2.465186in}}%
\pgfpathlineto{\pgfqpoint{2.442007in}{2.469082in}}%
\pgfpathlineto{\pgfqpoint{2.438693in}{2.472957in}}%
\pgfpathlineto{\pgfqpoint{2.435354in}{2.476811in}}%
\pgfpathlineto{\pgfqpoint{2.431991in}{2.480644in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{2.484456in}}%
\pgfpathlineto{\pgfqpoint{2.425194in}{2.488246in}}%
\pgfpathlineto{\pgfqpoint{2.421759in}{2.492015in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{2.495762in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{2.499487in}}%
\pgfpathlineto{\pgfqpoint{2.411314in}{2.503191in}}%
\pgfpathlineto{\pgfqpoint{2.407786in}{2.506872in}}%
\pgfpathlineto{\pgfqpoint{2.404235in}{2.510531in}}%
\pgfpathlineto{\pgfqpoint{2.400660in}{2.514168in}}%
\pgfpathlineto{\pgfqpoint{2.397063in}{2.517782in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{2.521373in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{2.524942in}}%
\pgfpathlineto{\pgfqpoint{2.386137in}{2.528487in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{2.532010in}}%
\pgfpathlineto{\pgfqpoint{2.378741in}{2.535509in}}%
\pgfpathlineto{\pgfqpoint{2.375010in}{2.538985in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{2.542437in}}%
\pgfpathlineto{\pgfqpoint{2.367483in}{2.545866in}}%
\pgfpathlineto{\pgfqpoint{2.363688in}{2.549270in}}%
\pgfpathlineto{\pgfqpoint{2.359871in}{2.552651in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{2.556008in}}%
\pgfpathlineto{\pgfqpoint{2.352173in}{2.559340in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{2.562649in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{2.565932in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{2.569191in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{2.572426in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{2.575635in}}%
\pgfpathlineto{\pgfqpoint{2.328584in}{2.578820in}}%
\pgfpathlineto{\pgfqpoint{2.324582in}{2.581979in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{2.585114in}}%
\pgfpathlineto{\pgfqpoint{2.316518in}{2.588223in}}%
\pgfpathlineto{\pgfqpoint{2.312457in}{2.591306in}}%
\pgfpathlineto{\pgfqpoint{2.308376in}{2.594364in}}%
\pgfpathlineto{\pgfqpoint{2.304277in}{2.597396in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{2.600402in}}%
\pgfpathlineto{\pgfqpoint{2.296021in}{2.603382in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{2.606336in}}%
\pgfpathlineto{\pgfqpoint{2.287690in}{2.609264in}}%
\pgfpathlineto{\pgfqpoint{2.283497in}{2.612166in}}%
\pgfpathlineto{\pgfqpoint{2.279286in}{2.615041in}}%
\pgfpathlineto{\pgfqpoint{2.275057in}{2.617890in}}%
\pgfpathlineto{\pgfqpoint{2.270810in}{2.620712in}}%
\pgfpathlineto{\pgfqpoint{2.266545in}{2.623507in}}%
\pgfpathlineto{\pgfqpoint{2.262263in}{2.626276in}}%
\pgfpathlineto{\pgfqpoint{2.257964in}{2.629017in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{2.631731in}}%
\pgfpathlineto{\pgfqpoint{2.249314in}{2.634419in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{2.637078in}}%
\pgfpathlineto{\pgfqpoint{2.240596in}{2.639711in}}%
\pgfpathlineto{\pgfqpoint{2.236213in}{2.642316in}}%
\pgfpathlineto{\pgfqpoint{2.231813in}{2.644893in}}%
\pgfpathlineto{\pgfqpoint{2.227397in}{2.647442in}}%
\pgfpathlineto{\pgfqpoint{2.222965in}{2.649964in}}%
\pgfpathlineto{\pgfqpoint{2.218518in}{2.652458in}}%
\pgfpathlineto{\pgfqpoint{2.214055in}{2.654924in}}%
\pgfpathlineto{\pgfqpoint{2.209576in}{2.657361in}}%
\pgfpathlineto{\pgfqpoint{2.205082in}{2.659771in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{2.662152in}}%
\pgfpathlineto{\pgfqpoint{2.196049in}{2.664504in}}%
\pgfpathlineto{\pgfqpoint{2.191511in}{2.666829in}}%
\pgfpathlineto{\pgfqpoint{2.186958in}{2.669124in}}%
\pgfpathlineto{\pgfqpoint{2.182390in}{2.671391in}}%
\pgfpathlineto{\pgfqpoint{2.177809in}{2.673629in}}%
\pgfpathlineto{\pgfqpoint{2.173213in}{2.675839in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{2.678019in}}%
\pgfpathlineto{\pgfqpoint{2.163981in}{2.680170in}}%
\pgfpathlineto{\pgfqpoint{2.159344in}{2.682292in}}%
\pgfpathlineto{\pgfqpoint{2.154695in}{2.684385in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{2.686449in}}%
\pgfpathlineto{\pgfqpoint{2.145356in}{2.688483in}}%
\pgfpathlineto{\pgfqpoint{2.140668in}{2.690488in}}%
\pgfpathlineto{\pgfqpoint{2.135967in}{2.692464in}}%
\pgfpathlineto{\pgfqpoint{2.131254in}{2.694409in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{2.696326in}}%
\pgfpathlineto{\pgfqpoint{2.121791in}{2.698212in}}%
\pgfpathlineto{\pgfqpoint{2.117042in}{2.700068in}}%
\pgfpathlineto{\pgfqpoint{2.112281in}{2.701895in}}%
\pgfpathlineto{\pgfqpoint{2.107509in}{2.703692in}}%
\pgfpathlineto{\pgfqpoint{2.102726in}{2.705458in}}%
\pgfpathlineto{\pgfqpoint{2.097932in}{2.707195in}}%
\pgfpathlineto{\pgfqpoint{2.093127in}{2.708901in}}%
\pgfpathlineto{\pgfqpoint{2.088311in}{2.710577in}}%
\pgfpathlineto{\pgfqpoint{2.083485in}{2.712222in}}%
\pgfpathlineto{\pgfqpoint{2.078648in}{2.713838in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{2.715423in}}%
\pgfpathlineto{\pgfqpoint{2.068946in}{2.716977in}}%
\pgfpathlineto{\pgfqpoint{2.064079in}{2.718501in}}%
\pgfpathlineto{\pgfqpoint{2.059204in}{2.719994in}}%
\pgfpathlineto{\pgfqpoint{2.054319in}{2.721456in}}%
\pgfpathlineto{\pgfqpoint{2.049425in}{2.722888in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{2.724289in}}%
\pgfpathlineto{\pgfqpoint{2.039611in}{2.725659in}}%
\pgfpathlineto{\pgfqpoint{2.034691in}{2.726998in}}%
\pgfpathlineto{\pgfqpoint{2.029762in}{2.728306in}}%
\pgfpathlineto{\pgfqpoint{2.024826in}{2.729583in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{2.730829in}}%
\pgfpathlineto{\pgfqpoint{2.014929in}{2.732044in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{2.733228in}}%
\pgfpathlineto{\pgfqpoint{2.005002in}{2.734380in}}%
\pgfpathlineto{\pgfqpoint{2.000028in}{2.735501in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{2.736591in}}%
\pgfpathlineto{\pgfqpoint{1.990059in}{2.737650in}}%
\pgfpathlineto{\pgfqpoint{1.985064in}{2.738677in}}%
\pgfpathlineto{\pgfqpoint{1.980064in}{2.739673in}}%
\pgfpathlineto{\pgfqpoint{1.975057in}{2.740637in}}%
\pgfpathlineto{\pgfqpoint{1.970044in}{2.741570in}}%
\pgfpathlineto{\pgfqpoint{1.965025in}{2.742471in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.743341in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{2.744179in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{2.744985in}}%
\pgfpathlineto{\pgfqpoint{1.944896in}{2.745760in}}%
\pgfpathlineto{\pgfqpoint{1.939851in}{2.746503in}}%
\pgfpathlineto{\pgfqpoint{1.934802in}{2.747214in}}%
\pgfpathlineto{\pgfqpoint{1.929749in}{2.747894in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{2.748541in}}%
\pgfpathlineto{\pgfqpoint{1.919629in}{2.749157in}}%
\pgfpathlineto{\pgfqpoint{1.914564in}{2.749741in}}%
\pgfpathlineto{\pgfqpoint{1.909495in}{2.750293in}}%
\pgfpathlineto{\pgfqpoint{1.904422in}{2.750813in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{2.751302in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{2.751758in}}%
\pgfpathlineto{\pgfqpoint{1.889187in}{2.752183in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{2.752575in}}%
\pgfpathlineto{\pgfqpoint{1.879016in}{2.752936in}}%
\pgfpathlineto{\pgfqpoint{1.873928in}{2.753264in}}%
\pgfpathlineto{\pgfqpoint{1.868838in}{2.753561in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{2.753825in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{2.754057in}}%
\pgfpathlineto{\pgfqpoint{1.853557in}{2.754258in}}%
\pgfpathlineto{\pgfqpoint{1.848460in}{2.754426in}}%
\pgfpathlineto{\pgfqpoint{1.843363in}{2.754562in}}%
\pgfpathlineto{\pgfqpoint{1.838265in}{2.754667in}}%
\pgfpathlineto{\pgfqpoint{1.833167in}{2.754739in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{2.754779in}}%
\pgfpathlineto{\pgfqpoint{1.822969in}{2.754787in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{2.754763in}}%
\pgfpathlineto{\pgfqpoint{1.812771in}{2.754707in}}%
\pgfpathlineto{\pgfqpoint{1.807673in}{2.754619in}}%
\pgfpathlineto{\pgfqpoint{1.802575in}{2.754498in}}%
\pgfpathlineto{\pgfqpoint{1.797478in}{2.754346in}}%
\pgfpathlineto{\pgfqpoint{1.792383in}{2.754162in}}%
\pgfpathlineto{\pgfqpoint{1.787288in}{2.753945in}}%
\pgfpathlineto{\pgfqpoint{1.782195in}{2.753697in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{2.753416in}}%
\pgfpathlineto{\pgfqpoint{1.772014in}{2.753104in}}%
\pgfpathlineto{\pgfqpoint{1.766927in}{2.752759in}}%
\pgfpathlineto{\pgfqpoint{1.761842in}{2.752383in}}%
\pgfpathlineto{\pgfqpoint{1.756759in}{2.751974in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{2.751534in}}%
\pgfpathlineto{\pgfqpoint{1.746602in}{2.751062in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{2.750557in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{2.750021in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{2.749453in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{2.748853in}}%
\pgfpathlineto{\pgfqpoint{1.721267in}{2.748221in}}%
\pgfpathlineto{\pgfqpoint{1.716211in}{2.747558in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{2.746862in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{2.746135in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{2.745376in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{2.744586in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{2.743764in}}%
\pgfpathlineto{\pgfqpoint{1.685974in}{2.742910in}}%
\pgfpathlineto{\pgfqpoint{1.680952in}{2.742024in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{2.741107in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{2.740159in}}%
\pgfpathlineto{\pgfqpoint{1.665922in}{2.739179in}}%
\pgfpathlineto{\pgfqpoint{1.660924in}{2.738167in}}%
\pgfpathlineto{\pgfqpoint{1.655933in}{2.737125in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{2.736050in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{2.734945in}}%
\pgfpathlineto{\pgfqpoint{1.641000in}{2.733808in}}%
\pgfpathlineto{\pgfqpoint{1.636037in}{2.732640in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{2.731440in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{2.730210in}}%
\pgfpathlineto{\pgfqpoint{1.621192in}{2.728948in}}%
\pgfpathlineto{\pgfqpoint{1.616259in}{2.727656in}}%
\pgfpathlineto{\pgfqpoint{1.611335in}{2.726332in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{2.724978in}}%
\pgfpathlineto{\pgfqpoint{1.601512in}{2.723592in}}%
\pgfpathlineto{\pgfqpoint{1.596614in}{2.722176in}}%
\pgfpathlineto{\pgfqpoint{1.591724in}{2.720729in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{2.719251in}}%
\pgfpathlineto{\pgfqpoint{1.581973in}{2.717743in}}%
\pgfpathlineto{\pgfqpoint{1.577112in}{2.716204in}}%
\pgfpathlineto{\pgfqpoint{1.572260in}{2.714634in}}%
\pgfpathlineto{\pgfqpoint{1.567419in}{2.713034in}}%
\pgfpathlineto{\pgfqpoint{1.562588in}{2.711403in}}%
\pgfpathlineto{\pgfqpoint{1.557767in}{2.709743in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{2.708051in}}%
\pgfpathlineto{\pgfqpoint{1.548156in}{2.706330in}}%
\pgfpathlineto{\pgfqpoint{1.543368in}{2.704579in}}%
\pgfpathlineto{\pgfqpoint{1.538590in}{2.702797in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{2.700985in}}%
\pgfpathlineto{\pgfqpoint{1.529069in}{2.699144in}}%
\pgfpathlineto{\pgfqpoint{1.524326in}{2.697272in}}%
\pgfpathlineto{\pgfqpoint{1.519594in}{2.695371in}}%
\pgfpathlineto{\pgfqpoint{1.514875in}{2.693440in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{2.691480in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.689490in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{2.687470in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{2.685421in}}%
\pgfpathlineto{\pgfqpoint{1.491466in}{2.683343in}}%
\pgfpathlineto{\pgfqpoint{1.486823in}{2.681235in}}%
\pgfpathlineto{\pgfqpoint{1.482193in}{2.679098in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{2.676932in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{2.674738in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{2.672514in}}%
\pgfpathlineto{\pgfqpoint{1.463811in}{2.670261in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{2.667980in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{2.665670in}}%
\pgfpathlineto{\pgfqpoint{1.450174in}{2.663332in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{2.660965in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{2.658569in}}%
\pgfpathlineto{\pgfqpoint{1.436670in}{2.656146in}}%
\pgfpathlineto{\pgfqpoint{1.432199in}{2.653694in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{2.651214in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{2.648707in}}%
\pgfpathlineto{\pgfqpoint{1.418880in}{2.646171in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{2.643608in}}%
\pgfpathlineto{\pgfqpoint{1.410080in}{2.641017in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{2.638398in}}%
\pgfpathlineto{\pgfqpoint{1.401346in}{2.635752in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{2.633078in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{2.630378in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{2.627650in}}%
\pgfpathlineto{\pgfqpoint{1.384080in}{2.624895in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{2.622113in}}%
\pgfpathlineto{\pgfqpoint{1.375551in}{2.619304in}}%
\pgfpathlineto{\pgfqpoint{1.371313in}{2.616469in}}%
\pgfpathlineto{\pgfqpoint{1.367093in}{2.613607in}}%
\pgfpathlineto{\pgfqpoint{1.362891in}{2.610719in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{2.607804in}}%
\pgfpathlineto{\pgfqpoint{1.354542in}{2.604863in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{2.601895in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{2.598902in}}%
\pgfpathlineto{\pgfqpoint{1.342158in}{2.595883in}}%
\pgfpathlineto{\pgfqpoint{1.338068in}{2.592838in}}%
\pgfpathlineto{\pgfqpoint{1.333997in}{2.589767in}}%
\pgfpathlineto{\pgfqpoint{1.329946in}{2.586671in}}%
\pgfpathlineto{\pgfqpoint{1.325914in}{2.583550in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{2.580403in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{2.577231in}}%
\pgfpathlineto{\pgfqpoint{1.313937in}{2.574034in}}%
\pgfpathlineto{\pgfqpoint{1.309985in}{2.570812in}}%
\pgfpathlineto{\pgfqpoint{1.306053in}{2.567565in}}%
\pgfpathlineto{\pgfqpoint{1.302142in}{2.564294in}}%
\pgfpathlineto{\pgfqpoint{1.298251in}{2.560998in}}%
\pgfpathlineto{\pgfqpoint{1.294382in}{2.557677in}}%
\pgfpathlineto{\pgfqpoint{1.290533in}{2.554332in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{2.550964in}}%
\pgfpathlineto{\pgfqpoint{1.282899in}{2.547571in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{2.544154in}}%
\pgfpathlineto{\pgfqpoint{1.275350in}{2.540714in}}%
\pgfpathlineto{\pgfqpoint{1.271608in}{2.537250in}}%
\pgfpathlineto{\pgfqpoint{1.267888in}{2.533762in}}%
\pgfpathlineto{\pgfqpoint{1.264191in}{2.530251in}}%
\pgfpathlineto{\pgfqpoint{1.260515in}{2.526717in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{2.523160in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{2.519580in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{2.515978in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{2.512352in}}%
\pgfpathlineto{\pgfqpoint{1.242474in}{2.508704in}}%
\pgfpathlineto{\pgfqpoint{1.238934in}{2.505034in}}%
\pgfpathlineto{\pgfqpoint{1.235417in}{2.501342in}}%
\pgfpathlineto{\pgfqpoint{1.231924in}{2.497628in}}%
\pgfpathlineto{\pgfqpoint{1.228454in}{2.493891in}}%
\pgfpathlineto{\pgfqpoint{1.225008in}{2.490133in}}%
\pgfpathlineto{\pgfqpoint{1.221585in}{2.486354in}}%
\pgfpathlineto{\pgfqpoint{1.218186in}{2.482552in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{2.478730in}}%
\pgfpathlineto{\pgfqpoint{1.211461in}{2.474886in}}%
\pgfpathlineto{\pgfqpoint{1.208134in}{2.471022in}}%
\pgfpathlineto{\pgfqpoint{1.204832in}{2.467136in}}%
\pgfpathlineto{\pgfqpoint{1.201554in}{2.463230in}}%
\pgfpathlineto{\pgfqpoint{1.198301in}{2.459304in}}%
\pgfpathlineto{\pgfqpoint{1.195073in}{2.455357in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{2.451390in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{2.447402in}}%
\pgfpathlineto{\pgfqpoint{1.185538in}{2.443395in}}%
\pgfpathlineto{\pgfqpoint{1.182411in}{2.439368in}}%
\pgfpathlineto{\pgfqpoint{1.179308in}{2.435321in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{2.431255in}}%
\pgfpathlineto{\pgfqpoint{1.173180in}{2.427170in}}%
\pgfpathlineto{\pgfqpoint{1.170154in}{2.423066in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{2.418942in}}%
\pgfpathlineto{\pgfqpoint{1.164181in}{2.414800in}}%
\pgfpathlineto{\pgfqpoint{1.161233in}{2.410640in}}%
\pgfpathlineto{\pgfqpoint{1.158312in}{2.406460in}}%
\pgfpathlineto{\pgfqpoint{1.155416in}{2.402263in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{2.398047in}}%
\pgfpathlineto{\pgfqpoint{1.149706in}{2.393814in}}%
\pgfpathlineto{\pgfqpoint{1.146890in}{2.389562in}}%
\pgfpathlineto{\pgfqpoint{1.144102in}{2.385293in}}%
\pgfpathlineto{\pgfqpoint{1.141340in}{2.381007in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{2.376703in}}%
\pgfpathlineto{\pgfqpoint{1.135898in}{2.372383in}}%
\pgfpathlineto{\pgfqpoint{1.133218in}{2.368045in}}%
\pgfpathlineto{\pgfqpoint{1.130565in}{2.363690in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{2.359319in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{2.354931in}}%
\pgfpathlineto{\pgfqpoint{1.122771in}{2.350528in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{2.346108in}}%
\pgfpathlineto{\pgfqpoint{1.117714in}{2.341672in}}%
\pgfpathlineto{\pgfqpoint{1.115227in}{2.337220in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{2.332753in}}%
\pgfpathlineto{\pgfqpoint{1.110338in}{2.328271in}}%
\pgfpathlineto{\pgfqpoint{1.107935in}{2.323773in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{2.319261in}}%
\pgfpathlineto{\pgfqpoint{1.103216in}{2.314733in}}%
\pgfpathlineto{\pgfqpoint{1.100899in}{2.310191in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{2.305634in}}%
\pgfpathlineto{\pgfqpoint{1.096350in}{2.301063in}}%
\pgfpathlineto{\pgfqpoint{1.094120in}{2.296478in}}%
\pgfpathlineto{\pgfqpoint{1.091917in}{2.291879in}}%
\pgfpathlineto{\pgfqpoint{1.089744in}{2.287266in}}%
\pgfpathlineto{\pgfqpoint{1.087600in}{2.282640in}}%
\pgfpathlineto{\pgfqpoint{1.085485in}{2.278000in}}%
\pgfpathlineto{\pgfqpoint{1.083400in}{2.273347in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{2.268681in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{2.264002in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{2.259311in}}%
\pgfpathlineto{\pgfqpoint{1.075351in}{2.254607in}}%
\pgfpathlineto{\pgfqpoint{1.073413in}{2.249891in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{2.245162in}}%
\pgfpathlineto{\pgfqpoint{1.069625in}{2.240422in}}%
\pgfpathlineto{\pgfqpoint{1.067776in}{2.235670in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{2.230906in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{2.226132in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{2.221346in}}%
\pgfpathlineto{\pgfqpoint{1.060680in}{2.216549in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{2.211741in}}%
\pgfpathlineto{\pgfqpoint{1.057313in}{2.206922in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{2.202094in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{2.197255in}}%
\pgfpathlineto{\pgfqpoint{1.052490in}{2.192406in}}%
\pgfpathlineto{\pgfqpoint{1.050943in}{2.187547in}}%
\pgfpathlineto{\pgfqpoint{1.049427in}{2.182678in}}%
\pgfpathlineto{\pgfqpoint{1.047942in}{2.177801in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{2.172913in}}%
\pgfpathlineto{\pgfqpoint{1.045063in}{2.168017in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{2.163112in}}%
\pgfpathlineto{\pgfqpoint{1.042307in}{2.158199in}}%
\pgfpathlineto{\pgfqpoint{1.040976in}{2.153276in}}%
\pgfpathlineto{\pgfqpoint{1.039676in}{2.148346in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{2.143407in}}%
\pgfpathlineto{\pgfqpoint{1.037168in}{2.138461in}}%
\pgfpathlineto{\pgfqpoint{1.035961in}{2.133507in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{2.128545in}}%
\pgfpathlineto{\pgfqpoint{1.033640in}{2.123576in}}%
\pgfpathlineto{\pgfqpoint{1.032527in}{2.118600in}}%
\pgfpathlineto{\pgfqpoint{1.031445in}{2.113618in}}%
\pgfpathlineto{\pgfqpoint{1.030394in}{2.108628in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{2.103632in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{2.098629in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{2.093621in}}%
\pgfpathlineto{\pgfqpoint{1.026506in}{2.088606in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{2.083586in}}%
\pgfpathlineto{\pgfqpoint{1.024751in}{2.078561in}}%
\pgfpathlineto{\pgfqpoint{1.023920in}{2.073529in}}%
\pgfpathlineto{\pgfqpoint{1.023122in}{2.068493in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{2.063452in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{2.058407in}}%
\pgfpathlineto{\pgfqpoint{1.020917in}{2.053356in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{2.048302in}}%
\pgfpathlineto{\pgfqpoint{1.019606in}{2.043243in}}%
\pgfpathlineto{\pgfqpoint{1.018998in}{2.038180in}}%
\pgfpathlineto{\pgfqpoint{1.018422in}{2.033114in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{2.028044in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{2.022971in}}%
\pgfpathlineto{\pgfqpoint{1.016885in}{2.017894in}}%
\pgfpathlineto{\pgfqpoint{1.016437in}{2.012815in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{2.007733in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{2.002648in}}%
\pgfpathlineto{\pgfqpoint{1.015283in}{1.997562in}}%
\pgfpathlineto{\pgfqpoint{1.014963in}{1.992473in}}%
\pgfpathlineto{\pgfqpoint{1.014674in}{1.987382in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{1.982289in}}%
\pgfpathlineto{\pgfqpoint{1.014193in}{1.977195in}}%
\pgfpathlineto{\pgfqpoint{1.014001in}{1.972100in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{1.967003in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.961906in}}%
\pgfpathlineto{\pgfqpoint{1.013616in}{1.956808in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{1.951709in}}%
\pgfpathlineto{\pgfqpoint{1.013520in}{1.946610in}}%
\pgfpathlineto{\pgfqpoint{1.013520in}{1.941511in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{1.936412in}}%
\pgfpathlineto{\pgfqpoint{1.013616in}{1.931313in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.926215in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{1.921118in}}%
\pgfpathlineto{\pgfqpoint{1.014001in}{1.916021in}}%
\pgfpathlineto{\pgfqpoint{1.014193in}{1.910926in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{1.905832in}}%
\pgfpathlineto{\pgfqpoint{1.014674in}{1.900739in}}%
\pgfpathlineto{\pgfqpoint{1.014963in}{1.895648in}}%
\pgfpathlineto{\pgfqpoint{1.015283in}{1.890559in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{1.885472in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{1.880388in}}%
\pgfpathlineto{\pgfqpoint{1.016437in}{1.875306in}}%
\pgfpathlineto{\pgfqpoint{1.016885in}{1.870227in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{1.865150in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{1.860077in}}%
\pgfpathlineto{\pgfqpoint{1.018422in}{1.855007in}}%
\pgfpathlineto{\pgfqpoint{1.018998in}{1.849941in}}%
\pgfpathlineto{\pgfqpoint{1.019606in}{1.844878in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{1.839819in}}%
\pgfpathlineto{\pgfqpoint{1.020917in}{1.834765in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{1.829714in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{1.824669in}}%
\pgfpathlineto{\pgfqpoint{1.023122in}{1.819627in}}%
\pgfpathlineto{\pgfqpoint{1.023920in}{1.814591in}}%
\pgfpathlineto{\pgfqpoint{1.024751in}{1.809560in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{1.804535in}}%
\pgfpathlineto{\pgfqpoint{1.026506in}{1.799514in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{1.794500in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{1.789491in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{1.784489in}}%
\pgfpathlineto{\pgfqpoint{1.030394in}{1.779493in}}%
\pgfpathlineto{\pgfqpoint{1.031445in}{1.774503in}}%
\pgfpathlineto{\pgfqpoint{1.032527in}{1.769520in}}%
\pgfpathlineto{\pgfqpoint{1.033640in}{1.764544in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.759576in}}%
\pgfpathlineto{\pgfqpoint{1.035961in}{1.754614in}}%
\pgfpathlineto{\pgfqpoint{1.037168in}{1.749660in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{1.039676in}{1.739775in}}%
\pgfpathlineto{\pgfqpoint{1.040976in}{1.734844in}}%
\pgfpathlineto{\pgfqpoint{1.042307in}{1.729922in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{1.725009in}}%
\pgfpathlineto{\pgfqpoint{1.045063in}{1.720104in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{1.715207in}}%
\pgfpathlineto{\pgfqpoint{1.047942in}{1.710320in}}%
\pgfpathlineto{\pgfqpoint{1.049427in}{1.705442in}}%
\pgfpathlineto{\pgfqpoint{1.050943in}{1.700574in}}%
\pgfpathlineto{\pgfqpoint{1.052490in}{1.695715in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{1.690866in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{1.686027in}}%
\pgfpathlineto{\pgfqpoint{1.057313in}{1.681198in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{1.676380in}}%
\pgfpathlineto{\pgfqpoint{1.060680in}{1.671572in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{1.666775in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{1.661989in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{1.657214in}}%
\pgfpathlineto{\pgfqpoint{1.067776in}{1.652451in}}%
\pgfpathlineto{\pgfqpoint{1.069625in}{1.647699in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{1.642959in}}%
\pgfpathlineto{\pgfqpoint{1.073413in}{1.638230in}}%
\pgfpathlineto{\pgfqpoint{1.075351in}{1.633514in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{1.628810in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{1.624119in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{1.619440in}}%
\pgfpathlineto{\pgfqpoint{1.083400in}{1.614774in}}%
\pgfpathlineto{\pgfqpoint{1.085485in}{1.610121in}}%
\pgfpathlineto{\pgfqpoint{1.087600in}{1.605481in}}%
\pgfpathlineto{\pgfqpoint{1.089744in}{1.600855in}}%
\pgfpathlineto{\pgfqpoint{1.091917in}{1.596242in}}%
\pgfpathlineto{\pgfqpoint{1.094120in}{1.591643in}}%
\pgfpathlineto{\pgfqpoint{1.096350in}{1.587058in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{1.582487in}}%
\pgfpathlineto{\pgfqpoint{1.100899in}{1.577930in}}%
\pgfpathlineto{\pgfqpoint{1.103216in}{1.573388in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{1.568860in}}%
\pgfpathlineto{\pgfqpoint{1.107935in}{1.564348in}}%
\pgfpathlineto{\pgfqpoint{1.110338in}{1.559850in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{1.555368in}}%
\pgfpathlineto{\pgfqpoint{1.115227in}{1.550900in}}%
\pgfpathlineto{\pgfqpoint{1.117714in}{1.546449in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{1.122771in}{1.537593in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{1.533189in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{1.528802in}}%
\pgfpathlineto{\pgfqpoint{1.130565in}{1.524431in}}%
\pgfpathlineto{\pgfqpoint{1.133218in}{1.520076in}}%
\pgfpathlineto{\pgfqpoint{1.135898in}{1.515738in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{1.511418in}}%
\pgfpathlineto{\pgfqpoint{1.141340in}{1.507114in}}%
\pgfpathlineto{\pgfqpoint{1.144102in}{1.502827in}}%
\pgfpathlineto{\pgfqpoint{1.146890in}{1.498558in}}%
\pgfpathlineto{\pgfqpoint{1.149706in}{1.494307in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{1.490073in}}%
\pgfpathlineto{\pgfqpoint{1.155416in}{1.485858in}}%
\pgfpathlineto{\pgfqpoint{1.158312in}{1.481660in}}%
\pgfpathlineto{\pgfqpoint{1.161233in}{1.477481in}}%
\pgfpathlineto{\pgfqpoint{1.164181in}{1.473320in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{1.469178in}}%
\pgfpathlineto{\pgfqpoint{1.170154in}{1.465055in}}%
\pgfpathlineto{\pgfqpoint{1.173180in}{1.460951in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{1.456865in}}%
\pgfpathlineto{\pgfqpoint{1.179308in}{1.452799in}}%
\pgfpathlineto{\pgfqpoint{1.182411in}{1.448753in}}%
\pgfpathlineto{\pgfqpoint{1.185538in}{1.444726in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{1.440719in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{1.436731in}}%
\pgfpathlineto{\pgfqpoint{1.195073in}{1.432764in}}%
\pgfpathlineto{\pgfqpoint{1.198301in}{1.428817in}}%
\pgfpathlineto{\pgfqpoint{1.201554in}{1.424890in}}%
\pgfpathlineto{\pgfqpoint{1.204832in}{1.420984in}}%
\pgfpathlineto{\pgfqpoint{1.208134in}{1.417099in}}%
\pgfpathlineto{\pgfqpoint{1.211461in}{1.413234in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{1.409391in}}%
\pgfpathlineto{\pgfqpoint{1.218186in}{1.405568in}}%
\pgfpathlineto{\pgfqpoint{1.221585in}{1.401767in}}%
\pgfpathlineto{\pgfqpoint{1.225008in}{1.397988in}}%
\pgfpathlineto{\pgfqpoint{1.228454in}{1.394230in}}%
\pgfpathlineto{\pgfqpoint{1.231924in}{1.390493in}}%
\pgfpathlineto{\pgfqpoint{1.235417in}{1.386779in}}%
\pgfpathlineto{\pgfqpoint{1.238934in}{1.383087in}}%
\pgfpathlineto{\pgfqpoint{1.242474in}{1.379416in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{1.375769in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{1.368540in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{1.364960in}}%
\pgfpathlineto{\pgfqpoint{1.260515in}{1.361403in}}%
\pgfpathlineto{\pgfqpoint{1.264191in}{1.357869in}}%
\pgfpathlineto{\pgfqpoint{1.267888in}{1.354359in}}%
\pgfpathlineto{\pgfqpoint{1.271608in}{1.350871in}}%
\pgfpathlineto{\pgfqpoint{1.275350in}{1.347407in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{1.343967in}}%
\pgfpathlineto{\pgfqpoint{1.282899in}{1.340550in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{1.337157in}}%
\pgfpathlineto{\pgfqpoint{1.290533in}{1.333788in}}%
\pgfpathlineto{\pgfqpoint{1.294382in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{1.298251in}{1.327123in}}%
\pgfpathlineto{\pgfqpoint{1.302142in}{1.323827in}}%
\pgfpathlineto{\pgfqpoint{1.306053in}{1.320556in}}%
\pgfpathlineto{\pgfqpoint{1.309985in}{1.317309in}}%
\pgfpathlineto{\pgfqpoint{1.313937in}{1.314087in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{1.310890in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{1.307718in}}%
\pgfpathlineto{\pgfqpoint{1.325914in}{1.304571in}}%
\pgfpathlineto{\pgfqpoint{1.329946in}{1.301450in}}%
\pgfpathlineto{\pgfqpoint{1.333997in}{1.298353in}}%
\pgfpathlineto{\pgfqpoint{1.338068in}{1.295283in}}%
\pgfpathlineto{\pgfqpoint{1.342158in}{1.292238in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{1.289219in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{1.286225in}}%
\pgfpathlineto{\pgfqpoint{1.354542in}{1.283258in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{1.280317in}}%
\pgfpathlineto{\pgfqpoint{1.362891in}{1.277402in}}%
\pgfpathlineto{\pgfqpoint{1.367093in}{1.274514in}}%
\pgfpathlineto{\pgfqpoint{1.371313in}{1.271652in}}%
\pgfpathlineto{\pgfqpoint{1.375551in}{1.268816in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{1.266008in}}%
\pgfpathlineto{\pgfqpoint{1.384080in}{1.263226in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{1.260471in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{1.257743in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{1.255042in}}%
\pgfpathlineto{\pgfqpoint{1.401346in}{1.252369in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{1.249723in}}%
\pgfpathlineto{\pgfqpoint{1.410080in}{1.247104in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{1.244513in}}%
\pgfpathlineto{\pgfqpoint{1.418880in}{1.241950in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{1.239414in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{1.236906in}}%
\pgfpathlineto{\pgfqpoint{1.432199in}{1.234427in}}%
\pgfpathlineto{\pgfqpoint{1.436670in}{1.231975in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{1.229551in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{1.227156in}}%
\pgfpathlineto{\pgfqpoint{1.450174in}{1.224789in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{1.222451in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{1.220141in}}%
\pgfpathlineto{\pgfqpoint{1.463811in}{1.217860in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{1.215607in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{1.213383in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{1.211188in}}%
\pgfpathlineto{\pgfqpoint{1.482193in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.486823in}{1.206886in}}%
\pgfpathlineto{\pgfqpoint{1.491466in}{1.204778in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{1.202700in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{1.200651in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.198631in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{1.196641in}}%
\pgfpathlineto{\pgfqpoint{1.514875in}{1.194681in}}%
\pgfpathlineto{\pgfqpoint{1.519594in}{1.192750in}}%
\pgfpathlineto{\pgfqpoint{1.524326in}{1.190848in}}%
\pgfpathlineto{\pgfqpoint{1.529069in}{1.188977in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{1.187135in}}%
\pgfpathlineto{\pgfqpoint{1.538590in}{1.185324in}}%
\pgfpathlineto{\pgfqpoint{1.543368in}{1.183542in}}%
\pgfpathlineto{\pgfqpoint{1.548156in}{1.181791in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.180069in}}%
\pgfpathlineto{\pgfqpoint{1.557767in}{1.178378in}}%
\pgfpathlineto{\pgfqpoint{1.562588in}{1.176717in}}%
\pgfpathlineto{\pgfqpoint{1.567419in}{1.175087in}}%
\pgfpathlineto{\pgfqpoint{1.572260in}{1.173487in}}%
\pgfpathlineto{\pgfqpoint{1.577112in}{1.171917in}}%
\pgfpathlineto{\pgfqpoint{1.581973in}{1.170378in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{1.168870in}}%
\pgfpathlineto{\pgfqpoint{1.591724in}{1.167392in}}%
\pgfpathlineto{\pgfqpoint{1.596614in}{1.165945in}}%
\pgfpathlineto{\pgfqpoint{1.601512in}{1.164529in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{1.163143in}}%
\pgfpathlineto{\pgfqpoint{1.611335in}{1.161789in}}%
\pgfpathlineto{\pgfqpoint{1.616259in}{1.160465in}}%
\pgfpathlineto{\pgfqpoint{1.621192in}{1.159172in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{1.157911in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.156680in}}%
\pgfpathlineto{\pgfqpoint{1.636037in}{1.155481in}}%
\pgfpathlineto{\pgfqpoint{1.641000in}{1.154313in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{1.153176in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{1.152071in}}%
\pgfpathlineto{\pgfqpoint{1.655933in}{1.150996in}}%
\pgfpathlineto{\pgfqpoint{1.660924in}{1.149953in}}%
\pgfpathlineto{\pgfqpoint{1.665922in}{1.148942in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{1.147962in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{1.147013in}}%
\pgfpathlineto{\pgfqpoint{1.680952in}{1.146096in}}%
\pgfpathlineto{\pgfqpoint{1.685974in}{1.145211in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{1.144357in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{1.143535in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{1.142744in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{1.141985in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{1.141258in}}%
\pgfpathlineto{\pgfqpoint{1.716211in}{1.140563in}}%
\pgfpathlineto{\pgfqpoint{1.721267in}{1.139899in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{1.139268in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{1.138668in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{1.138100in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{1.137564in}}%
\pgfpathlineto{\pgfqpoint{1.746602in}{1.137059in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.136587in}}%
\pgfpathlineto{\pgfqpoint{1.756759in}{1.136146in}}%
\pgfpathlineto{\pgfqpoint{1.761842in}{1.135738in}}%
\pgfpathlineto{\pgfqpoint{1.766927in}{1.135362in}}%
\pgfpathlineto{\pgfqpoint{1.772014in}{1.135017in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{1.134705in}}%
\pgfpathlineto{\pgfqpoint{1.782195in}{1.134424in}}%
\pgfpathlineto{\pgfqpoint{1.787288in}{1.134176in}}%
\pgfpathlineto{\pgfqpoint{1.792383in}{1.133959in}}%
\pgfpathlineto{\pgfqpoint{1.797478in}{1.133775in}}%
\pgfpathlineto{\pgfqpoint{1.802575in}{1.133623in}}%
\pgfpathlineto{\pgfqpoint{1.807673in}{1.133502in}}%
\pgfpathlineto{\pgfqpoint{1.812771in}{1.133414in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{1.133358in}}%
\pgfpathlineto{\pgfqpoint{1.822969in}{1.133334in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{1.133342in}}%
\pgfpathlineto{\pgfqpoint{1.833167in}{1.133382in}}%
\pgfpathlineto{\pgfqpoint{1.838265in}{1.133454in}}%
\pgfpathlineto{\pgfqpoint{1.843363in}{1.133558in}}%
\pgfpathlineto{\pgfqpoint{1.848460in}{1.133695in}}%
\pgfpathlineto{\pgfqpoint{1.853557in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{1.134063in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{1.134296in}}%
\pgfpathlineto{\pgfqpoint{1.868838in}{1.134560in}}%
\pgfpathlineto{\pgfqpoint{1.873928in}{1.134857in}}%
\pgfpathlineto{\pgfqpoint{1.879016in}{1.135185in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{1.135546in}}%
\pgfpathlineto{\pgfqpoint{1.889187in}{1.135938in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{1.136363in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{1.136819in}}%
\pgfpathlineto{\pgfqpoint{1.904422in}{1.137307in}}%
\pgfpathlineto{\pgfqpoint{1.909495in}{1.137828in}}%
\pgfpathlineto{\pgfqpoint{1.914564in}{1.138380in}}%
\pgfpathlineto{\pgfqpoint{1.919629in}{1.138964in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{1.139580in}}%
\pgfpathlineto{\pgfqpoint{1.929749in}{1.140227in}}%
\pgfpathlineto{\pgfqpoint{1.934802in}{1.140907in}}%
\pgfpathlineto{\pgfqpoint{1.939851in}{1.141618in}}%
\pgfpathlineto{\pgfqpoint{1.944896in}{1.142361in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{1.143136in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{1.143942in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.144780in}}%
\pgfpathlineto{\pgfqpoint{1.965025in}{1.145650in}}%
\pgfpathlineto{\pgfqpoint{1.970044in}{1.146551in}}%
\pgfpathlineto{\pgfqpoint{1.975057in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{1.980064in}{1.148448in}}%
\pgfpathlineto{\pgfqpoint{1.985064in}{1.149444in}}%
\pgfpathlineto{\pgfqpoint{1.990059in}{1.150471in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{1.151530in}}%
\pgfpathlineto{\pgfqpoint{2.000028in}{1.152619in}}%
\pgfpathlineto{\pgfqpoint{2.005002in}{1.153741in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{1.154893in}}%
\pgfpathlineto{\pgfqpoint{2.014929in}{1.156077in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{1.157292in}}%
\pgfpathlineto{\pgfqpoint{2.024826in}{1.158538in}}%
\pgfpathlineto{\pgfqpoint{2.029762in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{2.034691in}{1.161123in}}%
\pgfpathlineto{\pgfqpoint{2.039611in}{1.162462in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{1.163832in}}%
\pgfpathlineto{\pgfqpoint{2.049425in}{1.165233in}}%
\pgfpathlineto{\pgfqpoint{2.054319in}{1.166665in}}%
\pgfpathlineto{\pgfqpoint{2.059204in}{1.168127in}}%
\pgfpathlineto{\pgfqpoint{2.064079in}{1.169620in}}%
\pgfpathlineto{\pgfqpoint{2.068946in}{1.171144in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{1.172698in}}%
\pgfpathlineto{\pgfqpoint{2.078648in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{2.083485in}{1.175898in}}%
\pgfpathlineto{\pgfqpoint{2.088311in}{1.177544in}}%
\pgfpathlineto{\pgfqpoint{2.093127in}{1.179220in}}%
\pgfpathlineto{\pgfqpoint{2.097932in}{1.180926in}}%
\pgfpathlineto{\pgfqpoint{2.102726in}{1.182663in}}%
\pgfpathlineto{\pgfqpoint{2.107509in}{1.184429in}}%
\pgfpathlineto{\pgfqpoint{2.112281in}{1.186226in}}%
\pgfpathlineto{\pgfqpoint{2.117042in}{1.188052in}}%
\pgfpathlineto{\pgfqpoint{2.121791in}{1.189909in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{1.191795in}}%
\pgfpathlineto{\pgfqpoint{2.131254in}{1.193711in}}%
\pgfpathlineto{\pgfqpoint{2.135967in}{1.195657in}}%
\pgfpathlineto{\pgfqpoint{2.140668in}{1.197632in}}%
\pgfpathlineto{\pgfqpoint{2.145356in}{1.199637in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{1.201672in}}%
\pgfpathlineto{\pgfqpoint{2.154695in}{1.203735in}}%
\pgfpathlineto{\pgfqpoint{2.159344in}{1.205828in}}%
\pgfpathlineto{\pgfqpoint{2.163981in}{1.207951in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{1.210102in}}%
\pgfpathlineto{\pgfqpoint{2.173213in}{1.212282in}}%
\pgfpathlineto{\pgfqpoint{2.177809in}{1.214492in}}%
\pgfpathlineto{\pgfqpoint{2.182390in}{1.216730in}}%
\pgfpathlineto{\pgfqpoint{2.186958in}{1.218997in}}%
\pgfpathlineto{\pgfqpoint{2.191511in}{1.221292in}}%
\pgfpathlineto{\pgfqpoint{2.196049in}{1.223616in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{1.225969in}}%
\pgfpathlineto{\pgfqpoint{2.205082in}{1.228350in}}%
\pgfpathlineto{\pgfqpoint{2.209576in}{1.230760in}}%
\pgfpathlineto{\pgfqpoint{2.214055in}{1.233197in}}%
\pgfpathlineto{\pgfqpoint{2.218518in}{1.235663in}}%
\pgfpathlineto{\pgfqpoint{2.222965in}{1.238157in}}%
\pgfpathlineto{\pgfqpoint{2.227397in}{1.240679in}}%
\pgfpathlineto{\pgfqpoint{2.231813in}{1.243228in}}%
\pgfpathlineto{\pgfqpoint{2.236213in}{1.245805in}}%
\pgfpathlineto{\pgfqpoint{2.240596in}{1.248410in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{1.251043in}}%
\pgfpathlineto{\pgfqpoint{2.249314in}{1.253702in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{1.256389in}}%
\pgfpathlineto{\pgfqpoint{2.257964in}{1.259104in}}%
\pgfpathlineto{\pgfqpoint{2.262263in}{1.261845in}}%
\pgfpathlineto{\pgfqpoint{2.266545in}{1.264614in}}%
\pgfpathlineto{\pgfqpoint{2.270810in}{1.267409in}}%
\pgfpathlineto{\pgfqpoint{2.275057in}{1.270231in}}%
\pgfpathlineto{\pgfqpoint{2.279286in}{1.273080in}}%
\pgfpathlineto{\pgfqpoint{2.283497in}{1.275955in}}%
\pgfpathlineto{\pgfqpoint{2.287690in}{1.278856in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{1.281784in}}%
\pgfpathlineto{\pgfqpoint{2.296021in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{1.287719in}}%
\pgfpathlineto{\pgfqpoint{2.304277in}{1.290725in}}%
\pgfpathlineto{\pgfqpoint{2.308376in}{1.293757in}}%
\pgfpathlineto{\pgfqpoint{2.312457in}{1.296815in}}%
\pgfpathlineto{\pgfqpoint{2.316518in}{1.299898in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{1.303007in}}%
\pgfpathlineto{\pgfqpoint{2.324582in}{1.306141in}}%
\pgfpathlineto{\pgfqpoint{2.328584in}{1.309301in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{1.312485in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{1.315695in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{1.318929in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{1.322188in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{1.325472in}}%
\pgfpathlineto{\pgfqpoint{2.352173in}{1.328780in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{1.332113in}}%
\pgfpathlineto{\pgfqpoint{2.359871in}{1.335470in}}%
\pgfpathlineto{\pgfqpoint{2.363688in}{1.338851in}}%
\pgfpathlineto{\pgfqpoint{2.367483in}{1.342255in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{1.345684in}}%
\pgfpathlineto{\pgfqpoint{2.375010in}{1.349136in}}%
\pgfpathlineto{\pgfqpoint{2.378741in}{1.352612in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{1.356111in}}%
\pgfpathlineto{\pgfqpoint{2.386137in}{1.359634in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{1.363179in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{1.366748in}}%
\pgfpathlineto{\pgfqpoint{2.397063in}{1.370339in}}%
\pgfpathlineto{\pgfqpoint{2.400660in}{1.373953in}}%
\pgfpathlineto{\pgfqpoint{2.404235in}{1.377590in}}%
\pgfpathlineto{\pgfqpoint{2.407786in}{1.381249in}}%
\pgfpathlineto{\pgfqpoint{2.411314in}{1.384930in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{1.388633in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{1.392359in}}%
\pgfpathlineto{\pgfqpoint{2.421759in}{1.396106in}}%
\pgfpathlineto{\pgfqpoint{2.425194in}{1.399875in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{1.403665in}}%
\pgfpathlineto{\pgfqpoint{2.431991in}{1.407477in}}%
\pgfpathlineto{\pgfqpoint{2.435354in}{1.411310in}}%
\pgfpathlineto{\pgfqpoint{2.438693in}{1.415164in}}%
\pgfpathlineto{\pgfqpoint{2.442007in}{1.419039in}}%
\pgfpathlineto{\pgfqpoint{2.445297in}{1.422935in}}%
\pgfpathlineto{\pgfqpoint{2.448562in}{1.426851in}}%
\pgfpathlineto{\pgfqpoint{2.451803in}{1.430788in}}%
\pgfpathlineto{\pgfqpoint{2.455018in}{1.434745in}}%
\pgfpathlineto{\pgfqpoint{2.458209in}{1.438722in}}%
\pgfpathlineto{\pgfqpoint{2.461375in}{1.442720in}}%
\pgfpathlineto{\pgfqpoint{2.464516in}{1.446737in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.450774in}}%
\pgfpathlineto{\pgfqpoint{2.470720in}{1.454830in}}%
\pgfpathlineto{\pgfqpoint{2.473785in}{1.458906in}}%
\pgfpathlineto{\pgfqpoint{2.476823in}{1.463000in}}%
\pgfpathlineto{\pgfqpoint{2.479836in}{1.467114in}}%
\pgfpathlineto{\pgfqpoint{2.482823in}{1.471247in}}%
\pgfpathlineto{\pgfqpoint{2.485783in}{1.475399in}}%
\pgfpathlineto{\pgfqpoint{2.488718in}{1.479568in}}%
\pgfpathlineto{\pgfqpoint{2.491626in}{1.483757in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{1.487963in}}%
\pgfpathlineto{\pgfqpoint{2.497363in}{1.492188in}}%
\pgfpathlineto{\pgfqpoint{2.500192in}{1.496430in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{1.500691in}}%
\pgfpathlineto{\pgfqpoint{2.505769in}{1.504968in}}%
\pgfpathlineto{\pgfqpoint{2.508517in}{1.509263in}}%
\pgfpathlineto{\pgfqpoint{2.511238in}{1.513576in}}%
\pgfpathlineto{\pgfqpoint{2.513932in}{1.517905in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{1.522251in}}%
\pgfpathlineto{\pgfqpoint{2.519238in}{1.526614in}}%
\pgfpathlineto{\pgfqpoint{2.521850in}{1.530994in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{1.535389in}}%
\pgfpathlineto{\pgfqpoint{2.526991in}{1.539801in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{1.544229in}}%
\pgfpathlineto{\pgfqpoint{2.532020in}{1.548673in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{1.553132in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{1.557607in}}%
\pgfpathlineto{\pgfqpoint{2.539354in}{1.562097in}}%
\pgfpathlineto{\pgfqpoint{2.541742in}{1.566602in}}%
\pgfpathlineto{\pgfqpoint{2.544102in}{1.571122in}}%
\pgfpathlineto{\pgfqpoint{2.546433in}{1.575657in}}%
\pgfpathlineto{\pgfqpoint{2.548736in}{1.580207in}}%
\pgfpathlineto{\pgfqpoint{2.551010in}{1.584770in}}%
\pgfpathlineto{\pgfqpoint{2.553255in}{1.589348in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{1.593941in}}%
\pgfpathlineto{\pgfqpoint{2.557660in}{1.598547in}}%
\pgfpathlineto{\pgfqpoint{2.559818in}{1.603166in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{1.607799in}}%
\pgfpathlineto{\pgfqpoint{2.564048in}{1.612446in}}%
\pgfpathlineto{\pgfqpoint{2.566119in}{1.617105in}}%
\pgfpathlineto{\pgfqpoint{2.568161in}{1.621778in}}%
\pgfpathlineto{\pgfqpoint{2.570173in}{1.626463in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{1.631160in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{1.635871in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{1.640593in}}%
\pgfpathlineto{\pgfqpoint{2.577926in}{1.645327in}}%
\pgfpathlineto{\pgfqpoint{2.579790in}{1.650073in}}%
\pgfpathlineto{\pgfqpoint{2.581624in}{1.654831in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{1.659600in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{1.664381in}}%
\pgfpathlineto{\pgfqpoint{2.586946in}{1.669172in}}%
\pgfpathlineto{\pgfqpoint{2.588660in}{1.673975in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{1.678788in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{1.683611in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{1.688445in}}%
\pgfpathlineto{\pgfqpoint{2.595212in}{1.693289in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{1.698143in}}%
\pgfpathlineto{\pgfqpoint{2.598306in}{1.703007in}}%
\pgfpathlineto{\pgfqpoint{2.599806in}{1.707880in}}%
\pgfpathlineto{\pgfqpoint{2.601276in}{1.712763in}}%
\pgfpathlineto{\pgfqpoint{2.602716in}{1.717654in}}%
\pgfpathlineto{\pgfqpoint{2.604124in}{1.722555in}}%
\pgfpathlineto{\pgfqpoint{2.605502in}{1.727464in}}%
\pgfpathlineto{\pgfqpoint{2.606849in}{1.732382in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{1.737309in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{1.742243in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{1.747186in}}%
\pgfpathlineto{\pgfqpoint{2.611926in}{1.752136in}}%
\pgfpathlineto{\pgfqpoint{2.613118in}{1.757094in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{1.762059in}}%
\pgfpathlineto{\pgfqpoint{2.615407in}{1.767032in}}%
\pgfpathlineto{\pgfqpoint{2.616505in}{1.772011in}}%
\pgfpathlineto{\pgfqpoint{2.617571in}{1.776997in}}%
\pgfpathlineto{\pgfqpoint{2.618606in}{1.781990in}}%
\pgfpathlineto{\pgfqpoint{2.619610in}{1.786989in}}%
\pgfpathlineto{\pgfqpoint{2.620582in}{1.791995in}}%
\pgfpathlineto{\pgfqpoint{2.621523in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{2.622432in}{1.802024in}}%
\pgfpathlineto{\pgfqpoint{2.623309in}{1.807047in}}%
\pgfpathlineto{\pgfqpoint{2.624155in}{1.812075in}}%
\pgfpathlineto{\pgfqpoint{2.624970in}{1.817109in}}%
\pgfpathlineto{\pgfqpoint{2.625752in}{1.822147in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{1.827191in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.832239in}}%
\pgfpathlineto{\pgfqpoint{2.627910in}{1.837291in}}%
\pgfpathlineto{\pgfqpoint{2.628565in}{1.842348in}}%
\pgfpathlineto{\pgfqpoint{2.629189in}{1.847409in}}%
\pgfpathlineto{\pgfqpoint{2.629781in}{1.852473in}}%
\pgfpathlineto{\pgfqpoint{2.630341in}{1.857542in}}%
\pgfpathlineto{\pgfqpoint{2.630869in}{1.862613in}}%
\pgfpathlineto{\pgfqpoint{2.631366in}{1.867688in}}%
\pgfpathlineto{\pgfqpoint{2.631830in}{1.872766in}}%
\pgfpathlineto{\pgfqpoint{2.632262in}{1.877847in}}%
\pgfpathlineto{\pgfqpoint{2.632663in}{1.882930in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{1.888016in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{1.893104in}}%
\pgfpathlineto{\pgfqpoint{2.633672in}{1.898193in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{1.903285in}}%
\pgfpathlineto{\pgfqpoint{2.634185in}{1.908379in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{1.913473in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{1.918569in}}%
\pgfpathlineto{\pgfqpoint{2.634714in}{1.923666in}}%
\pgfpathlineto{\pgfqpoint{2.634827in}{1.928764in}}%
\pgfpathlineto{\pgfqpoint{2.634907in}{1.933863in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{2.634971in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{1.940661in}}%
\pgfpathlineto{\pgfqpoint{2.364686in}{1.937262in}}%
\pgfpathlineto{\pgfqpoint{2.364632in}{1.933863in}}%
\pgfpathlineto{\pgfqpoint{2.364557in}{1.930464in}}%
\pgfpathlineto{\pgfqpoint{2.364461in}{1.927066in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{1.923669in}}%
\pgfpathlineto{\pgfqpoint{2.364205in}{1.920273in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{1.916877in}}%
\pgfpathlineto{\pgfqpoint{2.363863in}{1.913482in}}%
\pgfpathlineto{\pgfqpoint{2.363660in}{1.910089in}}%
\pgfpathlineto{\pgfqpoint{2.363435in}{1.906697in}}%
\pgfpathlineto{\pgfqpoint{2.363190in}{1.903307in}}%
\pgfpathlineto{\pgfqpoint{2.362923in}{1.899918in}}%
\pgfpathlineto{\pgfqpoint{2.362634in}{1.896531in}}%
\pgfpathlineto{\pgfqpoint{2.362325in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{2.361994in}{1.889762in}}%
\pgfpathlineto{\pgfqpoint{2.361642in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{2.361269in}{1.883002in}}%
\pgfpathlineto{\pgfqpoint{2.360874in}{1.879626in}}%
\pgfpathlineto{\pgfqpoint{2.360458in}{1.876252in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{1.872881in}}%
\pgfpathlineto{\pgfqpoint{2.359563in}{1.869513in}}%
\pgfpathlineto{\pgfqpoint{2.359083in}{1.866147in}}%
\pgfpathlineto{\pgfqpoint{2.358583in}{1.862785in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{1.859426in}}%
\pgfpathlineto{\pgfqpoint{2.357518in}{1.856070in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{1.852718in}}%
\pgfpathlineto{\pgfqpoint{2.356369in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{2.355763in}{1.846024in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{1.842683in}}%
\pgfpathlineto{\pgfqpoint{2.354488in}{1.839346in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{1.836014in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{1.832685in}}%
\pgfpathlineto{\pgfqpoint{2.352418in}{1.829361in}}%
\pgfpathlineto{\pgfqpoint{2.351686in}{1.826041in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{1.822726in}}%
\pgfpathlineto{\pgfqpoint{2.350160in}{1.819416in}}%
\pgfpathlineto{\pgfqpoint{2.349365in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{2.348550in}{1.812811in}}%
\pgfpathlineto{\pgfqpoint{2.347714in}{1.809516in}}%
\pgfpathlineto{\pgfqpoint{2.346858in}{1.806226in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{1.802942in}}%
\pgfpathlineto{\pgfqpoint{2.345083in}{1.799663in}}%
\pgfpathlineto{\pgfqpoint{2.344164in}{1.796390in}}%
\pgfpathlineto{\pgfqpoint{2.343225in}{1.793123in}}%
\pgfpathlineto{\pgfqpoint{2.342265in}{1.789862in}}%
\pgfpathlineto{\pgfqpoint{2.341285in}{1.786607in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{1.783358in}}%
\pgfpathlineto{\pgfqpoint{2.339264in}{1.780116in}}%
\pgfpathlineto{\pgfqpoint{2.338223in}{1.776880in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{1.773650in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{1.770428in}}%
\pgfpathlineto{\pgfqpoint{2.334977in}{1.767212in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{1.764003in}}%
\pgfpathlineto{\pgfqpoint{2.332712in}{1.760802in}}%
\pgfpathlineto{\pgfqpoint{2.331549in}{1.757607in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{1.754420in}}%
\pgfpathlineto{\pgfqpoint{2.329164in}{1.751241in}}%
\pgfpathlineto{\pgfqpoint{2.327941in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{2.326699in}{1.744905in}}%
\pgfpathlineto{\pgfqpoint{2.325436in}{1.741749in}}%
\pgfpathlineto{\pgfqpoint{2.324154in}{1.738601in}}%
\pgfpathlineto{\pgfqpoint{2.322852in}{1.735460in}}%
\pgfpathlineto{\pgfqpoint{2.321530in}{1.732329in}}%
\pgfpathlineto{\pgfqpoint{2.320188in}{1.729205in}}%
\pgfpathlineto{\pgfqpoint{2.318827in}{1.726090in}}%
\pgfpathlineto{\pgfqpoint{2.317446in}{1.722984in}}%
\pgfpathlineto{\pgfqpoint{2.316046in}{1.719886in}}%
\pgfpathlineto{\pgfqpoint{2.314627in}{1.716798in}}%
\pgfpathlineto{\pgfqpoint{2.313187in}{1.713718in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{1.710647in}}%
\pgfpathlineto{\pgfqpoint{2.310251in}{1.707586in}}%
\pgfpathlineto{\pgfqpoint{2.308755in}{1.704534in}}%
\pgfpathlineto{\pgfqpoint{2.307238in}{1.701491in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{1.698458in}}%
\pgfpathlineto{\pgfqpoint{2.304149in}{1.695435in}}%
\pgfpathlineto{\pgfqpoint{2.302576in}{1.692422in}}%
\pgfpathlineto{\pgfqpoint{2.300984in}{1.689418in}}%
\pgfpathlineto{\pgfqpoint{2.299373in}{1.686425in}}%
\pgfpathlineto{\pgfqpoint{2.297743in}{1.683442in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{1.680469in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{1.677506in}}%
\pgfpathlineto{\pgfqpoint{2.292741in}{1.674554in}}%
\pgfpathlineto{\pgfqpoint{2.291037in}{1.671613in}}%
\pgfpathlineto{\pgfqpoint{2.289314in}{1.668682in}}%
\pgfpathlineto{\pgfqpoint{2.287573in}{1.665763in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{1.662854in}}%
\pgfpathlineto{\pgfqpoint{2.284036in}{1.659957in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.657071in}}%
\pgfpathlineto{\pgfqpoint{2.280426in}{1.654196in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{1.651332in}}%
\pgfpathlineto{\pgfqpoint{2.276744in}{1.648481in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{1.645640in}}%
\pgfpathlineto{\pgfqpoint{2.272990in}{1.642812in}}%
\pgfpathlineto{\pgfqpoint{2.271086in}{1.639996in}}%
\pgfpathlineto{\pgfqpoint{2.269165in}{1.637191in}}%
\pgfpathlineto{\pgfqpoint{2.267226in}{1.634399in}}%
\pgfpathlineto{\pgfqpoint{2.265270in}{1.631619in}}%
\pgfpathlineto{\pgfqpoint{2.263296in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{1.626096in}}%
\pgfpathlineto{\pgfqpoint{2.259297in}{1.623354in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{1.620624in}}%
\pgfpathlineto{\pgfqpoint{2.255228in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{2.253168in}{1.615203in}}%
\pgfpathlineto{\pgfqpoint{2.251091in}{1.612511in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{1.609833in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{1.607168in}}%
\pgfpathlineto{\pgfqpoint{2.244760in}{1.604517in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{1.601879in}}%
\pgfpathlineto{\pgfqpoint{2.240456in}{1.599254in}}%
\pgfpathlineto{\pgfqpoint{2.238279in}{1.596643in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{1.594046in}}%
\pgfpathlineto{\pgfqpoint{2.233876in}{1.591463in}}%
\pgfpathlineto{\pgfqpoint{2.231650in}{1.588893in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{1.586338in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{1.583797in}}%
\pgfpathlineto{\pgfqpoint{2.224877in}{1.581270in}}%
\pgfpathlineto{\pgfqpoint{2.222587in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{2.220282in}{1.576259in}}%
\pgfpathlineto{\pgfqpoint{2.217961in}{1.573776in}}%
\pgfpathlineto{\pgfqpoint{2.215624in}{1.571307in}}%
\pgfpathlineto{\pgfqpoint{2.213272in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{2.210904in}{1.566413in}}%
\pgfpathlineto{\pgfqpoint{2.208521in}{1.563989in}}%
\pgfpathlineto{\pgfqpoint{2.206123in}{1.561579in}}%
\pgfpathlineto{\pgfqpoint{2.203710in}{1.559185in}}%
\pgfpathlineto{\pgfqpoint{2.201282in}{1.556806in}}%
\pgfpathlineto{\pgfqpoint{2.198839in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.196381in}{1.552094in}}%
\pgfpathlineto{\pgfqpoint{2.193909in}{1.549761in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{1.547444in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{1.545143in}}%
\pgfpathlineto{\pgfqpoint{2.186403in}{1.542857in}}%
\pgfpathlineto{\pgfqpoint{2.183873in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{1.538333in}}%
\pgfpathlineto{\pgfqpoint{2.178769in}{1.536095in}}%
\pgfpathlineto{\pgfqpoint{2.176196in}{1.533874in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{1.531668in}}%
\pgfpathlineto{\pgfqpoint{2.171009in}{1.529479in}}%
\pgfpathlineto{\pgfqpoint{2.168395in}{1.527306in}}%
\pgfpathlineto{\pgfqpoint{2.165767in}{1.525150in}}%
\pgfpathlineto{\pgfqpoint{2.163125in}{1.523010in}}%
\pgfpathlineto{\pgfqpoint{2.160470in}{1.520887in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{1.518781in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{1.516692in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{1.514619in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{1.512563in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.510525in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{1.508503in}}%
\pgfpathlineto{\pgfqpoint{2.141520in}{1.506499in}}%
\pgfpathlineto{\pgfqpoint{2.138762in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{2.135991in}{1.502543in}}%
\pgfpathlineto{\pgfqpoint{2.133208in}{1.500591in}}%
\pgfpathlineto{\pgfqpoint{2.130412in}{1.498657in}}%
\pgfpathlineto{\pgfqpoint{2.127605in}{1.496740in}}%
\pgfpathlineto{\pgfqpoint{2.124786in}{1.494841in}}%
\pgfpathlineto{\pgfqpoint{2.121954in}{1.492959in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{1.491096in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{1.489250in}}%
\pgfpathlineto{\pgfqpoint{2.113390in}{1.487423in}}%
\pgfpathlineto{\pgfqpoint{2.110513in}{1.485613in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{1.483822in}}%
\pgfpathlineto{\pgfqpoint{2.104723in}{1.482048in}}%
\pgfpathlineto{\pgfqpoint{2.101812in}{1.480294in}}%
\pgfpathlineto{\pgfqpoint{2.098890in}{1.478557in}}%
\pgfpathlineto{\pgfqpoint{2.095957in}{1.476839in}}%
\pgfpathlineto{\pgfqpoint{2.093013in}{1.475139in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{1.473458in}}%
\pgfpathlineto{\pgfqpoint{2.087093in}{1.471796in}}%
\pgfpathlineto{\pgfqpoint{2.084117in}{1.470152in}}%
\pgfpathlineto{\pgfqpoint{2.081132in}{1.468527in}}%
\pgfpathlineto{\pgfqpoint{2.078136in}{1.466920in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{1.465333in}}%
\pgfpathlineto{\pgfqpoint{2.072114in}{1.463764in}}%
\pgfpathlineto{\pgfqpoint{2.069088in}{1.462215in}}%
\pgfpathlineto{\pgfqpoint{2.066053in}{1.460685in}}%
\pgfpathlineto{\pgfqpoint{2.063008in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{1.457681in}}%
\pgfpathlineto{\pgfqpoint{2.056890in}{1.456208in}}%
\pgfpathlineto{\pgfqpoint{2.053817in}{1.454755in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{2.047644in}{1.451906in}}%
\pgfpathlineto{\pgfqpoint{2.044544in}{1.450510in}}%
\pgfpathlineto{\pgfqpoint{2.041436in}{1.449135in}}%
\pgfpathlineto{\pgfqpoint{2.038319in}{1.447778in}}%
\pgfpathlineto{\pgfqpoint{2.035193in}{1.446442in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{1.445125in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{1.443828in}}%
\pgfpathlineto{\pgfqpoint{2.025767in}{1.442550in}}%
\pgfpathlineto{\pgfqpoint{2.022609in}{1.441293in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{1.440055in}}%
\pgfpathlineto{\pgfqpoint{2.016269in}{1.438837in}}%
\pgfpathlineto{\pgfqpoint{2.013087in}{1.437640in}}%
\pgfpathlineto{\pgfqpoint{2.009899in}{1.436462in}}%
\pgfpathlineto{\pgfqpoint{2.006702in}{1.435304in}}%
\pgfpathlineto{\pgfqpoint{2.003499in}{1.434167in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{1.433049in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{1.990616in}{1.429819in}}%
\pgfpathlineto{\pgfqpoint{1.987378in}{1.428783in}}%
\pgfpathlineto{\pgfqpoint{1.984134in}{1.427767in}}%
\pgfpathlineto{\pgfqpoint{1.980884in}{1.426771in}}%
\pgfpathlineto{\pgfqpoint{1.977627in}{1.425797in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{1.424842in}}%
\pgfpathlineto{\pgfqpoint{1.971096in}{1.423908in}}%
\pgfpathlineto{\pgfqpoint{1.967822in}{1.422995in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{1.422102in}}%
\pgfpathlineto{\pgfqpoint{1.961256in}{1.421230in}}%
\pgfpathlineto{\pgfqpoint{1.957965in}{1.420379in}}%
\pgfpathlineto{\pgfqpoint{1.954669in}{1.419548in}}%
\pgfpathlineto{\pgfqpoint{1.951367in}{1.418738in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{1.417949in}}%
\pgfpathlineto{\pgfqpoint{1.944749in}{1.417181in}}%
\pgfpathlineto{\pgfqpoint{1.941433in}{1.416433in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{1.415706in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{1.415001in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{1.414316in}}%
\pgfpathlineto{\pgfqpoint{1.928124in}{1.413652in}}%
\pgfpathlineto{\pgfqpoint{1.924785in}{1.413009in}}%
\pgfpathlineto{\pgfqpoint{1.921443in}{1.412387in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{1.411787in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{1.411207in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{1.410648in}}%
\pgfpathlineto{\pgfqpoint{1.908038in}{1.410111in}}%
\pgfpathlineto{\pgfqpoint{1.904678in}{1.409594in}}%
\pgfpathlineto{\pgfqpoint{1.901315in}{1.409099in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{1.408625in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{1.408172in}}%
\pgfpathlineto{\pgfqpoint{1.891208in}{1.407740in}}%
\pgfpathlineto{\pgfqpoint{1.887834in}{1.407329in}}%
\pgfpathlineto{\pgfqpoint{1.884457in}{1.406940in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{1.406572in}}%
\pgfpathlineto{\pgfqpoint{1.877696in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.874312in}{1.405900in}}%
\pgfpathlineto{\pgfqpoint{1.870926in}{1.405595in}}%
\pgfpathlineto{\pgfqpoint{1.867539in}{1.405312in}}%
\pgfpathlineto{\pgfqpoint{1.864150in}{1.405051in}}%
\pgfpathlineto{\pgfqpoint{1.860759in}{1.404810in}}%
\pgfpathlineto{\pgfqpoint{1.857366in}{1.404591in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{1.404394in}}%
\pgfpathlineto{\pgfqpoint{1.850578in}{1.404217in}}%
\pgfpathlineto{\pgfqpoint{1.847182in}{1.404062in}}%
\pgfpathlineto{\pgfqpoint{1.843786in}{1.403929in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{1.403817in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{1.403726in}}%
\pgfpathlineto{\pgfqpoint{1.833591in}{1.403656in}}%
\pgfpathlineto{\pgfqpoint{1.830192in}{1.403608in}}%
\pgfpathlineto{\pgfqpoint{1.826793in}{1.403581in}}%
\pgfpathlineto{\pgfqpoint{1.823394in}{1.403576in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{1.403592in}}%
\pgfpathlineto{\pgfqpoint{1.816595in}{1.403630in}}%
\pgfpathlineto{\pgfqpoint{1.813196in}{1.403688in}}%
\pgfpathlineto{\pgfqpoint{1.809798in}{1.403768in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{1.403870in}}%
\pgfpathlineto{\pgfqpoint{1.803003in}{1.403993in}}%
\pgfpathlineto{\pgfqpoint{1.799607in}{1.404137in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.404303in}}%
\pgfpathlineto{\pgfqpoint{1.792817in}{1.404490in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{1.404698in}}%
\pgfpathlineto{\pgfqpoint{1.786032in}{1.404928in}}%
\pgfpathlineto{\pgfqpoint{1.782642in}{1.405179in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.405451in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{1.405745in}}%
\pgfpathlineto{\pgfqpoint{1.772483in}{1.406060in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{1.406396in}}%
\pgfpathlineto{\pgfqpoint{1.765719in}{1.406753in}}%
\pgfpathlineto{\pgfqpoint{1.762341in}{1.407132in}}%
\pgfpathlineto{\pgfqpoint{1.758965in}{1.407532in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{1.407953in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{1.408395in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{1.408859in}}%
\pgfpathlineto{\pgfqpoint{1.745489in}{1.409344in}}%
\pgfpathlineto{\pgfqpoint{1.742128in}{1.409850in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{1.410377in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{1.410925in}}%
\pgfpathlineto{\pgfqpoint{1.732063in}{1.411494in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.725372in}{1.412696in}}%
\pgfpathlineto{\pgfqpoint{1.722032in}{1.413328in}}%
\pgfpathlineto{\pgfqpoint{1.718696in}{1.413981in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{1.414656in}}%
\pgfpathlineto{\pgfqpoint{1.712037in}{1.415351in}}%
\pgfpathlineto{\pgfqpoint{1.708713in}{1.416067in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{1.416804in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{1.417562in}}%
\pgfpathlineto{\pgfqpoint{1.698772in}{1.418341in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{1.419140in}}%
\pgfpathlineto{\pgfqpoint{1.692169in}{1.419961in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.685587in}{1.421664in}}%
\pgfpathlineto{\pgfqpoint{1.682304in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{1.679027in}{1.423449in}}%
\pgfpathlineto{\pgfqpoint{1.675756in}{1.424373in}}%
\pgfpathlineto{\pgfqpoint{1.672490in}{1.425317in}}%
\pgfpathlineto{\pgfqpoint{1.669231in}{1.426281in}}%
\pgfpathlineto{\pgfqpoint{1.665977in}{1.427267in}}%
\pgfpathlineto{\pgfqpoint{1.662730in}{1.428272in}}%
\pgfpathlineto{\pgfqpoint{1.659489in}{1.429298in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{1.430345in}}%
\pgfpathlineto{\pgfqpoint{1.653027in}{1.431411in}}%
\pgfpathlineto{\pgfqpoint{1.649806in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{1.433606in}}%
\pgfpathlineto{\pgfqpoint{1.643385in}{1.434733in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{1.435881in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{1.437048in}}%
\pgfpathlineto{\pgfqpoint{1.633808in}{1.438236in}}%
\pgfpathlineto{\pgfqpoint{1.630630in}{1.439444in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{1.441919in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{1.443187in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{1.444474in}}%
\pgfpathlineto{\pgfqpoint{1.614860in}{1.445781in}}%
\pgfpathlineto{\pgfqpoint{1.611730in}{1.447108in}}%
\pgfpathlineto{\pgfqpoint{1.608609in}{1.448454in}}%
\pgfpathlineto{\pgfqpoint{1.605496in}{1.449820in}}%
\pgfpathlineto{\pgfqpoint{1.602392in}{1.451206in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{1.452611in}}%
\pgfpathlineto{\pgfqpoint{1.596210in}{1.454035in}}%
\pgfpathlineto{\pgfqpoint{1.593132in}{1.455479in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{1.456942in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{1.458425in}}%
\pgfpathlineto{\pgfqpoint{1.583955in}{1.459927in}}%
\pgfpathlineto{\pgfqpoint{1.580915in}{1.461447in}}%
\pgfpathlineto{\pgfqpoint{1.577884in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{1.574864in}{1.464546in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{1.466124in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{1.467721in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{1.469337in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{1.470971in}}%
\pgfpathlineto{\pgfqpoint{1.559910in}{1.472624in}}%
\pgfpathlineto{\pgfqpoint{1.556950in}{1.474296in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{1.475987in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{1.477696in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{1.482933in}}%
\pgfpathlineto{\pgfqpoint{1.539417in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{1.486516in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{1.488334in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{1.490171in}}%
\pgfpathlineto{\pgfqpoint{1.527952in}{1.492025in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{1.493898in}}%
\pgfpathlineto{\pgfqpoint{1.522290in}{1.495788in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{1.499622in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{1.501565in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{1.503526in}}%
\pgfpathlineto{\pgfqpoint{1.508345in}{1.505504in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{1.507499in}}%
\pgfpathlineto{\pgfqpoint{1.502853in}{1.509512in}}%
\pgfpathlineto{\pgfqpoint{1.500126in}{1.511542in}}%
\pgfpathlineto{\pgfqpoint{1.497412in}{1.513589in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{1.515653in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{1.517734in}}%
\pgfpathlineto{\pgfqpoint{1.489349in}{1.519832in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{1.521947in}}%
\pgfpathlineto{\pgfqpoint{1.484039in}{1.524078in}}%
\pgfpathlineto{\pgfqpoint{1.481404in}{1.526226in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{1.528391in}}%
\pgfpathlineto{\pgfqpoint{1.476176in}{1.530572in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{1.532769in}}%
\pgfpathlineto{\pgfqpoint{1.471002in}{1.534983in}}%
\pgfpathlineto{\pgfqpoint{1.468436in}{1.537212in}}%
\pgfpathlineto{\pgfqpoint{1.465884in}{1.539458in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.541720in}}%
\pgfpathlineto{\pgfqpoint{1.460824in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{1.546292in}}%
\pgfpathlineto{\pgfqpoint{1.455820in}{1.548601in}}%
\pgfpathlineto{\pgfqpoint{1.453340in}{1.550926in}}%
\pgfpathlineto{\pgfqpoint{1.450875in}{1.553266in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{1.555622in}}%
\pgfpathlineto{\pgfqpoint{1.445989in}{1.557994in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{1.560380in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{1.562782in}}%
\pgfpathlineto{\pgfqpoint{1.438772in}{1.565199in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{1.567631in}}%
\pgfpathlineto{\pgfqpoint{1.434037in}{1.570078in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{1.572539in}}%
\pgfpathlineto{\pgfqpoint{1.429364in}{1.575016in}}%
\pgfpathlineto{\pgfqpoint{1.427050in}{1.577507in}}%
\pgfpathlineto{\pgfqpoint{1.424753in}{1.580012in}}%
\pgfpathlineto{\pgfqpoint{1.422471in}{1.582532in}}%
\pgfpathlineto{\pgfqpoint{1.420205in}{1.585066in}}%
\pgfpathlineto{\pgfqpoint{1.417955in}{1.587614in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{1.590176in}}%
\pgfpathlineto{\pgfqpoint{1.413504in}{1.592753in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{1.595343in}}%
\pgfpathlineto{\pgfqpoint{1.409117in}{1.597947in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{1.600565in}}%
\pgfpathlineto{\pgfqpoint{1.404797in}{1.603196in}}%
\pgfpathlineto{\pgfqpoint{1.402661in}{1.605841in}}%
\pgfpathlineto{\pgfqpoint{1.400542in}{1.608499in}}%
\pgfpathlineto{\pgfqpoint{1.398440in}{1.611171in}}%
\pgfpathlineto{\pgfqpoint{1.396355in}{1.613855in}}%
\pgfpathlineto{\pgfqpoint{1.394286in}{1.616553in}}%
\pgfpathlineto{\pgfqpoint{1.392235in}{1.619264in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{1.621987in}}%
\pgfpathlineto{\pgfqpoint{1.388184in}{1.624723in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{1.627472in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{1.630234in}}%
\pgfpathlineto{\pgfqpoint{1.382236in}{1.633008in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{1.635794in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.638592in}}%
\pgfpathlineto{\pgfqpoint{1.376446in}{1.641402in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{1.644225in}}%
\pgfpathlineto{\pgfqpoint{1.372675in}{1.647059in}}%
\pgfpathlineto{\pgfqpoint{1.370816in}{1.649905in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{1.652763in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{1.655632in}}%
\pgfpathlineto{\pgfqpoint{1.365347in}{1.658512in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{1.661404in}}%
\pgfpathlineto{\pgfqpoint{1.361791in}{1.664307in}}%
\pgfpathlineto{\pgfqpoint{1.360041in}{1.667221in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{1.670146in}}%
\pgfpathlineto{\pgfqpoint{1.356595in}{1.673082in}}%
\pgfpathlineto{\pgfqpoint{1.354900in}{1.676029in}}%
\pgfpathlineto{\pgfqpoint{1.353224in}{1.678986in}}%
\pgfpathlineto{\pgfqpoint{1.351566in}{1.681954in}}%
\pgfpathlineto{\pgfqpoint{1.349927in}{1.684932in}}%
\pgfpathlineto{\pgfqpoint{1.348306in}{1.687920in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{1.690919in}}%
\pgfpathlineto{\pgfqpoint{1.345122in}{1.693927in}}%
\pgfpathlineto{\pgfqpoint{1.343558in}{1.696945in}}%
\pgfpathlineto{\pgfqpoint{1.342014in}{1.699974in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{1.703011in}}%
\pgfpathlineto{\pgfqpoint{1.338981in}{1.706059in}}%
\pgfpathlineto{\pgfqpoint{1.337494in}{1.709115in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{1.712181in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{1.715257in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{1.331738in}{1.721434in}}%
\pgfpathlineto{\pgfqpoint{1.330348in}{1.724536in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{1.727647in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{1.730766in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{1.324982in}{1.737029in}}%
\pgfpathlineto{\pgfqpoint{1.323689in}{1.740174in}}%
\pgfpathlineto{\pgfqpoint{1.322417in}{1.743326in}}%
\pgfpathlineto{\pgfqpoint{1.321164in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{1.319932in}{1.749654in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{1.752830in}}%
\pgfpathlineto{\pgfqpoint{1.317526in}{1.756013in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{1.759204in}}%
\pgfpathlineto{\pgfqpoint{1.315201in}{1.762402in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{1.765607in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.768819in}}%
\pgfpathlineto{\pgfqpoint{1.311864in}{1.772038in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{1.775264in}}%
\pgfpathlineto{\pgfqpoint{1.309741in}{1.778497in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{1.781736in}}%
\pgfpathlineto{\pgfqpoint{1.307699in}{1.784982in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{1.788234in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{1.791492in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{1.794756in}}%
\pgfpathlineto{\pgfqpoint{1.303861in}{1.798026in}}%
\pgfpathlineto{\pgfqpoint{1.302953in}{1.801302in}}%
\pgfpathlineto{\pgfqpoint{1.302065in}{1.804583in}}%
\pgfpathlineto{\pgfqpoint{1.301198in}{1.807870in}}%
\pgfpathlineto{\pgfqpoint{1.300352in}{1.811162in}}%
\pgfpathlineto{\pgfqpoint{1.299527in}{1.814460in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{1.817763in}}%
\pgfpathlineto{\pgfqpoint{1.297938in}{1.821070in}}%
\pgfpathlineto{\pgfqpoint{1.297175in}{1.824383in}}%
\pgfpathlineto{\pgfqpoint{1.296432in}{1.827700in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{1.831022in}}%
\pgfpathlineto{\pgfqpoint{1.295011in}{1.834349in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.837679in}}%
\pgfpathlineto{\pgfqpoint{1.293672in}{1.841014in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{1.844353in}}%
\pgfpathlineto{\pgfqpoint{1.292418in}{1.847696in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{1.291248in}{1.854394in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{1.857748in}}%
\pgfpathlineto{\pgfqpoint{1.290162in}{1.861105in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{1.864466in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{1.867830in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{1.871197in}}%
\pgfpathlineto{\pgfqpoint{1.288245in}{1.874566in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{1.877939in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{1.881314in}}%
\pgfpathlineto{\pgfqpoint{1.287029in}{1.884692in}}%
\pgfpathlineto{\pgfqpoint{1.286666in}{1.888071in}}%
\pgfpathlineto{\pgfqpoint{1.286325in}{1.891454in}}%
\pgfpathlineto{\pgfqpoint{1.286004in}{1.894838in}}%
\pgfpathlineto{\pgfqpoint{1.285706in}{1.898224in}}%
\pgfpathlineto{\pgfqpoint{1.285428in}{1.901612in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{1.905002in}}%
\pgfpathlineto{\pgfqpoint{1.284937in}{1.908393in}}%
\pgfpathlineto{\pgfqpoint{1.284723in}{1.911786in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.915180in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{1.918575in}}%
\pgfpathlineto{\pgfqpoint{1.284210in}{1.921971in}}%
\pgfpathlineto{\pgfqpoint{1.284082in}{1.925368in}}%
\pgfpathlineto{\pgfqpoint{1.283975in}{1.928765in}}%
\pgfpathlineto{\pgfqpoint{1.283889in}{1.932164in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{1.935562in}}%
\pgfpathlineto{\pgfqpoint{1.283782in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{1.942361in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{1.945760in}}%
\pgfpathlineto{\pgfqpoint{1.283782in}{1.949159in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{1.952558in}}%
\pgfpathlineto{\pgfqpoint{1.283889in}{1.955957in}}%
\pgfpathlineto{\pgfqpoint{1.283975in}{1.959356in}}%
\pgfpathlineto{\pgfqpoint{1.284082in}{1.962753in}}%
\pgfpathlineto{\pgfqpoint{1.284210in}{1.966150in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{1.969546in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.972941in}}%
\pgfpathlineto{\pgfqpoint{1.284723in}{1.976335in}}%
\pgfpathlineto{\pgfqpoint{1.284937in}{1.979728in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{1.983119in}}%
\pgfpathlineto{\pgfqpoint{1.285428in}{1.986509in}}%
\pgfpathlineto{\pgfqpoint{1.285706in}{1.989897in}}%
\pgfpathlineto{\pgfqpoint{1.286004in}{1.993283in}}%
\pgfpathlineto{\pgfqpoint{1.286325in}{1.996667in}}%
\pgfpathlineto{\pgfqpoint{1.286666in}{2.000049in}}%
\pgfpathlineto{\pgfqpoint{1.287029in}{2.003429in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{2.006807in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{2.010182in}}%
\pgfpathlineto{\pgfqpoint{1.288245in}{2.013555in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{2.016924in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{2.020291in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{2.023655in}}%
\pgfpathlineto{\pgfqpoint{1.290162in}{2.027016in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{2.030373in}}%
\pgfpathlineto{\pgfqpoint{1.291248in}{2.033727in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{2.037078in}}%
\pgfpathlineto{\pgfqpoint{1.292418in}{2.040424in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{2.043767in}}%
\pgfpathlineto{\pgfqpoint{1.293672in}{2.047106in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{2.050441in}}%
\pgfpathlineto{\pgfqpoint{1.295011in}{2.053772in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{2.057098in}}%
\pgfpathlineto{\pgfqpoint{1.296432in}{2.060420in}}%
\pgfpathlineto{\pgfqpoint{1.297175in}{2.063738in}}%
\pgfpathlineto{\pgfqpoint{1.297938in}{2.067050in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{2.070358in}}%
\pgfpathlineto{\pgfqpoint{1.299527in}{2.073661in}}%
\pgfpathlineto{\pgfqpoint{1.300352in}{2.076958in}}%
\pgfpathlineto{\pgfqpoint{1.301198in}{2.080251in}}%
\pgfpathlineto{\pgfqpoint{1.302065in}{2.083538in}}%
\pgfpathlineto{\pgfqpoint{1.302953in}{2.086819in}}%
\pgfpathlineto{\pgfqpoint{1.303861in}{2.090095in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{2.093365in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{2.096629in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{2.099887in}}%
\pgfpathlineto{\pgfqpoint{1.307699in}{2.103139in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{2.106385in}}%
\pgfpathlineto{\pgfqpoint{1.309741in}{2.109624in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{2.112857in}}%
\pgfpathlineto{\pgfqpoint{1.311864in}{2.116083in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{2.119302in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{2.122514in}}%
\pgfpathlineto{\pgfqpoint{1.315201in}{2.125719in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{2.128917in}}%
\pgfpathlineto{\pgfqpoint{1.317526in}{2.132108in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{2.135291in}}%
\pgfpathlineto{\pgfqpoint{1.319932in}{2.138467in}}%
\pgfpathlineto{\pgfqpoint{1.321164in}{2.141635in}}%
\pgfpathlineto{\pgfqpoint{1.322417in}{2.144795in}}%
\pgfpathlineto{\pgfqpoint{1.323689in}{2.147947in}}%
\pgfpathlineto{\pgfqpoint{1.324982in}{2.151091in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{2.154227in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{2.157355in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{2.160474in}}%
\pgfpathlineto{\pgfqpoint{1.330348in}{2.163585in}}%
\pgfpathlineto{\pgfqpoint{1.331738in}{2.166687in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{2.169780in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{2.172864in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{2.175939in}}%
\pgfpathlineto{\pgfqpoint{1.337494in}{2.179006in}}%
\pgfpathlineto{\pgfqpoint{1.338981in}{2.182062in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{2.185110in}}%
\pgfpathlineto{\pgfqpoint{1.342014in}{2.188147in}}%
\pgfpathlineto{\pgfqpoint{1.343558in}{2.191175in}}%
\pgfpathlineto{\pgfqpoint{1.345122in}{2.194194in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{2.197202in}}%
\pgfpathlineto{\pgfqpoint{1.348306in}{2.200201in}}%
\pgfpathlineto{\pgfqpoint{1.349927in}{2.203189in}}%
\pgfpathlineto{\pgfqpoint{1.351566in}{2.206167in}}%
\pgfpathlineto{\pgfqpoint{1.353224in}{2.209135in}}%
\pgfpathlineto{\pgfqpoint{1.354900in}{2.212092in}}%
\pgfpathlineto{\pgfqpoint{1.356595in}{2.215039in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.360041in}{2.220899in}}%
\pgfpathlineto{\pgfqpoint{1.361791in}{2.223814in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{2.226717in}}%
\pgfpathlineto{\pgfqpoint{1.365347in}{2.229608in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{2.232489in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{2.235358in}}%
\pgfpathlineto{\pgfqpoint{1.370816in}{2.238216in}}%
\pgfpathlineto{\pgfqpoint{1.372675in}{2.241062in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{2.243896in}}%
\pgfpathlineto{\pgfqpoint{1.376446in}{2.246718in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.249529in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{2.252327in}}%
\pgfpathlineto{\pgfqpoint{1.382236in}{2.255113in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.257887in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{2.260648in}}%
\pgfpathlineto{\pgfqpoint{1.388184in}{2.263397in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{2.266134in}}%
\pgfpathlineto{\pgfqpoint{1.392235in}{2.268857in}}%
\pgfpathlineto{\pgfqpoint{1.394286in}{2.271568in}}%
\pgfpathlineto{\pgfqpoint{1.396355in}{2.274265in}}%
\pgfpathlineto{\pgfqpoint{1.398440in}{2.276950in}}%
\pgfpathlineto{\pgfqpoint{1.400542in}{2.279622in}}%
\pgfpathlineto{\pgfqpoint{1.402661in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{1.404797in}{2.284925in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{2.287556in}}%
\pgfpathlineto{\pgfqpoint{1.409117in}{2.290174in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{2.292778in}}%
\pgfpathlineto{\pgfqpoint{1.413504in}{2.295368in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{2.297944in}}%
\pgfpathlineto{\pgfqpoint{1.417955in}{2.300507in}}%
\pgfpathlineto{\pgfqpoint{1.420205in}{2.303055in}}%
\pgfpathlineto{\pgfqpoint{1.422471in}{2.305589in}}%
\pgfpathlineto{\pgfqpoint{1.424753in}{2.308109in}}%
\pgfpathlineto{\pgfqpoint{1.427050in}{2.310614in}}%
\pgfpathlineto{\pgfqpoint{1.429364in}{2.313105in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{2.315581in}}%
\pgfpathlineto{\pgfqpoint{1.434037in}{2.318043in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{2.320490in}}%
\pgfpathlineto{\pgfqpoint{1.438772in}{2.322922in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{2.325339in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{2.327740in}}%
\pgfpathlineto{\pgfqpoint{1.445989in}{2.330127in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{2.332498in}}%
\pgfpathlineto{\pgfqpoint{1.450875in}{2.334854in}}%
\pgfpathlineto{\pgfqpoint{1.453340in}{2.337195in}}%
\pgfpathlineto{\pgfqpoint{1.455820in}{2.339520in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{2.341829in}}%
\pgfpathlineto{\pgfqpoint{1.460824in}{2.344123in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{2.346401in}}%
\pgfpathlineto{\pgfqpoint{1.465884in}{2.348663in}}%
\pgfpathlineto{\pgfqpoint{1.468436in}{2.350908in}}%
\pgfpathlineto{\pgfqpoint{1.471002in}{2.353138in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{2.355352in}}%
\pgfpathlineto{\pgfqpoint{1.476176in}{2.357549in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{2.359730in}}%
\pgfpathlineto{\pgfqpoint{1.481404in}{2.361895in}}%
\pgfpathlineto{\pgfqpoint{1.484039in}{2.364043in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{2.366174in}}%
\pgfpathlineto{\pgfqpoint{1.489349in}{2.368289in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{2.370387in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{2.372468in}}%
\pgfpathlineto{\pgfqpoint{1.497412in}{2.374532in}}%
\pgfpathlineto{\pgfqpoint{1.500126in}{2.376579in}}%
\pgfpathlineto{\pgfqpoint{1.502853in}{2.378609in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{2.380622in}}%
\pgfpathlineto{\pgfqpoint{1.508345in}{2.382617in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{2.384595in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{2.386556in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{2.388499in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{2.390425in}}%
\pgfpathlineto{\pgfqpoint{1.522290in}{2.392333in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{2.394223in}}%
\pgfpathlineto{\pgfqpoint{1.527952in}{2.396095in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{2.397950in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{2.399787in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{2.401605in}}%
\pgfpathlineto{\pgfqpoint{1.539417in}{2.403406in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{2.405188in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{2.406952in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{2.408698in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{2.410425in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{2.412134in}}%
\pgfpathlineto{\pgfqpoint{1.556950in}{2.413825in}}%
\pgfpathlineto{\pgfqpoint{1.559910in}{2.415496in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{2.417150in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{2.418784in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{2.420400in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{2.421997in}}%
\pgfpathlineto{\pgfqpoint{1.574864in}{2.423575in}}%
\pgfpathlineto{\pgfqpoint{1.577884in}{2.425134in}}%
\pgfpathlineto{\pgfqpoint{1.580915in}{2.426673in}}%
\pgfpathlineto{\pgfqpoint{1.583955in}{2.428194in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{2.429696in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{2.431178in}}%
\pgfpathlineto{\pgfqpoint{1.593132in}{2.432642in}}%
\pgfpathlineto{\pgfqpoint{1.596210in}{2.434086in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{2.435510in}}%
\pgfpathlineto{\pgfqpoint{1.602392in}{2.436915in}}%
\pgfpathlineto{\pgfqpoint{1.605496in}{2.438301in}}%
\pgfpathlineto{\pgfqpoint{1.608609in}{2.439667in}}%
\pgfpathlineto{\pgfqpoint{1.611730in}{2.441013in}}%
\pgfpathlineto{\pgfqpoint{1.614860in}{2.442340in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{2.443647in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{2.444934in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{2.446202in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{2.447449in}}%
\pgfpathlineto{\pgfqpoint{1.630630in}{2.448677in}}%
\pgfpathlineto{\pgfqpoint{1.633808in}{2.449885in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{2.451073in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{2.452240in}}%
\pgfpathlineto{\pgfqpoint{1.643385in}{2.453388in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{2.454515in}}%
\pgfpathlineto{\pgfqpoint{1.649806in}{2.455622in}}%
\pgfpathlineto{\pgfqpoint{1.653027in}{2.456709in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{2.457776in}}%
\pgfpathlineto{\pgfqpoint{1.659489in}{2.458823in}}%
\pgfpathlineto{\pgfqpoint{1.662730in}{2.459849in}}%
\pgfpathlineto{\pgfqpoint{1.665977in}{2.460854in}}%
\pgfpathlineto{\pgfqpoint{1.669231in}{2.461839in}}%
\pgfpathlineto{\pgfqpoint{1.672490in}{2.462804in}}%
\pgfpathlineto{\pgfqpoint{1.675756in}{2.463748in}}%
\pgfpathlineto{\pgfqpoint{1.679027in}{2.464672in}}%
\pgfpathlineto{\pgfqpoint{1.682304in}{2.465575in}}%
\pgfpathlineto{\pgfqpoint{1.685587in}{2.466457in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{2.467319in}}%
\pgfpathlineto{\pgfqpoint{1.692169in}{2.468160in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{2.468980in}}%
\pgfpathlineto{\pgfqpoint{1.698772in}{2.469780in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{2.470559in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{2.471317in}}%
\pgfpathlineto{\pgfqpoint{1.708713in}{2.472054in}}%
\pgfpathlineto{\pgfqpoint{1.712037in}{2.472770in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{2.473465in}}%
\pgfpathlineto{\pgfqpoint{1.718696in}{2.474139in}}%
\pgfpathlineto{\pgfqpoint{1.722032in}{2.474793in}}%
\pgfpathlineto{\pgfqpoint{1.725372in}{2.475425in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{2.476036in}}%
\pgfpathlineto{\pgfqpoint{1.732063in}{2.476627in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{2.477196in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{2.477744in}}%
\pgfpathlineto{\pgfqpoint{1.742128in}{2.478271in}}%
\pgfpathlineto{\pgfqpoint{1.745489in}{2.478777in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{2.479262in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{2.479725in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{2.480168in}}%
\pgfpathlineto{\pgfqpoint{1.758965in}{2.480589in}}%
\pgfpathlineto{\pgfqpoint{1.762341in}{2.480989in}}%
\pgfpathlineto{\pgfqpoint{1.765719in}{2.481368in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{2.481725in}}%
\pgfpathlineto{\pgfqpoint{1.772483in}{2.482061in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{2.482376in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{2.482670in}}%
\pgfpathlineto{\pgfqpoint{1.782642in}{2.482942in}}%
\pgfpathlineto{\pgfqpoint{1.786032in}{2.483193in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{2.483423in}}%
\pgfpathlineto{\pgfqpoint{1.792817in}{2.483631in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{2.483818in}}%
\pgfpathlineto{\pgfqpoint{1.799607in}{2.483984in}}%
\pgfpathlineto{\pgfqpoint{1.803003in}{2.484128in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{2.484251in}}%
\pgfpathlineto{\pgfqpoint{1.809798in}{2.484352in}}%
\pgfpathlineto{\pgfqpoint{1.813196in}{2.484433in}}%
\pgfpathlineto{\pgfqpoint{1.816595in}{2.484491in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{2.484529in}}%
\pgfpathlineto{\pgfqpoint{1.823394in}{2.484545in}}%
\pgfpathlineto{\pgfqpoint{1.826793in}{2.484539in}}%
\pgfpathlineto{\pgfqpoint{1.830192in}{2.484513in}}%
\pgfpathlineto{\pgfqpoint{1.833591in}{2.484465in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{2.484395in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{2.484304in}}%
\pgfpathlineto{\pgfqpoint{1.843786in}{2.484192in}}%
\pgfpathlineto{\pgfqpoint{1.847182in}{2.484058in}}%
\pgfpathlineto{\pgfqpoint{1.850578in}{2.483903in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{2.483727in}}%
\pgfpathlineto{\pgfqpoint{1.857366in}{2.483530in}}%
\pgfpathlineto{\pgfqpoint{1.860759in}{2.483311in}}%
\pgfpathlineto{\pgfqpoint{1.864150in}{2.483070in}}%
\pgfpathlineto{\pgfqpoint{1.867539in}{2.482809in}}%
\pgfpathlineto{\pgfqpoint{1.870926in}{2.482526in}}%
\pgfpathlineto{\pgfqpoint{1.874312in}{2.482221in}}%
\pgfpathlineto{\pgfqpoint{1.877696in}{2.481896in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{2.481549in}}%
\pgfpathlineto{\pgfqpoint{1.884457in}{2.481181in}}%
\pgfpathlineto{\pgfqpoint{1.887834in}{2.480792in}}%
\pgfpathlineto{\pgfqpoint{1.891208in}{2.480381in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{2.479949in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{2.479496in}}%
\pgfpathlineto{\pgfqpoint{1.901315in}{2.479022in}}%
\pgfpathlineto{\pgfqpoint{1.904678in}{2.478527in}}%
\pgfpathlineto{\pgfqpoint{1.908038in}{2.478010in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{2.477473in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{2.476914in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{2.476334in}}%
\pgfpathlineto{\pgfqpoint{1.921443in}{2.475733in}}%
\pgfpathlineto{\pgfqpoint{1.924785in}{2.475112in}}%
\pgfpathlineto{\pgfqpoint{1.928124in}{2.474469in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{2.473805in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{2.473120in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{2.472414in}}%
\pgfpathlineto{\pgfqpoint{1.941433in}{2.471688in}}%
\pgfpathlineto{\pgfqpoint{1.944749in}{2.470940in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{2.470172in}}%
\pgfpathlineto{\pgfqpoint{1.951367in}{2.469383in}}%
\pgfpathlineto{\pgfqpoint{1.954669in}{2.468573in}}%
\pgfpathlineto{\pgfqpoint{1.957965in}{2.467742in}}%
\pgfpathlineto{\pgfqpoint{1.961256in}{2.466891in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{2.466019in}}%
\pgfpathlineto{\pgfqpoint{1.967822in}{2.465126in}}%
\pgfpathlineto{\pgfqpoint{1.971096in}{2.464213in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{2.463279in}}%
\pgfpathlineto{\pgfqpoint{1.977627in}{2.462324in}}%
\pgfpathlineto{\pgfqpoint{1.980884in}{2.461349in}}%
\pgfpathlineto{\pgfqpoint{1.984134in}{2.460354in}}%
\pgfpathlineto{\pgfqpoint{1.987378in}{2.459338in}}%
\pgfpathlineto{\pgfqpoint{1.990616in}{2.458302in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{2.457245in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{2.455071in}}%
\pgfpathlineto{\pgfqpoint{2.003499in}{2.453954in}}%
\pgfpathlineto{\pgfqpoint{2.006702in}{2.452817in}}%
\pgfpathlineto{\pgfqpoint{2.009899in}{2.451659in}}%
\pgfpathlineto{\pgfqpoint{2.013087in}{2.450481in}}%
\pgfpathlineto{\pgfqpoint{2.016269in}{2.449283in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{2.448066in}}%
\pgfpathlineto{\pgfqpoint{2.022609in}{2.446828in}}%
\pgfpathlineto{\pgfqpoint{2.025767in}{2.445571in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{2.444293in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{2.442996in}}%
\pgfpathlineto{\pgfqpoint{2.035193in}{2.441679in}}%
\pgfpathlineto{\pgfqpoint{2.038319in}{2.440342in}}%
\pgfpathlineto{\pgfqpoint{2.041436in}{2.438986in}}%
\pgfpathlineto{\pgfqpoint{2.044544in}{2.437610in}}%
\pgfpathlineto{\pgfqpoint{2.047644in}{2.436215in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{2.434800in}}%
\pgfpathlineto{\pgfqpoint{2.053817in}{2.433366in}}%
\pgfpathlineto{\pgfqpoint{2.056890in}{2.431913in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{2.430440in}}%
\pgfpathlineto{\pgfqpoint{2.063008in}{2.428948in}}%
\pgfpathlineto{\pgfqpoint{2.066053in}{2.427436in}}%
\pgfpathlineto{\pgfqpoint{2.069088in}{2.425906in}}%
\pgfpathlineto{\pgfqpoint{2.072114in}{2.424356in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{2.422788in}}%
\pgfpathlineto{\pgfqpoint{2.078136in}{2.421201in}}%
\pgfpathlineto{\pgfqpoint{2.081132in}{2.419594in}}%
\pgfpathlineto{\pgfqpoint{2.084117in}{2.417969in}}%
\pgfpathlineto{\pgfqpoint{2.087093in}{2.416325in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{2.414663in}}%
\pgfpathlineto{\pgfqpoint{2.093013in}{2.412982in}}%
\pgfpathlineto{\pgfqpoint{2.095957in}{2.411282in}}%
\pgfpathlineto{\pgfqpoint{2.098890in}{2.409564in}}%
\pgfpathlineto{\pgfqpoint{2.101812in}{2.407827in}}%
\pgfpathlineto{\pgfqpoint{2.104723in}{2.406072in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{2.404299in}}%
\pgfpathlineto{\pgfqpoint{2.110513in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{2.113390in}{2.400698in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{2.398871in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{2.397025in}}%
\pgfpathlineto{\pgfqpoint{2.121954in}{2.395161in}}%
\pgfpathlineto{\pgfqpoint{2.124786in}{2.393280in}}%
\pgfpathlineto{\pgfqpoint{2.127605in}{2.391381in}}%
\pgfpathlineto{\pgfqpoint{2.130412in}{2.389464in}}%
\pgfpathlineto{\pgfqpoint{2.133208in}{2.387530in}}%
\pgfpathlineto{\pgfqpoint{2.135991in}{2.385578in}}%
\pgfpathlineto{\pgfqpoint{2.138762in}{2.383608in}}%
\pgfpathlineto{\pgfqpoint{2.141520in}{2.381621in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{2.379617in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{2.377596in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{2.375557in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{2.373502in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{2.371429in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{2.369340in}}%
\pgfpathlineto{\pgfqpoint{2.160470in}{2.367233in}}%
\pgfpathlineto{\pgfqpoint{2.163125in}{2.365110in}}%
\pgfpathlineto{\pgfqpoint{2.165767in}{2.362971in}}%
\pgfpathlineto{\pgfqpoint{2.168395in}{2.360814in}}%
\pgfpathlineto{\pgfqpoint{2.171009in}{2.358642in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{2.356453in}}%
\pgfpathlineto{\pgfqpoint{2.176196in}{2.354247in}}%
\pgfpathlineto{\pgfqpoint{2.178769in}{2.352025in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{2.349788in}}%
\pgfpathlineto{\pgfqpoint{2.183873in}{2.347534in}}%
\pgfpathlineto{\pgfqpoint{2.186403in}{2.345264in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{2.342978in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{2.340677in}}%
\pgfpathlineto{\pgfqpoint{2.193909in}{2.338359in}}%
\pgfpathlineto{\pgfqpoint{2.196381in}{2.336027in}}%
\pgfpathlineto{\pgfqpoint{2.198839in}{2.333678in}}%
\pgfpathlineto{\pgfqpoint{2.201282in}{2.331315in}}%
\pgfpathlineto{\pgfqpoint{2.203710in}{2.328936in}}%
\pgfpathlineto{\pgfqpoint{2.206123in}{2.326541in}}%
\pgfpathlineto{\pgfqpoint{2.208521in}{2.324132in}}%
\pgfpathlineto{\pgfqpoint{2.210904in}{2.321708in}}%
\pgfpathlineto{\pgfqpoint{2.213272in}{2.319268in}}%
\pgfpathlineto{\pgfqpoint{2.215624in}{2.316814in}}%
\pgfpathlineto{\pgfqpoint{2.217961in}{2.314345in}}%
\pgfpathlineto{\pgfqpoint{2.220282in}{2.311862in}}%
\pgfpathlineto{\pgfqpoint{2.222587in}{2.309363in}}%
\pgfpathlineto{\pgfqpoint{2.224877in}{2.306851in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{2.304324in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{2.301783in}}%
\pgfpathlineto{\pgfqpoint{2.231650in}{2.299227in}}%
\pgfpathlineto{\pgfqpoint{2.233876in}{2.296658in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{2.294075in}}%
\pgfpathlineto{\pgfqpoint{2.238279in}{2.291477in}}%
\pgfpathlineto{\pgfqpoint{2.240456in}{2.288867in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{2.286242in}}%
\pgfpathlineto{\pgfqpoint{2.244760in}{2.283604in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{2.280952in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{2.278288in}}%
\pgfpathlineto{\pgfqpoint{2.251091in}{2.275609in}}%
\pgfpathlineto{\pgfqpoint{2.253168in}{2.272918in}}%
\pgfpathlineto{\pgfqpoint{2.255228in}{2.270214in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{2.267497in}}%
\pgfpathlineto{\pgfqpoint{2.259297in}{2.264767in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{2.262024in}}%
\pgfpathlineto{\pgfqpoint{2.263296in}{2.259269in}}%
\pgfpathlineto{\pgfqpoint{2.265270in}{2.256502in}}%
\pgfpathlineto{\pgfqpoint{2.267226in}{2.253722in}}%
\pgfpathlineto{\pgfqpoint{2.269165in}{2.250929in}}%
\pgfpathlineto{\pgfqpoint{2.271086in}{2.248125in}}%
\pgfpathlineto{\pgfqpoint{2.272990in}{2.245309in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{2.242480in}}%
\pgfpathlineto{\pgfqpoint{2.276744in}{2.239640in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{2.236788in}}%
\pgfpathlineto{\pgfqpoint{2.280426in}{2.233925in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{2.231050in}}%
\pgfpathlineto{\pgfqpoint{2.284036in}{2.228164in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{2.225266in}}%
\pgfpathlineto{\pgfqpoint{2.287573in}{2.222358in}}%
\pgfpathlineto{\pgfqpoint{2.289314in}{2.219438in}}%
\pgfpathlineto{\pgfqpoint{2.291037in}{2.216508in}}%
\pgfpathlineto{\pgfqpoint{2.292741in}{2.213567in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{2.210615in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{2.207652in}}%
\pgfpathlineto{\pgfqpoint{2.297743in}{2.204679in}}%
\pgfpathlineto{\pgfqpoint{2.299373in}{2.201696in}}%
\pgfpathlineto{\pgfqpoint{2.300984in}{2.198703in}}%
\pgfpathlineto{\pgfqpoint{2.302576in}{2.195699in}}%
\pgfpathlineto{\pgfqpoint{2.304149in}{2.192686in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{2.189663in}}%
\pgfpathlineto{\pgfqpoint{2.307238in}{2.186630in}}%
\pgfpathlineto{\pgfqpoint{2.308755in}{2.183587in}}%
\pgfpathlineto{\pgfqpoint{2.310251in}{2.180535in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{2.177474in}}%
\pgfpathlineto{\pgfqpoint{2.313187in}{2.174403in}}%
\pgfpathlineto{\pgfqpoint{2.314627in}{2.171323in}}%
\pgfpathlineto{\pgfqpoint{2.316046in}{2.168235in}}%
\pgfpathlineto{\pgfqpoint{2.317446in}{2.165137in}}%
\pgfpathlineto{\pgfqpoint{2.318827in}{2.162031in}}%
\pgfpathlineto{\pgfqpoint{2.320188in}{2.158916in}}%
\pgfpathlineto{\pgfqpoint{2.321530in}{2.155792in}}%
\pgfpathlineto{\pgfqpoint{2.322852in}{2.152660in}}%
\pgfpathlineto{\pgfqpoint{2.324154in}{2.149520in}}%
\pgfpathlineto{\pgfqpoint{2.325436in}{2.146372in}}%
\pgfpathlineto{\pgfqpoint{2.326699in}{2.143216in}}%
\pgfpathlineto{\pgfqpoint{2.327941in}{2.140052in}}%
\pgfpathlineto{\pgfqpoint{2.329164in}{2.136880in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{2.133700in}}%
\pgfpathlineto{\pgfqpoint{2.331549in}{2.130513in}}%
\pgfpathlineto{\pgfqpoint{2.332712in}{2.127319in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{2.124117in}}%
\pgfpathlineto{\pgfqpoint{2.334977in}{2.120909in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{2.117693in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{2.114470in}}%
\pgfpathlineto{\pgfqpoint{2.338223in}{2.111241in}}%
\pgfpathlineto{\pgfqpoint{2.339264in}{2.108005in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{2.104763in}}%
\pgfpathlineto{\pgfqpoint{2.341285in}{2.101514in}}%
\pgfpathlineto{\pgfqpoint{2.342265in}{2.098259in}}%
\pgfpathlineto{\pgfqpoint{2.343225in}{2.094998in}}%
\pgfpathlineto{\pgfqpoint{2.344164in}{2.091731in}}%
\pgfpathlineto{\pgfqpoint{2.345083in}{2.088458in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{2.085179in}}%
\pgfpathlineto{\pgfqpoint{2.346858in}{2.081895in}}%
\pgfpathlineto{\pgfqpoint{2.347714in}{2.078605in}}%
\pgfpathlineto{\pgfqpoint{2.348550in}{2.075310in}}%
\pgfpathlineto{\pgfqpoint{2.349365in}{2.072010in}}%
\pgfpathlineto{\pgfqpoint{2.350160in}{2.068705in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{2.065395in}}%
\pgfpathlineto{\pgfqpoint{2.351686in}{2.062080in}}%
\pgfpathlineto{\pgfqpoint{2.352418in}{2.058760in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{2.055436in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{2.052107in}}%
\pgfpathlineto{\pgfqpoint{2.354488in}{2.048774in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{2.045437in}}%
\pgfpathlineto{\pgfqpoint{2.355763in}{2.042096in}}%
\pgfpathlineto{\pgfqpoint{2.356369in}{2.038751in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{2.035403in}}%
\pgfpathlineto{\pgfqpoint{2.357518in}{2.032051in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{2.028695in}}%
\pgfpathlineto{\pgfqpoint{2.358583in}{2.025336in}}%
\pgfpathlineto{\pgfqpoint{2.359083in}{2.021973in}}%
\pgfpathlineto{\pgfqpoint{2.359563in}{2.018608in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{2.015240in}}%
\pgfpathlineto{\pgfqpoint{2.360458in}{2.011869in}}%
\pgfpathlineto{\pgfqpoint{2.360874in}{2.008495in}}%
\pgfpathlineto{\pgfqpoint{2.361269in}{2.005118in}}%
\pgfpathlineto{\pgfqpoint{2.361642in}{2.001740in}}%
\pgfpathlineto{\pgfqpoint{2.361994in}{1.998359in}}%
\pgfpathlineto{\pgfqpoint{2.362325in}{1.994975in}}%
\pgfpathlineto{\pgfqpoint{2.362634in}{1.991590in}}%
\pgfpathlineto{\pgfqpoint{2.362923in}{1.988203in}}%
\pgfpathlineto{\pgfqpoint{2.363190in}{1.984814in}}%
\pgfpathlineto{\pgfqpoint{2.363435in}{1.981424in}}%
\pgfpathlineto{\pgfqpoint{2.363660in}{1.978032in}}%
\pgfpathlineto{\pgfqpoint{2.363863in}{1.974638in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{1.971244in}}%
\pgfpathlineto{\pgfqpoint{2.364205in}{1.967848in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{1.964452in}}%
\pgfpathlineto{\pgfqpoint{2.364461in}{1.961054in}}%
\pgfpathlineto{\pgfqpoint{2.364557in}{1.957656in}}%
\pgfpathlineto{\pgfqpoint{2.364632in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{2.364686in}{1.950859in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{1.947460in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369900in,y=1.944060in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917188in,y=3.037005in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824243in,y=3.489717in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731299in,y=3.037005in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278586in,y=1.944060in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731299in,y=0.851116in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824243in,y=0.398403in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917188in,y=0.851116in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.498768in}{1.982283in}}%
\pgfpathlineto{\pgfqpoint{2.495525in}{2.020383in}}%
\pgfpathlineto{\pgfqpoint{2.490132in}{2.058238in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{2.095728in}}%
\pgfpathlineto{\pgfqpoint{2.472970in}{2.132732in}}%
\pgfpathlineto{\pgfqpoint{2.461257in}{2.169132in}}%
\pgfpathlineto{\pgfqpoint{2.447504in}{2.204810in}}%
\pgfpathlineto{\pgfqpoint{2.431753in}{2.239654in}}%
\pgfpathlineto{\pgfqpoint{2.414057in}{2.273550in}}%
\pgfpathlineto{\pgfqpoint{2.394472in}{2.306391in}}%
\pgfpathlineto{\pgfqpoint{2.373059in}{2.338072in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{2.368490in}}%
\pgfpathlineto{\pgfqpoint{2.325035in}{2.397548in}}%
\pgfpathlineto{\pgfqpoint{2.298577in}{2.425154in}}%
\pgfpathlineto{\pgfqpoint{2.270599in}{2.451219in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{2.475660in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{2.498397in}}%
\pgfpathlineto{\pgfqpoint{2.178469in}{2.519359in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{2.538478in}}%
\pgfpathlineto{\pgfqpoint{2.111210in}{2.555692in}}%
\pgfpathlineto{\pgfqpoint{2.076148in}{2.570948in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{2.584195in}}%
\pgfpathlineto{\pgfqpoint{2.003716in}{2.595392in}}%
\pgfpathlineto{\pgfqpoint{1.966580in}{2.604503in}}%
\pgfpathlineto{\pgfqpoint{1.928987in}{2.611498in}}%
\pgfpathlineto{\pgfqpoint{1.891059in}{2.616355in}}%
\pgfpathlineto{\pgfqpoint{1.852917in}{2.619058in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{2.619599in}}%
\pgfpathlineto{\pgfqpoint{1.776480in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{1.738429in}{2.614195in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{2.608266in}}%
\pgfpathlineto{\pgfqpoint{1.663274in}{2.600210in}}%
\pgfpathlineto{\pgfqpoint{1.626411in}{2.590053in}}%
\pgfpathlineto{\pgfqpoint{1.590180in}{2.577826in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{2.563568in}}%
\pgfpathlineto{\pgfqpoint{1.520083in}{2.547327in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{2.529153in}}%
\pgfpathlineto{\pgfqpoint{1.453880in}{2.509104in}}%
\pgfpathlineto{\pgfqpoint{1.422506in}{2.487246in}}%
\pgfpathlineto{\pgfqpoint{1.392418in}{2.463648in}}%
\pgfpathlineto{\pgfqpoint{1.363714in}{2.438385in}}%
\pgfpathlineto{\pgfqpoint{1.336485in}{2.411539in}}%
\pgfpathlineto{\pgfqpoint{1.310819in}{2.383195in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{2.353445in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{2.322383in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{2.290109in}}%
\pgfpathlineto{\pgfqpoint{1.225342in}{2.256727in}}%
\pgfpathlineto{\pgfqpoint{1.208612in}{2.222343in}}%
\pgfpathlineto{\pgfqpoint{1.193854in}{2.187068in}}%
\pgfpathlineto{\pgfqpoint{1.181115in}{2.151015in}}%
\pgfpathlineto{\pgfqpoint{1.170437in}{2.114298in}}%
\pgfpathlineto{\pgfqpoint{1.161853in}{2.077037in}}%
\pgfpathlineto{\pgfqpoint{1.155391in}{2.039349in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{2.001356in}}%
\pgfpathlineto{\pgfqpoint{1.148908in}{1.963179in}}%
\pgfpathlineto{\pgfqpoint{1.148908in}{1.924942in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{1.886765in}}%
\pgfpathlineto{\pgfqpoint{1.155391in}{1.848772in}}%
\pgfpathlineto{\pgfqpoint{1.161853in}{1.811084in}}%
\pgfpathlineto{\pgfqpoint{1.170437in}{1.773822in}}%
\pgfpathlineto{\pgfqpoint{1.181115in}{1.737106in}}%
\pgfpathlineto{\pgfqpoint{1.193854in}{1.701052in}}%
\pgfpathlineto{\pgfqpoint{1.208612in}{1.665777in}}%
\pgfpathlineto{\pgfqpoint{1.225342in}{1.631394in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{1.565738in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{1.534676in}}%
\pgfpathlineto{\pgfqpoint{1.310819in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{1.336485in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.363714in}{1.449736in}}%
\pgfpathlineto{\pgfqpoint{1.392418in}{1.424473in}}%
\pgfpathlineto{\pgfqpoint{1.422506in}{1.400875in}}%
\pgfpathlineto{\pgfqpoint{1.453880in}{1.379017in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{1.358968in}}%
\pgfpathlineto{\pgfqpoint{1.520083in}{1.340794in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{1.324552in}}%
\pgfpathlineto{\pgfqpoint{1.590180in}{1.310295in}}%
\pgfpathlineto{\pgfqpoint{1.626411in}{1.298068in}}%
\pgfpathlineto{\pgfqpoint{1.663274in}{1.287910in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{1.279855in}}%
\pgfpathlineto{\pgfqpoint{1.738429in}{1.273926in}}%
\pgfpathlineto{\pgfqpoint{1.776480in}{1.270145in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{1.268522in}}%
\pgfpathlineto{\pgfqpoint{1.852917in}{1.269063in}}%
\pgfpathlineto{\pgfqpoint{1.891059in}{1.271766in}}%
\pgfpathlineto{\pgfqpoint{1.928987in}{1.276623in}}%
\pgfpathlineto{\pgfqpoint{1.966580in}{1.283618in}}%
\pgfpathlineto{\pgfqpoint{2.003716in}{1.292728in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{1.303925in}}%
\pgfpathlineto{\pgfqpoint{2.076148in}{1.317173in}}%
\pgfpathlineto{\pgfqpoint{2.111210in}{1.332428in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{1.349643in}}%
\pgfpathlineto{\pgfqpoint{2.178469in}{1.368762in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{1.389724in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{1.412461in}}%
\pgfpathlineto{\pgfqpoint{2.270599in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{2.298577in}{1.462966in}}%
\pgfpathlineto{\pgfqpoint{2.325035in}{1.490572in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{1.519631in}}%
\pgfpathlineto{\pgfqpoint{2.373059in}{1.550049in}}%
\pgfpathlineto{\pgfqpoint{2.394472in}{1.581730in}}%
\pgfpathlineto{\pgfqpoint{2.414057in}{1.614571in}}%
\pgfpathlineto{\pgfqpoint{2.431753in}{1.648467in}}%
\pgfpathlineto{\pgfqpoint{2.447504in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{2.461257in}{1.718989in}}%
\pgfpathlineto{\pgfqpoint{2.472970in}{1.755389in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{1.792393in}}%
\pgfpathlineto{\pgfqpoint{2.490132in}{1.829882in}}%
\pgfpathlineto{\pgfqpoint{2.495525in}{1.867738in}}%
\pgfpathlineto{\pgfqpoint{2.498768in}{1.905838in}}%
\pgfpathlineto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320274in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.342678in}{2.035474in}}%
\pgfpathlineto{\pgfqpoint{2.362480in}{2.139962in}}%
\pgfpathlineto{\pgfqpoint{2.294775in}{2.215722in}}%
\pgfpathlineto{\pgfqpoint{2.394888in}{2.422888in}}%
\pgfpathlineto{\pgfqpoint{2.293864in}{2.503733in}}%
\pgfpathlineto{\pgfqpoint{2.179274in}{2.558992in}}%
\pgfpathlineto{\pgfqpoint{2.060952in}{2.594413in}}%
\pgfpathlineto{\pgfqpoint{1.939825in}{2.599556in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{2.299429in}}%
\pgfpathlineto{\pgfqpoint{1.729615in}{2.480725in}}%
\pgfpathlineto{\pgfqpoint{1.605465in}{2.545148in}}%
\pgfpathlineto{\pgfqpoint{1.437256in}{2.614342in}}%
\pgfpathlineto{\pgfqpoint{1.396139in}{2.454256in}}%
\pgfpathlineto{\pgfqpoint{1.419524in}{2.283661in}}%
\pgfpathlineto{\pgfqpoint{1.330777in}{2.228964in}}%
\pgfpathlineto{\pgfqpoint{1.176938in}{2.179660in}}%
\pgfpathlineto{\pgfqpoint{1.104210in}{2.071022in}}%
\pgfpathlineto{\pgfqpoint{1.132017in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.150784in}{1.825311in}}%
\pgfpathlineto{\pgfqpoint{1.150274in}{1.698755in}}%
\pgfpathlineto{\pgfqpoint{1.232598in}{1.602474in}}%
\pgfpathlineto{\pgfqpoint{1.318395in}{1.519604in}}%
\pgfpathlineto{\pgfqpoint{1.439826in}{1.485930in}}%
\pgfpathlineto{\pgfqpoint{1.507046in}{1.394659in}}%
\pgfpathlineto{\pgfqpoint{1.557911in}{1.212318in}}%
\pgfpathlineto{\pgfqpoint{1.668680in}{1.061817in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.053747in}}%
\pgfpathlineto{\pgfqpoint{1.968169in}{1.127819in}}%
\pgfpathlineto{\pgfqpoint{1.965566in}{1.555779in}}%
\pgfpathlineto{\pgfqpoint{2.352500in}{1.029093in}}%
\pgfpathlineto{\pgfqpoint{2.248440in}{1.438523in}}%
\pgfpathlineto{\pgfqpoint{2.288067in}{1.554866in}}%
\pgfpathlineto{\pgfqpoint{2.658702in}{1.462286in}}%
\pgfpathlineto{\pgfqpoint{2.385843in}{1.739655in}}%
\pgfpathlineto{\pgfqpoint{2.332432in}{1.854453in}}%
\pgfpathlineto{\pgfqpoint{2.323246in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.397407in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.439074in}{0.100000in}}{\pgfqpoint{4.439074in}{0.141667in}}%
\pgfpathlineto{\pgfqpoint{4.439074in}{0.987500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.439074in}{1.029166in}}{\pgfqpoint{4.397407in}{1.029166in}}%
\pgfpathlineto{\pgfqpoint{2.240319in}{1.029166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.198653in}{1.029166in}}{\pgfqpoint{2.198653in}{0.987500in}}%
\pgfpathlineto{\pgfqpoint{2.198653in}{0.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.198653in}{0.100000in}}{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathclose%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval/gwen/polar_90_T3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.539074in}{3.678606in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.539074in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.539074in}{3.678606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.678606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.013520in}{1.133334in}}{\pgfqpoint{2.634971in}{2.754787in}}{%
\pgfpathmoveto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.634971in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{1.949159in}}%
\pgfpathlineto{\pgfqpoint{2.634907in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{2.634827in}{1.959357in}}%
\pgfpathlineto{\pgfqpoint{2.634714in}{1.964454in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{1.969551in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{1.974647in}}%
\pgfpathlineto{\pgfqpoint{2.634185in}{1.979742in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{1.984836in}}%
\pgfpathlineto{\pgfqpoint{2.633672in}{1.989927in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{1.995017in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{2.000105in}}%
\pgfpathlineto{\pgfqpoint{2.632663in}{2.005191in}}%
\pgfpathlineto{\pgfqpoint{2.632262in}{2.010274in}}%
\pgfpathlineto{\pgfqpoint{2.631830in}{2.015355in}}%
\pgfpathlineto{\pgfqpoint{2.631366in}{2.020433in}}%
\pgfpathlineto{\pgfqpoint{2.630869in}{2.025508in}}%
\pgfpathlineto{\pgfqpoint{2.630341in}{2.030579in}}%
\pgfpathlineto{\pgfqpoint{2.629781in}{2.035647in}}%
\pgfpathlineto{\pgfqpoint{2.629189in}{2.040712in}}%
\pgfpathlineto{\pgfqpoint{2.628565in}{2.045773in}}%
\pgfpathlineto{\pgfqpoint{2.627910in}{2.050829in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{2.055882in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{2.060930in}}%
\pgfpathlineto{\pgfqpoint{2.625752in}{2.065973in}}%
\pgfpathlineto{\pgfqpoint{2.624970in}{2.071012in}}%
\pgfpathlineto{\pgfqpoint{2.624155in}{2.076046in}}%
\pgfpathlineto{\pgfqpoint{2.623309in}{2.081074in}}%
\pgfpathlineto{\pgfqpoint{2.622432in}{2.086097in}}%
\pgfpathlineto{\pgfqpoint{2.621523in}{2.091114in}}%
\pgfpathlineto{\pgfqpoint{2.620582in}{2.096126in}}%
\pgfpathlineto{\pgfqpoint{2.619610in}{2.101131in}}%
\pgfpathlineto{\pgfqpoint{2.618606in}{2.106131in}}%
\pgfpathlineto{\pgfqpoint{2.617571in}{2.111124in}}%
\pgfpathlineto{\pgfqpoint{2.616505in}{2.116110in}}%
\pgfpathlineto{\pgfqpoint{2.615407in}{2.121089in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{2.126062in}}%
\pgfpathlineto{\pgfqpoint{2.613118in}{2.131027in}}%
\pgfpathlineto{\pgfqpoint{2.611926in}{2.135985in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{2.140935in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{2.145878in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{2.150812in}}%
\pgfpathlineto{\pgfqpoint{2.606849in}{2.155739in}}%
\pgfpathlineto{\pgfqpoint{2.605502in}{2.160656in}}%
\pgfpathlineto{\pgfqpoint{2.604124in}{2.165566in}}%
\pgfpathlineto{\pgfqpoint{2.602716in}{2.170467in}}%
\pgfpathlineto{\pgfqpoint{2.601276in}{2.175358in}}%
\pgfpathlineto{\pgfqpoint{2.599806in}{2.180241in}}%
\pgfpathlineto{\pgfqpoint{2.598306in}{2.185114in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{2.189978in}}%
\pgfpathlineto{\pgfqpoint{2.595212in}{2.194831in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{2.199675in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{2.204509in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{2.209333in}}%
\pgfpathlineto{\pgfqpoint{2.588660in}{2.214146in}}%
\pgfpathlineto{\pgfqpoint{2.586946in}{2.218948in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{2.223740in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{2.228520in}}%
\pgfpathlineto{\pgfqpoint{2.581624in}{2.233290in}}%
\pgfpathlineto{\pgfqpoint{2.579790in}{2.238047in}}%
\pgfpathlineto{\pgfqpoint{2.577926in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{2.247528in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{2.252250in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{2.256960in}}%
\pgfpathlineto{\pgfqpoint{2.570173in}{2.261658in}}%
\pgfpathlineto{\pgfqpoint{2.568161in}{2.266343in}}%
\pgfpathlineto{\pgfqpoint{2.566119in}{2.271016in}}%
\pgfpathlineto{\pgfqpoint{2.564048in}{2.275675in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{2.280322in}}%
\pgfpathlineto{\pgfqpoint{2.559818in}{2.284955in}}%
\pgfpathlineto{\pgfqpoint{2.557660in}{2.289574in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{2.294180in}}%
\pgfpathlineto{\pgfqpoint{2.553255in}{2.298772in}}%
\pgfpathlineto{\pgfqpoint{2.551010in}{2.303350in}}%
\pgfpathlineto{\pgfqpoint{2.548736in}{2.307914in}}%
\pgfpathlineto{\pgfqpoint{2.546433in}{2.312464in}}%
\pgfpathlineto{\pgfqpoint{2.544102in}{2.316999in}}%
\pgfpathlineto{\pgfqpoint{2.541742in}{2.321519in}}%
\pgfpathlineto{\pgfqpoint{2.539354in}{2.326024in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{2.330514in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{2.334989in}}%
\pgfpathlineto{\pgfqpoint{2.532020in}{2.339448in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{2.526991in}{2.348320in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{2.352732in}}%
\pgfpathlineto{\pgfqpoint{2.521850in}{2.357127in}}%
\pgfpathlineto{\pgfqpoint{2.519238in}{2.361507in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{2.365870in}}%
\pgfpathlineto{\pgfqpoint{2.513932in}{2.370216in}}%
\pgfpathlineto{\pgfqpoint{2.511238in}{2.374545in}}%
\pgfpathlineto{\pgfqpoint{2.508517in}{2.378857in}}%
\pgfpathlineto{\pgfqpoint{2.505769in}{2.383152in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{2.387430in}}%
\pgfpathlineto{\pgfqpoint{2.500192in}{2.391690in}}%
\pgfpathlineto{\pgfqpoint{2.497363in}{2.395933in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{2.400157in}}%
\pgfpathlineto{\pgfqpoint{2.491626in}{2.404364in}}%
\pgfpathlineto{\pgfqpoint{2.488718in}{2.408552in}}%
\pgfpathlineto{\pgfqpoint{2.485783in}{2.412722in}}%
\pgfpathlineto{\pgfqpoint{2.482823in}{2.416874in}}%
\pgfpathlineto{\pgfqpoint{2.479836in}{2.421007in}}%
\pgfpathlineto{\pgfqpoint{2.476823in}{2.425120in}}%
\pgfpathlineto{\pgfqpoint{2.473785in}{2.429215in}}%
\pgfpathlineto{\pgfqpoint{2.470720in}{2.433291in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{2.437347in}}%
\pgfpathlineto{\pgfqpoint{2.464516in}{2.441384in}}%
\pgfpathlineto{\pgfqpoint{2.461375in}{2.445401in}}%
\pgfpathlineto{\pgfqpoint{2.458209in}{2.449398in}}%
\pgfpathlineto{\pgfqpoint{2.455018in}{2.453376in}}%
\pgfpathlineto{\pgfqpoint{2.451803in}{2.457333in}}%
\pgfpathlineto{\pgfqpoint{2.448562in}{2.461270in}}%
\pgfpathlineto{\pgfqpoint{2.445297in}{2.465186in}}%
\pgfpathlineto{\pgfqpoint{2.442007in}{2.469082in}}%
\pgfpathlineto{\pgfqpoint{2.438693in}{2.472957in}}%
\pgfpathlineto{\pgfqpoint{2.435354in}{2.476811in}}%
\pgfpathlineto{\pgfqpoint{2.431991in}{2.480644in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{2.484456in}}%
\pgfpathlineto{\pgfqpoint{2.425194in}{2.488246in}}%
\pgfpathlineto{\pgfqpoint{2.421759in}{2.492015in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{2.495762in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{2.499487in}}%
\pgfpathlineto{\pgfqpoint{2.411314in}{2.503191in}}%
\pgfpathlineto{\pgfqpoint{2.407786in}{2.506872in}}%
\pgfpathlineto{\pgfqpoint{2.404235in}{2.510531in}}%
\pgfpathlineto{\pgfqpoint{2.400660in}{2.514168in}}%
\pgfpathlineto{\pgfqpoint{2.397063in}{2.517782in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{2.521373in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{2.524942in}}%
\pgfpathlineto{\pgfqpoint{2.386137in}{2.528487in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{2.532010in}}%
\pgfpathlineto{\pgfqpoint{2.378741in}{2.535509in}}%
\pgfpathlineto{\pgfqpoint{2.375010in}{2.538985in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{2.542437in}}%
\pgfpathlineto{\pgfqpoint{2.367483in}{2.545866in}}%
\pgfpathlineto{\pgfqpoint{2.363688in}{2.549270in}}%
\pgfpathlineto{\pgfqpoint{2.359871in}{2.552651in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{2.556008in}}%
\pgfpathlineto{\pgfqpoint{2.352173in}{2.559340in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{2.562649in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{2.565932in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{2.569191in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{2.572426in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{2.575635in}}%
\pgfpathlineto{\pgfqpoint{2.328584in}{2.578820in}}%
\pgfpathlineto{\pgfqpoint{2.324582in}{2.581979in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{2.585114in}}%
\pgfpathlineto{\pgfqpoint{2.316518in}{2.588223in}}%
\pgfpathlineto{\pgfqpoint{2.312457in}{2.591306in}}%
\pgfpathlineto{\pgfqpoint{2.308376in}{2.594364in}}%
\pgfpathlineto{\pgfqpoint{2.304277in}{2.597396in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{2.600402in}}%
\pgfpathlineto{\pgfqpoint{2.296021in}{2.603382in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{2.606336in}}%
\pgfpathlineto{\pgfqpoint{2.287690in}{2.609264in}}%
\pgfpathlineto{\pgfqpoint{2.283497in}{2.612166in}}%
\pgfpathlineto{\pgfqpoint{2.279286in}{2.615041in}}%
\pgfpathlineto{\pgfqpoint{2.275057in}{2.617890in}}%
\pgfpathlineto{\pgfqpoint{2.270810in}{2.620712in}}%
\pgfpathlineto{\pgfqpoint{2.266545in}{2.623507in}}%
\pgfpathlineto{\pgfqpoint{2.262263in}{2.626276in}}%
\pgfpathlineto{\pgfqpoint{2.257964in}{2.629017in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{2.631731in}}%
\pgfpathlineto{\pgfqpoint{2.249314in}{2.634419in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{2.637078in}}%
\pgfpathlineto{\pgfqpoint{2.240596in}{2.639711in}}%
\pgfpathlineto{\pgfqpoint{2.236213in}{2.642316in}}%
\pgfpathlineto{\pgfqpoint{2.231813in}{2.644893in}}%
\pgfpathlineto{\pgfqpoint{2.227397in}{2.647442in}}%
\pgfpathlineto{\pgfqpoint{2.222965in}{2.649964in}}%
\pgfpathlineto{\pgfqpoint{2.218518in}{2.652458in}}%
\pgfpathlineto{\pgfqpoint{2.214055in}{2.654924in}}%
\pgfpathlineto{\pgfqpoint{2.209576in}{2.657361in}}%
\pgfpathlineto{\pgfqpoint{2.205082in}{2.659771in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{2.662152in}}%
\pgfpathlineto{\pgfqpoint{2.196049in}{2.664504in}}%
\pgfpathlineto{\pgfqpoint{2.191511in}{2.666829in}}%
\pgfpathlineto{\pgfqpoint{2.186958in}{2.669124in}}%
\pgfpathlineto{\pgfqpoint{2.182390in}{2.671391in}}%
\pgfpathlineto{\pgfqpoint{2.177809in}{2.673629in}}%
\pgfpathlineto{\pgfqpoint{2.173213in}{2.675839in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{2.678019in}}%
\pgfpathlineto{\pgfqpoint{2.163981in}{2.680170in}}%
\pgfpathlineto{\pgfqpoint{2.159344in}{2.682292in}}%
\pgfpathlineto{\pgfqpoint{2.154695in}{2.684385in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{2.686449in}}%
\pgfpathlineto{\pgfqpoint{2.145356in}{2.688483in}}%
\pgfpathlineto{\pgfqpoint{2.140668in}{2.690488in}}%
\pgfpathlineto{\pgfqpoint{2.135967in}{2.692464in}}%
\pgfpathlineto{\pgfqpoint{2.131254in}{2.694409in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{2.696326in}}%
\pgfpathlineto{\pgfqpoint{2.121791in}{2.698212in}}%
\pgfpathlineto{\pgfqpoint{2.117042in}{2.700068in}}%
\pgfpathlineto{\pgfqpoint{2.112281in}{2.701895in}}%
\pgfpathlineto{\pgfqpoint{2.107509in}{2.703692in}}%
\pgfpathlineto{\pgfqpoint{2.102726in}{2.705458in}}%
\pgfpathlineto{\pgfqpoint{2.097932in}{2.707195in}}%
\pgfpathlineto{\pgfqpoint{2.093127in}{2.708901in}}%
\pgfpathlineto{\pgfqpoint{2.088311in}{2.710577in}}%
\pgfpathlineto{\pgfqpoint{2.083485in}{2.712222in}}%
\pgfpathlineto{\pgfqpoint{2.078648in}{2.713838in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{2.715423in}}%
\pgfpathlineto{\pgfqpoint{2.068946in}{2.716977in}}%
\pgfpathlineto{\pgfqpoint{2.064079in}{2.718501in}}%
\pgfpathlineto{\pgfqpoint{2.059204in}{2.719994in}}%
\pgfpathlineto{\pgfqpoint{2.054319in}{2.721456in}}%
\pgfpathlineto{\pgfqpoint{2.049425in}{2.722888in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{2.724289in}}%
\pgfpathlineto{\pgfqpoint{2.039611in}{2.725659in}}%
\pgfpathlineto{\pgfqpoint{2.034691in}{2.726998in}}%
\pgfpathlineto{\pgfqpoint{2.029762in}{2.728306in}}%
\pgfpathlineto{\pgfqpoint{2.024826in}{2.729583in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{2.730829in}}%
\pgfpathlineto{\pgfqpoint{2.014929in}{2.732044in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{2.733228in}}%
\pgfpathlineto{\pgfqpoint{2.005002in}{2.734380in}}%
\pgfpathlineto{\pgfqpoint{2.000028in}{2.735501in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{2.736591in}}%
\pgfpathlineto{\pgfqpoint{1.990059in}{2.737650in}}%
\pgfpathlineto{\pgfqpoint{1.985064in}{2.738677in}}%
\pgfpathlineto{\pgfqpoint{1.980064in}{2.739673in}}%
\pgfpathlineto{\pgfqpoint{1.975057in}{2.740637in}}%
\pgfpathlineto{\pgfqpoint{1.970044in}{2.741570in}}%
\pgfpathlineto{\pgfqpoint{1.965025in}{2.742471in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.743341in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{2.744179in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{2.744985in}}%
\pgfpathlineto{\pgfqpoint{1.944896in}{2.745760in}}%
\pgfpathlineto{\pgfqpoint{1.939851in}{2.746503in}}%
\pgfpathlineto{\pgfqpoint{1.934802in}{2.747214in}}%
\pgfpathlineto{\pgfqpoint{1.929749in}{2.747894in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{2.748541in}}%
\pgfpathlineto{\pgfqpoint{1.919629in}{2.749157in}}%
\pgfpathlineto{\pgfqpoint{1.914564in}{2.749741in}}%
\pgfpathlineto{\pgfqpoint{1.909495in}{2.750293in}}%
\pgfpathlineto{\pgfqpoint{1.904422in}{2.750813in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{2.751302in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{2.751758in}}%
\pgfpathlineto{\pgfqpoint{1.889187in}{2.752183in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{2.752575in}}%
\pgfpathlineto{\pgfqpoint{1.879016in}{2.752936in}}%
\pgfpathlineto{\pgfqpoint{1.873928in}{2.753264in}}%
\pgfpathlineto{\pgfqpoint{1.868838in}{2.753561in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{2.753825in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{2.754057in}}%
\pgfpathlineto{\pgfqpoint{1.853557in}{2.754258in}}%
\pgfpathlineto{\pgfqpoint{1.848460in}{2.754426in}}%
\pgfpathlineto{\pgfqpoint{1.843363in}{2.754562in}}%
\pgfpathlineto{\pgfqpoint{1.838265in}{2.754667in}}%
\pgfpathlineto{\pgfqpoint{1.833167in}{2.754739in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{2.754779in}}%
\pgfpathlineto{\pgfqpoint{1.822969in}{2.754787in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{2.754763in}}%
\pgfpathlineto{\pgfqpoint{1.812771in}{2.754707in}}%
\pgfpathlineto{\pgfqpoint{1.807673in}{2.754619in}}%
\pgfpathlineto{\pgfqpoint{1.802575in}{2.754498in}}%
\pgfpathlineto{\pgfqpoint{1.797478in}{2.754346in}}%
\pgfpathlineto{\pgfqpoint{1.792383in}{2.754162in}}%
\pgfpathlineto{\pgfqpoint{1.787288in}{2.753945in}}%
\pgfpathlineto{\pgfqpoint{1.782195in}{2.753697in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{2.753416in}}%
\pgfpathlineto{\pgfqpoint{1.772014in}{2.753104in}}%
\pgfpathlineto{\pgfqpoint{1.766927in}{2.752759in}}%
\pgfpathlineto{\pgfqpoint{1.761842in}{2.752383in}}%
\pgfpathlineto{\pgfqpoint{1.756759in}{2.751974in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{2.751534in}}%
\pgfpathlineto{\pgfqpoint{1.746602in}{2.751062in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{2.750557in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{2.750021in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{2.749453in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{2.748853in}}%
\pgfpathlineto{\pgfqpoint{1.721267in}{2.748221in}}%
\pgfpathlineto{\pgfqpoint{1.716211in}{2.747558in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{2.746862in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{2.746135in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{2.745376in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{2.744586in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{2.743764in}}%
\pgfpathlineto{\pgfqpoint{1.685974in}{2.742910in}}%
\pgfpathlineto{\pgfqpoint{1.680952in}{2.742024in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{2.741107in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{2.740159in}}%
\pgfpathlineto{\pgfqpoint{1.665922in}{2.739179in}}%
\pgfpathlineto{\pgfqpoint{1.660924in}{2.738167in}}%
\pgfpathlineto{\pgfqpoint{1.655933in}{2.737125in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{2.736050in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{2.734945in}}%
\pgfpathlineto{\pgfqpoint{1.641000in}{2.733808in}}%
\pgfpathlineto{\pgfqpoint{1.636037in}{2.732640in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{2.731440in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{2.730210in}}%
\pgfpathlineto{\pgfqpoint{1.621192in}{2.728948in}}%
\pgfpathlineto{\pgfqpoint{1.616259in}{2.727656in}}%
\pgfpathlineto{\pgfqpoint{1.611335in}{2.726332in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{2.724978in}}%
\pgfpathlineto{\pgfqpoint{1.601512in}{2.723592in}}%
\pgfpathlineto{\pgfqpoint{1.596614in}{2.722176in}}%
\pgfpathlineto{\pgfqpoint{1.591724in}{2.720729in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{2.719251in}}%
\pgfpathlineto{\pgfqpoint{1.581973in}{2.717743in}}%
\pgfpathlineto{\pgfqpoint{1.577112in}{2.716204in}}%
\pgfpathlineto{\pgfqpoint{1.572260in}{2.714634in}}%
\pgfpathlineto{\pgfqpoint{1.567419in}{2.713034in}}%
\pgfpathlineto{\pgfqpoint{1.562588in}{2.711403in}}%
\pgfpathlineto{\pgfqpoint{1.557767in}{2.709743in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{2.708051in}}%
\pgfpathlineto{\pgfqpoint{1.548156in}{2.706330in}}%
\pgfpathlineto{\pgfqpoint{1.543368in}{2.704579in}}%
\pgfpathlineto{\pgfqpoint{1.538590in}{2.702797in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{2.700985in}}%
\pgfpathlineto{\pgfqpoint{1.529069in}{2.699144in}}%
\pgfpathlineto{\pgfqpoint{1.524326in}{2.697272in}}%
\pgfpathlineto{\pgfqpoint{1.519594in}{2.695371in}}%
\pgfpathlineto{\pgfqpoint{1.514875in}{2.693440in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{2.691480in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.689490in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{2.687470in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{2.685421in}}%
\pgfpathlineto{\pgfqpoint{1.491466in}{2.683343in}}%
\pgfpathlineto{\pgfqpoint{1.486823in}{2.681235in}}%
\pgfpathlineto{\pgfqpoint{1.482193in}{2.679098in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{2.676932in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{2.674738in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{2.672514in}}%
\pgfpathlineto{\pgfqpoint{1.463811in}{2.670261in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{2.667980in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{2.665670in}}%
\pgfpathlineto{\pgfqpoint{1.450174in}{2.663332in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{2.660965in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{2.658569in}}%
\pgfpathlineto{\pgfqpoint{1.436670in}{2.656146in}}%
\pgfpathlineto{\pgfqpoint{1.432199in}{2.653694in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{2.651214in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{2.648707in}}%
\pgfpathlineto{\pgfqpoint{1.418880in}{2.646171in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{2.643608in}}%
\pgfpathlineto{\pgfqpoint{1.410080in}{2.641017in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{2.638398in}}%
\pgfpathlineto{\pgfqpoint{1.401346in}{2.635752in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{2.633078in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{2.630378in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{2.627650in}}%
\pgfpathlineto{\pgfqpoint{1.384080in}{2.624895in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{2.622113in}}%
\pgfpathlineto{\pgfqpoint{1.375551in}{2.619304in}}%
\pgfpathlineto{\pgfqpoint{1.371313in}{2.616469in}}%
\pgfpathlineto{\pgfqpoint{1.367093in}{2.613607in}}%
\pgfpathlineto{\pgfqpoint{1.362891in}{2.610719in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{2.607804in}}%
\pgfpathlineto{\pgfqpoint{1.354542in}{2.604863in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{2.601895in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{2.598902in}}%
\pgfpathlineto{\pgfqpoint{1.342158in}{2.595883in}}%
\pgfpathlineto{\pgfqpoint{1.338068in}{2.592838in}}%
\pgfpathlineto{\pgfqpoint{1.333997in}{2.589767in}}%
\pgfpathlineto{\pgfqpoint{1.329946in}{2.586671in}}%
\pgfpathlineto{\pgfqpoint{1.325914in}{2.583550in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{2.580403in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{2.577231in}}%
\pgfpathlineto{\pgfqpoint{1.313937in}{2.574034in}}%
\pgfpathlineto{\pgfqpoint{1.309985in}{2.570812in}}%
\pgfpathlineto{\pgfqpoint{1.306053in}{2.567565in}}%
\pgfpathlineto{\pgfqpoint{1.302142in}{2.564294in}}%
\pgfpathlineto{\pgfqpoint{1.298251in}{2.560998in}}%
\pgfpathlineto{\pgfqpoint{1.294382in}{2.557677in}}%
\pgfpathlineto{\pgfqpoint{1.290533in}{2.554332in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{2.550964in}}%
\pgfpathlineto{\pgfqpoint{1.282899in}{2.547571in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{2.544154in}}%
\pgfpathlineto{\pgfqpoint{1.275350in}{2.540714in}}%
\pgfpathlineto{\pgfqpoint{1.271608in}{2.537250in}}%
\pgfpathlineto{\pgfqpoint{1.267888in}{2.533762in}}%
\pgfpathlineto{\pgfqpoint{1.264191in}{2.530251in}}%
\pgfpathlineto{\pgfqpoint{1.260515in}{2.526717in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{2.523160in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{2.519580in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{2.515978in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{2.512352in}}%
\pgfpathlineto{\pgfqpoint{1.242474in}{2.508704in}}%
\pgfpathlineto{\pgfqpoint{1.238934in}{2.505034in}}%
\pgfpathlineto{\pgfqpoint{1.235417in}{2.501342in}}%
\pgfpathlineto{\pgfqpoint{1.231924in}{2.497628in}}%
\pgfpathlineto{\pgfqpoint{1.228454in}{2.493891in}}%
\pgfpathlineto{\pgfqpoint{1.225008in}{2.490133in}}%
\pgfpathlineto{\pgfqpoint{1.221585in}{2.486354in}}%
\pgfpathlineto{\pgfqpoint{1.218186in}{2.482552in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{2.478730in}}%
\pgfpathlineto{\pgfqpoint{1.211461in}{2.474886in}}%
\pgfpathlineto{\pgfqpoint{1.208134in}{2.471022in}}%
\pgfpathlineto{\pgfqpoint{1.204832in}{2.467136in}}%
\pgfpathlineto{\pgfqpoint{1.201554in}{2.463230in}}%
\pgfpathlineto{\pgfqpoint{1.198301in}{2.459304in}}%
\pgfpathlineto{\pgfqpoint{1.195073in}{2.455357in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{2.451390in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{2.447402in}}%
\pgfpathlineto{\pgfqpoint{1.185538in}{2.443395in}}%
\pgfpathlineto{\pgfqpoint{1.182411in}{2.439368in}}%
\pgfpathlineto{\pgfqpoint{1.179308in}{2.435321in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{2.431255in}}%
\pgfpathlineto{\pgfqpoint{1.173180in}{2.427170in}}%
\pgfpathlineto{\pgfqpoint{1.170154in}{2.423066in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{2.418942in}}%
\pgfpathlineto{\pgfqpoint{1.164181in}{2.414800in}}%
\pgfpathlineto{\pgfqpoint{1.161233in}{2.410640in}}%
\pgfpathlineto{\pgfqpoint{1.158312in}{2.406460in}}%
\pgfpathlineto{\pgfqpoint{1.155416in}{2.402263in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{2.398047in}}%
\pgfpathlineto{\pgfqpoint{1.149706in}{2.393814in}}%
\pgfpathlineto{\pgfqpoint{1.146890in}{2.389562in}}%
\pgfpathlineto{\pgfqpoint{1.144102in}{2.385293in}}%
\pgfpathlineto{\pgfqpoint{1.141340in}{2.381007in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{2.376703in}}%
\pgfpathlineto{\pgfqpoint{1.135898in}{2.372383in}}%
\pgfpathlineto{\pgfqpoint{1.133218in}{2.368045in}}%
\pgfpathlineto{\pgfqpoint{1.130565in}{2.363690in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{2.359319in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{2.354931in}}%
\pgfpathlineto{\pgfqpoint{1.122771in}{2.350528in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{2.346108in}}%
\pgfpathlineto{\pgfqpoint{1.117714in}{2.341672in}}%
\pgfpathlineto{\pgfqpoint{1.115227in}{2.337220in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{2.332753in}}%
\pgfpathlineto{\pgfqpoint{1.110338in}{2.328271in}}%
\pgfpathlineto{\pgfqpoint{1.107935in}{2.323773in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{2.319261in}}%
\pgfpathlineto{\pgfqpoint{1.103216in}{2.314733in}}%
\pgfpathlineto{\pgfqpoint{1.100899in}{2.310191in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{2.305634in}}%
\pgfpathlineto{\pgfqpoint{1.096350in}{2.301063in}}%
\pgfpathlineto{\pgfqpoint{1.094120in}{2.296478in}}%
\pgfpathlineto{\pgfqpoint{1.091917in}{2.291879in}}%
\pgfpathlineto{\pgfqpoint{1.089744in}{2.287266in}}%
\pgfpathlineto{\pgfqpoint{1.087600in}{2.282640in}}%
\pgfpathlineto{\pgfqpoint{1.085485in}{2.278000in}}%
\pgfpathlineto{\pgfqpoint{1.083400in}{2.273347in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{2.268681in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{2.264002in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{2.259311in}}%
\pgfpathlineto{\pgfqpoint{1.075351in}{2.254607in}}%
\pgfpathlineto{\pgfqpoint{1.073413in}{2.249891in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{2.245162in}}%
\pgfpathlineto{\pgfqpoint{1.069625in}{2.240422in}}%
\pgfpathlineto{\pgfqpoint{1.067776in}{2.235670in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{2.230906in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{2.226132in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{2.221346in}}%
\pgfpathlineto{\pgfqpoint{1.060680in}{2.216549in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{2.211741in}}%
\pgfpathlineto{\pgfqpoint{1.057313in}{2.206922in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{2.202094in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{2.197255in}}%
\pgfpathlineto{\pgfqpoint{1.052490in}{2.192406in}}%
\pgfpathlineto{\pgfqpoint{1.050943in}{2.187547in}}%
\pgfpathlineto{\pgfqpoint{1.049427in}{2.182678in}}%
\pgfpathlineto{\pgfqpoint{1.047942in}{2.177801in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{2.172913in}}%
\pgfpathlineto{\pgfqpoint{1.045063in}{2.168017in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{2.163112in}}%
\pgfpathlineto{\pgfqpoint{1.042307in}{2.158199in}}%
\pgfpathlineto{\pgfqpoint{1.040976in}{2.153276in}}%
\pgfpathlineto{\pgfqpoint{1.039676in}{2.148346in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{2.143407in}}%
\pgfpathlineto{\pgfqpoint{1.037168in}{2.138461in}}%
\pgfpathlineto{\pgfqpoint{1.035961in}{2.133507in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{2.128545in}}%
\pgfpathlineto{\pgfqpoint{1.033640in}{2.123576in}}%
\pgfpathlineto{\pgfqpoint{1.032527in}{2.118600in}}%
\pgfpathlineto{\pgfqpoint{1.031445in}{2.113618in}}%
\pgfpathlineto{\pgfqpoint{1.030394in}{2.108628in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{2.103632in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{2.098629in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{2.093621in}}%
\pgfpathlineto{\pgfqpoint{1.026506in}{2.088606in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{2.083586in}}%
\pgfpathlineto{\pgfqpoint{1.024751in}{2.078561in}}%
\pgfpathlineto{\pgfqpoint{1.023920in}{2.073529in}}%
\pgfpathlineto{\pgfqpoint{1.023122in}{2.068493in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{2.063452in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{2.058407in}}%
\pgfpathlineto{\pgfqpoint{1.020917in}{2.053356in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{2.048302in}}%
\pgfpathlineto{\pgfqpoint{1.019606in}{2.043243in}}%
\pgfpathlineto{\pgfqpoint{1.018998in}{2.038180in}}%
\pgfpathlineto{\pgfqpoint{1.018422in}{2.033114in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{2.028044in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{2.022971in}}%
\pgfpathlineto{\pgfqpoint{1.016885in}{2.017894in}}%
\pgfpathlineto{\pgfqpoint{1.016437in}{2.012815in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{2.007733in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{2.002648in}}%
\pgfpathlineto{\pgfqpoint{1.015283in}{1.997562in}}%
\pgfpathlineto{\pgfqpoint{1.014963in}{1.992473in}}%
\pgfpathlineto{\pgfqpoint{1.014674in}{1.987382in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{1.982289in}}%
\pgfpathlineto{\pgfqpoint{1.014193in}{1.977195in}}%
\pgfpathlineto{\pgfqpoint{1.014001in}{1.972100in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{1.967003in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.961906in}}%
\pgfpathlineto{\pgfqpoint{1.013616in}{1.956808in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{1.951709in}}%
\pgfpathlineto{\pgfqpoint{1.013520in}{1.946610in}}%
\pgfpathlineto{\pgfqpoint{1.013520in}{1.941511in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{1.936412in}}%
\pgfpathlineto{\pgfqpoint{1.013616in}{1.931313in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.926215in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{1.921118in}}%
\pgfpathlineto{\pgfqpoint{1.014001in}{1.916021in}}%
\pgfpathlineto{\pgfqpoint{1.014193in}{1.910926in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{1.905832in}}%
\pgfpathlineto{\pgfqpoint{1.014674in}{1.900739in}}%
\pgfpathlineto{\pgfqpoint{1.014963in}{1.895648in}}%
\pgfpathlineto{\pgfqpoint{1.015283in}{1.890559in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{1.885472in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{1.880388in}}%
\pgfpathlineto{\pgfqpoint{1.016437in}{1.875306in}}%
\pgfpathlineto{\pgfqpoint{1.016885in}{1.870227in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{1.865150in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{1.860077in}}%
\pgfpathlineto{\pgfqpoint{1.018422in}{1.855007in}}%
\pgfpathlineto{\pgfqpoint{1.018998in}{1.849941in}}%
\pgfpathlineto{\pgfqpoint{1.019606in}{1.844878in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{1.839819in}}%
\pgfpathlineto{\pgfqpoint{1.020917in}{1.834765in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{1.829714in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{1.824669in}}%
\pgfpathlineto{\pgfqpoint{1.023122in}{1.819627in}}%
\pgfpathlineto{\pgfqpoint{1.023920in}{1.814591in}}%
\pgfpathlineto{\pgfqpoint{1.024751in}{1.809560in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{1.804535in}}%
\pgfpathlineto{\pgfqpoint{1.026506in}{1.799514in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{1.794500in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{1.789491in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{1.784489in}}%
\pgfpathlineto{\pgfqpoint{1.030394in}{1.779493in}}%
\pgfpathlineto{\pgfqpoint{1.031445in}{1.774503in}}%
\pgfpathlineto{\pgfqpoint{1.032527in}{1.769520in}}%
\pgfpathlineto{\pgfqpoint{1.033640in}{1.764544in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.759576in}}%
\pgfpathlineto{\pgfqpoint{1.035961in}{1.754614in}}%
\pgfpathlineto{\pgfqpoint{1.037168in}{1.749660in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{1.039676in}{1.739775in}}%
\pgfpathlineto{\pgfqpoint{1.040976in}{1.734844in}}%
\pgfpathlineto{\pgfqpoint{1.042307in}{1.729922in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{1.725009in}}%
\pgfpathlineto{\pgfqpoint{1.045063in}{1.720104in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{1.715207in}}%
\pgfpathlineto{\pgfqpoint{1.047942in}{1.710320in}}%
\pgfpathlineto{\pgfqpoint{1.049427in}{1.705442in}}%
\pgfpathlineto{\pgfqpoint{1.050943in}{1.700574in}}%
\pgfpathlineto{\pgfqpoint{1.052490in}{1.695715in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{1.690866in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{1.686027in}}%
\pgfpathlineto{\pgfqpoint{1.057313in}{1.681198in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{1.676380in}}%
\pgfpathlineto{\pgfqpoint{1.060680in}{1.671572in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{1.666775in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{1.661989in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{1.657214in}}%
\pgfpathlineto{\pgfqpoint{1.067776in}{1.652451in}}%
\pgfpathlineto{\pgfqpoint{1.069625in}{1.647699in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{1.642959in}}%
\pgfpathlineto{\pgfqpoint{1.073413in}{1.638230in}}%
\pgfpathlineto{\pgfqpoint{1.075351in}{1.633514in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{1.628810in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{1.624119in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{1.619440in}}%
\pgfpathlineto{\pgfqpoint{1.083400in}{1.614774in}}%
\pgfpathlineto{\pgfqpoint{1.085485in}{1.610121in}}%
\pgfpathlineto{\pgfqpoint{1.087600in}{1.605481in}}%
\pgfpathlineto{\pgfqpoint{1.089744in}{1.600855in}}%
\pgfpathlineto{\pgfqpoint{1.091917in}{1.596242in}}%
\pgfpathlineto{\pgfqpoint{1.094120in}{1.591643in}}%
\pgfpathlineto{\pgfqpoint{1.096350in}{1.587058in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{1.582487in}}%
\pgfpathlineto{\pgfqpoint{1.100899in}{1.577930in}}%
\pgfpathlineto{\pgfqpoint{1.103216in}{1.573388in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{1.568860in}}%
\pgfpathlineto{\pgfqpoint{1.107935in}{1.564348in}}%
\pgfpathlineto{\pgfqpoint{1.110338in}{1.559850in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{1.555368in}}%
\pgfpathlineto{\pgfqpoint{1.115227in}{1.550900in}}%
\pgfpathlineto{\pgfqpoint{1.117714in}{1.546449in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{1.122771in}{1.537593in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{1.533189in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{1.528802in}}%
\pgfpathlineto{\pgfqpoint{1.130565in}{1.524431in}}%
\pgfpathlineto{\pgfqpoint{1.133218in}{1.520076in}}%
\pgfpathlineto{\pgfqpoint{1.135898in}{1.515738in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{1.511418in}}%
\pgfpathlineto{\pgfqpoint{1.141340in}{1.507114in}}%
\pgfpathlineto{\pgfqpoint{1.144102in}{1.502827in}}%
\pgfpathlineto{\pgfqpoint{1.146890in}{1.498558in}}%
\pgfpathlineto{\pgfqpoint{1.149706in}{1.494307in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{1.490073in}}%
\pgfpathlineto{\pgfqpoint{1.155416in}{1.485858in}}%
\pgfpathlineto{\pgfqpoint{1.158312in}{1.481660in}}%
\pgfpathlineto{\pgfqpoint{1.161233in}{1.477481in}}%
\pgfpathlineto{\pgfqpoint{1.164181in}{1.473320in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{1.469178in}}%
\pgfpathlineto{\pgfqpoint{1.170154in}{1.465055in}}%
\pgfpathlineto{\pgfqpoint{1.173180in}{1.460951in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{1.456865in}}%
\pgfpathlineto{\pgfqpoint{1.179308in}{1.452799in}}%
\pgfpathlineto{\pgfqpoint{1.182411in}{1.448753in}}%
\pgfpathlineto{\pgfqpoint{1.185538in}{1.444726in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{1.440719in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{1.436731in}}%
\pgfpathlineto{\pgfqpoint{1.195073in}{1.432764in}}%
\pgfpathlineto{\pgfqpoint{1.198301in}{1.428817in}}%
\pgfpathlineto{\pgfqpoint{1.201554in}{1.424890in}}%
\pgfpathlineto{\pgfqpoint{1.204832in}{1.420984in}}%
\pgfpathlineto{\pgfqpoint{1.208134in}{1.417099in}}%
\pgfpathlineto{\pgfqpoint{1.211461in}{1.413234in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{1.409391in}}%
\pgfpathlineto{\pgfqpoint{1.218186in}{1.405568in}}%
\pgfpathlineto{\pgfqpoint{1.221585in}{1.401767in}}%
\pgfpathlineto{\pgfqpoint{1.225008in}{1.397988in}}%
\pgfpathlineto{\pgfqpoint{1.228454in}{1.394230in}}%
\pgfpathlineto{\pgfqpoint{1.231924in}{1.390493in}}%
\pgfpathlineto{\pgfqpoint{1.235417in}{1.386779in}}%
\pgfpathlineto{\pgfqpoint{1.238934in}{1.383087in}}%
\pgfpathlineto{\pgfqpoint{1.242474in}{1.379416in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{1.375769in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{1.368540in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{1.364960in}}%
\pgfpathlineto{\pgfqpoint{1.260515in}{1.361403in}}%
\pgfpathlineto{\pgfqpoint{1.264191in}{1.357869in}}%
\pgfpathlineto{\pgfqpoint{1.267888in}{1.354359in}}%
\pgfpathlineto{\pgfqpoint{1.271608in}{1.350871in}}%
\pgfpathlineto{\pgfqpoint{1.275350in}{1.347407in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{1.343967in}}%
\pgfpathlineto{\pgfqpoint{1.282899in}{1.340550in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{1.337157in}}%
\pgfpathlineto{\pgfqpoint{1.290533in}{1.333788in}}%
\pgfpathlineto{\pgfqpoint{1.294382in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{1.298251in}{1.327123in}}%
\pgfpathlineto{\pgfqpoint{1.302142in}{1.323827in}}%
\pgfpathlineto{\pgfqpoint{1.306053in}{1.320556in}}%
\pgfpathlineto{\pgfqpoint{1.309985in}{1.317309in}}%
\pgfpathlineto{\pgfqpoint{1.313937in}{1.314087in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{1.310890in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{1.307718in}}%
\pgfpathlineto{\pgfqpoint{1.325914in}{1.304571in}}%
\pgfpathlineto{\pgfqpoint{1.329946in}{1.301450in}}%
\pgfpathlineto{\pgfqpoint{1.333997in}{1.298353in}}%
\pgfpathlineto{\pgfqpoint{1.338068in}{1.295283in}}%
\pgfpathlineto{\pgfqpoint{1.342158in}{1.292238in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{1.289219in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{1.286225in}}%
\pgfpathlineto{\pgfqpoint{1.354542in}{1.283258in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{1.280317in}}%
\pgfpathlineto{\pgfqpoint{1.362891in}{1.277402in}}%
\pgfpathlineto{\pgfqpoint{1.367093in}{1.274514in}}%
\pgfpathlineto{\pgfqpoint{1.371313in}{1.271652in}}%
\pgfpathlineto{\pgfqpoint{1.375551in}{1.268816in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{1.266008in}}%
\pgfpathlineto{\pgfqpoint{1.384080in}{1.263226in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{1.260471in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{1.257743in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{1.255042in}}%
\pgfpathlineto{\pgfqpoint{1.401346in}{1.252369in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{1.249723in}}%
\pgfpathlineto{\pgfqpoint{1.410080in}{1.247104in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{1.244513in}}%
\pgfpathlineto{\pgfqpoint{1.418880in}{1.241950in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{1.239414in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{1.236906in}}%
\pgfpathlineto{\pgfqpoint{1.432199in}{1.234427in}}%
\pgfpathlineto{\pgfqpoint{1.436670in}{1.231975in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{1.229551in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{1.227156in}}%
\pgfpathlineto{\pgfqpoint{1.450174in}{1.224789in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{1.222451in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{1.220141in}}%
\pgfpathlineto{\pgfqpoint{1.463811in}{1.217860in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{1.215607in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{1.213383in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{1.211188in}}%
\pgfpathlineto{\pgfqpoint{1.482193in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.486823in}{1.206886in}}%
\pgfpathlineto{\pgfqpoint{1.491466in}{1.204778in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{1.202700in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{1.200651in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.198631in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{1.196641in}}%
\pgfpathlineto{\pgfqpoint{1.514875in}{1.194681in}}%
\pgfpathlineto{\pgfqpoint{1.519594in}{1.192750in}}%
\pgfpathlineto{\pgfqpoint{1.524326in}{1.190848in}}%
\pgfpathlineto{\pgfqpoint{1.529069in}{1.188977in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{1.187135in}}%
\pgfpathlineto{\pgfqpoint{1.538590in}{1.185324in}}%
\pgfpathlineto{\pgfqpoint{1.543368in}{1.183542in}}%
\pgfpathlineto{\pgfqpoint{1.548156in}{1.181791in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.180069in}}%
\pgfpathlineto{\pgfqpoint{1.557767in}{1.178378in}}%
\pgfpathlineto{\pgfqpoint{1.562588in}{1.176717in}}%
\pgfpathlineto{\pgfqpoint{1.567419in}{1.175087in}}%
\pgfpathlineto{\pgfqpoint{1.572260in}{1.173487in}}%
\pgfpathlineto{\pgfqpoint{1.577112in}{1.171917in}}%
\pgfpathlineto{\pgfqpoint{1.581973in}{1.170378in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{1.168870in}}%
\pgfpathlineto{\pgfqpoint{1.591724in}{1.167392in}}%
\pgfpathlineto{\pgfqpoint{1.596614in}{1.165945in}}%
\pgfpathlineto{\pgfqpoint{1.601512in}{1.164529in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{1.163143in}}%
\pgfpathlineto{\pgfqpoint{1.611335in}{1.161789in}}%
\pgfpathlineto{\pgfqpoint{1.616259in}{1.160465in}}%
\pgfpathlineto{\pgfqpoint{1.621192in}{1.159172in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{1.157911in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.156680in}}%
\pgfpathlineto{\pgfqpoint{1.636037in}{1.155481in}}%
\pgfpathlineto{\pgfqpoint{1.641000in}{1.154313in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{1.153176in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{1.152071in}}%
\pgfpathlineto{\pgfqpoint{1.655933in}{1.150996in}}%
\pgfpathlineto{\pgfqpoint{1.660924in}{1.149953in}}%
\pgfpathlineto{\pgfqpoint{1.665922in}{1.148942in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{1.147962in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{1.147013in}}%
\pgfpathlineto{\pgfqpoint{1.680952in}{1.146096in}}%
\pgfpathlineto{\pgfqpoint{1.685974in}{1.145211in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{1.144357in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{1.143535in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{1.142744in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{1.141985in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{1.141258in}}%
\pgfpathlineto{\pgfqpoint{1.716211in}{1.140563in}}%
\pgfpathlineto{\pgfqpoint{1.721267in}{1.139899in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{1.139268in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{1.138668in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{1.138100in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{1.137564in}}%
\pgfpathlineto{\pgfqpoint{1.746602in}{1.137059in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.136587in}}%
\pgfpathlineto{\pgfqpoint{1.756759in}{1.136146in}}%
\pgfpathlineto{\pgfqpoint{1.761842in}{1.135738in}}%
\pgfpathlineto{\pgfqpoint{1.766927in}{1.135362in}}%
\pgfpathlineto{\pgfqpoint{1.772014in}{1.135017in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{1.134705in}}%
\pgfpathlineto{\pgfqpoint{1.782195in}{1.134424in}}%
\pgfpathlineto{\pgfqpoint{1.787288in}{1.134176in}}%
\pgfpathlineto{\pgfqpoint{1.792383in}{1.133959in}}%
\pgfpathlineto{\pgfqpoint{1.797478in}{1.133775in}}%
\pgfpathlineto{\pgfqpoint{1.802575in}{1.133623in}}%
\pgfpathlineto{\pgfqpoint{1.807673in}{1.133502in}}%
\pgfpathlineto{\pgfqpoint{1.812771in}{1.133414in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{1.133358in}}%
\pgfpathlineto{\pgfqpoint{1.822969in}{1.133334in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{1.133342in}}%
\pgfpathlineto{\pgfqpoint{1.833167in}{1.133382in}}%
\pgfpathlineto{\pgfqpoint{1.838265in}{1.133454in}}%
\pgfpathlineto{\pgfqpoint{1.843363in}{1.133558in}}%
\pgfpathlineto{\pgfqpoint{1.848460in}{1.133695in}}%
\pgfpathlineto{\pgfqpoint{1.853557in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{1.134063in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{1.134296in}}%
\pgfpathlineto{\pgfqpoint{1.868838in}{1.134560in}}%
\pgfpathlineto{\pgfqpoint{1.873928in}{1.134857in}}%
\pgfpathlineto{\pgfqpoint{1.879016in}{1.135185in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{1.135546in}}%
\pgfpathlineto{\pgfqpoint{1.889187in}{1.135938in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{1.136363in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{1.136819in}}%
\pgfpathlineto{\pgfqpoint{1.904422in}{1.137307in}}%
\pgfpathlineto{\pgfqpoint{1.909495in}{1.137828in}}%
\pgfpathlineto{\pgfqpoint{1.914564in}{1.138380in}}%
\pgfpathlineto{\pgfqpoint{1.919629in}{1.138964in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{1.139580in}}%
\pgfpathlineto{\pgfqpoint{1.929749in}{1.140227in}}%
\pgfpathlineto{\pgfqpoint{1.934802in}{1.140907in}}%
\pgfpathlineto{\pgfqpoint{1.939851in}{1.141618in}}%
\pgfpathlineto{\pgfqpoint{1.944896in}{1.142361in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{1.143136in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{1.143942in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.144780in}}%
\pgfpathlineto{\pgfqpoint{1.965025in}{1.145650in}}%
\pgfpathlineto{\pgfqpoint{1.970044in}{1.146551in}}%
\pgfpathlineto{\pgfqpoint{1.975057in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{1.980064in}{1.148448in}}%
\pgfpathlineto{\pgfqpoint{1.985064in}{1.149444in}}%
\pgfpathlineto{\pgfqpoint{1.990059in}{1.150471in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{1.151530in}}%
\pgfpathlineto{\pgfqpoint{2.000028in}{1.152619in}}%
\pgfpathlineto{\pgfqpoint{2.005002in}{1.153741in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{1.154893in}}%
\pgfpathlineto{\pgfqpoint{2.014929in}{1.156077in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{1.157292in}}%
\pgfpathlineto{\pgfqpoint{2.024826in}{1.158538in}}%
\pgfpathlineto{\pgfqpoint{2.029762in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{2.034691in}{1.161123in}}%
\pgfpathlineto{\pgfqpoint{2.039611in}{1.162462in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{1.163832in}}%
\pgfpathlineto{\pgfqpoint{2.049425in}{1.165233in}}%
\pgfpathlineto{\pgfqpoint{2.054319in}{1.166665in}}%
\pgfpathlineto{\pgfqpoint{2.059204in}{1.168127in}}%
\pgfpathlineto{\pgfqpoint{2.064079in}{1.169620in}}%
\pgfpathlineto{\pgfqpoint{2.068946in}{1.171144in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{1.172698in}}%
\pgfpathlineto{\pgfqpoint{2.078648in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{2.083485in}{1.175898in}}%
\pgfpathlineto{\pgfqpoint{2.088311in}{1.177544in}}%
\pgfpathlineto{\pgfqpoint{2.093127in}{1.179220in}}%
\pgfpathlineto{\pgfqpoint{2.097932in}{1.180926in}}%
\pgfpathlineto{\pgfqpoint{2.102726in}{1.182663in}}%
\pgfpathlineto{\pgfqpoint{2.107509in}{1.184429in}}%
\pgfpathlineto{\pgfqpoint{2.112281in}{1.186226in}}%
\pgfpathlineto{\pgfqpoint{2.117042in}{1.188052in}}%
\pgfpathlineto{\pgfqpoint{2.121791in}{1.189909in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{1.191795in}}%
\pgfpathlineto{\pgfqpoint{2.131254in}{1.193711in}}%
\pgfpathlineto{\pgfqpoint{2.135967in}{1.195657in}}%
\pgfpathlineto{\pgfqpoint{2.140668in}{1.197632in}}%
\pgfpathlineto{\pgfqpoint{2.145356in}{1.199637in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{1.201672in}}%
\pgfpathlineto{\pgfqpoint{2.154695in}{1.203735in}}%
\pgfpathlineto{\pgfqpoint{2.159344in}{1.205828in}}%
\pgfpathlineto{\pgfqpoint{2.163981in}{1.207951in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{1.210102in}}%
\pgfpathlineto{\pgfqpoint{2.173213in}{1.212282in}}%
\pgfpathlineto{\pgfqpoint{2.177809in}{1.214492in}}%
\pgfpathlineto{\pgfqpoint{2.182390in}{1.216730in}}%
\pgfpathlineto{\pgfqpoint{2.186958in}{1.218997in}}%
\pgfpathlineto{\pgfqpoint{2.191511in}{1.221292in}}%
\pgfpathlineto{\pgfqpoint{2.196049in}{1.223616in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{1.225969in}}%
\pgfpathlineto{\pgfqpoint{2.205082in}{1.228350in}}%
\pgfpathlineto{\pgfqpoint{2.209576in}{1.230760in}}%
\pgfpathlineto{\pgfqpoint{2.214055in}{1.233197in}}%
\pgfpathlineto{\pgfqpoint{2.218518in}{1.235663in}}%
\pgfpathlineto{\pgfqpoint{2.222965in}{1.238157in}}%
\pgfpathlineto{\pgfqpoint{2.227397in}{1.240679in}}%
\pgfpathlineto{\pgfqpoint{2.231813in}{1.243228in}}%
\pgfpathlineto{\pgfqpoint{2.236213in}{1.245805in}}%
\pgfpathlineto{\pgfqpoint{2.240596in}{1.248410in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{1.251043in}}%
\pgfpathlineto{\pgfqpoint{2.249314in}{1.253702in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{1.256389in}}%
\pgfpathlineto{\pgfqpoint{2.257964in}{1.259104in}}%
\pgfpathlineto{\pgfqpoint{2.262263in}{1.261845in}}%
\pgfpathlineto{\pgfqpoint{2.266545in}{1.264614in}}%
\pgfpathlineto{\pgfqpoint{2.270810in}{1.267409in}}%
\pgfpathlineto{\pgfqpoint{2.275057in}{1.270231in}}%
\pgfpathlineto{\pgfqpoint{2.279286in}{1.273080in}}%
\pgfpathlineto{\pgfqpoint{2.283497in}{1.275955in}}%
\pgfpathlineto{\pgfqpoint{2.287690in}{1.278856in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{1.281784in}}%
\pgfpathlineto{\pgfqpoint{2.296021in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{1.287719in}}%
\pgfpathlineto{\pgfqpoint{2.304277in}{1.290725in}}%
\pgfpathlineto{\pgfqpoint{2.308376in}{1.293757in}}%
\pgfpathlineto{\pgfqpoint{2.312457in}{1.296815in}}%
\pgfpathlineto{\pgfqpoint{2.316518in}{1.299898in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{1.303007in}}%
\pgfpathlineto{\pgfqpoint{2.324582in}{1.306141in}}%
\pgfpathlineto{\pgfqpoint{2.328584in}{1.309301in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{1.312485in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{1.315695in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{1.318929in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{1.322188in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{1.325472in}}%
\pgfpathlineto{\pgfqpoint{2.352173in}{1.328780in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{1.332113in}}%
\pgfpathlineto{\pgfqpoint{2.359871in}{1.335470in}}%
\pgfpathlineto{\pgfqpoint{2.363688in}{1.338851in}}%
\pgfpathlineto{\pgfqpoint{2.367483in}{1.342255in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{1.345684in}}%
\pgfpathlineto{\pgfqpoint{2.375010in}{1.349136in}}%
\pgfpathlineto{\pgfqpoint{2.378741in}{1.352612in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{1.356111in}}%
\pgfpathlineto{\pgfqpoint{2.386137in}{1.359634in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{1.363179in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{1.366748in}}%
\pgfpathlineto{\pgfqpoint{2.397063in}{1.370339in}}%
\pgfpathlineto{\pgfqpoint{2.400660in}{1.373953in}}%
\pgfpathlineto{\pgfqpoint{2.404235in}{1.377590in}}%
\pgfpathlineto{\pgfqpoint{2.407786in}{1.381249in}}%
\pgfpathlineto{\pgfqpoint{2.411314in}{1.384930in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{1.388633in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{1.392359in}}%
\pgfpathlineto{\pgfqpoint{2.421759in}{1.396106in}}%
\pgfpathlineto{\pgfqpoint{2.425194in}{1.399875in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{1.403665in}}%
\pgfpathlineto{\pgfqpoint{2.431991in}{1.407477in}}%
\pgfpathlineto{\pgfqpoint{2.435354in}{1.411310in}}%
\pgfpathlineto{\pgfqpoint{2.438693in}{1.415164in}}%
\pgfpathlineto{\pgfqpoint{2.442007in}{1.419039in}}%
\pgfpathlineto{\pgfqpoint{2.445297in}{1.422935in}}%
\pgfpathlineto{\pgfqpoint{2.448562in}{1.426851in}}%
\pgfpathlineto{\pgfqpoint{2.451803in}{1.430788in}}%
\pgfpathlineto{\pgfqpoint{2.455018in}{1.434745in}}%
\pgfpathlineto{\pgfqpoint{2.458209in}{1.438722in}}%
\pgfpathlineto{\pgfqpoint{2.461375in}{1.442720in}}%
\pgfpathlineto{\pgfqpoint{2.464516in}{1.446737in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.450774in}}%
\pgfpathlineto{\pgfqpoint{2.470720in}{1.454830in}}%
\pgfpathlineto{\pgfqpoint{2.473785in}{1.458906in}}%
\pgfpathlineto{\pgfqpoint{2.476823in}{1.463000in}}%
\pgfpathlineto{\pgfqpoint{2.479836in}{1.467114in}}%
\pgfpathlineto{\pgfqpoint{2.482823in}{1.471247in}}%
\pgfpathlineto{\pgfqpoint{2.485783in}{1.475399in}}%
\pgfpathlineto{\pgfqpoint{2.488718in}{1.479568in}}%
\pgfpathlineto{\pgfqpoint{2.491626in}{1.483757in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{1.487963in}}%
\pgfpathlineto{\pgfqpoint{2.497363in}{1.492188in}}%
\pgfpathlineto{\pgfqpoint{2.500192in}{1.496430in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{1.500691in}}%
\pgfpathlineto{\pgfqpoint{2.505769in}{1.504968in}}%
\pgfpathlineto{\pgfqpoint{2.508517in}{1.509263in}}%
\pgfpathlineto{\pgfqpoint{2.511238in}{1.513576in}}%
\pgfpathlineto{\pgfqpoint{2.513932in}{1.517905in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{1.522251in}}%
\pgfpathlineto{\pgfqpoint{2.519238in}{1.526614in}}%
\pgfpathlineto{\pgfqpoint{2.521850in}{1.530994in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{1.535389in}}%
\pgfpathlineto{\pgfqpoint{2.526991in}{1.539801in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{1.544229in}}%
\pgfpathlineto{\pgfqpoint{2.532020in}{1.548673in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{1.553132in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{1.557607in}}%
\pgfpathlineto{\pgfqpoint{2.539354in}{1.562097in}}%
\pgfpathlineto{\pgfqpoint{2.541742in}{1.566602in}}%
\pgfpathlineto{\pgfqpoint{2.544102in}{1.571122in}}%
\pgfpathlineto{\pgfqpoint{2.546433in}{1.575657in}}%
\pgfpathlineto{\pgfqpoint{2.548736in}{1.580207in}}%
\pgfpathlineto{\pgfqpoint{2.551010in}{1.584770in}}%
\pgfpathlineto{\pgfqpoint{2.553255in}{1.589348in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{1.593941in}}%
\pgfpathlineto{\pgfqpoint{2.557660in}{1.598547in}}%
\pgfpathlineto{\pgfqpoint{2.559818in}{1.603166in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{1.607799in}}%
\pgfpathlineto{\pgfqpoint{2.564048in}{1.612446in}}%
\pgfpathlineto{\pgfqpoint{2.566119in}{1.617105in}}%
\pgfpathlineto{\pgfqpoint{2.568161in}{1.621778in}}%
\pgfpathlineto{\pgfqpoint{2.570173in}{1.626463in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{1.631160in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{1.635871in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{1.640593in}}%
\pgfpathlineto{\pgfqpoint{2.577926in}{1.645327in}}%
\pgfpathlineto{\pgfqpoint{2.579790in}{1.650073in}}%
\pgfpathlineto{\pgfqpoint{2.581624in}{1.654831in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{1.659600in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{1.664381in}}%
\pgfpathlineto{\pgfqpoint{2.586946in}{1.669172in}}%
\pgfpathlineto{\pgfqpoint{2.588660in}{1.673975in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{1.678788in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{1.683611in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{1.688445in}}%
\pgfpathlineto{\pgfqpoint{2.595212in}{1.693289in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{1.698143in}}%
\pgfpathlineto{\pgfqpoint{2.598306in}{1.703007in}}%
\pgfpathlineto{\pgfqpoint{2.599806in}{1.707880in}}%
\pgfpathlineto{\pgfqpoint{2.601276in}{1.712763in}}%
\pgfpathlineto{\pgfqpoint{2.602716in}{1.717654in}}%
\pgfpathlineto{\pgfqpoint{2.604124in}{1.722555in}}%
\pgfpathlineto{\pgfqpoint{2.605502in}{1.727464in}}%
\pgfpathlineto{\pgfqpoint{2.606849in}{1.732382in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{1.737309in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{1.742243in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{1.747186in}}%
\pgfpathlineto{\pgfqpoint{2.611926in}{1.752136in}}%
\pgfpathlineto{\pgfqpoint{2.613118in}{1.757094in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{1.762059in}}%
\pgfpathlineto{\pgfqpoint{2.615407in}{1.767032in}}%
\pgfpathlineto{\pgfqpoint{2.616505in}{1.772011in}}%
\pgfpathlineto{\pgfqpoint{2.617571in}{1.776997in}}%
\pgfpathlineto{\pgfqpoint{2.618606in}{1.781990in}}%
\pgfpathlineto{\pgfqpoint{2.619610in}{1.786989in}}%
\pgfpathlineto{\pgfqpoint{2.620582in}{1.791995in}}%
\pgfpathlineto{\pgfqpoint{2.621523in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{2.622432in}{1.802024in}}%
\pgfpathlineto{\pgfqpoint{2.623309in}{1.807047in}}%
\pgfpathlineto{\pgfqpoint{2.624155in}{1.812075in}}%
\pgfpathlineto{\pgfqpoint{2.624970in}{1.817109in}}%
\pgfpathlineto{\pgfqpoint{2.625752in}{1.822147in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{1.827191in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.832239in}}%
\pgfpathlineto{\pgfqpoint{2.627910in}{1.837291in}}%
\pgfpathlineto{\pgfqpoint{2.628565in}{1.842348in}}%
\pgfpathlineto{\pgfqpoint{2.629189in}{1.847409in}}%
\pgfpathlineto{\pgfqpoint{2.629781in}{1.852473in}}%
\pgfpathlineto{\pgfqpoint{2.630341in}{1.857542in}}%
\pgfpathlineto{\pgfqpoint{2.630869in}{1.862613in}}%
\pgfpathlineto{\pgfqpoint{2.631366in}{1.867688in}}%
\pgfpathlineto{\pgfqpoint{2.631830in}{1.872766in}}%
\pgfpathlineto{\pgfqpoint{2.632262in}{1.877847in}}%
\pgfpathlineto{\pgfqpoint{2.632663in}{1.882930in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{1.888016in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{1.893104in}}%
\pgfpathlineto{\pgfqpoint{2.633672in}{1.898193in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{1.903285in}}%
\pgfpathlineto{\pgfqpoint{2.634185in}{1.908379in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{1.913473in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{1.918569in}}%
\pgfpathlineto{\pgfqpoint{2.634714in}{1.923666in}}%
\pgfpathlineto{\pgfqpoint{2.634827in}{1.928764in}}%
\pgfpathlineto{\pgfqpoint{2.634907in}{1.933863in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{2.634971in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{1.940661in}}%
\pgfpathlineto{\pgfqpoint{2.364686in}{1.937262in}}%
\pgfpathlineto{\pgfqpoint{2.364632in}{1.933863in}}%
\pgfpathlineto{\pgfqpoint{2.364557in}{1.930464in}}%
\pgfpathlineto{\pgfqpoint{2.364461in}{1.927066in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{1.923669in}}%
\pgfpathlineto{\pgfqpoint{2.364205in}{1.920273in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{1.916877in}}%
\pgfpathlineto{\pgfqpoint{2.363863in}{1.913482in}}%
\pgfpathlineto{\pgfqpoint{2.363660in}{1.910089in}}%
\pgfpathlineto{\pgfqpoint{2.363435in}{1.906697in}}%
\pgfpathlineto{\pgfqpoint{2.363190in}{1.903307in}}%
\pgfpathlineto{\pgfqpoint{2.362923in}{1.899918in}}%
\pgfpathlineto{\pgfqpoint{2.362634in}{1.896531in}}%
\pgfpathlineto{\pgfqpoint{2.362325in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{2.361994in}{1.889762in}}%
\pgfpathlineto{\pgfqpoint{2.361642in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{2.361269in}{1.883002in}}%
\pgfpathlineto{\pgfqpoint{2.360874in}{1.879626in}}%
\pgfpathlineto{\pgfqpoint{2.360458in}{1.876252in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{1.872881in}}%
\pgfpathlineto{\pgfqpoint{2.359563in}{1.869513in}}%
\pgfpathlineto{\pgfqpoint{2.359083in}{1.866147in}}%
\pgfpathlineto{\pgfqpoint{2.358583in}{1.862785in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{1.859426in}}%
\pgfpathlineto{\pgfqpoint{2.357518in}{1.856070in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{1.852718in}}%
\pgfpathlineto{\pgfqpoint{2.356369in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{2.355763in}{1.846024in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{1.842683in}}%
\pgfpathlineto{\pgfqpoint{2.354488in}{1.839346in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{1.836014in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{1.832685in}}%
\pgfpathlineto{\pgfqpoint{2.352418in}{1.829361in}}%
\pgfpathlineto{\pgfqpoint{2.351686in}{1.826041in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{1.822726in}}%
\pgfpathlineto{\pgfqpoint{2.350160in}{1.819416in}}%
\pgfpathlineto{\pgfqpoint{2.349365in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{2.348550in}{1.812811in}}%
\pgfpathlineto{\pgfqpoint{2.347714in}{1.809516in}}%
\pgfpathlineto{\pgfqpoint{2.346858in}{1.806226in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{1.802942in}}%
\pgfpathlineto{\pgfqpoint{2.345083in}{1.799663in}}%
\pgfpathlineto{\pgfqpoint{2.344164in}{1.796390in}}%
\pgfpathlineto{\pgfqpoint{2.343225in}{1.793123in}}%
\pgfpathlineto{\pgfqpoint{2.342265in}{1.789862in}}%
\pgfpathlineto{\pgfqpoint{2.341285in}{1.786607in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{1.783358in}}%
\pgfpathlineto{\pgfqpoint{2.339264in}{1.780116in}}%
\pgfpathlineto{\pgfqpoint{2.338223in}{1.776880in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{1.773650in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{1.770428in}}%
\pgfpathlineto{\pgfqpoint{2.334977in}{1.767212in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{1.764003in}}%
\pgfpathlineto{\pgfqpoint{2.332712in}{1.760802in}}%
\pgfpathlineto{\pgfqpoint{2.331549in}{1.757607in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{1.754420in}}%
\pgfpathlineto{\pgfqpoint{2.329164in}{1.751241in}}%
\pgfpathlineto{\pgfqpoint{2.327941in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{2.326699in}{1.744905in}}%
\pgfpathlineto{\pgfqpoint{2.325436in}{1.741749in}}%
\pgfpathlineto{\pgfqpoint{2.324154in}{1.738601in}}%
\pgfpathlineto{\pgfqpoint{2.322852in}{1.735460in}}%
\pgfpathlineto{\pgfqpoint{2.321530in}{1.732329in}}%
\pgfpathlineto{\pgfqpoint{2.320188in}{1.729205in}}%
\pgfpathlineto{\pgfqpoint{2.318827in}{1.726090in}}%
\pgfpathlineto{\pgfqpoint{2.317446in}{1.722984in}}%
\pgfpathlineto{\pgfqpoint{2.316046in}{1.719886in}}%
\pgfpathlineto{\pgfqpoint{2.314627in}{1.716798in}}%
\pgfpathlineto{\pgfqpoint{2.313187in}{1.713718in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{1.710647in}}%
\pgfpathlineto{\pgfqpoint{2.310251in}{1.707586in}}%
\pgfpathlineto{\pgfqpoint{2.308755in}{1.704534in}}%
\pgfpathlineto{\pgfqpoint{2.307238in}{1.701491in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{1.698458in}}%
\pgfpathlineto{\pgfqpoint{2.304149in}{1.695435in}}%
\pgfpathlineto{\pgfqpoint{2.302576in}{1.692422in}}%
\pgfpathlineto{\pgfqpoint{2.300984in}{1.689418in}}%
\pgfpathlineto{\pgfqpoint{2.299373in}{1.686425in}}%
\pgfpathlineto{\pgfqpoint{2.297743in}{1.683442in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{1.680469in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{1.677506in}}%
\pgfpathlineto{\pgfqpoint{2.292741in}{1.674554in}}%
\pgfpathlineto{\pgfqpoint{2.291037in}{1.671613in}}%
\pgfpathlineto{\pgfqpoint{2.289314in}{1.668682in}}%
\pgfpathlineto{\pgfqpoint{2.287573in}{1.665763in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{1.662854in}}%
\pgfpathlineto{\pgfqpoint{2.284036in}{1.659957in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.657071in}}%
\pgfpathlineto{\pgfqpoint{2.280426in}{1.654196in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{1.651332in}}%
\pgfpathlineto{\pgfqpoint{2.276744in}{1.648481in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{1.645640in}}%
\pgfpathlineto{\pgfqpoint{2.272990in}{1.642812in}}%
\pgfpathlineto{\pgfqpoint{2.271086in}{1.639996in}}%
\pgfpathlineto{\pgfqpoint{2.269165in}{1.637191in}}%
\pgfpathlineto{\pgfqpoint{2.267226in}{1.634399in}}%
\pgfpathlineto{\pgfqpoint{2.265270in}{1.631619in}}%
\pgfpathlineto{\pgfqpoint{2.263296in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{1.626096in}}%
\pgfpathlineto{\pgfqpoint{2.259297in}{1.623354in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{1.620624in}}%
\pgfpathlineto{\pgfqpoint{2.255228in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{2.253168in}{1.615203in}}%
\pgfpathlineto{\pgfqpoint{2.251091in}{1.612511in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{1.609833in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{1.607168in}}%
\pgfpathlineto{\pgfqpoint{2.244760in}{1.604517in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{1.601879in}}%
\pgfpathlineto{\pgfqpoint{2.240456in}{1.599254in}}%
\pgfpathlineto{\pgfqpoint{2.238279in}{1.596643in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{1.594046in}}%
\pgfpathlineto{\pgfqpoint{2.233876in}{1.591463in}}%
\pgfpathlineto{\pgfqpoint{2.231650in}{1.588893in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{1.586338in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{1.583797in}}%
\pgfpathlineto{\pgfqpoint{2.224877in}{1.581270in}}%
\pgfpathlineto{\pgfqpoint{2.222587in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{2.220282in}{1.576259in}}%
\pgfpathlineto{\pgfqpoint{2.217961in}{1.573776in}}%
\pgfpathlineto{\pgfqpoint{2.215624in}{1.571307in}}%
\pgfpathlineto{\pgfqpoint{2.213272in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{2.210904in}{1.566413in}}%
\pgfpathlineto{\pgfqpoint{2.208521in}{1.563989in}}%
\pgfpathlineto{\pgfqpoint{2.206123in}{1.561579in}}%
\pgfpathlineto{\pgfqpoint{2.203710in}{1.559185in}}%
\pgfpathlineto{\pgfqpoint{2.201282in}{1.556806in}}%
\pgfpathlineto{\pgfqpoint{2.198839in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.196381in}{1.552094in}}%
\pgfpathlineto{\pgfqpoint{2.193909in}{1.549761in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{1.547444in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{1.545143in}}%
\pgfpathlineto{\pgfqpoint{2.186403in}{1.542857in}}%
\pgfpathlineto{\pgfqpoint{2.183873in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{1.538333in}}%
\pgfpathlineto{\pgfqpoint{2.178769in}{1.536095in}}%
\pgfpathlineto{\pgfqpoint{2.176196in}{1.533874in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{1.531668in}}%
\pgfpathlineto{\pgfqpoint{2.171009in}{1.529479in}}%
\pgfpathlineto{\pgfqpoint{2.168395in}{1.527306in}}%
\pgfpathlineto{\pgfqpoint{2.165767in}{1.525150in}}%
\pgfpathlineto{\pgfqpoint{2.163125in}{1.523010in}}%
\pgfpathlineto{\pgfqpoint{2.160470in}{1.520887in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{1.518781in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{1.516692in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{1.514619in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{1.512563in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.510525in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{1.508503in}}%
\pgfpathlineto{\pgfqpoint{2.141520in}{1.506499in}}%
\pgfpathlineto{\pgfqpoint{2.138762in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{2.135991in}{1.502543in}}%
\pgfpathlineto{\pgfqpoint{2.133208in}{1.500591in}}%
\pgfpathlineto{\pgfqpoint{2.130412in}{1.498657in}}%
\pgfpathlineto{\pgfqpoint{2.127605in}{1.496740in}}%
\pgfpathlineto{\pgfqpoint{2.124786in}{1.494841in}}%
\pgfpathlineto{\pgfqpoint{2.121954in}{1.492959in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{1.491096in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{1.489250in}}%
\pgfpathlineto{\pgfqpoint{2.113390in}{1.487423in}}%
\pgfpathlineto{\pgfqpoint{2.110513in}{1.485613in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{1.483822in}}%
\pgfpathlineto{\pgfqpoint{2.104723in}{1.482048in}}%
\pgfpathlineto{\pgfqpoint{2.101812in}{1.480294in}}%
\pgfpathlineto{\pgfqpoint{2.098890in}{1.478557in}}%
\pgfpathlineto{\pgfqpoint{2.095957in}{1.476839in}}%
\pgfpathlineto{\pgfqpoint{2.093013in}{1.475139in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{1.473458in}}%
\pgfpathlineto{\pgfqpoint{2.087093in}{1.471796in}}%
\pgfpathlineto{\pgfqpoint{2.084117in}{1.470152in}}%
\pgfpathlineto{\pgfqpoint{2.081132in}{1.468527in}}%
\pgfpathlineto{\pgfqpoint{2.078136in}{1.466920in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{1.465333in}}%
\pgfpathlineto{\pgfqpoint{2.072114in}{1.463764in}}%
\pgfpathlineto{\pgfqpoint{2.069088in}{1.462215in}}%
\pgfpathlineto{\pgfqpoint{2.066053in}{1.460685in}}%
\pgfpathlineto{\pgfqpoint{2.063008in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{1.457681in}}%
\pgfpathlineto{\pgfqpoint{2.056890in}{1.456208in}}%
\pgfpathlineto{\pgfqpoint{2.053817in}{1.454755in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{2.047644in}{1.451906in}}%
\pgfpathlineto{\pgfqpoint{2.044544in}{1.450510in}}%
\pgfpathlineto{\pgfqpoint{2.041436in}{1.449135in}}%
\pgfpathlineto{\pgfqpoint{2.038319in}{1.447778in}}%
\pgfpathlineto{\pgfqpoint{2.035193in}{1.446442in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{1.445125in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{1.443828in}}%
\pgfpathlineto{\pgfqpoint{2.025767in}{1.442550in}}%
\pgfpathlineto{\pgfqpoint{2.022609in}{1.441293in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{1.440055in}}%
\pgfpathlineto{\pgfqpoint{2.016269in}{1.438837in}}%
\pgfpathlineto{\pgfqpoint{2.013087in}{1.437640in}}%
\pgfpathlineto{\pgfqpoint{2.009899in}{1.436462in}}%
\pgfpathlineto{\pgfqpoint{2.006702in}{1.435304in}}%
\pgfpathlineto{\pgfqpoint{2.003499in}{1.434167in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{1.433049in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{1.990616in}{1.429819in}}%
\pgfpathlineto{\pgfqpoint{1.987378in}{1.428783in}}%
\pgfpathlineto{\pgfqpoint{1.984134in}{1.427767in}}%
\pgfpathlineto{\pgfqpoint{1.980884in}{1.426771in}}%
\pgfpathlineto{\pgfqpoint{1.977627in}{1.425797in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{1.424842in}}%
\pgfpathlineto{\pgfqpoint{1.971096in}{1.423908in}}%
\pgfpathlineto{\pgfqpoint{1.967822in}{1.422995in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{1.422102in}}%
\pgfpathlineto{\pgfqpoint{1.961256in}{1.421230in}}%
\pgfpathlineto{\pgfqpoint{1.957965in}{1.420379in}}%
\pgfpathlineto{\pgfqpoint{1.954669in}{1.419548in}}%
\pgfpathlineto{\pgfqpoint{1.951367in}{1.418738in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{1.417949in}}%
\pgfpathlineto{\pgfqpoint{1.944749in}{1.417181in}}%
\pgfpathlineto{\pgfqpoint{1.941433in}{1.416433in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{1.415706in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{1.415001in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{1.414316in}}%
\pgfpathlineto{\pgfqpoint{1.928124in}{1.413652in}}%
\pgfpathlineto{\pgfqpoint{1.924785in}{1.413009in}}%
\pgfpathlineto{\pgfqpoint{1.921443in}{1.412387in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{1.411787in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{1.411207in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{1.410648in}}%
\pgfpathlineto{\pgfqpoint{1.908038in}{1.410111in}}%
\pgfpathlineto{\pgfqpoint{1.904678in}{1.409594in}}%
\pgfpathlineto{\pgfqpoint{1.901315in}{1.409099in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{1.408625in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{1.408172in}}%
\pgfpathlineto{\pgfqpoint{1.891208in}{1.407740in}}%
\pgfpathlineto{\pgfqpoint{1.887834in}{1.407329in}}%
\pgfpathlineto{\pgfqpoint{1.884457in}{1.406940in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{1.406572in}}%
\pgfpathlineto{\pgfqpoint{1.877696in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.874312in}{1.405900in}}%
\pgfpathlineto{\pgfqpoint{1.870926in}{1.405595in}}%
\pgfpathlineto{\pgfqpoint{1.867539in}{1.405312in}}%
\pgfpathlineto{\pgfqpoint{1.864150in}{1.405051in}}%
\pgfpathlineto{\pgfqpoint{1.860759in}{1.404810in}}%
\pgfpathlineto{\pgfqpoint{1.857366in}{1.404591in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{1.404394in}}%
\pgfpathlineto{\pgfqpoint{1.850578in}{1.404217in}}%
\pgfpathlineto{\pgfqpoint{1.847182in}{1.404062in}}%
\pgfpathlineto{\pgfqpoint{1.843786in}{1.403929in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{1.403817in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{1.403726in}}%
\pgfpathlineto{\pgfqpoint{1.833591in}{1.403656in}}%
\pgfpathlineto{\pgfqpoint{1.830192in}{1.403608in}}%
\pgfpathlineto{\pgfqpoint{1.826793in}{1.403581in}}%
\pgfpathlineto{\pgfqpoint{1.823394in}{1.403576in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{1.403592in}}%
\pgfpathlineto{\pgfqpoint{1.816595in}{1.403630in}}%
\pgfpathlineto{\pgfqpoint{1.813196in}{1.403688in}}%
\pgfpathlineto{\pgfqpoint{1.809798in}{1.403768in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{1.403870in}}%
\pgfpathlineto{\pgfqpoint{1.803003in}{1.403993in}}%
\pgfpathlineto{\pgfqpoint{1.799607in}{1.404137in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.404303in}}%
\pgfpathlineto{\pgfqpoint{1.792817in}{1.404490in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{1.404698in}}%
\pgfpathlineto{\pgfqpoint{1.786032in}{1.404928in}}%
\pgfpathlineto{\pgfqpoint{1.782642in}{1.405179in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.405451in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{1.405745in}}%
\pgfpathlineto{\pgfqpoint{1.772483in}{1.406060in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{1.406396in}}%
\pgfpathlineto{\pgfqpoint{1.765719in}{1.406753in}}%
\pgfpathlineto{\pgfqpoint{1.762341in}{1.407132in}}%
\pgfpathlineto{\pgfqpoint{1.758965in}{1.407532in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{1.407953in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{1.408395in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{1.408859in}}%
\pgfpathlineto{\pgfqpoint{1.745489in}{1.409344in}}%
\pgfpathlineto{\pgfqpoint{1.742128in}{1.409850in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{1.410377in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{1.410925in}}%
\pgfpathlineto{\pgfqpoint{1.732063in}{1.411494in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.725372in}{1.412696in}}%
\pgfpathlineto{\pgfqpoint{1.722032in}{1.413328in}}%
\pgfpathlineto{\pgfqpoint{1.718696in}{1.413981in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{1.414656in}}%
\pgfpathlineto{\pgfqpoint{1.712037in}{1.415351in}}%
\pgfpathlineto{\pgfqpoint{1.708713in}{1.416067in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{1.416804in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{1.417562in}}%
\pgfpathlineto{\pgfqpoint{1.698772in}{1.418341in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{1.419140in}}%
\pgfpathlineto{\pgfqpoint{1.692169in}{1.419961in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.685587in}{1.421664in}}%
\pgfpathlineto{\pgfqpoint{1.682304in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{1.679027in}{1.423449in}}%
\pgfpathlineto{\pgfqpoint{1.675756in}{1.424373in}}%
\pgfpathlineto{\pgfqpoint{1.672490in}{1.425317in}}%
\pgfpathlineto{\pgfqpoint{1.669231in}{1.426281in}}%
\pgfpathlineto{\pgfqpoint{1.665977in}{1.427267in}}%
\pgfpathlineto{\pgfqpoint{1.662730in}{1.428272in}}%
\pgfpathlineto{\pgfqpoint{1.659489in}{1.429298in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{1.430345in}}%
\pgfpathlineto{\pgfqpoint{1.653027in}{1.431411in}}%
\pgfpathlineto{\pgfqpoint{1.649806in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{1.433606in}}%
\pgfpathlineto{\pgfqpoint{1.643385in}{1.434733in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{1.435881in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{1.437048in}}%
\pgfpathlineto{\pgfqpoint{1.633808in}{1.438236in}}%
\pgfpathlineto{\pgfqpoint{1.630630in}{1.439444in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{1.441919in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{1.443187in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{1.444474in}}%
\pgfpathlineto{\pgfqpoint{1.614860in}{1.445781in}}%
\pgfpathlineto{\pgfqpoint{1.611730in}{1.447108in}}%
\pgfpathlineto{\pgfqpoint{1.608609in}{1.448454in}}%
\pgfpathlineto{\pgfqpoint{1.605496in}{1.449820in}}%
\pgfpathlineto{\pgfqpoint{1.602392in}{1.451206in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{1.452611in}}%
\pgfpathlineto{\pgfqpoint{1.596210in}{1.454035in}}%
\pgfpathlineto{\pgfqpoint{1.593132in}{1.455479in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{1.456942in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{1.458425in}}%
\pgfpathlineto{\pgfqpoint{1.583955in}{1.459927in}}%
\pgfpathlineto{\pgfqpoint{1.580915in}{1.461447in}}%
\pgfpathlineto{\pgfqpoint{1.577884in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{1.574864in}{1.464546in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{1.466124in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{1.467721in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{1.469337in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{1.470971in}}%
\pgfpathlineto{\pgfqpoint{1.559910in}{1.472624in}}%
\pgfpathlineto{\pgfqpoint{1.556950in}{1.474296in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{1.475987in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{1.477696in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{1.482933in}}%
\pgfpathlineto{\pgfqpoint{1.539417in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{1.486516in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{1.488334in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{1.490171in}}%
\pgfpathlineto{\pgfqpoint{1.527952in}{1.492025in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{1.493898in}}%
\pgfpathlineto{\pgfqpoint{1.522290in}{1.495788in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{1.499622in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{1.501565in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{1.503526in}}%
\pgfpathlineto{\pgfqpoint{1.508345in}{1.505504in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{1.507499in}}%
\pgfpathlineto{\pgfqpoint{1.502853in}{1.509512in}}%
\pgfpathlineto{\pgfqpoint{1.500126in}{1.511542in}}%
\pgfpathlineto{\pgfqpoint{1.497412in}{1.513589in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{1.515653in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{1.517734in}}%
\pgfpathlineto{\pgfqpoint{1.489349in}{1.519832in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{1.521947in}}%
\pgfpathlineto{\pgfqpoint{1.484039in}{1.524078in}}%
\pgfpathlineto{\pgfqpoint{1.481404in}{1.526226in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{1.528391in}}%
\pgfpathlineto{\pgfqpoint{1.476176in}{1.530572in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{1.532769in}}%
\pgfpathlineto{\pgfqpoint{1.471002in}{1.534983in}}%
\pgfpathlineto{\pgfqpoint{1.468436in}{1.537212in}}%
\pgfpathlineto{\pgfqpoint{1.465884in}{1.539458in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.541720in}}%
\pgfpathlineto{\pgfqpoint{1.460824in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{1.546292in}}%
\pgfpathlineto{\pgfqpoint{1.455820in}{1.548601in}}%
\pgfpathlineto{\pgfqpoint{1.453340in}{1.550926in}}%
\pgfpathlineto{\pgfqpoint{1.450875in}{1.553266in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{1.555622in}}%
\pgfpathlineto{\pgfqpoint{1.445989in}{1.557994in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{1.560380in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{1.562782in}}%
\pgfpathlineto{\pgfqpoint{1.438772in}{1.565199in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{1.567631in}}%
\pgfpathlineto{\pgfqpoint{1.434037in}{1.570078in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{1.572539in}}%
\pgfpathlineto{\pgfqpoint{1.429364in}{1.575016in}}%
\pgfpathlineto{\pgfqpoint{1.427050in}{1.577507in}}%
\pgfpathlineto{\pgfqpoint{1.424753in}{1.580012in}}%
\pgfpathlineto{\pgfqpoint{1.422471in}{1.582532in}}%
\pgfpathlineto{\pgfqpoint{1.420205in}{1.585066in}}%
\pgfpathlineto{\pgfqpoint{1.417955in}{1.587614in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{1.590176in}}%
\pgfpathlineto{\pgfqpoint{1.413504in}{1.592753in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{1.595343in}}%
\pgfpathlineto{\pgfqpoint{1.409117in}{1.597947in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{1.600565in}}%
\pgfpathlineto{\pgfqpoint{1.404797in}{1.603196in}}%
\pgfpathlineto{\pgfqpoint{1.402661in}{1.605841in}}%
\pgfpathlineto{\pgfqpoint{1.400542in}{1.608499in}}%
\pgfpathlineto{\pgfqpoint{1.398440in}{1.611171in}}%
\pgfpathlineto{\pgfqpoint{1.396355in}{1.613855in}}%
\pgfpathlineto{\pgfqpoint{1.394286in}{1.616553in}}%
\pgfpathlineto{\pgfqpoint{1.392235in}{1.619264in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{1.621987in}}%
\pgfpathlineto{\pgfqpoint{1.388184in}{1.624723in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{1.627472in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{1.630234in}}%
\pgfpathlineto{\pgfqpoint{1.382236in}{1.633008in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{1.635794in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.638592in}}%
\pgfpathlineto{\pgfqpoint{1.376446in}{1.641402in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{1.644225in}}%
\pgfpathlineto{\pgfqpoint{1.372675in}{1.647059in}}%
\pgfpathlineto{\pgfqpoint{1.370816in}{1.649905in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{1.652763in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{1.655632in}}%
\pgfpathlineto{\pgfqpoint{1.365347in}{1.658512in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{1.661404in}}%
\pgfpathlineto{\pgfqpoint{1.361791in}{1.664307in}}%
\pgfpathlineto{\pgfqpoint{1.360041in}{1.667221in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{1.670146in}}%
\pgfpathlineto{\pgfqpoint{1.356595in}{1.673082in}}%
\pgfpathlineto{\pgfqpoint{1.354900in}{1.676029in}}%
\pgfpathlineto{\pgfqpoint{1.353224in}{1.678986in}}%
\pgfpathlineto{\pgfqpoint{1.351566in}{1.681954in}}%
\pgfpathlineto{\pgfqpoint{1.349927in}{1.684932in}}%
\pgfpathlineto{\pgfqpoint{1.348306in}{1.687920in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{1.690919in}}%
\pgfpathlineto{\pgfqpoint{1.345122in}{1.693927in}}%
\pgfpathlineto{\pgfqpoint{1.343558in}{1.696945in}}%
\pgfpathlineto{\pgfqpoint{1.342014in}{1.699974in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{1.703011in}}%
\pgfpathlineto{\pgfqpoint{1.338981in}{1.706059in}}%
\pgfpathlineto{\pgfqpoint{1.337494in}{1.709115in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{1.712181in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{1.715257in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{1.331738in}{1.721434in}}%
\pgfpathlineto{\pgfqpoint{1.330348in}{1.724536in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{1.727647in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{1.730766in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{1.324982in}{1.737029in}}%
\pgfpathlineto{\pgfqpoint{1.323689in}{1.740174in}}%
\pgfpathlineto{\pgfqpoint{1.322417in}{1.743326in}}%
\pgfpathlineto{\pgfqpoint{1.321164in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{1.319932in}{1.749654in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{1.752830in}}%
\pgfpathlineto{\pgfqpoint{1.317526in}{1.756013in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{1.759204in}}%
\pgfpathlineto{\pgfqpoint{1.315201in}{1.762402in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{1.765607in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.768819in}}%
\pgfpathlineto{\pgfqpoint{1.311864in}{1.772038in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{1.775264in}}%
\pgfpathlineto{\pgfqpoint{1.309741in}{1.778497in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{1.781736in}}%
\pgfpathlineto{\pgfqpoint{1.307699in}{1.784982in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{1.788234in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{1.791492in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{1.794756in}}%
\pgfpathlineto{\pgfqpoint{1.303861in}{1.798026in}}%
\pgfpathlineto{\pgfqpoint{1.302953in}{1.801302in}}%
\pgfpathlineto{\pgfqpoint{1.302065in}{1.804583in}}%
\pgfpathlineto{\pgfqpoint{1.301198in}{1.807870in}}%
\pgfpathlineto{\pgfqpoint{1.300352in}{1.811162in}}%
\pgfpathlineto{\pgfqpoint{1.299527in}{1.814460in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{1.817763in}}%
\pgfpathlineto{\pgfqpoint{1.297938in}{1.821070in}}%
\pgfpathlineto{\pgfqpoint{1.297175in}{1.824383in}}%
\pgfpathlineto{\pgfqpoint{1.296432in}{1.827700in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{1.831022in}}%
\pgfpathlineto{\pgfqpoint{1.295011in}{1.834349in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.837679in}}%
\pgfpathlineto{\pgfqpoint{1.293672in}{1.841014in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{1.844353in}}%
\pgfpathlineto{\pgfqpoint{1.292418in}{1.847696in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{1.291248in}{1.854394in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{1.857748in}}%
\pgfpathlineto{\pgfqpoint{1.290162in}{1.861105in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{1.864466in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{1.867830in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{1.871197in}}%
\pgfpathlineto{\pgfqpoint{1.288245in}{1.874566in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{1.877939in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{1.881314in}}%
\pgfpathlineto{\pgfqpoint{1.287029in}{1.884692in}}%
\pgfpathlineto{\pgfqpoint{1.286666in}{1.888071in}}%
\pgfpathlineto{\pgfqpoint{1.286325in}{1.891454in}}%
\pgfpathlineto{\pgfqpoint{1.286004in}{1.894838in}}%
\pgfpathlineto{\pgfqpoint{1.285706in}{1.898224in}}%
\pgfpathlineto{\pgfqpoint{1.285428in}{1.901612in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{1.905002in}}%
\pgfpathlineto{\pgfqpoint{1.284937in}{1.908393in}}%
\pgfpathlineto{\pgfqpoint{1.284723in}{1.911786in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.915180in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{1.918575in}}%
\pgfpathlineto{\pgfqpoint{1.284210in}{1.921971in}}%
\pgfpathlineto{\pgfqpoint{1.284082in}{1.925368in}}%
\pgfpathlineto{\pgfqpoint{1.283975in}{1.928765in}}%
\pgfpathlineto{\pgfqpoint{1.283889in}{1.932164in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{1.935562in}}%
\pgfpathlineto{\pgfqpoint{1.283782in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{1.942361in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{1.945760in}}%
\pgfpathlineto{\pgfqpoint{1.283782in}{1.949159in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{1.952558in}}%
\pgfpathlineto{\pgfqpoint{1.283889in}{1.955957in}}%
\pgfpathlineto{\pgfqpoint{1.283975in}{1.959356in}}%
\pgfpathlineto{\pgfqpoint{1.284082in}{1.962753in}}%
\pgfpathlineto{\pgfqpoint{1.284210in}{1.966150in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{1.969546in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.972941in}}%
\pgfpathlineto{\pgfqpoint{1.284723in}{1.976335in}}%
\pgfpathlineto{\pgfqpoint{1.284937in}{1.979728in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{1.983119in}}%
\pgfpathlineto{\pgfqpoint{1.285428in}{1.986509in}}%
\pgfpathlineto{\pgfqpoint{1.285706in}{1.989897in}}%
\pgfpathlineto{\pgfqpoint{1.286004in}{1.993283in}}%
\pgfpathlineto{\pgfqpoint{1.286325in}{1.996667in}}%
\pgfpathlineto{\pgfqpoint{1.286666in}{2.000049in}}%
\pgfpathlineto{\pgfqpoint{1.287029in}{2.003429in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{2.006807in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{2.010182in}}%
\pgfpathlineto{\pgfqpoint{1.288245in}{2.013555in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{2.016924in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{2.020291in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{2.023655in}}%
\pgfpathlineto{\pgfqpoint{1.290162in}{2.027016in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{2.030373in}}%
\pgfpathlineto{\pgfqpoint{1.291248in}{2.033727in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{2.037078in}}%
\pgfpathlineto{\pgfqpoint{1.292418in}{2.040424in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{2.043767in}}%
\pgfpathlineto{\pgfqpoint{1.293672in}{2.047106in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{2.050441in}}%
\pgfpathlineto{\pgfqpoint{1.295011in}{2.053772in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{2.057098in}}%
\pgfpathlineto{\pgfqpoint{1.296432in}{2.060420in}}%
\pgfpathlineto{\pgfqpoint{1.297175in}{2.063738in}}%
\pgfpathlineto{\pgfqpoint{1.297938in}{2.067050in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{2.070358in}}%
\pgfpathlineto{\pgfqpoint{1.299527in}{2.073661in}}%
\pgfpathlineto{\pgfqpoint{1.300352in}{2.076958in}}%
\pgfpathlineto{\pgfqpoint{1.301198in}{2.080251in}}%
\pgfpathlineto{\pgfqpoint{1.302065in}{2.083538in}}%
\pgfpathlineto{\pgfqpoint{1.302953in}{2.086819in}}%
\pgfpathlineto{\pgfqpoint{1.303861in}{2.090095in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{2.093365in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{2.096629in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{2.099887in}}%
\pgfpathlineto{\pgfqpoint{1.307699in}{2.103139in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{2.106385in}}%
\pgfpathlineto{\pgfqpoint{1.309741in}{2.109624in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{2.112857in}}%
\pgfpathlineto{\pgfqpoint{1.311864in}{2.116083in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{2.119302in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{2.122514in}}%
\pgfpathlineto{\pgfqpoint{1.315201in}{2.125719in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{2.128917in}}%
\pgfpathlineto{\pgfqpoint{1.317526in}{2.132108in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{2.135291in}}%
\pgfpathlineto{\pgfqpoint{1.319932in}{2.138467in}}%
\pgfpathlineto{\pgfqpoint{1.321164in}{2.141635in}}%
\pgfpathlineto{\pgfqpoint{1.322417in}{2.144795in}}%
\pgfpathlineto{\pgfqpoint{1.323689in}{2.147947in}}%
\pgfpathlineto{\pgfqpoint{1.324982in}{2.151091in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{2.154227in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{2.157355in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{2.160474in}}%
\pgfpathlineto{\pgfqpoint{1.330348in}{2.163585in}}%
\pgfpathlineto{\pgfqpoint{1.331738in}{2.166687in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{2.169780in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{2.172864in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{2.175939in}}%
\pgfpathlineto{\pgfqpoint{1.337494in}{2.179006in}}%
\pgfpathlineto{\pgfqpoint{1.338981in}{2.182062in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{2.185110in}}%
\pgfpathlineto{\pgfqpoint{1.342014in}{2.188147in}}%
\pgfpathlineto{\pgfqpoint{1.343558in}{2.191175in}}%
\pgfpathlineto{\pgfqpoint{1.345122in}{2.194194in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{2.197202in}}%
\pgfpathlineto{\pgfqpoint{1.348306in}{2.200201in}}%
\pgfpathlineto{\pgfqpoint{1.349927in}{2.203189in}}%
\pgfpathlineto{\pgfqpoint{1.351566in}{2.206167in}}%
\pgfpathlineto{\pgfqpoint{1.353224in}{2.209135in}}%
\pgfpathlineto{\pgfqpoint{1.354900in}{2.212092in}}%
\pgfpathlineto{\pgfqpoint{1.356595in}{2.215039in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.360041in}{2.220899in}}%
\pgfpathlineto{\pgfqpoint{1.361791in}{2.223814in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{2.226717in}}%
\pgfpathlineto{\pgfqpoint{1.365347in}{2.229608in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{2.232489in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{2.235358in}}%
\pgfpathlineto{\pgfqpoint{1.370816in}{2.238216in}}%
\pgfpathlineto{\pgfqpoint{1.372675in}{2.241062in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{2.243896in}}%
\pgfpathlineto{\pgfqpoint{1.376446in}{2.246718in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.249529in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{2.252327in}}%
\pgfpathlineto{\pgfqpoint{1.382236in}{2.255113in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.257887in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{2.260648in}}%
\pgfpathlineto{\pgfqpoint{1.388184in}{2.263397in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{2.266134in}}%
\pgfpathlineto{\pgfqpoint{1.392235in}{2.268857in}}%
\pgfpathlineto{\pgfqpoint{1.394286in}{2.271568in}}%
\pgfpathlineto{\pgfqpoint{1.396355in}{2.274265in}}%
\pgfpathlineto{\pgfqpoint{1.398440in}{2.276950in}}%
\pgfpathlineto{\pgfqpoint{1.400542in}{2.279622in}}%
\pgfpathlineto{\pgfqpoint{1.402661in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{1.404797in}{2.284925in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{2.287556in}}%
\pgfpathlineto{\pgfqpoint{1.409117in}{2.290174in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{2.292778in}}%
\pgfpathlineto{\pgfqpoint{1.413504in}{2.295368in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{2.297944in}}%
\pgfpathlineto{\pgfqpoint{1.417955in}{2.300507in}}%
\pgfpathlineto{\pgfqpoint{1.420205in}{2.303055in}}%
\pgfpathlineto{\pgfqpoint{1.422471in}{2.305589in}}%
\pgfpathlineto{\pgfqpoint{1.424753in}{2.308109in}}%
\pgfpathlineto{\pgfqpoint{1.427050in}{2.310614in}}%
\pgfpathlineto{\pgfqpoint{1.429364in}{2.313105in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{2.315581in}}%
\pgfpathlineto{\pgfqpoint{1.434037in}{2.318043in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{2.320490in}}%
\pgfpathlineto{\pgfqpoint{1.438772in}{2.322922in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{2.325339in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{2.327740in}}%
\pgfpathlineto{\pgfqpoint{1.445989in}{2.330127in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{2.332498in}}%
\pgfpathlineto{\pgfqpoint{1.450875in}{2.334854in}}%
\pgfpathlineto{\pgfqpoint{1.453340in}{2.337195in}}%
\pgfpathlineto{\pgfqpoint{1.455820in}{2.339520in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{2.341829in}}%
\pgfpathlineto{\pgfqpoint{1.460824in}{2.344123in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{2.346401in}}%
\pgfpathlineto{\pgfqpoint{1.465884in}{2.348663in}}%
\pgfpathlineto{\pgfqpoint{1.468436in}{2.350908in}}%
\pgfpathlineto{\pgfqpoint{1.471002in}{2.353138in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{2.355352in}}%
\pgfpathlineto{\pgfqpoint{1.476176in}{2.357549in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{2.359730in}}%
\pgfpathlineto{\pgfqpoint{1.481404in}{2.361895in}}%
\pgfpathlineto{\pgfqpoint{1.484039in}{2.364043in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{2.366174in}}%
\pgfpathlineto{\pgfqpoint{1.489349in}{2.368289in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{2.370387in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{2.372468in}}%
\pgfpathlineto{\pgfqpoint{1.497412in}{2.374532in}}%
\pgfpathlineto{\pgfqpoint{1.500126in}{2.376579in}}%
\pgfpathlineto{\pgfqpoint{1.502853in}{2.378609in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{2.380622in}}%
\pgfpathlineto{\pgfqpoint{1.508345in}{2.382617in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{2.384595in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{2.386556in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{2.388499in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{2.390425in}}%
\pgfpathlineto{\pgfqpoint{1.522290in}{2.392333in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{2.394223in}}%
\pgfpathlineto{\pgfqpoint{1.527952in}{2.396095in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{2.397950in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{2.399787in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{2.401605in}}%
\pgfpathlineto{\pgfqpoint{1.539417in}{2.403406in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{2.405188in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{2.406952in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{2.408698in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{2.410425in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{2.412134in}}%
\pgfpathlineto{\pgfqpoint{1.556950in}{2.413825in}}%
\pgfpathlineto{\pgfqpoint{1.559910in}{2.415496in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{2.417150in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{2.418784in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{2.420400in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{2.421997in}}%
\pgfpathlineto{\pgfqpoint{1.574864in}{2.423575in}}%
\pgfpathlineto{\pgfqpoint{1.577884in}{2.425134in}}%
\pgfpathlineto{\pgfqpoint{1.580915in}{2.426673in}}%
\pgfpathlineto{\pgfqpoint{1.583955in}{2.428194in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{2.429696in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{2.431178in}}%
\pgfpathlineto{\pgfqpoint{1.593132in}{2.432642in}}%
\pgfpathlineto{\pgfqpoint{1.596210in}{2.434086in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{2.435510in}}%
\pgfpathlineto{\pgfqpoint{1.602392in}{2.436915in}}%
\pgfpathlineto{\pgfqpoint{1.605496in}{2.438301in}}%
\pgfpathlineto{\pgfqpoint{1.608609in}{2.439667in}}%
\pgfpathlineto{\pgfqpoint{1.611730in}{2.441013in}}%
\pgfpathlineto{\pgfqpoint{1.614860in}{2.442340in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{2.443647in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{2.444934in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{2.446202in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{2.447449in}}%
\pgfpathlineto{\pgfqpoint{1.630630in}{2.448677in}}%
\pgfpathlineto{\pgfqpoint{1.633808in}{2.449885in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{2.451073in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{2.452240in}}%
\pgfpathlineto{\pgfqpoint{1.643385in}{2.453388in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{2.454515in}}%
\pgfpathlineto{\pgfqpoint{1.649806in}{2.455622in}}%
\pgfpathlineto{\pgfqpoint{1.653027in}{2.456709in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{2.457776in}}%
\pgfpathlineto{\pgfqpoint{1.659489in}{2.458823in}}%
\pgfpathlineto{\pgfqpoint{1.662730in}{2.459849in}}%
\pgfpathlineto{\pgfqpoint{1.665977in}{2.460854in}}%
\pgfpathlineto{\pgfqpoint{1.669231in}{2.461839in}}%
\pgfpathlineto{\pgfqpoint{1.672490in}{2.462804in}}%
\pgfpathlineto{\pgfqpoint{1.675756in}{2.463748in}}%
\pgfpathlineto{\pgfqpoint{1.679027in}{2.464672in}}%
\pgfpathlineto{\pgfqpoint{1.682304in}{2.465575in}}%
\pgfpathlineto{\pgfqpoint{1.685587in}{2.466457in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{2.467319in}}%
\pgfpathlineto{\pgfqpoint{1.692169in}{2.468160in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{2.468980in}}%
\pgfpathlineto{\pgfqpoint{1.698772in}{2.469780in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{2.470559in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{2.471317in}}%
\pgfpathlineto{\pgfqpoint{1.708713in}{2.472054in}}%
\pgfpathlineto{\pgfqpoint{1.712037in}{2.472770in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{2.473465in}}%
\pgfpathlineto{\pgfqpoint{1.718696in}{2.474139in}}%
\pgfpathlineto{\pgfqpoint{1.722032in}{2.474793in}}%
\pgfpathlineto{\pgfqpoint{1.725372in}{2.475425in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{2.476036in}}%
\pgfpathlineto{\pgfqpoint{1.732063in}{2.476627in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{2.477196in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{2.477744in}}%
\pgfpathlineto{\pgfqpoint{1.742128in}{2.478271in}}%
\pgfpathlineto{\pgfqpoint{1.745489in}{2.478777in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{2.479262in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{2.479725in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{2.480168in}}%
\pgfpathlineto{\pgfqpoint{1.758965in}{2.480589in}}%
\pgfpathlineto{\pgfqpoint{1.762341in}{2.480989in}}%
\pgfpathlineto{\pgfqpoint{1.765719in}{2.481368in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{2.481725in}}%
\pgfpathlineto{\pgfqpoint{1.772483in}{2.482061in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{2.482376in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{2.482670in}}%
\pgfpathlineto{\pgfqpoint{1.782642in}{2.482942in}}%
\pgfpathlineto{\pgfqpoint{1.786032in}{2.483193in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{2.483423in}}%
\pgfpathlineto{\pgfqpoint{1.792817in}{2.483631in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{2.483818in}}%
\pgfpathlineto{\pgfqpoint{1.799607in}{2.483984in}}%
\pgfpathlineto{\pgfqpoint{1.803003in}{2.484128in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{2.484251in}}%
\pgfpathlineto{\pgfqpoint{1.809798in}{2.484352in}}%
\pgfpathlineto{\pgfqpoint{1.813196in}{2.484433in}}%
\pgfpathlineto{\pgfqpoint{1.816595in}{2.484491in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{2.484529in}}%
\pgfpathlineto{\pgfqpoint{1.823394in}{2.484545in}}%
\pgfpathlineto{\pgfqpoint{1.826793in}{2.484539in}}%
\pgfpathlineto{\pgfqpoint{1.830192in}{2.484513in}}%
\pgfpathlineto{\pgfqpoint{1.833591in}{2.484465in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{2.484395in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{2.484304in}}%
\pgfpathlineto{\pgfqpoint{1.843786in}{2.484192in}}%
\pgfpathlineto{\pgfqpoint{1.847182in}{2.484058in}}%
\pgfpathlineto{\pgfqpoint{1.850578in}{2.483903in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{2.483727in}}%
\pgfpathlineto{\pgfqpoint{1.857366in}{2.483530in}}%
\pgfpathlineto{\pgfqpoint{1.860759in}{2.483311in}}%
\pgfpathlineto{\pgfqpoint{1.864150in}{2.483070in}}%
\pgfpathlineto{\pgfqpoint{1.867539in}{2.482809in}}%
\pgfpathlineto{\pgfqpoint{1.870926in}{2.482526in}}%
\pgfpathlineto{\pgfqpoint{1.874312in}{2.482221in}}%
\pgfpathlineto{\pgfqpoint{1.877696in}{2.481896in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{2.481549in}}%
\pgfpathlineto{\pgfqpoint{1.884457in}{2.481181in}}%
\pgfpathlineto{\pgfqpoint{1.887834in}{2.480792in}}%
\pgfpathlineto{\pgfqpoint{1.891208in}{2.480381in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{2.479949in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{2.479496in}}%
\pgfpathlineto{\pgfqpoint{1.901315in}{2.479022in}}%
\pgfpathlineto{\pgfqpoint{1.904678in}{2.478527in}}%
\pgfpathlineto{\pgfqpoint{1.908038in}{2.478010in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{2.477473in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{2.476914in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{2.476334in}}%
\pgfpathlineto{\pgfqpoint{1.921443in}{2.475733in}}%
\pgfpathlineto{\pgfqpoint{1.924785in}{2.475112in}}%
\pgfpathlineto{\pgfqpoint{1.928124in}{2.474469in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{2.473805in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{2.473120in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{2.472414in}}%
\pgfpathlineto{\pgfqpoint{1.941433in}{2.471688in}}%
\pgfpathlineto{\pgfqpoint{1.944749in}{2.470940in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{2.470172in}}%
\pgfpathlineto{\pgfqpoint{1.951367in}{2.469383in}}%
\pgfpathlineto{\pgfqpoint{1.954669in}{2.468573in}}%
\pgfpathlineto{\pgfqpoint{1.957965in}{2.467742in}}%
\pgfpathlineto{\pgfqpoint{1.961256in}{2.466891in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{2.466019in}}%
\pgfpathlineto{\pgfqpoint{1.967822in}{2.465126in}}%
\pgfpathlineto{\pgfqpoint{1.971096in}{2.464213in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{2.463279in}}%
\pgfpathlineto{\pgfqpoint{1.977627in}{2.462324in}}%
\pgfpathlineto{\pgfqpoint{1.980884in}{2.461349in}}%
\pgfpathlineto{\pgfqpoint{1.984134in}{2.460354in}}%
\pgfpathlineto{\pgfqpoint{1.987378in}{2.459338in}}%
\pgfpathlineto{\pgfqpoint{1.990616in}{2.458302in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{2.457245in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{2.455071in}}%
\pgfpathlineto{\pgfqpoint{2.003499in}{2.453954in}}%
\pgfpathlineto{\pgfqpoint{2.006702in}{2.452817in}}%
\pgfpathlineto{\pgfqpoint{2.009899in}{2.451659in}}%
\pgfpathlineto{\pgfqpoint{2.013087in}{2.450481in}}%
\pgfpathlineto{\pgfqpoint{2.016269in}{2.449283in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{2.448066in}}%
\pgfpathlineto{\pgfqpoint{2.022609in}{2.446828in}}%
\pgfpathlineto{\pgfqpoint{2.025767in}{2.445571in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{2.444293in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{2.442996in}}%
\pgfpathlineto{\pgfqpoint{2.035193in}{2.441679in}}%
\pgfpathlineto{\pgfqpoint{2.038319in}{2.440342in}}%
\pgfpathlineto{\pgfqpoint{2.041436in}{2.438986in}}%
\pgfpathlineto{\pgfqpoint{2.044544in}{2.437610in}}%
\pgfpathlineto{\pgfqpoint{2.047644in}{2.436215in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{2.434800in}}%
\pgfpathlineto{\pgfqpoint{2.053817in}{2.433366in}}%
\pgfpathlineto{\pgfqpoint{2.056890in}{2.431913in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{2.430440in}}%
\pgfpathlineto{\pgfqpoint{2.063008in}{2.428948in}}%
\pgfpathlineto{\pgfqpoint{2.066053in}{2.427436in}}%
\pgfpathlineto{\pgfqpoint{2.069088in}{2.425906in}}%
\pgfpathlineto{\pgfqpoint{2.072114in}{2.424356in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{2.422788in}}%
\pgfpathlineto{\pgfqpoint{2.078136in}{2.421201in}}%
\pgfpathlineto{\pgfqpoint{2.081132in}{2.419594in}}%
\pgfpathlineto{\pgfqpoint{2.084117in}{2.417969in}}%
\pgfpathlineto{\pgfqpoint{2.087093in}{2.416325in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{2.414663in}}%
\pgfpathlineto{\pgfqpoint{2.093013in}{2.412982in}}%
\pgfpathlineto{\pgfqpoint{2.095957in}{2.411282in}}%
\pgfpathlineto{\pgfqpoint{2.098890in}{2.409564in}}%
\pgfpathlineto{\pgfqpoint{2.101812in}{2.407827in}}%
\pgfpathlineto{\pgfqpoint{2.104723in}{2.406072in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{2.404299in}}%
\pgfpathlineto{\pgfqpoint{2.110513in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{2.113390in}{2.400698in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{2.398871in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{2.397025in}}%
\pgfpathlineto{\pgfqpoint{2.121954in}{2.395161in}}%
\pgfpathlineto{\pgfqpoint{2.124786in}{2.393280in}}%
\pgfpathlineto{\pgfqpoint{2.127605in}{2.391381in}}%
\pgfpathlineto{\pgfqpoint{2.130412in}{2.389464in}}%
\pgfpathlineto{\pgfqpoint{2.133208in}{2.387530in}}%
\pgfpathlineto{\pgfqpoint{2.135991in}{2.385578in}}%
\pgfpathlineto{\pgfqpoint{2.138762in}{2.383608in}}%
\pgfpathlineto{\pgfqpoint{2.141520in}{2.381621in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{2.379617in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{2.377596in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{2.375557in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{2.373502in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{2.371429in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{2.369340in}}%
\pgfpathlineto{\pgfqpoint{2.160470in}{2.367233in}}%
\pgfpathlineto{\pgfqpoint{2.163125in}{2.365110in}}%
\pgfpathlineto{\pgfqpoint{2.165767in}{2.362971in}}%
\pgfpathlineto{\pgfqpoint{2.168395in}{2.360814in}}%
\pgfpathlineto{\pgfqpoint{2.171009in}{2.358642in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{2.356453in}}%
\pgfpathlineto{\pgfqpoint{2.176196in}{2.354247in}}%
\pgfpathlineto{\pgfqpoint{2.178769in}{2.352025in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{2.349788in}}%
\pgfpathlineto{\pgfqpoint{2.183873in}{2.347534in}}%
\pgfpathlineto{\pgfqpoint{2.186403in}{2.345264in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{2.342978in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{2.340677in}}%
\pgfpathlineto{\pgfqpoint{2.193909in}{2.338359in}}%
\pgfpathlineto{\pgfqpoint{2.196381in}{2.336027in}}%
\pgfpathlineto{\pgfqpoint{2.198839in}{2.333678in}}%
\pgfpathlineto{\pgfqpoint{2.201282in}{2.331315in}}%
\pgfpathlineto{\pgfqpoint{2.203710in}{2.328936in}}%
\pgfpathlineto{\pgfqpoint{2.206123in}{2.326541in}}%
\pgfpathlineto{\pgfqpoint{2.208521in}{2.324132in}}%
\pgfpathlineto{\pgfqpoint{2.210904in}{2.321708in}}%
\pgfpathlineto{\pgfqpoint{2.213272in}{2.319268in}}%
\pgfpathlineto{\pgfqpoint{2.215624in}{2.316814in}}%
\pgfpathlineto{\pgfqpoint{2.217961in}{2.314345in}}%
\pgfpathlineto{\pgfqpoint{2.220282in}{2.311862in}}%
\pgfpathlineto{\pgfqpoint{2.222587in}{2.309363in}}%
\pgfpathlineto{\pgfqpoint{2.224877in}{2.306851in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{2.304324in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{2.301783in}}%
\pgfpathlineto{\pgfqpoint{2.231650in}{2.299227in}}%
\pgfpathlineto{\pgfqpoint{2.233876in}{2.296658in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{2.294075in}}%
\pgfpathlineto{\pgfqpoint{2.238279in}{2.291477in}}%
\pgfpathlineto{\pgfqpoint{2.240456in}{2.288867in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{2.286242in}}%
\pgfpathlineto{\pgfqpoint{2.244760in}{2.283604in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{2.280952in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{2.278288in}}%
\pgfpathlineto{\pgfqpoint{2.251091in}{2.275609in}}%
\pgfpathlineto{\pgfqpoint{2.253168in}{2.272918in}}%
\pgfpathlineto{\pgfqpoint{2.255228in}{2.270214in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{2.267497in}}%
\pgfpathlineto{\pgfqpoint{2.259297in}{2.264767in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{2.262024in}}%
\pgfpathlineto{\pgfqpoint{2.263296in}{2.259269in}}%
\pgfpathlineto{\pgfqpoint{2.265270in}{2.256502in}}%
\pgfpathlineto{\pgfqpoint{2.267226in}{2.253722in}}%
\pgfpathlineto{\pgfqpoint{2.269165in}{2.250929in}}%
\pgfpathlineto{\pgfqpoint{2.271086in}{2.248125in}}%
\pgfpathlineto{\pgfqpoint{2.272990in}{2.245309in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{2.242480in}}%
\pgfpathlineto{\pgfqpoint{2.276744in}{2.239640in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{2.236788in}}%
\pgfpathlineto{\pgfqpoint{2.280426in}{2.233925in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{2.231050in}}%
\pgfpathlineto{\pgfqpoint{2.284036in}{2.228164in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{2.225266in}}%
\pgfpathlineto{\pgfqpoint{2.287573in}{2.222358in}}%
\pgfpathlineto{\pgfqpoint{2.289314in}{2.219438in}}%
\pgfpathlineto{\pgfqpoint{2.291037in}{2.216508in}}%
\pgfpathlineto{\pgfqpoint{2.292741in}{2.213567in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{2.210615in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{2.207652in}}%
\pgfpathlineto{\pgfqpoint{2.297743in}{2.204679in}}%
\pgfpathlineto{\pgfqpoint{2.299373in}{2.201696in}}%
\pgfpathlineto{\pgfqpoint{2.300984in}{2.198703in}}%
\pgfpathlineto{\pgfqpoint{2.302576in}{2.195699in}}%
\pgfpathlineto{\pgfqpoint{2.304149in}{2.192686in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{2.189663in}}%
\pgfpathlineto{\pgfqpoint{2.307238in}{2.186630in}}%
\pgfpathlineto{\pgfqpoint{2.308755in}{2.183587in}}%
\pgfpathlineto{\pgfqpoint{2.310251in}{2.180535in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{2.177474in}}%
\pgfpathlineto{\pgfqpoint{2.313187in}{2.174403in}}%
\pgfpathlineto{\pgfqpoint{2.314627in}{2.171323in}}%
\pgfpathlineto{\pgfqpoint{2.316046in}{2.168235in}}%
\pgfpathlineto{\pgfqpoint{2.317446in}{2.165137in}}%
\pgfpathlineto{\pgfqpoint{2.318827in}{2.162031in}}%
\pgfpathlineto{\pgfqpoint{2.320188in}{2.158916in}}%
\pgfpathlineto{\pgfqpoint{2.321530in}{2.155792in}}%
\pgfpathlineto{\pgfqpoint{2.322852in}{2.152660in}}%
\pgfpathlineto{\pgfqpoint{2.324154in}{2.149520in}}%
\pgfpathlineto{\pgfqpoint{2.325436in}{2.146372in}}%
\pgfpathlineto{\pgfqpoint{2.326699in}{2.143216in}}%
\pgfpathlineto{\pgfqpoint{2.327941in}{2.140052in}}%
\pgfpathlineto{\pgfqpoint{2.329164in}{2.136880in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{2.133700in}}%
\pgfpathlineto{\pgfqpoint{2.331549in}{2.130513in}}%
\pgfpathlineto{\pgfqpoint{2.332712in}{2.127319in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{2.124117in}}%
\pgfpathlineto{\pgfqpoint{2.334977in}{2.120909in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{2.117693in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{2.114470in}}%
\pgfpathlineto{\pgfqpoint{2.338223in}{2.111241in}}%
\pgfpathlineto{\pgfqpoint{2.339264in}{2.108005in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{2.104763in}}%
\pgfpathlineto{\pgfqpoint{2.341285in}{2.101514in}}%
\pgfpathlineto{\pgfqpoint{2.342265in}{2.098259in}}%
\pgfpathlineto{\pgfqpoint{2.343225in}{2.094998in}}%
\pgfpathlineto{\pgfqpoint{2.344164in}{2.091731in}}%
\pgfpathlineto{\pgfqpoint{2.345083in}{2.088458in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{2.085179in}}%
\pgfpathlineto{\pgfqpoint{2.346858in}{2.081895in}}%
\pgfpathlineto{\pgfqpoint{2.347714in}{2.078605in}}%
\pgfpathlineto{\pgfqpoint{2.348550in}{2.075310in}}%
\pgfpathlineto{\pgfqpoint{2.349365in}{2.072010in}}%
\pgfpathlineto{\pgfqpoint{2.350160in}{2.068705in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{2.065395in}}%
\pgfpathlineto{\pgfqpoint{2.351686in}{2.062080in}}%
\pgfpathlineto{\pgfqpoint{2.352418in}{2.058760in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{2.055436in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{2.052107in}}%
\pgfpathlineto{\pgfqpoint{2.354488in}{2.048774in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{2.045437in}}%
\pgfpathlineto{\pgfqpoint{2.355763in}{2.042096in}}%
\pgfpathlineto{\pgfqpoint{2.356369in}{2.038751in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{2.035403in}}%
\pgfpathlineto{\pgfqpoint{2.357518in}{2.032051in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{2.028695in}}%
\pgfpathlineto{\pgfqpoint{2.358583in}{2.025336in}}%
\pgfpathlineto{\pgfqpoint{2.359083in}{2.021973in}}%
\pgfpathlineto{\pgfqpoint{2.359563in}{2.018608in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{2.015240in}}%
\pgfpathlineto{\pgfqpoint{2.360458in}{2.011869in}}%
\pgfpathlineto{\pgfqpoint{2.360874in}{2.008495in}}%
\pgfpathlineto{\pgfqpoint{2.361269in}{2.005118in}}%
\pgfpathlineto{\pgfqpoint{2.361642in}{2.001740in}}%
\pgfpathlineto{\pgfqpoint{2.361994in}{1.998359in}}%
\pgfpathlineto{\pgfqpoint{2.362325in}{1.994975in}}%
\pgfpathlineto{\pgfqpoint{2.362634in}{1.991590in}}%
\pgfpathlineto{\pgfqpoint{2.362923in}{1.988203in}}%
\pgfpathlineto{\pgfqpoint{2.363190in}{1.984814in}}%
\pgfpathlineto{\pgfqpoint{2.363435in}{1.981424in}}%
\pgfpathlineto{\pgfqpoint{2.363660in}{1.978032in}}%
\pgfpathlineto{\pgfqpoint{2.363863in}{1.974638in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{1.971244in}}%
\pgfpathlineto{\pgfqpoint{2.364205in}{1.967848in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{1.964452in}}%
\pgfpathlineto{\pgfqpoint{2.364461in}{1.961054in}}%
\pgfpathlineto{\pgfqpoint{2.364557in}{1.957656in}}%
\pgfpathlineto{\pgfqpoint{2.364632in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{2.364686in}{1.950859in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{1.947460in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369900in,y=1.944060in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917188in,y=3.037005in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824243in,y=3.489717in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731299in,y=3.037005in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278586in,y=1.944060in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731299in,y=0.851116in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824243in,y=0.398403in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917188in,y=0.851116in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.498768in}{1.982283in}}%
\pgfpathlineto{\pgfqpoint{2.495525in}{2.020383in}}%
\pgfpathlineto{\pgfqpoint{2.490132in}{2.058238in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{2.095728in}}%
\pgfpathlineto{\pgfqpoint{2.472970in}{2.132732in}}%
\pgfpathlineto{\pgfqpoint{2.461257in}{2.169132in}}%
\pgfpathlineto{\pgfqpoint{2.447504in}{2.204810in}}%
\pgfpathlineto{\pgfqpoint{2.431753in}{2.239654in}}%
\pgfpathlineto{\pgfqpoint{2.414057in}{2.273550in}}%
\pgfpathlineto{\pgfqpoint{2.394472in}{2.306391in}}%
\pgfpathlineto{\pgfqpoint{2.373059in}{2.338072in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{2.368490in}}%
\pgfpathlineto{\pgfqpoint{2.325035in}{2.397548in}}%
\pgfpathlineto{\pgfqpoint{2.298577in}{2.425154in}}%
\pgfpathlineto{\pgfqpoint{2.270599in}{2.451219in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{2.475660in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{2.498397in}}%
\pgfpathlineto{\pgfqpoint{2.178469in}{2.519359in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{2.538478in}}%
\pgfpathlineto{\pgfqpoint{2.111210in}{2.555692in}}%
\pgfpathlineto{\pgfqpoint{2.076148in}{2.570948in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{2.584195in}}%
\pgfpathlineto{\pgfqpoint{2.003716in}{2.595392in}}%
\pgfpathlineto{\pgfqpoint{1.966580in}{2.604503in}}%
\pgfpathlineto{\pgfqpoint{1.928987in}{2.611498in}}%
\pgfpathlineto{\pgfqpoint{1.891059in}{2.616355in}}%
\pgfpathlineto{\pgfqpoint{1.852917in}{2.619058in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{2.619599in}}%
\pgfpathlineto{\pgfqpoint{1.776480in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{1.738429in}{2.614195in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{2.608266in}}%
\pgfpathlineto{\pgfqpoint{1.663274in}{2.600210in}}%
\pgfpathlineto{\pgfqpoint{1.626411in}{2.590053in}}%
\pgfpathlineto{\pgfqpoint{1.590180in}{2.577826in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{2.563568in}}%
\pgfpathlineto{\pgfqpoint{1.520083in}{2.547327in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{2.529153in}}%
\pgfpathlineto{\pgfqpoint{1.453880in}{2.509104in}}%
\pgfpathlineto{\pgfqpoint{1.422506in}{2.487246in}}%
\pgfpathlineto{\pgfqpoint{1.392418in}{2.463648in}}%
\pgfpathlineto{\pgfqpoint{1.363714in}{2.438385in}}%
\pgfpathlineto{\pgfqpoint{1.336485in}{2.411539in}}%
\pgfpathlineto{\pgfqpoint{1.310819in}{2.383195in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{2.353445in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{2.322383in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{2.290109in}}%
\pgfpathlineto{\pgfqpoint{1.225342in}{2.256727in}}%
\pgfpathlineto{\pgfqpoint{1.208612in}{2.222343in}}%
\pgfpathlineto{\pgfqpoint{1.193854in}{2.187068in}}%
\pgfpathlineto{\pgfqpoint{1.181115in}{2.151015in}}%
\pgfpathlineto{\pgfqpoint{1.170437in}{2.114298in}}%
\pgfpathlineto{\pgfqpoint{1.161853in}{2.077037in}}%
\pgfpathlineto{\pgfqpoint{1.155391in}{2.039349in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{2.001356in}}%
\pgfpathlineto{\pgfqpoint{1.148908in}{1.963179in}}%
\pgfpathlineto{\pgfqpoint{1.148908in}{1.924942in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{1.886765in}}%
\pgfpathlineto{\pgfqpoint{1.155391in}{1.848772in}}%
\pgfpathlineto{\pgfqpoint{1.161853in}{1.811084in}}%
\pgfpathlineto{\pgfqpoint{1.170437in}{1.773822in}}%
\pgfpathlineto{\pgfqpoint{1.181115in}{1.737106in}}%
\pgfpathlineto{\pgfqpoint{1.193854in}{1.701052in}}%
\pgfpathlineto{\pgfqpoint{1.208612in}{1.665777in}}%
\pgfpathlineto{\pgfqpoint{1.225342in}{1.631394in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{1.565738in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{1.534676in}}%
\pgfpathlineto{\pgfqpoint{1.310819in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{1.336485in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.363714in}{1.449736in}}%
\pgfpathlineto{\pgfqpoint{1.392418in}{1.424473in}}%
\pgfpathlineto{\pgfqpoint{1.422506in}{1.400875in}}%
\pgfpathlineto{\pgfqpoint{1.453880in}{1.379017in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{1.358968in}}%
\pgfpathlineto{\pgfqpoint{1.520083in}{1.340794in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{1.324552in}}%
\pgfpathlineto{\pgfqpoint{1.590180in}{1.310295in}}%
\pgfpathlineto{\pgfqpoint{1.626411in}{1.298068in}}%
\pgfpathlineto{\pgfqpoint{1.663274in}{1.287910in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{1.279855in}}%
\pgfpathlineto{\pgfqpoint{1.738429in}{1.273926in}}%
\pgfpathlineto{\pgfqpoint{1.776480in}{1.270145in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{1.268522in}}%
\pgfpathlineto{\pgfqpoint{1.852917in}{1.269063in}}%
\pgfpathlineto{\pgfqpoint{1.891059in}{1.271766in}}%
\pgfpathlineto{\pgfqpoint{1.928987in}{1.276623in}}%
\pgfpathlineto{\pgfqpoint{1.966580in}{1.283618in}}%
\pgfpathlineto{\pgfqpoint{2.003716in}{1.292728in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{1.303925in}}%
\pgfpathlineto{\pgfqpoint{2.076148in}{1.317173in}}%
\pgfpathlineto{\pgfqpoint{2.111210in}{1.332428in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{1.349643in}}%
\pgfpathlineto{\pgfqpoint{2.178469in}{1.368762in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{1.389724in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{1.412461in}}%
\pgfpathlineto{\pgfqpoint{2.270599in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{2.298577in}{1.462966in}}%
\pgfpathlineto{\pgfqpoint{2.325035in}{1.490572in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{1.519631in}}%
\pgfpathlineto{\pgfqpoint{2.373059in}{1.550049in}}%
\pgfpathlineto{\pgfqpoint{2.394472in}{1.581730in}}%
\pgfpathlineto{\pgfqpoint{2.414057in}{1.614571in}}%
\pgfpathlineto{\pgfqpoint{2.431753in}{1.648467in}}%
\pgfpathlineto{\pgfqpoint{2.447504in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{2.461257in}{1.718989in}}%
\pgfpathlineto{\pgfqpoint{2.472970in}{1.755389in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{1.792393in}}%
\pgfpathlineto{\pgfqpoint{2.490132in}{1.829882in}}%
\pgfpathlineto{\pgfqpoint{2.495525in}{1.867738in}}%
\pgfpathlineto{\pgfqpoint{2.498768in}{1.905838in}}%
\pgfpathlineto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323516in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.326577in}{2.032635in}}%
\pgfpathlineto{\pgfqpoint{2.352322in}{2.136265in}}%
\pgfpathlineto{\pgfqpoint{2.299338in}{2.218357in}}%
\pgfpathlineto{\pgfqpoint{2.393956in}{2.422106in}}%
\pgfpathlineto{\pgfqpoint{2.297947in}{2.508598in}}%
\pgfpathlineto{\pgfqpoint{2.192584in}{2.582045in}}%
\pgfpathlineto{\pgfqpoint{2.070057in}{2.619427in}}%
\pgfpathlineto{\pgfqpoint{1.941890in}{2.611266in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{2.283080in}}%
\pgfpathlineto{\pgfqpoint{1.729427in}{2.481790in}}%
\pgfpathlineto{\pgfqpoint{1.606944in}{2.541085in}}%
\pgfpathlineto{\pgfqpoint{1.447998in}{2.595736in}}%
\pgfpathlineto{\pgfqpoint{1.391970in}{2.459224in}}%
\pgfpathlineto{\pgfqpoint{1.422318in}{2.281316in}}%
\pgfpathlineto{\pgfqpoint{1.319777in}{2.235314in}}%
\pgfpathlineto{\pgfqpoint{1.188111in}{2.175594in}}%
\pgfpathlineto{\pgfqpoint{1.122440in}{2.067807in}}%
\pgfpathlineto{\pgfqpoint{1.130936in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.143864in}{1.824091in}}%
\pgfpathlineto{\pgfqpoint{1.151670in}{1.699264in}}%
\pgfpathlineto{\pgfqpoint{1.234705in}{1.603690in}}%
\pgfpathlineto{\pgfqpoint{1.327090in}{1.526899in}}%
\pgfpathlineto{\pgfqpoint{1.439218in}{1.485206in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{1.390914in}}%
\pgfpathlineto{\pgfqpoint{1.559852in}{1.217651in}}%
\pgfpathlineto{\pgfqpoint{1.671214in}{1.076188in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.059286in}}%
\pgfpathlineto{\pgfqpoint{1.966949in}{1.134738in}}%
\pgfpathlineto{\pgfqpoint{1.961500in}{1.566952in}}%
\pgfpathlineto{\pgfqpoint{2.349122in}{1.034944in}}%
\pgfpathlineto{\pgfqpoint{2.241231in}{1.447114in}}%
\pgfpathlineto{\pgfqpoint{2.275749in}{1.565202in}}%
\pgfpathlineto{\pgfqpoint{2.677074in}{1.451679in}}%
\pgfpathlineto{\pgfqpoint{2.378986in}{1.742151in}}%
\pgfpathlineto{\pgfqpoint{2.330303in}{1.854829in}}%
\pgfpathlineto{\pgfqpoint{2.324462in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.397407in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.439074in}{0.100000in}}{\pgfqpoint{4.439074in}{0.141667in}}%
\pgfpathlineto{\pgfqpoint{4.439074in}{0.987500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.439074in}{1.029166in}}{\pgfqpoint{4.397407in}{1.029166in}}%
\pgfpathlineto{\pgfqpoint{2.240319in}{1.029166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.198653in}{1.029166in}}{\pgfqpoint{2.198653in}{0.987500in}}%
\pgfpathlineto{\pgfqpoint{2.198653in}{0.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.198653in}{0.100000in}}{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.281986in}{0.872916in}}%
\pgfpathlineto{\pgfqpoint{2.490319in}{0.872916in}}%
\pgfpathlineto{\pgfqpoint{2.698653in}{0.872916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865319in,y=0.800000in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281986in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.698653in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.698653in}{0.656944in}}%
\pgfpathlineto{\pgfqpoint{2.281986in}{0.656944in}}%
\pgfpathlineto{\pgfqpoint{2.281986in}{0.511111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865319in,y=0.511111in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Allowed accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281986in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{2.490319in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{2.698653in}{0.295139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865319in,y=0.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Measured mean}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval/gwen/polar_90_T4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.539074in}{3.678606in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.539074in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.539074in}{3.678606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.678606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.013520in}{1.133334in}}{\pgfqpoint{2.634971in}{2.754787in}}{%
\pgfpathmoveto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.634971in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{1.949159in}}%
\pgfpathlineto{\pgfqpoint{2.634907in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{2.634827in}{1.959357in}}%
\pgfpathlineto{\pgfqpoint{2.634714in}{1.964454in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{1.969551in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{1.974647in}}%
\pgfpathlineto{\pgfqpoint{2.634185in}{1.979742in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{1.984836in}}%
\pgfpathlineto{\pgfqpoint{2.633672in}{1.989927in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{1.995017in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{2.000105in}}%
\pgfpathlineto{\pgfqpoint{2.632663in}{2.005191in}}%
\pgfpathlineto{\pgfqpoint{2.632262in}{2.010274in}}%
\pgfpathlineto{\pgfqpoint{2.631830in}{2.015355in}}%
\pgfpathlineto{\pgfqpoint{2.631366in}{2.020433in}}%
\pgfpathlineto{\pgfqpoint{2.630869in}{2.025508in}}%
\pgfpathlineto{\pgfqpoint{2.630341in}{2.030579in}}%
\pgfpathlineto{\pgfqpoint{2.629781in}{2.035647in}}%
\pgfpathlineto{\pgfqpoint{2.629189in}{2.040712in}}%
\pgfpathlineto{\pgfqpoint{2.628565in}{2.045773in}}%
\pgfpathlineto{\pgfqpoint{2.627910in}{2.050829in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{2.055882in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{2.060930in}}%
\pgfpathlineto{\pgfqpoint{2.625752in}{2.065973in}}%
\pgfpathlineto{\pgfqpoint{2.624970in}{2.071012in}}%
\pgfpathlineto{\pgfqpoint{2.624155in}{2.076046in}}%
\pgfpathlineto{\pgfqpoint{2.623309in}{2.081074in}}%
\pgfpathlineto{\pgfqpoint{2.622432in}{2.086097in}}%
\pgfpathlineto{\pgfqpoint{2.621523in}{2.091114in}}%
\pgfpathlineto{\pgfqpoint{2.620582in}{2.096126in}}%
\pgfpathlineto{\pgfqpoint{2.619610in}{2.101131in}}%
\pgfpathlineto{\pgfqpoint{2.618606in}{2.106131in}}%
\pgfpathlineto{\pgfqpoint{2.617571in}{2.111124in}}%
\pgfpathlineto{\pgfqpoint{2.616505in}{2.116110in}}%
\pgfpathlineto{\pgfqpoint{2.615407in}{2.121089in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{2.126062in}}%
\pgfpathlineto{\pgfqpoint{2.613118in}{2.131027in}}%
\pgfpathlineto{\pgfqpoint{2.611926in}{2.135985in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{2.140935in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{2.145878in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{2.150812in}}%
\pgfpathlineto{\pgfqpoint{2.606849in}{2.155739in}}%
\pgfpathlineto{\pgfqpoint{2.605502in}{2.160656in}}%
\pgfpathlineto{\pgfqpoint{2.604124in}{2.165566in}}%
\pgfpathlineto{\pgfqpoint{2.602716in}{2.170467in}}%
\pgfpathlineto{\pgfqpoint{2.601276in}{2.175358in}}%
\pgfpathlineto{\pgfqpoint{2.599806in}{2.180241in}}%
\pgfpathlineto{\pgfqpoint{2.598306in}{2.185114in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{2.189978in}}%
\pgfpathlineto{\pgfqpoint{2.595212in}{2.194831in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{2.199675in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{2.204509in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{2.209333in}}%
\pgfpathlineto{\pgfqpoint{2.588660in}{2.214146in}}%
\pgfpathlineto{\pgfqpoint{2.586946in}{2.218948in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{2.223740in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{2.228520in}}%
\pgfpathlineto{\pgfqpoint{2.581624in}{2.233290in}}%
\pgfpathlineto{\pgfqpoint{2.579790in}{2.238047in}}%
\pgfpathlineto{\pgfqpoint{2.577926in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{2.247528in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{2.252250in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{2.256960in}}%
\pgfpathlineto{\pgfqpoint{2.570173in}{2.261658in}}%
\pgfpathlineto{\pgfqpoint{2.568161in}{2.266343in}}%
\pgfpathlineto{\pgfqpoint{2.566119in}{2.271016in}}%
\pgfpathlineto{\pgfqpoint{2.564048in}{2.275675in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{2.280322in}}%
\pgfpathlineto{\pgfqpoint{2.559818in}{2.284955in}}%
\pgfpathlineto{\pgfqpoint{2.557660in}{2.289574in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{2.294180in}}%
\pgfpathlineto{\pgfqpoint{2.553255in}{2.298772in}}%
\pgfpathlineto{\pgfqpoint{2.551010in}{2.303350in}}%
\pgfpathlineto{\pgfqpoint{2.548736in}{2.307914in}}%
\pgfpathlineto{\pgfqpoint{2.546433in}{2.312464in}}%
\pgfpathlineto{\pgfqpoint{2.544102in}{2.316999in}}%
\pgfpathlineto{\pgfqpoint{2.541742in}{2.321519in}}%
\pgfpathlineto{\pgfqpoint{2.539354in}{2.326024in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{2.330514in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{2.334989in}}%
\pgfpathlineto{\pgfqpoint{2.532020in}{2.339448in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{2.526991in}{2.348320in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{2.352732in}}%
\pgfpathlineto{\pgfqpoint{2.521850in}{2.357127in}}%
\pgfpathlineto{\pgfqpoint{2.519238in}{2.361507in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{2.365870in}}%
\pgfpathlineto{\pgfqpoint{2.513932in}{2.370216in}}%
\pgfpathlineto{\pgfqpoint{2.511238in}{2.374545in}}%
\pgfpathlineto{\pgfqpoint{2.508517in}{2.378857in}}%
\pgfpathlineto{\pgfqpoint{2.505769in}{2.383152in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{2.387430in}}%
\pgfpathlineto{\pgfqpoint{2.500192in}{2.391690in}}%
\pgfpathlineto{\pgfqpoint{2.497363in}{2.395933in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{2.400157in}}%
\pgfpathlineto{\pgfqpoint{2.491626in}{2.404364in}}%
\pgfpathlineto{\pgfqpoint{2.488718in}{2.408552in}}%
\pgfpathlineto{\pgfqpoint{2.485783in}{2.412722in}}%
\pgfpathlineto{\pgfqpoint{2.482823in}{2.416874in}}%
\pgfpathlineto{\pgfqpoint{2.479836in}{2.421007in}}%
\pgfpathlineto{\pgfqpoint{2.476823in}{2.425120in}}%
\pgfpathlineto{\pgfqpoint{2.473785in}{2.429215in}}%
\pgfpathlineto{\pgfqpoint{2.470720in}{2.433291in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{2.437347in}}%
\pgfpathlineto{\pgfqpoint{2.464516in}{2.441384in}}%
\pgfpathlineto{\pgfqpoint{2.461375in}{2.445401in}}%
\pgfpathlineto{\pgfqpoint{2.458209in}{2.449398in}}%
\pgfpathlineto{\pgfqpoint{2.455018in}{2.453376in}}%
\pgfpathlineto{\pgfqpoint{2.451803in}{2.457333in}}%
\pgfpathlineto{\pgfqpoint{2.448562in}{2.461270in}}%
\pgfpathlineto{\pgfqpoint{2.445297in}{2.465186in}}%
\pgfpathlineto{\pgfqpoint{2.442007in}{2.469082in}}%
\pgfpathlineto{\pgfqpoint{2.438693in}{2.472957in}}%
\pgfpathlineto{\pgfqpoint{2.435354in}{2.476811in}}%
\pgfpathlineto{\pgfqpoint{2.431991in}{2.480644in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{2.484456in}}%
\pgfpathlineto{\pgfqpoint{2.425194in}{2.488246in}}%
\pgfpathlineto{\pgfqpoint{2.421759in}{2.492015in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{2.495762in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{2.499487in}}%
\pgfpathlineto{\pgfqpoint{2.411314in}{2.503191in}}%
\pgfpathlineto{\pgfqpoint{2.407786in}{2.506872in}}%
\pgfpathlineto{\pgfqpoint{2.404235in}{2.510531in}}%
\pgfpathlineto{\pgfqpoint{2.400660in}{2.514168in}}%
\pgfpathlineto{\pgfqpoint{2.397063in}{2.517782in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{2.521373in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{2.524942in}}%
\pgfpathlineto{\pgfqpoint{2.386137in}{2.528487in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{2.532010in}}%
\pgfpathlineto{\pgfqpoint{2.378741in}{2.535509in}}%
\pgfpathlineto{\pgfqpoint{2.375010in}{2.538985in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{2.542437in}}%
\pgfpathlineto{\pgfqpoint{2.367483in}{2.545866in}}%
\pgfpathlineto{\pgfqpoint{2.363688in}{2.549270in}}%
\pgfpathlineto{\pgfqpoint{2.359871in}{2.552651in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{2.556008in}}%
\pgfpathlineto{\pgfqpoint{2.352173in}{2.559340in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{2.562649in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{2.565932in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{2.569191in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{2.572426in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{2.575635in}}%
\pgfpathlineto{\pgfqpoint{2.328584in}{2.578820in}}%
\pgfpathlineto{\pgfqpoint{2.324582in}{2.581979in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{2.585114in}}%
\pgfpathlineto{\pgfqpoint{2.316518in}{2.588223in}}%
\pgfpathlineto{\pgfqpoint{2.312457in}{2.591306in}}%
\pgfpathlineto{\pgfqpoint{2.308376in}{2.594364in}}%
\pgfpathlineto{\pgfqpoint{2.304277in}{2.597396in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{2.600402in}}%
\pgfpathlineto{\pgfqpoint{2.296021in}{2.603382in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{2.606336in}}%
\pgfpathlineto{\pgfqpoint{2.287690in}{2.609264in}}%
\pgfpathlineto{\pgfqpoint{2.283497in}{2.612166in}}%
\pgfpathlineto{\pgfqpoint{2.279286in}{2.615041in}}%
\pgfpathlineto{\pgfqpoint{2.275057in}{2.617890in}}%
\pgfpathlineto{\pgfqpoint{2.270810in}{2.620712in}}%
\pgfpathlineto{\pgfqpoint{2.266545in}{2.623507in}}%
\pgfpathlineto{\pgfqpoint{2.262263in}{2.626276in}}%
\pgfpathlineto{\pgfqpoint{2.257964in}{2.629017in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{2.631731in}}%
\pgfpathlineto{\pgfqpoint{2.249314in}{2.634419in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{2.637078in}}%
\pgfpathlineto{\pgfqpoint{2.240596in}{2.639711in}}%
\pgfpathlineto{\pgfqpoint{2.236213in}{2.642316in}}%
\pgfpathlineto{\pgfqpoint{2.231813in}{2.644893in}}%
\pgfpathlineto{\pgfqpoint{2.227397in}{2.647442in}}%
\pgfpathlineto{\pgfqpoint{2.222965in}{2.649964in}}%
\pgfpathlineto{\pgfqpoint{2.218518in}{2.652458in}}%
\pgfpathlineto{\pgfqpoint{2.214055in}{2.654924in}}%
\pgfpathlineto{\pgfqpoint{2.209576in}{2.657361in}}%
\pgfpathlineto{\pgfqpoint{2.205082in}{2.659771in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{2.662152in}}%
\pgfpathlineto{\pgfqpoint{2.196049in}{2.664504in}}%
\pgfpathlineto{\pgfqpoint{2.191511in}{2.666829in}}%
\pgfpathlineto{\pgfqpoint{2.186958in}{2.669124in}}%
\pgfpathlineto{\pgfqpoint{2.182390in}{2.671391in}}%
\pgfpathlineto{\pgfqpoint{2.177809in}{2.673629in}}%
\pgfpathlineto{\pgfqpoint{2.173213in}{2.675839in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{2.678019in}}%
\pgfpathlineto{\pgfqpoint{2.163981in}{2.680170in}}%
\pgfpathlineto{\pgfqpoint{2.159344in}{2.682292in}}%
\pgfpathlineto{\pgfqpoint{2.154695in}{2.684385in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{2.686449in}}%
\pgfpathlineto{\pgfqpoint{2.145356in}{2.688483in}}%
\pgfpathlineto{\pgfqpoint{2.140668in}{2.690488in}}%
\pgfpathlineto{\pgfqpoint{2.135967in}{2.692464in}}%
\pgfpathlineto{\pgfqpoint{2.131254in}{2.694409in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{2.696326in}}%
\pgfpathlineto{\pgfqpoint{2.121791in}{2.698212in}}%
\pgfpathlineto{\pgfqpoint{2.117042in}{2.700068in}}%
\pgfpathlineto{\pgfqpoint{2.112281in}{2.701895in}}%
\pgfpathlineto{\pgfqpoint{2.107509in}{2.703692in}}%
\pgfpathlineto{\pgfqpoint{2.102726in}{2.705458in}}%
\pgfpathlineto{\pgfqpoint{2.097932in}{2.707195in}}%
\pgfpathlineto{\pgfqpoint{2.093127in}{2.708901in}}%
\pgfpathlineto{\pgfqpoint{2.088311in}{2.710577in}}%
\pgfpathlineto{\pgfqpoint{2.083485in}{2.712222in}}%
\pgfpathlineto{\pgfqpoint{2.078648in}{2.713838in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{2.715423in}}%
\pgfpathlineto{\pgfqpoint{2.068946in}{2.716977in}}%
\pgfpathlineto{\pgfqpoint{2.064079in}{2.718501in}}%
\pgfpathlineto{\pgfqpoint{2.059204in}{2.719994in}}%
\pgfpathlineto{\pgfqpoint{2.054319in}{2.721456in}}%
\pgfpathlineto{\pgfqpoint{2.049425in}{2.722888in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{2.724289in}}%
\pgfpathlineto{\pgfqpoint{2.039611in}{2.725659in}}%
\pgfpathlineto{\pgfqpoint{2.034691in}{2.726998in}}%
\pgfpathlineto{\pgfqpoint{2.029762in}{2.728306in}}%
\pgfpathlineto{\pgfqpoint{2.024826in}{2.729583in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{2.730829in}}%
\pgfpathlineto{\pgfqpoint{2.014929in}{2.732044in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{2.733228in}}%
\pgfpathlineto{\pgfqpoint{2.005002in}{2.734380in}}%
\pgfpathlineto{\pgfqpoint{2.000028in}{2.735501in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{2.736591in}}%
\pgfpathlineto{\pgfqpoint{1.990059in}{2.737650in}}%
\pgfpathlineto{\pgfqpoint{1.985064in}{2.738677in}}%
\pgfpathlineto{\pgfqpoint{1.980064in}{2.739673in}}%
\pgfpathlineto{\pgfqpoint{1.975057in}{2.740637in}}%
\pgfpathlineto{\pgfqpoint{1.970044in}{2.741570in}}%
\pgfpathlineto{\pgfqpoint{1.965025in}{2.742471in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.743341in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{2.744179in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{2.744985in}}%
\pgfpathlineto{\pgfqpoint{1.944896in}{2.745760in}}%
\pgfpathlineto{\pgfqpoint{1.939851in}{2.746503in}}%
\pgfpathlineto{\pgfqpoint{1.934802in}{2.747214in}}%
\pgfpathlineto{\pgfqpoint{1.929749in}{2.747894in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{2.748541in}}%
\pgfpathlineto{\pgfqpoint{1.919629in}{2.749157in}}%
\pgfpathlineto{\pgfqpoint{1.914564in}{2.749741in}}%
\pgfpathlineto{\pgfqpoint{1.909495in}{2.750293in}}%
\pgfpathlineto{\pgfqpoint{1.904422in}{2.750813in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{2.751302in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{2.751758in}}%
\pgfpathlineto{\pgfqpoint{1.889187in}{2.752183in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{2.752575in}}%
\pgfpathlineto{\pgfqpoint{1.879016in}{2.752936in}}%
\pgfpathlineto{\pgfqpoint{1.873928in}{2.753264in}}%
\pgfpathlineto{\pgfqpoint{1.868838in}{2.753561in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{2.753825in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{2.754057in}}%
\pgfpathlineto{\pgfqpoint{1.853557in}{2.754258in}}%
\pgfpathlineto{\pgfqpoint{1.848460in}{2.754426in}}%
\pgfpathlineto{\pgfqpoint{1.843363in}{2.754562in}}%
\pgfpathlineto{\pgfqpoint{1.838265in}{2.754667in}}%
\pgfpathlineto{\pgfqpoint{1.833167in}{2.754739in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{2.754779in}}%
\pgfpathlineto{\pgfqpoint{1.822969in}{2.754787in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{2.754763in}}%
\pgfpathlineto{\pgfqpoint{1.812771in}{2.754707in}}%
\pgfpathlineto{\pgfqpoint{1.807673in}{2.754619in}}%
\pgfpathlineto{\pgfqpoint{1.802575in}{2.754498in}}%
\pgfpathlineto{\pgfqpoint{1.797478in}{2.754346in}}%
\pgfpathlineto{\pgfqpoint{1.792383in}{2.754162in}}%
\pgfpathlineto{\pgfqpoint{1.787288in}{2.753945in}}%
\pgfpathlineto{\pgfqpoint{1.782195in}{2.753697in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{2.753416in}}%
\pgfpathlineto{\pgfqpoint{1.772014in}{2.753104in}}%
\pgfpathlineto{\pgfqpoint{1.766927in}{2.752759in}}%
\pgfpathlineto{\pgfqpoint{1.761842in}{2.752383in}}%
\pgfpathlineto{\pgfqpoint{1.756759in}{2.751974in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{2.751534in}}%
\pgfpathlineto{\pgfqpoint{1.746602in}{2.751062in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{2.750557in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{2.750021in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{2.749453in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{2.748853in}}%
\pgfpathlineto{\pgfqpoint{1.721267in}{2.748221in}}%
\pgfpathlineto{\pgfqpoint{1.716211in}{2.747558in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{2.746862in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{2.746135in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{2.745376in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{2.744586in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{2.743764in}}%
\pgfpathlineto{\pgfqpoint{1.685974in}{2.742910in}}%
\pgfpathlineto{\pgfqpoint{1.680952in}{2.742024in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{2.741107in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{2.740159in}}%
\pgfpathlineto{\pgfqpoint{1.665922in}{2.739179in}}%
\pgfpathlineto{\pgfqpoint{1.660924in}{2.738167in}}%
\pgfpathlineto{\pgfqpoint{1.655933in}{2.737125in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{2.736050in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{2.734945in}}%
\pgfpathlineto{\pgfqpoint{1.641000in}{2.733808in}}%
\pgfpathlineto{\pgfqpoint{1.636037in}{2.732640in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{2.731440in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{2.730210in}}%
\pgfpathlineto{\pgfqpoint{1.621192in}{2.728948in}}%
\pgfpathlineto{\pgfqpoint{1.616259in}{2.727656in}}%
\pgfpathlineto{\pgfqpoint{1.611335in}{2.726332in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{2.724978in}}%
\pgfpathlineto{\pgfqpoint{1.601512in}{2.723592in}}%
\pgfpathlineto{\pgfqpoint{1.596614in}{2.722176in}}%
\pgfpathlineto{\pgfqpoint{1.591724in}{2.720729in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{2.719251in}}%
\pgfpathlineto{\pgfqpoint{1.581973in}{2.717743in}}%
\pgfpathlineto{\pgfqpoint{1.577112in}{2.716204in}}%
\pgfpathlineto{\pgfqpoint{1.572260in}{2.714634in}}%
\pgfpathlineto{\pgfqpoint{1.567419in}{2.713034in}}%
\pgfpathlineto{\pgfqpoint{1.562588in}{2.711403in}}%
\pgfpathlineto{\pgfqpoint{1.557767in}{2.709743in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{2.708051in}}%
\pgfpathlineto{\pgfqpoint{1.548156in}{2.706330in}}%
\pgfpathlineto{\pgfqpoint{1.543368in}{2.704579in}}%
\pgfpathlineto{\pgfqpoint{1.538590in}{2.702797in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{2.700985in}}%
\pgfpathlineto{\pgfqpoint{1.529069in}{2.699144in}}%
\pgfpathlineto{\pgfqpoint{1.524326in}{2.697272in}}%
\pgfpathlineto{\pgfqpoint{1.519594in}{2.695371in}}%
\pgfpathlineto{\pgfqpoint{1.514875in}{2.693440in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{2.691480in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.689490in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{2.687470in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{2.685421in}}%
\pgfpathlineto{\pgfqpoint{1.491466in}{2.683343in}}%
\pgfpathlineto{\pgfqpoint{1.486823in}{2.681235in}}%
\pgfpathlineto{\pgfqpoint{1.482193in}{2.679098in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{2.676932in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{2.674738in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{2.672514in}}%
\pgfpathlineto{\pgfqpoint{1.463811in}{2.670261in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{2.667980in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{2.665670in}}%
\pgfpathlineto{\pgfqpoint{1.450174in}{2.663332in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{2.660965in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{2.658569in}}%
\pgfpathlineto{\pgfqpoint{1.436670in}{2.656146in}}%
\pgfpathlineto{\pgfqpoint{1.432199in}{2.653694in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{2.651214in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{2.648707in}}%
\pgfpathlineto{\pgfqpoint{1.418880in}{2.646171in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{2.643608in}}%
\pgfpathlineto{\pgfqpoint{1.410080in}{2.641017in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{2.638398in}}%
\pgfpathlineto{\pgfqpoint{1.401346in}{2.635752in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{2.633078in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{2.630378in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{2.627650in}}%
\pgfpathlineto{\pgfqpoint{1.384080in}{2.624895in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{2.622113in}}%
\pgfpathlineto{\pgfqpoint{1.375551in}{2.619304in}}%
\pgfpathlineto{\pgfqpoint{1.371313in}{2.616469in}}%
\pgfpathlineto{\pgfqpoint{1.367093in}{2.613607in}}%
\pgfpathlineto{\pgfqpoint{1.362891in}{2.610719in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{2.607804in}}%
\pgfpathlineto{\pgfqpoint{1.354542in}{2.604863in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{2.601895in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{2.598902in}}%
\pgfpathlineto{\pgfqpoint{1.342158in}{2.595883in}}%
\pgfpathlineto{\pgfqpoint{1.338068in}{2.592838in}}%
\pgfpathlineto{\pgfqpoint{1.333997in}{2.589767in}}%
\pgfpathlineto{\pgfqpoint{1.329946in}{2.586671in}}%
\pgfpathlineto{\pgfqpoint{1.325914in}{2.583550in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{2.580403in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{2.577231in}}%
\pgfpathlineto{\pgfqpoint{1.313937in}{2.574034in}}%
\pgfpathlineto{\pgfqpoint{1.309985in}{2.570812in}}%
\pgfpathlineto{\pgfqpoint{1.306053in}{2.567565in}}%
\pgfpathlineto{\pgfqpoint{1.302142in}{2.564294in}}%
\pgfpathlineto{\pgfqpoint{1.298251in}{2.560998in}}%
\pgfpathlineto{\pgfqpoint{1.294382in}{2.557677in}}%
\pgfpathlineto{\pgfqpoint{1.290533in}{2.554332in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{2.550964in}}%
\pgfpathlineto{\pgfqpoint{1.282899in}{2.547571in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{2.544154in}}%
\pgfpathlineto{\pgfqpoint{1.275350in}{2.540714in}}%
\pgfpathlineto{\pgfqpoint{1.271608in}{2.537250in}}%
\pgfpathlineto{\pgfqpoint{1.267888in}{2.533762in}}%
\pgfpathlineto{\pgfqpoint{1.264191in}{2.530251in}}%
\pgfpathlineto{\pgfqpoint{1.260515in}{2.526717in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{2.523160in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{2.519580in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{2.515978in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{2.512352in}}%
\pgfpathlineto{\pgfqpoint{1.242474in}{2.508704in}}%
\pgfpathlineto{\pgfqpoint{1.238934in}{2.505034in}}%
\pgfpathlineto{\pgfqpoint{1.235417in}{2.501342in}}%
\pgfpathlineto{\pgfqpoint{1.231924in}{2.497628in}}%
\pgfpathlineto{\pgfqpoint{1.228454in}{2.493891in}}%
\pgfpathlineto{\pgfqpoint{1.225008in}{2.490133in}}%
\pgfpathlineto{\pgfqpoint{1.221585in}{2.486354in}}%
\pgfpathlineto{\pgfqpoint{1.218186in}{2.482552in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{2.478730in}}%
\pgfpathlineto{\pgfqpoint{1.211461in}{2.474886in}}%
\pgfpathlineto{\pgfqpoint{1.208134in}{2.471022in}}%
\pgfpathlineto{\pgfqpoint{1.204832in}{2.467136in}}%
\pgfpathlineto{\pgfqpoint{1.201554in}{2.463230in}}%
\pgfpathlineto{\pgfqpoint{1.198301in}{2.459304in}}%
\pgfpathlineto{\pgfqpoint{1.195073in}{2.455357in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{2.451390in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{2.447402in}}%
\pgfpathlineto{\pgfqpoint{1.185538in}{2.443395in}}%
\pgfpathlineto{\pgfqpoint{1.182411in}{2.439368in}}%
\pgfpathlineto{\pgfqpoint{1.179308in}{2.435321in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{2.431255in}}%
\pgfpathlineto{\pgfqpoint{1.173180in}{2.427170in}}%
\pgfpathlineto{\pgfqpoint{1.170154in}{2.423066in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{2.418942in}}%
\pgfpathlineto{\pgfqpoint{1.164181in}{2.414800in}}%
\pgfpathlineto{\pgfqpoint{1.161233in}{2.410640in}}%
\pgfpathlineto{\pgfqpoint{1.158312in}{2.406460in}}%
\pgfpathlineto{\pgfqpoint{1.155416in}{2.402263in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{2.398047in}}%
\pgfpathlineto{\pgfqpoint{1.149706in}{2.393814in}}%
\pgfpathlineto{\pgfqpoint{1.146890in}{2.389562in}}%
\pgfpathlineto{\pgfqpoint{1.144102in}{2.385293in}}%
\pgfpathlineto{\pgfqpoint{1.141340in}{2.381007in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{2.376703in}}%
\pgfpathlineto{\pgfqpoint{1.135898in}{2.372383in}}%
\pgfpathlineto{\pgfqpoint{1.133218in}{2.368045in}}%
\pgfpathlineto{\pgfqpoint{1.130565in}{2.363690in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{2.359319in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{2.354931in}}%
\pgfpathlineto{\pgfqpoint{1.122771in}{2.350528in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{2.346108in}}%
\pgfpathlineto{\pgfqpoint{1.117714in}{2.341672in}}%
\pgfpathlineto{\pgfqpoint{1.115227in}{2.337220in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{2.332753in}}%
\pgfpathlineto{\pgfqpoint{1.110338in}{2.328271in}}%
\pgfpathlineto{\pgfqpoint{1.107935in}{2.323773in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{2.319261in}}%
\pgfpathlineto{\pgfqpoint{1.103216in}{2.314733in}}%
\pgfpathlineto{\pgfqpoint{1.100899in}{2.310191in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{2.305634in}}%
\pgfpathlineto{\pgfqpoint{1.096350in}{2.301063in}}%
\pgfpathlineto{\pgfqpoint{1.094120in}{2.296478in}}%
\pgfpathlineto{\pgfqpoint{1.091917in}{2.291879in}}%
\pgfpathlineto{\pgfqpoint{1.089744in}{2.287266in}}%
\pgfpathlineto{\pgfqpoint{1.087600in}{2.282640in}}%
\pgfpathlineto{\pgfqpoint{1.085485in}{2.278000in}}%
\pgfpathlineto{\pgfqpoint{1.083400in}{2.273347in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{2.268681in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{2.264002in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{2.259311in}}%
\pgfpathlineto{\pgfqpoint{1.075351in}{2.254607in}}%
\pgfpathlineto{\pgfqpoint{1.073413in}{2.249891in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{2.245162in}}%
\pgfpathlineto{\pgfqpoint{1.069625in}{2.240422in}}%
\pgfpathlineto{\pgfqpoint{1.067776in}{2.235670in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{2.230906in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{2.226132in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{2.221346in}}%
\pgfpathlineto{\pgfqpoint{1.060680in}{2.216549in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{2.211741in}}%
\pgfpathlineto{\pgfqpoint{1.057313in}{2.206922in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{2.202094in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{2.197255in}}%
\pgfpathlineto{\pgfqpoint{1.052490in}{2.192406in}}%
\pgfpathlineto{\pgfqpoint{1.050943in}{2.187547in}}%
\pgfpathlineto{\pgfqpoint{1.049427in}{2.182678in}}%
\pgfpathlineto{\pgfqpoint{1.047942in}{2.177801in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{2.172913in}}%
\pgfpathlineto{\pgfqpoint{1.045063in}{2.168017in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{2.163112in}}%
\pgfpathlineto{\pgfqpoint{1.042307in}{2.158199in}}%
\pgfpathlineto{\pgfqpoint{1.040976in}{2.153276in}}%
\pgfpathlineto{\pgfqpoint{1.039676in}{2.148346in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{2.143407in}}%
\pgfpathlineto{\pgfqpoint{1.037168in}{2.138461in}}%
\pgfpathlineto{\pgfqpoint{1.035961in}{2.133507in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{2.128545in}}%
\pgfpathlineto{\pgfqpoint{1.033640in}{2.123576in}}%
\pgfpathlineto{\pgfqpoint{1.032527in}{2.118600in}}%
\pgfpathlineto{\pgfqpoint{1.031445in}{2.113618in}}%
\pgfpathlineto{\pgfqpoint{1.030394in}{2.108628in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{2.103632in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{2.098629in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{2.093621in}}%
\pgfpathlineto{\pgfqpoint{1.026506in}{2.088606in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{2.083586in}}%
\pgfpathlineto{\pgfqpoint{1.024751in}{2.078561in}}%
\pgfpathlineto{\pgfqpoint{1.023920in}{2.073529in}}%
\pgfpathlineto{\pgfqpoint{1.023122in}{2.068493in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{2.063452in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{2.058407in}}%
\pgfpathlineto{\pgfqpoint{1.020917in}{2.053356in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{2.048302in}}%
\pgfpathlineto{\pgfqpoint{1.019606in}{2.043243in}}%
\pgfpathlineto{\pgfqpoint{1.018998in}{2.038180in}}%
\pgfpathlineto{\pgfqpoint{1.018422in}{2.033114in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{2.028044in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{2.022971in}}%
\pgfpathlineto{\pgfqpoint{1.016885in}{2.017894in}}%
\pgfpathlineto{\pgfqpoint{1.016437in}{2.012815in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{2.007733in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{2.002648in}}%
\pgfpathlineto{\pgfqpoint{1.015283in}{1.997562in}}%
\pgfpathlineto{\pgfqpoint{1.014963in}{1.992473in}}%
\pgfpathlineto{\pgfqpoint{1.014674in}{1.987382in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{1.982289in}}%
\pgfpathlineto{\pgfqpoint{1.014193in}{1.977195in}}%
\pgfpathlineto{\pgfqpoint{1.014001in}{1.972100in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{1.967003in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.961906in}}%
\pgfpathlineto{\pgfqpoint{1.013616in}{1.956808in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{1.951709in}}%
\pgfpathlineto{\pgfqpoint{1.013520in}{1.946610in}}%
\pgfpathlineto{\pgfqpoint{1.013520in}{1.941511in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{1.936412in}}%
\pgfpathlineto{\pgfqpoint{1.013616in}{1.931313in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.926215in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{1.921118in}}%
\pgfpathlineto{\pgfqpoint{1.014001in}{1.916021in}}%
\pgfpathlineto{\pgfqpoint{1.014193in}{1.910926in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{1.905832in}}%
\pgfpathlineto{\pgfqpoint{1.014674in}{1.900739in}}%
\pgfpathlineto{\pgfqpoint{1.014963in}{1.895648in}}%
\pgfpathlineto{\pgfqpoint{1.015283in}{1.890559in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{1.885472in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{1.880388in}}%
\pgfpathlineto{\pgfqpoint{1.016437in}{1.875306in}}%
\pgfpathlineto{\pgfqpoint{1.016885in}{1.870227in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{1.865150in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{1.860077in}}%
\pgfpathlineto{\pgfqpoint{1.018422in}{1.855007in}}%
\pgfpathlineto{\pgfqpoint{1.018998in}{1.849941in}}%
\pgfpathlineto{\pgfqpoint{1.019606in}{1.844878in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{1.839819in}}%
\pgfpathlineto{\pgfqpoint{1.020917in}{1.834765in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{1.829714in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{1.824669in}}%
\pgfpathlineto{\pgfqpoint{1.023122in}{1.819627in}}%
\pgfpathlineto{\pgfqpoint{1.023920in}{1.814591in}}%
\pgfpathlineto{\pgfqpoint{1.024751in}{1.809560in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{1.804535in}}%
\pgfpathlineto{\pgfqpoint{1.026506in}{1.799514in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{1.794500in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{1.789491in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{1.784489in}}%
\pgfpathlineto{\pgfqpoint{1.030394in}{1.779493in}}%
\pgfpathlineto{\pgfqpoint{1.031445in}{1.774503in}}%
\pgfpathlineto{\pgfqpoint{1.032527in}{1.769520in}}%
\pgfpathlineto{\pgfqpoint{1.033640in}{1.764544in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.759576in}}%
\pgfpathlineto{\pgfqpoint{1.035961in}{1.754614in}}%
\pgfpathlineto{\pgfqpoint{1.037168in}{1.749660in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{1.039676in}{1.739775in}}%
\pgfpathlineto{\pgfqpoint{1.040976in}{1.734844in}}%
\pgfpathlineto{\pgfqpoint{1.042307in}{1.729922in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{1.725009in}}%
\pgfpathlineto{\pgfqpoint{1.045063in}{1.720104in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{1.715207in}}%
\pgfpathlineto{\pgfqpoint{1.047942in}{1.710320in}}%
\pgfpathlineto{\pgfqpoint{1.049427in}{1.705442in}}%
\pgfpathlineto{\pgfqpoint{1.050943in}{1.700574in}}%
\pgfpathlineto{\pgfqpoint{1.052490in}{1.695715in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{1.690866in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{1.686027in}}%
\pgfpathlineto{\pgfqpoint{1.057313in}{1.681198in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{1.676380in}}%
\pgfpathlineto{\pgfqpoint{1.060680in}{1.671572in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{1.666775in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{1.661989in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{1.657214in}}%
\pgfpathlineto{\pgfqpoint{1.067776in}{1.652451in}}%
\pgfpathlineto{\pgfqpoint{1.069625in}{1.647699in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{1.642959in}}%
\pgfpathlineto{\pgfqpoint{1.073413in}{1.638230in}}%
\pgfpathlineto{\pgfqpoint{1.075351in}{1.633514in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{1.628810in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{1.624119in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{1.619440in}}%
\pgfpathlineto{\pgfqpoint{1.083400in}{1.614774in}}%
\pgfpathlineto{\pgfqpoint{1.085485in}{1.610121in}}%
\pgfpathlineto{\pgfqpoint{1.087600in}{1.605481in}}%
\pgfpathlineto{\pgfqpoint{1.089744in}{1.600855in}}%
\pgfpathlineto{\pgfqpoint{1.091917in}{1.596242in}}%
\pgfpathlineto{\pgfqpoint{1.094120in}{1.591643in}}%
\pgfpathlineto{\pgfqpoint{1.096350in}{1.587058in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{1.582487in}}%
\pgfpathlineto{\pgfqpoint{1.100899in}{1.577930in}}%
\pgfpathlineto{\pgfqpoint{1.103216in}{1.573388in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{1.568860in}}%
\pgfpathlineto{\pgfqpoint{1.107935in}{1.564348in}}%
\pgfpathlineto{\pgfqpoint{1.110338in}{1.559850in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{1.555368in}}%
\pgfpathlineto{\pgfqpoint{1.115227in}{1.550900in}}%
\pgfpathlineto{\pgfqpoint{1.117714in}{1.546449in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{1.122771in}{1.537593in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{1.533189in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{1.528802in}}%
\pgfpathlineto{\pgfqpoint{1.130565in}{1.524431in}}%
\pgfpathlineto{\pgfqpoint{1.133218in}{1.520076in}}%
\pgfpathlineto{\pgfqpoint{1.135898in}{1.515738in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{1.511418in}}%
\pgfpathlineto{\pgfqpoint{1.141340in}{1.507114in}}%
\pgfpathlineto{\pgfqpoint{1.144102in}{1.502827in}}%
\pgfpathlineto{\pgfqpoint{1.146890in}{1.498558in}}%
\pgfpathlineto{\pgfqpoint{1.149706in}{1.494307in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{1.490073in}}%
\pgfpathlineto{\pgfqpoint{1.155416in}{1.485858in}}%
\pgfpathlineto{\pgfqpoint{1.158312in}{1.481660in}}%
\pgfpathlineto{\pgfqpoint{1.161233in}{1.477481in}}%
\pgfpathlineto{\pgfqpoint{1.164181in}{1.473320in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{1.469178in}}%
\pgfpathlineto{\pgfqpoint{1.170154in}{1.465055in}}%
\pgfpathlineto{\pgfqpoint{1.173180in}{1.460951in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{1.456865in}}%
\pgfpathlineto{\pgfqpoint{1.179308in}{1.452799in}}%
\pgfpathlineto{\pgfqpoint{1.182411in}{1.448753in}}%
\pgfpathlineto{\pgfqpoint{1.185538in}{1.444726in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{1.440719in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{1.436731in}}%
\pgfpathlineto{\pgfqpoint{1.195073in}{1.432764in}}%
\pgfpathlineto{\pgfqpoint{1.198301in}{1.428817in}}%
\pgfpathlineto{\pgfqpoint{1.201554in}{1.424890in}}%
\pgfpathlineto{\pgfqpoint{1.204832in}{1.420984in}}%
\pgfpathlineto{\pgfqpoint{1.208134in}{1.417099in}}%
\pgfpathlineto{\pgfqpoint{1.211461in}{1.413234in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{1.409391in}}%
\pgfpathlineto{\pgfqpoint{1.218186in}{1.405568in}}%
\pgfpathlineto{\pgfqpoint{1.221585in}{1.401767in}}%
\pgfpathlineto{\pgfqpoint{1.225008in}{1.397988in}}%
\pgfpathlineto{\pgfqpoint{1.228454in}{1.394230in}}%
\pgfpathlineto{\pgfqpoint{1.231924in}{1.390493in}}%
\pgfpathlineto{\pgfqpoint{1.235417in}{1.386779in}}%
\pgfpathlineto{\pgfqpoint{1.238934in}{1.383087in}}%
\pgfpathlineto{\pgfqpoint{1.242474in}{1.379416in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{1.375769in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{1.368540in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{1.364960in}}%
\pgfpathlineto{\pgfqpoint{1.260515in}{1.361403in}}%
\pgfpathlineto{\pgfqpoint{1.264191in}{1.357869in}}%
\pgfpathlineto{\pgfqpoint{1.267888in}{1.354359in}}%
\pgfpathlineto{\pgfqpoint{1.271608in}{1.350871in}}%
\pgfpathlineto{\pgfqpoint{1.275350in}{1.347407in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{1.343967in}}%
\pgfpathlineto{\pgfqpoint{1.282899in}{1.340550in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{1.337157in}}%
\pgfpathlineto{\pgfqpoint{1.290533in}{1.333788in}}%
\pgfpathlineto{\pgfqpoint{1.294382in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{1.298251in}{1.327123in}}%
\pgfpathlineto{\pgfqpoint{1.302142in}{1.323827in}}%
\pgfpathlineto{\pgfqpoint{1.306053in}{1.320556in}}%
\pgfpathlineto{\pgfqpoint{1.309985in}{1.317309in}}%
\pgfpathlineto{\pgfqpoint{1.313937in}{1.314087in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{1.310890in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{1.307718in}}%
\pgfpathlineto{\pgfqpoint{1.325914in}{1.304571in}}%
\pgfpathlineto{\pgfqpoint{1.329946in}{1.301450in}}%
\pgfpathlineto{\pgfqpoint{1.333997in}{1.298353in}}%
\pgfpathlineto{\pgfqpoint{1.338068in}{1.295283in}}%
\pgfpathlineto{\pgfqpoint{1.342158in}{1.292238in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{1.289219in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{1.286225in}}%
\pgfpathlineto{\pgfqpoint{1.354542in}{1.283258in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{1.280317in}}%
\pgfpathlineto{\pgfqpoint{1.362891in}{1.277402in}}%
\pgfpathlineto{\pgfqpoint{1.367093in}{1.274514in}}%
\pgfpathlineto{\pgfqpoint{1.371313in}{1.271652in}}%
\pgfpathlineto{\pgfqpoint{1.375551in}{1.268816in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{1.266008in}}%
\pgfpathlineto{\pgfqpoint{1.384080in}{1.263226in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{1.260471in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{1.257743in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{1.255042in}}%
\pgfpathlineto{\pgfqpoint{1.401346in}{1.252369in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{1.249723in}}%
\pgfpathlineto{\pgfqpoint{1.410080in}{1.247104in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{1.244513in}}%
\pgfpathlineto{\pgfqpoint{1.418880in}{1.241950in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{1.239414in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{1.236906in}}%
\pgfpathlineto{\pgfqpoint{1.432199in}{1.234427in}}%
\pgfpathlineto{\pgfqpoint{1.436670in}{1.231975in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{1.229551in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{1.227156in}}%
\pgfpathlineto{\pgfqpoint{1.450174in}{1.224789in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{1.222451in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{1.220141in}}%
\pgfpathlineto{\pgfqpoint{1.463811in}{1.217860in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{1.215607in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{1.213383in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{1.211188in}}%
\pgfpathlineto{\pgfqpoint{1.482193in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.486823in}{1.206886in}}%
\pgfpathlineto{\pgfqpoint{1.491466in}{1.204778in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{1.202700in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{1.200651in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.198631in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{1.196641in}}%
\pgfpathlineto{\pgfqpoint{1.514875in}{1.194681in}}%
\pgfpathlineto{\pgfqpoint{1.519594in}{1.192750in}}%
\pgfpathlineto{\pgfqpoint{1.524326in}{1.190848in}}%
\pgfpathlineto{\pgfqpoint{1.529069in}{1.188977in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{1.187135in}}%
\pgfpathlineto{\pgfqpoint{1.538590in}{1.185324in}}%
\pgfpathlineto{\pgfqpoint{1.543368in}{1.183542in}}%
\pgfpathlineto{\pgfqpoint{1.548156in}{1.181791in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.180069in}}%
\pgfpathlineto{\pgfqpoint{1.557767in}{1.178378in}}%
\pgfpathlineto{\pgfqpoint{1.562588in}{1.176717in}}%
\pgfpathlineto{\pgfqpoint{1.567419in}{1.175087in}}%
\pgfpathlineto{\pgfqpoint{1.572260in}{1.173487in}}%
\pgfpathlineto{\pgfqpoint{1.577112in}{1.171917in}}%
\pgfpathlineto{\pgfqpoint{1.581973in}{1.170378in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{1.168870in}}%
\pgfpathlineto{\pgfqpoint{1.591724in}{1.167392in}}%
\pgfpathlineto{\pgfqpoint{1.596614in}{1.165945in}}%
\pgfpathlineto{\pgfqpoint{1.601512in}{1.164529in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{1.163143in}}%
\pgfpathlineto{\pgfqpoint{1.611335in}{1.161789in}}%
\pgfpathlineto{\pgfqpoint{1.616259in}{1.160465in}}%
\pgfpathlineto{\pgfqpoint{1.621192in}{1.159172in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{1.157911in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.156680in}}%
\pgfpathlineto{\pgfqpoint{1.636037in}{1.155481in}}%
\pgfpathlineto{\pgfqpoint{1.641000in}{1.154313in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{1.153176in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{1.152071in}}%
\pgfpathlineto{\pgfqpoint{1.655933in}{1.150996in}}%
\pgfpathlineto{\pgfqpoint{1.660924in}{1.149953in}}%
\pgfpathlineto{\pgfqpoint{1.665922in}{1.148942in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{1.147962in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{1.147013in}}%
\pgfpathlineto{\pgfqpoint{1.680952in}{1.146096in}}%
\pgfpathlineto{\pgfqpoint{1.685974in}{1.145211in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{1.144357in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{1.143535in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{1.142744in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{1.141985in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{1.141258in}}%
\pgfpathlineto{\pgfqpoint{1.716211in}{1.140563in}}%
\pgfpathlineto{\pgfqpoint{1.721267in}{1.139899in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{1.139268in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{1.138668in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{1.138100in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{1.137564in}}%
\pgfpathlineto{\pgfqpoint{1.746602in}{1.137059in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.136587in}}%
\pgfpathlineto{\pgfqpoint{1.756759in}{1.136146in}}%
\pgfpathlineto{\pgfqpoint{1.761842in}{1.135738in}}%
\pgfpathlineto{\pgfqpoint{1.766927in}{1.135362in}}%
\pgfpathlineto{\pgfqpoint{1.772014in}{1.135017in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{1.134705in}}%
\pgfpathlineto{\pgfqpoint{1.782195in}{1.134424in}}%
\pgfpathlineto{\pgfqpoint{1.787288in}{1.134176in}}%
\pgfpathlineto{\pgfqpoint{1.792383in}{1.133959in}}%
\pgfpathlineto{\pgfqpoint{1.797478in}{1.133775in}}%
\pgfpathlineto{\pgfqpoint{1.802575in}{1.133623in}}%
\pgfpathlineto{\pgfqpoint{1.807673in}{1.133502in}}%
\pgfpathlineto{\pgfqpoint{1.812771in}{1.133414in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{1.133358in}}%
\pgfpathlineto{\pgfqpoint{1.822969in}{1.133334in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{1.133342in}}%
\pgfpathlineto{\pgfqpoint{1.833167in}{1.133382in}}%
\pgfpathlineto{\pgfqpoint{1.838265in}{1.133454in}}%
\pgfpathlineto{\pgfqpoint{1.843363in}{1.133558in}}%
\pgfpathlineto{\pgfqpoint{1.848460in}{1.133695in}}%
\pgfpathlineto{\pgfqpoint{1.853557in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{1.134063in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{1.134296in}}%
\pgfpathlineto{\pgfqpoint{1.868838in}{1.134560in}}%
\pgfpathlineto{\pgfqpoint{1.873928in}{1.134857in}}%
\pgfpathlineto{\pgfqpoint{1.879016in}{1.135185in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{1.135546in}}%
\pgfpathlineto{\pgfqpoint{1.889187in}{1.135938in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{1.136363in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{1.136819in}}%
\pgfpathlineto{\pgfqpoint{1.904422in}{1.137307in}}%
\pgfpathlineto{\pgfqpoint{1.909495in}{1.137828in}}%
\pgfpathlineto{\pgfqpoint{1.914564in}{1.138380in}}%
\pgfpathlineto{\pgfqpoint{1.919629in}{1.138964in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{1.139580in}}%
\pgfpathlineto{\pgfqpoint{1.929749in}{1.140227in}}%
\pgfpathlineto{\pgfqpoint{1.934802in}{1.140907in}}%
\pgfpathlineto{\pgfqpoint{1.939851in}{1.141618in}}%
\pgfpathlineto{\pgfqpoint{1.944896in}{1.142361in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{1.143136in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{1.143942in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.144780in}}%
\pgfpathlineto{\pgfqpoint{1.965025in}{1.145650in}}%
\pgfpathlineto{\pgfqpoint{1.970044in}{1.146551in}}%
\pgfpathlineto{\pgfqpoint{1.975057in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{1.980064in}{1.148448in}}%
\pgfpathlineto{\pgfqpoint{1.985064in}{1.149444in}}%
\pgfpathlineto{\pgfqpoint{1.990059in}{1.150471in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{1.151530in}}%
\pgfpathlineto{\pgfqpoint{2.000028in}{1.152619in}}%
\pgfpathlineto{\pgfqpoint{2.005002in}{1.153741in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{1.154893in}}%
\pgfpathlineto{\pgfqpoint{2.014929in}{1.156077in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{1.157292in}}%
\pgfpathlineto{\pgfqpoint{2.024826in}{1.158538in}}%
\pgfpathlineto{\pgfqpoint{2.029762in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{2.034691in}{1.161123in}}%
\pgfpathlineto{\pgfqpoint{2.039611in}{1.162462in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{1.163832in}}%
\pgfpathlineto{\pgfqpoint{2.049425in}{1.165233in}}%
\pgfpathlineto{\pgfqpoint{2.054319in}{1.166665in}}%
\pgfpathlineto{\pgfqpoint{2.059204in}{1.168127in}}%
\pgfpathlineto{\pgfqpoint{2.064079in}{1.169620in}}%
\pgfpathlineto{\pgfqpoint{2.068946in}{1.171144in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{1.172698in}}%
\pgfpathlineto{\pgfqpoint{2.078648in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{2.083485in}{1.175898in}}%
\pgfpathlineto{\pgfqpoint{2.088311in}{1.177544in}}%
\pgfpathlineto{\pgfqpoint{2.093127in}{1.179220in}}%
\pgfpathlineto{\pgfqpoint{2.097932in}{1.180926in}}%
\pgfpathlineto{\pgfqpoint{2.102726in}{1.182663in}}%
\pgfpathlineto{\pgfqpoint{2.107509in}{1.184429in}}%
\pgfpathlineto{\pgfqpoint{2.112281in}{1.186226in}}%
\pgfpathlineto{\pgfqpoint{2.117042in}{1.188052in}}%
\pgfpathlineto{\pgfqpoint{2.121791in}{1.189909in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{1.191795in}}%
\pgfpathlineto{\pgfqpoint{2.131254in}{1.193711in}}%
\pgfpathlineto{\pgfqpoint{2.135967in}{1.195657in}}%
\pgfpathlineto{\pgfqpoint{2.140668in}{1.197632in}}%
\pgfpathlineto{\pgfqpoint{2.145356in}{1.199637in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{1.201672in}}%
\pgfpathlineto{\pgfqpoint{2.154695in}{1.203735in}}%
\pgfpathlineto{\pgfqpoint{2.159344in}{1.205828in}}%
\pgfpathlineto{\pgfqpoint{2.163981in}{1.207951in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{1.210102in}}%
\pgfpathlineto{\pgfqpoint{2.173213in}{1.212282in}}%
\pgfpathlineto{\pgfqpoint{2.177809in}{1.214492in}}%
\pgfpathlineto{\pgfqpoint{2.182390in}{1.216730in}}%
\pgfpathlineto{\pgfqpoint{2.186958in}{1.218997in}}%
\pgfpathlineto{\pgfqpoint{2.191511in}{1.221292in}}%
\pgfpathlineto{\pgfqpoint{2.196049in}{1.223616in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{1.225969in}}%
\pgfpathlineto{\pgfqpoint{2.205082in}{1.228350in}}%
\pgfpathlineto{\pgfqpoint{2.209576in}{1.230760in}}%
\pgfpathlineto{\pgfqpoint{2.214055in}{1.233197in}}%
\pgfpathlineto{\pgfqpoint{2.218518in}{1.235663in}}%
\pgfpathlineto{\pgfqpoint{2.222965in}{1.238157in}}%
\pgfpathlineto{\pgfqpoint{2.227397in}{1.240679in}}%
\pgfpathlineto{\pgfqpoint{2.231813in}{1.243228in}}%
\pgfpathlineto{\pgfqpoint{2.236213in}{1.245805in}}%
\pgfpathlineto{\pgfqpoint{2.240596in}{1.248410in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{1.251043in}}%
\pgfpathlineto{\pgfqpoint{2.249314in}{1.253702in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{1.256389in}}%
\pgfpathlineto{\pgfqpoint{2.257964in}{1.259104in}}%
\pgfpathlineto{\pgfqpoint{2.262263in}{1.261845in}}%
\pgfpathlineto{\pgfqpoint{2.266545in}{1.264614in}}%
\pgfpathlineto{\pgfqpoint{2.270810in}{1.267409in}}%
\pgfpathlineto{\pgfqpoint{2.275057in}{1.270231in}}%
\pgfpathlineto{\pgfqpoint{2.279286in}{1.273080in}}%
\pgfpathlineto{\pgfqpoint{2.283497in}{1.275955in}}%
\pgfpathlineto{\pgfqpoint{2.287690in}{1.278856in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{1.281784in}}%
\pgfpathlineto{\pgfqpoint{2.296021in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{1.287719in}}%
\pgfpathlineto{\pgfqpoint{2.304277in}{1.290725in}}%
\pgfpathlineto{\pgfqpoint{2.308376in}{1.293757in}}%
\pgfpathlineto{\pgfqpoint{2.312457in}{1.296815in}}%
\pgfpathlineto{\pgfqpoint{2.316518in}{1.299898in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{1.303007in}}%
\pgfpathlineto{\pgfqpoint{2.324582in}{1.306141in}}%
\pgfpathlineto{\pgfqpoint{2.328584in}{1.309301in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{1.312485in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{1.315695in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{1.318929in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{1.322188in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{1.325472in}}%
\pgfpathlineto{\pgfqpoint{2.352173in}{1.328780in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{1.332113in}}%
\pgfpathlineto{\pgfqpoint{2.359871in}{1.335470in}}%
\pgfpathlineto{\pgfqpoint{2.363688in}{1.338851in}}%
\pgfpathlineto{\pgfqpoint{2.367483in}{1.342255in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{1.345684in}}%
\pgfpathlineto{\pgfqpoint{2.375010in}{1.349136in}}%
\pgfpathlineto{\pgfqpoint{2.378741in}{1.352612in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{1.356111in}}%
\pgfpathlineto{\pgfqpoint{2.386137in}{1.359634in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{1.363179in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{1.366748in}}%
\pgfpathlineto{\pgfqpoint{2.397063in}{1.370339in}}%
\pgfpathlineto{\pgfqpoint{2.400660in}{1.373953in}}%
\pgfpathlineto{\pgfqpoint{2.404235in}{1.377590in}}%
\pgfpathlineto{\pgfqpoint{2.407786in}{1.381249in}}%
\pgfpathlineto{\pgfqpoint{2.411314in}{1.384930in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{1.388633in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{1.392359in}}%
\pgfpathlineto{\pgfqpoint{2.421759in}{1.396106in}}%
\pgfpathlineto{\pgfqpoint{2.425194in}{1.399875in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{1.403665in}}%
\pgfpathlineto{\pgfqpoint{2.431991in}{1.407477in}}%
\pgfpathlineto{\pgfqpoint{2.435354in}{1.411310in}}%
\pgfpathlineto{\pgfqpoint{2.438693in}{1.415164in}}%
\pgfpathlineto{\pgfqpoint{2.442007in}{1.419039in}}%
\pgfpathlineto{\pgfqpoint{2.445297in}{1.422935in}}%
\pgfpathlineto{\pgfqpoint{2.448562in}{1.426851in}}%
\pgfpathlineto{\pgfqpoint{2.451803in}{1.430788in}}%
\pgfpathlineto{\pgfqpoint{2.455018in}{1.434745in}}%
\pgfpathlineto{\pgfqpoint{2.458209in}{1.438722in}}%
\pgfpathlineto{\pgfqpoint{2.461375in}{1.442720in}}%
\pgfpathlineto{\pgfqpoint{2.464516in}{1.446737in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.450774in}}%
\pgfpathlineto{\pgfqpoint{2.470720in}{1.454830in}}%
\pgfpathlineto{\pgfqpoint{2.473785in}{1.458906in}}%
\pgfpathlineto{\pgfqpoint{2.476823in}{1.463000in}}%
\pgfpathlineto{\pgfqpoint{2.479836in}{1.467114in}}%
\pgfpathlineto{\pgfqpoint{2.482823in}{1.471247in}}%
\pgfpathlineto{\pgfqpoint{2.485783in}{1.475399in}}%
\pgfpathlineto{\pgfqpoint{2.488718in}{1.479568in}}%
\pgfpathlineto{\pgfqpoint{2.491626in}{1.483757in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{1.487963in}}%
\pgfpathlineto{\pgfqpoint{2.497363in}{1.492188in}}%
\pgfpathlineto{\pgfqpoint{2.500192in}{1.496430in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{1.500691in}}%
\pgfpathlineto{\pgfqpoint{2.505769in}{1.504968in}}%
\pgfpathlineto{\pgfqpoint{2.508517in}{1.509263in}}%
\pgfpathlineto{\pgfqpoint{2.511238in}{1.513576in}}%
\pgfpathlineto{\pgfqpoint{2.513932in}{1.517905in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{1.522251in}}%
\pgfpathlineto{\pgfqpoint{2.519238in}{1.526614in}}%
\pgfpathlineto{\pgfqpoint{2.521850in}{1.530994in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{1.535389in}}%
\pgfpathlineto{\pgfqpoint{2.526991in}{1.539801in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{1.544229in}}%
\pgfpathlineto{\pgfqpoint{2.532020in}{1.548673in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{1.553132in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{1.557607in}}%
\pgfpathlineto{\pgfqpoint{2.539354in}{1.562097in}}%
\pgfpathlineto{\pgfqpoint{2.541742in}{1.566602in}}%
\pgfpathlineto{\pgfqpoint{2.544102in}{1.571122in}}%
\pgfpathlineto{\pgfqpoint{2.546433in}{1.575657in}}%
\pgfpathlineto{\pgfqpoint{2.548736in}{1.580207in}}%
\pgfpathlineto{\pgfqpoint{2.551010in}{1.584770in}}%
\pgfpathlineto{\pgfqpoint{2.553255in}{1.589348in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{1.593941in}}%
\pgfpathlineto{\pgfqpoint{2.557660in}{1.598547in}}%
\pgfpathlineto{\pgfqpoint{2.559818in}{1.603166in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{1.607799in}}%
\pgfpathlineto{\pgfqpoint{2.564048in}{1.612446in}}%
\pgfpathlineto{\pgfqpoint{2.566119in}{1.617105in}}%
\pgfpathlineto{\pgfqpoint{2.568161in}{1.621778in}}%
\pgfpathlineto{\pgfqpoint{2.570173in}{1.626463in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{1.631160in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{1.635871in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{1.640593in}}%
\pgfpathlineto{\pgfqpoint{2.577926in}{1.645327in}}%
\pgfpathlineto{\pgfqpoint{2.579790in}{1.650073in}}%
\pgfpathlineto{\pgfqpoint{2.581624in}{1.654831in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{1.659600in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{1.664381in}}%
\pgfpathlineto{\pgfqpoint{2.586946in}{1.669172in}}%
\pgfpathlineto{\pgfqpoint{2.588660in}{1.673975in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{1.678788in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{1.683611in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{1.688445in}}%
\pgfpathlineto{\pgfqpoint{2.595212in}{1.693289in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{1.698143in}}%
\pgfpathlineto{\pgfqpoint{2.598306in}{1.703007in}}%
\pgfpathlineto{\pgfqpoint{2.599806in}{1.707880in}}%
\pgfpathlineto{\pgfqpoint{2.601276in}{1.712763in}}%
\pgfpathlineto{\pgfqpoint{2.602716in}{1.717654in}}%
\pgfpathlineto{\pgfqpoint{2.604124in}{1.722555in}}%
\pgfpathlineto{\pgfqpoint{2.605502in}{1.727464in}}%
\pgfpathlineto{\pgfqpoint{2.606849in}{1.732382in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{1.737309in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{1.742243in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{1.747186in}}%
\pgfpathlineto{\pgfqpoint{2.611926in}{1.752136in}}%
\pgfpathlineto{\pgfqpoint{2.613118in}{1.757094in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{1.762059in}}%
\pgfpathlineto{\pgfqpoint{2.615407in}{1.767032in}}%
\pgfpathlineto{\pgfqpoint{2.616505in}{1.772011in}}%
\pgfpathlineto{\pgfqpoint{2.617571in}{1.776997in}}%
\pgfpathlineto{\pgfqpoint{2.618606in}{1.781990in}}%
\pgfpathlineto{\pgfqpoint{2.619610in}{1.786989in}}%
\pgfpathlineto{\pgfqpoint{2.620582in}{1.791995in}}%
\pgfpathlineto{\pgfqpoint{2.621523in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{2.622432in}{1.802024in}}%
\pgfpathlineto{\pgfqpoint{2.623309in}{1.807047in}}%
\pgfpathlineto{\pgfqpoint{2.624155in}{1.812075in}}%
\pgfpathlineto{\pgfqpoint{2.624970in}{1.817109in}}%
\pgfpathlineto{\pgfqpoint{2.625752in}{1.822147in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{1.827191in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.832239in}}%
\pgfpathlineto{\pgfqpoint{2.627910in}{1.837291in}}%
\pgfpathlineto{\pgfqpoint{2.628565in}{1.842348in}}%
\pgfpathlineto{\pgfqpoint{2.629189in}{1.847409in}}%
\pgfpathlineto{\pgfqpoint{2.629781in}{1.852473in}}%
\pgfpathlineto{\pgfqpoint{2.630341in}{1.857542in}}%
\pgfpathlineto{\pgfqpoint{2.630869in}{1.862613in}}%
\pgfpathlineto{\pgfqpoint{2.631366in}{1.867688in}}%
\pgfpathlineto{\pgfqpoint{2.631830in}{1.872766in}}%
\pgfpathlineto{\pgfqpoint{2.632262in}{1.877847in}}%
\pgfpathlineto{\pgfqpoint{2.632663in}{1.882930in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{1.888016in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{1.893104in}}%
\pgfpathlineto{\pgfqpoint{2.633672in}{1.898193in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{1.903285in}}%
\pgfpathlineto{\pgfqpoint{2.634185in}{1.908379in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{1.913473in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{1.918569in}}%
\pgfpathlineto{\pgfqpoint{2.634714in}{1.923666in}}%
\pgfpathlineto{\pgfqpoint{2.634827in}{1.928764in}}%
\pgfpathlineto{\pgfqpoint{2.634907in}{1.933863in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{2.634971in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{1.940661in}}%
\pgfpathlineto{\pgfqpoint{2.364686in}{1.937262in}}%
\pgfpathlineto{\pgfqpoint{2.364632in}{1.933863in}}%
\pgfpathlineto{\pgfqpoint{2.364557in}{1.930464in}}%
\pgfpathlineto{\pgfqpoint{2.364461in}{1.927066in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{1.923669in}}%
\pgfpathlineto{\pgfqpoint{2.364205in}{1.920273in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{1.916877in}}%
\pgfpathlineto{\pgfqpoint{2.363863in}{1.913482in}}%
\pgfpathlineto{\pgfqpoint{2.363660in}{1.910089in}}%
\pgfpathlineto{\pgfqpoint{2.363435in}{1.906697in}}%
\pgfpathlineto{\pgfqpoint{2.363190in}{1.903307in}}%
\pgfpathlineto{\pgfqpoint{2.362923in}{1.899918in}}%
\pgfpathlineto{\pgfqpoint{2.362634in}{1.896531in}}%
\pgfpathlineto{\pgfqpoint{2.362325in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{2.361994in}{1.889762in}}%
\pgfpathlineto{\pgfqpoint{2.361642in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{2.361269in}{1.883002in}}%
\pgfpathlineto{\pgfqpoint{2.360874in}{1.879626in}}%
\pgfpathlineto{\pgfqpoint{2.360458in}{1.876252in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{1.872881in}}%
\pgfpathlineto{\pgfqpoint{2.359563in}{1.869513in}}%
\pgfpathlineto{\pgfqpoint{2.359083in}{1.866147in}}%
\pgfpathlineto{\pgfqpoint{2.358583in}{1.862785in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{1.859426in}}%
\pgfpathlineto{\pgfqpoint{2.357518in}{1.856070in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{1.852718in}}%
\pgfpathlineto{\pgfqpoint{2.356369in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{2.355763in}{1.846024in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{1.842683in}}%
\pgfpathlineto{\pgfqpoint{2.354488in}{1.839346in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{1.836014in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{1.832685in}}%
\pgfpathlineto{\pgfqpoint{2.352418in}{1.829361in}}%
\pgfpathlineto{\pgfqpoint{2.351686in}{1.826041in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{1.822726in}}%
\pgfpathlineto{\pgfqpoint{2.350160in}{1.819416in}}%
\pgfpathlineto{\pgfqpoint{2.349365in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{2.348550in}{1.812811in}}%
\pgfpathlineto{\pgfqpoint{2.347714in}{1.809516in}}%
\pgfpathlineto{\pgfqpoint{2.346858in}{1.806226in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{1.802942in}}%
\pgfpathlineto{\pgfqpoint{2.345083in}{1.799663in}}%
\pgfpathlineto{\pgfqpoint{2.344164in}{1.796390in}}%
\pgfpathlineto{\pgfqpoint{2.343225in}{1.793123in}}%
\pgfpathlineto{\pgfqpoint{2.342265in}{1.789862in}}%
\pgfpathlineto{\pgfqpoint{2.341285in}{1.786607in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{1.783358in}}%
\pgfpathlineto{\pgfqpoint{2.339264in}{1.780116in}}%
\pgfpathlineto{\pgfqpoint{2.338223in}{1.776880in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{1.773650in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{1.770428in}}%
\pgfpathlineto{\pgfqpoint{2.334977in}{1.767212in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{1.764003in}}%
\pgfpathlineto{\pgfqpoint{2.332712in}{1.760802in}}%
\pgfpathlineto{\pgfqpoint{2.331549in}{1.757607in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{1.754420in}}%
\pgfpathlineto{\pgfqpoint{2.329164in}{1.751241in}}%
\pgfpathlineto{\pgfqpoint{2.327941in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{2.326699in}{1.744905in}}%
\pgfpathlineto{\pgfqpoint{2.325436in}{1.741749in}}%
\pgfpathlineto{\pgfqpoint{2.324154in}{1.738601in}}%
\pgfpathlineto{\pgfqpoint{2.322852in}{1.735460in}}%
\pgfpathlineto{\pgfqpoint{2.321530in}{1.732329in}}%
\pgfpathlineto{\pgfqpoint{2.320188in}{1.729205in}}%
\pgfpathlineto{\pgfqpoint{2.318827in}{1.726090in}}%
\pgfpathlineto{\pgfqpoint{2.317446in}{1.722984in}}%
\pgfpathlineto{\pgfqpoint{2.316046in}{1.719886in}}%
\pgfpathlineto{\pgfqpoint{2.314627in}{1.716798in}}%
\pgfpathlineto{\pgfqpoint{2.313187in}{1.713718in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{1.710647in}}%
\pgfpathlineto{\pgfqpoint{2.310251in}{1.707586in}}%
\pgfpathlineto{\pgfqpoint{2.308755in}{1.704534in}}%
\pgfpathlineto{\pgfqpoint{2.307238in}{1.701491in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{1.698458in}}%
\pgfpathlineto{\pgfqpoint{2.304149in}{1.695435in}}%
\pgfpathlineto{\pgfqpoint{2.302576in}{1.692422in}}%
\pgfpathlineto{\pgfqpoint{2.300984in}{1.689418in}}%
\pgfpathlineto{\pgfqpoint{2.299373in}{1.686425in}}%
\pgfpathlineto{\pgfqpoint{2.297743in}{1.683442in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{1.680469in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{1.677506in}}%
\pgfpathlineto{\pgfqpoint{2.292741in}{1.674554in}}%
\pgfpathlineto{\pgfqpoint{2.291037in}{1.671613in}}%
\pgfpathlineto{\pgfqpoint{2.289314in}{1.668682in}}%
\pgfpathlineto{\pgfqpoint{2.287573in}{1.665763in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{1.662854in}}%
\pgfpathlineto{\pgfqpoint{2.284036in}{1.659957in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.657071in}}%
\pgfpathlineto{\pgfqpoint{2.280426in}{1.654196in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{1.651332in}}%
\pgfpathlineto{\pgfqpoint{2.276744in}{1.648481in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{1.645640in}}%
\pgfpathlineto{\pgfqpoint{2.272990in}{1.642812in}}%
\pgfpathlineto{\pgfqpoint{2.271086in}{1.639996in}}%
\pgfpathlineto{\pgfqpoint{2.269165in}{1.637191in}}%
\pgfpathlineto{\pgfqpoint{2.267226in}{1.634399in}}%
\pgfpathlineto{\pgfqpoint{2.265270in}{1.631619in}}%
\pgfpathlineto{\pgfqpoint{2.263296in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{1.626096in}}%
\pgfpathlineto{\pgfqpoint{2.259297in}{1.623354in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{1.620624in}}%
\pgfpathlineto{\pgfqpoint{2.255228in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{2.253168in}{1.615203in}}%
\pgfpathlineto{\pgfqpoint{2.251091in}{1.612511in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{1.609833in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{1.607168in}}%
\pgfpathlineto{\pgfqpoint{2.244760in}{1.604517in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{1.601879in}}%
\pgfpathlineto{\pgfqpoint{2.240456in}{1.599254in}}%
\pgfpathlineto{\pgfqpoint{2.238279in}{1.596643in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{1.594046in}}%
\pgfpathlineto{\pgfqpoint{2.233876in}{1.591463in}}%
\pgfpathlineto{\pgfqpoint{2.231650in}{1.588893in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{1.586338in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{1.583797in}}%
\pgfpathlineto{\pgfqpoint{2.224877in}{1.581270in}}%
\pgfpathlineto{\pgfqpoint{2.222587in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{2.220282in}{1.576259in}}%
\pgfpathlineto{\pgfqpoint{2.217961in}{1.573776in}}%
\pgfpathlineto{\pgfqpoint{2.215624in}{1.571307in}}%
\pgfpathlineto{\pgfqpoint{2.213272in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{2.210904in}{1.566413in}}%
\pgfpathlineto{\pgfqpoint{2.208521in}{1.563989in}}%
\pgfpathlineto{\pgfqpoint{2.206123in}{1.561579in}}%
\pgfpathlineto{\pgfqpoint{2.203710in}{1.559185in}}%
\pgfpathlineto{\pgfqpoint{2.201282in}{1.556806in}}%
\pgfpathlineto{\pgfqpoint{2.198839in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.196381in}{1.552094in}}%
\pgfpathlineto{\pgfqpoint{2.193909in}{1.549761in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{1.547444in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{1.545143in}}%
\pgfpathlineto{\pgfqpoint{2.186403in}{1.542857in}}%
\pgfpathlineto{\pgfqpoint{2.183873in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{1.538333in}}%
\pgfpathlineto{\pgfqpoint{2.178769in}{1.536095in}}%
\pgfpathlineto{\pgfqpoint{2.176196in}{1.533874in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{1.531668in}}%
\pgfpathlineto{\pgfqpoint{2.171009in}{1.529479in}}%
\pgfpathlineto{\pgfqpoint{2.168395in}{1.527306in}}%
\pgfpathlineto{\pgfqpoint{2.165767in}{1.525150in}}%
\pgfpathlineto{\pgfqpoint{2.163125in}{1.523010in}}%
\pgfpathlineto{\pgfqpoint{2.160470in}{1.520887in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{1.518781in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{1.516692in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{1.514619in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{1.512563in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.510525in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{1.508503in}}%
\pgfpathlineto{\pgfqpoint{2.141520in}{1.506499in}}%
\pgfpathlineto{\pgfqpoint{2.138762in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{2.135991in}{1.502543in}}%
\pgfpathlineto{\pgfqpoint{2.133208in}{1.500591in}}%
\pgfpathlineto{\pgfqpoint{2.130412in}{1.498657in}}%
\pgfpathlineto{\pgfqpoint{2.127605in}{1.496740in}}%
\pgfpathlineto{\pgfqpoint{2.124786in}{1.494841in}}%
\pgfpathlineto{\pgfqpoint{2.121954in}{1.492959in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{1.491096in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{1.489250in}}%
\pgfpathlineto{\pgfqpoint{2.113390in}{1.487423in}}%
\pgfpathlineto{\pgfqpoint{2.110513in}{1.485613in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{1.483822in}}%
\pgfpathlineto{\pgfqpoint{2.104723in}{1.482048in}}%
\pgfpathlineto{\pgfqpoint{2.101812in}{1.480294in}}%
\pgfpathlineto{\pgfqpoint{2.098890in}{1.478557in}}%
\pgfpathlineto{\pgfqpoint{2.095957in}{1.476839in}}%
\pgfpathlineto{\pgfqpoint{2.093013in}{1.475139in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{1.473458in}}%
\pgfpathlineto{\pgfqpoint{2.087093in}{1.471796in}}%
\pgfpathlineto{\pgfqpoint{2.084117in}{1.470152in}}%
\pgfpathlineto{\pgfqpoint{2.081132in}{1.468527in}}%
\pgfpathlineto{\pgfqpoint{2.078136in}{1.466920in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{1.465333in}}%
\pgfpathlineto{\pgfqpoint{2.072114in}{1.463764in}}%
\pgfpathlineto{\pgfqpoint{2.069088in}{1.462215in}}%
\pgfpathlineto{\pgfqpoint{2.066053in}{1.460685in}}%
\pgfpathlineto{\pgfqpoint{2.063008in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{1.457681in}}%
\pgfpathlineto{\pgfqpoint{2.056890in}{1.456208in}}%
\pgfpathlineto{\pgfqpoint{2.053817in}{1.454755in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{2.047644in}{1.451906in}}%
\pgfpathlineto{\pgfqpoint{2.044544in}{1.450510in}}%
\pgfpathlineto{\pgfqpoint{2.041436in}{1.449135in}}%
\pgfpathlineto{\pgfqpoint{2.038319in}{1.447778in}}%
\pgfpathlineto{\pgfqpoint{2.035193in}{1.446442in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{1.445125in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{1.443828in}}%
\pgfpathlineto{\pgfqpoint{2.025767in}{1.442550in}}%
\pgfpathlineto{\pgfqpoint{2.022609in}{1.441293in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{1.440055in}}%
\pgfpathlineto{\pgfqpoint{2.016269in}{1.438837in}}%
\pgfpathlineto{\pgfqpoint{2.013087in}{1.437640in}}%
\pgfpathlineto{\pgfqpoint{2.009899in}{1.436462in}}%
\pgfpathlineto{\pgfqpoint{2.006702in}{1.435304in}}%
\pgfpathlineto{\pgfqpoint{2.003499in}{1.434167in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{1.433049in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{1.990616in}{1.429819in}}%
\pgfpathlineto{\pgfqpoint{1.987378in}{1.428783in}}%
\pgfpathlineto{\pgfqpoint{1.984134in}{1.427767in}}%
\pgfpathlineto{\pgfqpoint{1.980884in}{1.426771in}}%
\pgfpathlineto{\pgfqpoint{1.977627in}{1.425797in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{1.424842in}}%
\pgfpathlineto{\pgfqpoint{1.971096in}{1.423908in}}%
\pgfpathlineto{\pgfqpoint{1.967822in}{1.422995in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{1.422102in}}%
\pgfpathlineto{\pgfqpoint{1.961256in}{1.421230in}}%
\pgfpathlineto{\pgfqpoint{1.957965in}{1.420379in}}%
\pgfpathlineto{\pgfqpoint{1.954669in}{1.419548in}}%
\pgfpathlineto{\pgfqpoint{1.951367in}{1.418738in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{1.417949in}}%
\pgfpathlineto{\pgfqpoint{1.944749in}{1.417181in}}%
\pgfpathlineto{\pgfqpoint{1.941433in}{1.416433in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{1.415706in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{1.415001in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{1.414316in}}%
\pgfpathlineto{\pgfqpoint{1.928124in}{1.413652in}}%
\pgfpathlineto{\pgfqpoint{1.924785in}{1.413009in}}%
\pgfpathlineto{\pgfqpoint{1.921443in}{1.412387in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{1.411787in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{1.411207in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{1.410648in}}%
\pgfpathlineto{\pgfqpoint{1.908038in}{1.410111in}}%
\pgfpathlineto{\pgfqpoint{1.904678in}{1.409594in}}%
\pgfpathlineto{\pgfqpoint{1.901315in}{1.409099in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{1.408625in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{1.408172in}}%
\pgfpathlineto{\pgfqpoint{1.891208in}{1.407740in}}%
\pgfpathlineto{\pgfqpoint{1.887834in}{1.407329in}}%
\pgfpathlineto{\pgfqpoint{1.884457in}{1.406940in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{1.406572in}}%
\pgfpathlineto{\pgfqpoint{1.877696in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.874312in}{1.405900in}}%
\pgfpathlineto{\pgfqpoint{1.870926in}{1.405595in}}%
\pgfpathlineto{\pgfqpoint{1.867539in}{1.405312in}}%
\pgfpathlineto{\pgfqpoint{1.864150in}{1.405051in}}%
\pgfpathlineto{\pgfqpoint{1.860759in}{1.404810in}}%
\pgfpathlineto{\pgfqpoint{1.857366in}{1.404591in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{1.404394in}}%
\pgfpathlineto{\pgfqpoint{1.850578in}{1.404217in}}%
\pgfpathlineto{\pgfqpoint{1.847182in}{1.404062in}}%
\pgfpathlineto{\pgfqpoint{1.843786in}{1.403929in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{1.403817in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{1.403726in}}%
\pgfpathlineto{\pgfqpoint{1.833591in}{1.403656in}}%
\pgfpathlineto{\pgfqpoint{1.830192in}{1.403608in}}%
\pgfpathlineto{\pgfqpoint{1.826793in}{1.403581in}}%
\pgfpathlineto{\pgfqpoint{1.823394in}{1.403576in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{1.403592in}}%
\pgfpathlineto{\pgfqpoint{1.816595in}{1.403630in}}%
\pgfpathlineto{\pgfqpoint{1.813196in}{1.403688in}}%
\pgfpathlineto{\pgfqpoint{1.809798in}{1.403768in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{1.403870in}}%
\pgfpathlineto{\pgfqpoint{1.803003in}{1.403993in}}%
\pgfpathlineto{\pgfqpoint{1.799607in}{1.404137in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.404303in}}%
\pgfpathlineto{\pgfqpoint{1.792817in}{1.404490in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{1.404698in}}%
\pgfpathlineto{\pgfqpoint{1.786032in}{1.404928in}}%
\pgfpathlineto{\pgfqpoint{1.782642in}{1.405179in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.405451in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{1.405745in}}%
\pgfpathlineto{\pgfqpoint{1.772483in}{1.406060in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{1.406396in}}%
\pgfpathlineto{\pgfqpoint{1.765719in}{1.406753in}}%
\pgfpathlineto{\pgfqpoint{1.762341in}{1.407132in}}%
\pgfpathlineto{\pgfqpoint{1.758965in}{1.407532in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{1.407953in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{1.408395in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{1.408859in}}%
\pgfpathlineto{\pgfqpoint{1.745489in}{1.409344in}}%
\pgfpathlineto{\pgfqpoint{1.742128in}{1.409850in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{1.410377in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{1.410925in}}%
\pgfpathlineto{\pgfqpoint{1.732063in}{1.411494in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.725372in}{1.412696in}}%
\pgfpathlineto{\pgfqpoint{1.722032in}{1.413328in}}%
\pgfpathlineto{\pgfqpoint{1.718696in}{1.413981in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{1.414656in}}%
\pgfpathlineto{\pgfqpoint{1.712037in}{1.415351in}}%
\pgfpathlineto{\pgfqpoint{1.708713in}{1.416067in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{1.416804in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{1.417562in}}%
\pgfpathlineto{\pgfqpoint{1.698772in}{1.418341in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{1.419140in}}%
\pgfpathlineto{\pgfqpoint{1.692169in}{1.419961in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.685587in}{1.421664in}}%
\pgfpathlineto{\pgfqpoint{1.682304in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{1.679027in}{1.423449in}}%
\pgfpathlineto{\pgfqpoint{1.675756in}{1.424373in}}%
\pgfpathlineto{\pgfqpoint{1.672490in}{1.425317in}}%
\pgfpathlineto{\pgfqpoint{1.669231in}{1.426281in}}%
\pgfpathlineto{\pgfqpoint{1.665977in}{1.427267in}}%
\pgfpathlineto{\pgfqpoint{1.662730in}{1.428272in}}%
\pgfpathlineto{\pgfqpoint{1.659489in}{1.429298in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{1.430345in}}%
\pgfpathlineto{\pgfqpoint{1.653027in}{1.431411in}}%
\pgfpathlineto{\pgfqpoint{1.649806in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{1.433606in}}%
\pgfpathlineto{\pgfqpoint{1.643385in}{1.434733in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{1.435881in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{1.437048in}}%
\pgfpathlineto{\pgfqpoint{1.633808in}{1.438236in}}%
\pgfpathlineto{\pgfqpoint{1.630630in}{1.439444in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{1.441919in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{1.443187in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{1.444474in}}%
\pgfpathlineto{\pgfqpoint{1.614860in}{1.445781in}}%
\pgfpathlineto{\pgfqpoint{1.611730in}{1.447108in}}%
\pgfpathlineto{\pgfqpoint{1.608609in}{1.448454in}}%
\pgfpathlineto{\pgfqpoint{1.605496in}{1.449820in}}%
\pgfpathlineto{\pgfqpoint{1.602392in}{1.451206in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{1.452611in}}%
\pgfpathlineto{\pgfqpoint{1.596210in}{1.454035in}}%
\pgfpathlineto{\pgfqpoint{1.593132in}{1.455479in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{1.456942in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{1.458425in}}%
\pgfpathlineto{\pgfqpoint{1.583955in}{1.459927in}}%
\pgfpathlineto{\pgfqpoint{1.580915in}{1.461447in}}%
\pgfpathlineto{\pgfqpoint{1.577884in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{1.574864in}{1.464546in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{1.466124in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{1.467721in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{1.469337in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{1.470971in}}%
\pgfpathlineto{\pgfqpoint{1.559910in}{1.472624in}}%
\pgfpathlineto{\pgfqpoint{1.556950in}{1.474296in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{1.475987in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{1.477696in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{1.482933in}}%
\pgfpathlineto{\pgfqpoint{1.539417in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{1.486516in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{1.488334in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{1.490171in}}%
\pgfpathlineto{\pgfqpoint{1.527952in}{1.492025in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{1.493898in}}%
\pgfpathlineto{\pgfqpoint{1.522290in}{1.495788in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{1.499622in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{1.501565in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{1.503526in}}%
\pgfpathlineto{\pgfqpoint{1.508345in}{1.505504in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{1.507499in}}%
\pgfpathlineto{\pgfqpoint{1.502853in}{1.509512in}}%
\pgfpathlineto{\pgfqpoint{1.500126in}{1.511542in}}%
\pgfpathlineto{\pgfqpoint{1.497412in}{1.513589in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{1.515653in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{1.517734in}}%
\pgfpathlineto{\pgfqpoint{1.489349in}{1.519832in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{1.521947in}}%
\pgfpathlineto{\pgfqpoint{1.484039in}{1.524078in}}%
\pgfpathlineto{\pgfqpoint{1.481404in}{1.526226in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{1.528391in}}%
\pgfpathlineto{\pgfqpoint{1.476176in}{1.530572in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{1.532769in}}%
\pgfpathlineto{\pgfqpoint{1.471002in}{1.534983in}}%
\pgfpathlineto{\pgfqpoint{1.468436in}{1.537212in}}%
\pgfpathlineto{\pgfqpoint{1.465884in}{1.539458in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.541720in}}%
\pgfpathlineto{\pgfqpoint{1.460824in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{1.546292in}}%
\pgfpathlineto{\pgfqpoint{1.455820in}{1.548601in}}%
\pgfpathlineto{\pgfqpoint{1.453340in}{1.550926in}}%
\pgfpathlineto{\pgfqpoint{1.450875in}{1.553266in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{1.555622in}}%
\pgfpathlineto{\pgfqpoint{1.445989in}{1.557994in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{1.560380in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{1.562782in}}%
\pgfpathlineto{\pgfqpoint{1.438772in}{1.565199in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{1.567631in}}%
\pgfpathlineto{\pgfqpoint{1.434037in}{1.570078in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{1.572539in}}%
\pgfpathlineto{\pgfqpoint{1.429364in}{1.575016in}}%
\pgfpathlineto{\pgfqpoint{1.427050in}{1.577507in}}%
\pgfpathlineto{\pgfqpoint{1.424753in}{1.580012in}}%
\pgfpathlineto{\pgfqpoint{1.422471in}{1.582532in}}%
\pgfpathlineto{\pgfqpoint{1.420205in}{1.585066in}}%
\pgfpathlineto{\pgfqpoint{1.417955in}{1.587614in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{1.590176in}}%
\pgfpathlineto{\pgfqpoint{1.413504in}{1.592753in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{1.595343in}}%
\pgfpathlineto{\pgfqpoint{1.409117in}{1.597947in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{1.600565in}}%
\pgfpathlineto{\pgfqpoint{1.404797in}{1.603196in}}%
\pgfpathlineto{\pgfqpoint{1.402661in}{1.605841in}}%
\pgfpathlineto{\pgfqpoint{1.400542in}{1.608499in}}%
\pgfpathlineto{\pgfqpoint{1.398440in}{1.611171in}}%
\pgfpathlineto{\pgfqpoint{1.396355in}{1.613855in}}%
\pgfpathlineto{\pgfqpoint{1.394286in}{1.616553in}}%
\pgfpathlineto{\pgfqpoint{1.392235in}{1.619264in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{1.621987in}}%
\pgfpathlineto{\pgfqpoint{1.388184in}{1.624723in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{1.627472in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{1.630234in}}%
\pgfpathlineto{\pgfqpoint{1.382236in}{1.633008in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{1.635794in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.638592in}}%
\pgfpathlineto{\pgfqpoint{1.376446in}{1.641402in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{1.644225in}}%
\pgfpathlineto{\pgfqpoint{1.372675in}{1.647059in}}%
\pgfpathlineto{\pgfqpoint{1.370816in}{1.649905in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{1.652763in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{1.655632in}}%
\pgfpathlineto{\pgfqpoint{1.365347in}{1.658512in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{1.661404in}}%
\pgfpathlineto{\pgfqpoint{1.361791in}{1.664307in}}%
\pgfpathlineto{\pgfqpoint{1.360041in}{1.667221in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{1.670146in}}%
\pgfpathlineto{\pgfqpoint{1.356595in}{1.673082in}}%
\pgfpathlineto{\pgfqpoint{1.354900in}{1.676029in}}%
\pgfpathlineto{\pgfqpoint{1.353224in}{1.678986in}}%
\pgfpathlineto{\pgfqpoint{1.351566in}{1.681954in}}%
\pgfpathlineto{\pgfqpoint{1.349927in}{1.684932in}}%
\pgfpathlineto{\pgfqpoint{1.348306in}{1.687920in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{1.690919in}}%
\pgfpathlineto{\pgfqpoint{1.345122in}{1.693927in}}%
\pgfpathlineto{\pgfqpoint{1.343558in}{1.696945in}}%
\pgfpathlineto{\pgfqpoint{1.342014in}{1.699974in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{1.703011in}}%
\pgfpathlineto{\pgfqpoint{1.338981in}{1.706059in}}%
\pgfpathlineto{\pgfqpoint{1.337494in}{1.709115in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{1.712181in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{1.715257in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{1.331738in}{1.721434in}}%
\pgfpathlineto{\pgfqpoint{1.330348in}{1.724536in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{1.727647in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{1.730766in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{1.324982in}{1.737029in}}%
\pgfpathlineto{\pgfqpoint{1.323689in}{1.740174in}}%
\pgfpathlineto{\pgfqpoint{1.322417in}{1.743326in}}%
\pgfpathlineto{\pgfqpoint{1.321164in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{1.319932in}{1.749654in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{1.752830in}}%
\pgfpathlineto{\pgfqpoint{1.317526in}{1.756013in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{1.759204in}}%
\pgfpathlineto{\pgfqpoint{1.315201in}{1.762402in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{1.765607in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.768819in}}%
\pgfpathlineto{\pgfqpoint{1.311864in}{1.772038in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{1.775264in}}%
\pgfpathlineto{\pgfqpoint{1.309741in}{1.778497in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{1.781736in}}%
\pgfpathlineto{\pgfqpoint{1.307699in}{1.784982in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{1.788234in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{1.791492in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{1.794756in}}%
\pgfpathlineto{\pgfqpoint{1.303861in}{1.798026in}}%
\pgfpathlineto{\pgfqpoint{1.302953in}{1.801302in}}%
\pgfpathlineto{\pgfqpoint{1.302065in}{1.804583in}}%
\pgfpathlineto{\pgfqpoint{1.301198in}{1.807870in}}%
\pgfpathlineto{\pgfqpoint{1.300352in}{1.811162in}}%
\pgfpathlineto{\pgfqpoint{1.299527in}{1.814460in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{1.817763in}}%
\pgfpathlineto{\pgfqpoint{1.297938in}{1.821070in}}%
\pgfpathlineto{\pgfqpoint{1.297175in}{1.824383in}}%
\pgfpathlineto{\pgfqpoint{1.296432in}{1.827700in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{1.831022in}}%
\pgfpathlineto{\pgfqpoint{1.295011in}{1.834349in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.837679in}}%
\pgfpathlineto{\pgfqpoint{1.293672in}{1.841014in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{1.844353in}}%
\pgfpathlineto{\pgfqpoint{1.292418in}{1.847696in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{1.291248in}{1.854394in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{1.857748in}}%
\pgfpathlineto{\pgfqpoint{1.290162in}{1.861105in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{1.864466in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{1.867830in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{1.871197in}}%
\pgfpathlineto{\pgfqpoint{1.288245in}{1.874566in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{1.877939in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{1.881314in}}%
\pgfpathlineto{\pgfqpoint{1.287029in}{1.884692in}}%
\pgfpathlineto{\pgfqpoint{1.286666in}{1.888071in}}%
\pgfpathlineto{\pgfqpoint{1.286325in}{1.891454in}}%
\pgfpathlineto{\pgfqpoint{1.286004in}{1.894838in}}%
\pgfpathlineto{\pgfqpoint{1.285706in}{1.898224in}}%
\pgfpathlineto{\pgfqpoint{1.285428in}{1.901612in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{1.905002in}}%
\pgfpathlineto{\pgfqpoint{1.284937in}{1.908393in}}%
\pgfpathlineto{\pgfqpoint{1.284723in}{1.911786in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.915180in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{1.918575in}}%
\pgfpathlineto{\pgfqpoint{1.284210in}{1.921971in}}%
\pgfpathlineto{\pgfqpoint{1.284082in}{1.925368in}}%
\pgfpathlineto{\pgfqpoint{1.283975in}{1.928765in}}%
\pgfpathlineto{\pgfqpoint{1.283889in}{1.932164in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{1.935562in}}%
\pgfpathlineto{\pgfqpoint{1.283782in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{1.942361in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{1.945760in}}%
\pgfpathlineto{\pgfqpoint{1.283782in}{1.949159in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{1.952558in}}%
\pgfpathlineto{\pgfqpoint{1.283889in}{1.955957in}}%
\pgfpathlineto{\pgfqpoint{1.283975in}{1.959356in}}%
\pgfpathlineto{\pgfqpoint{1.284082in}{1.962753in}}%
\pgfpathlineto{\pgfqpoint{1.284210in}{1.966150in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{1.969546in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.972941in}}%
\pgfpathlineto{\pgfqpoint{1.284723in}{1.976335in}}%
\pgfpathlineto{\pgfqpoint{1.284937in}{1.979728in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{1.983119in}}%
\pgfpathlineto{\pgfqpoint{1.285428in}{1.986509in}}%
\pgfpathlineto{\pgfqpoint{1.285706in}{1.989897in}}%
\pgfpathlineto{\pgfqpoint{1.286004in}{1.993283in}}%
\pgfpathlineto{\pgfqpoint{1.286325in}{1.996667in}}%
\pgfpathlineto{\pgfqpoint{1.286666in}{2.000049in}}%
\pgfpathlineto{\pgfqpoint{1.287029in}{2.003429in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{2.006807in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{2.010182in}}%
\pgfpathlineto{\pgfqpoint{1.288245in}{2.013555in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{2.016924in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{2.020291in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{2.023655in}}%
\pgfpathlineto{\pgfqpoint{1.290162in}{2.027016in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{2.030373in}}%
\pgfpathlineto{\pgfqpoint{1.291248in}{2.033727in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{2.037078in}}%
\pgfpathlineto{\pgfqpoint{1.292418in}{2.040424in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{2.043767in}}%
\pgfpathlineto{\pgfqpoint{1.293672in}{2.047106in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{2.050441in}}%
\pgfpathlineto{\pgfqpoint{1.295011in}{2.053772in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{2.057098in}}%
\pgfpathlineto{\pgfqpoint{1.296432in}{2.060420in}}%
\pgfpathlineto{\pgfqpoint{1.297175in}{2.063738in}}%
\pgfpathlineto{\pgfqpoint{1.297938in}{2.067050in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{2.070358in}}%
\pgfpathlineto{\pgfqpoint{1.299527in}{2.073661in}}%
\pgfpathlineto{\pgfqpoint{1.300352in}{2.076958in}}%
\pgfpathlineto{\pgfqpoint{1.301198in}{2.080251in}}%
\pgfpathlineto{\pgfqpoint{1.302065in}{2.083538in}}%
\pgfpathlineto{\pgfqpoint{1.302953in}{2.086819in}}%
\pgfpathlineto{\pgfqpoint{1.303861in}{2.090095in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{2.093365in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{2.096629in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{2.099887in}}%
\pgfpathlineto{\pgfqpoint{1.307699in}{2.103139in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{2.106385in}}%
\pgfpathlineto{\pgfqpoint{1.309741in}{2.109624in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{2.112857in}}%
\pgfpathlineto{\pgfqpoint{1.311864in}{2.116083in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{2.119302in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{2.122514in}}%
\pgfpathlineto{\pgfqpoint{1.315201in}{2.125719in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{2.128917in}}%
\pgfpathlineto{\pgfqpoint{1.317526in}{2.132108in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{2.135291in}}%
\pgfpathlineto{\pgfqpoint{1.319932in}{2.138467in}}%
\pgfpathlineto{\pgfqpoint{1.321164in}{2.141635in}}%
\pgfpathlineto{\pgfqpoint{1.322417in}{2.144795in}}%
\pgfpathlineto{\pgfqpoint{1.323689in}{2.147947in}}%
\pgfpathlineto{\pgfqpoint{1.324982in}{2.151091in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{2.154227in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{2.157355in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{2.160474in}}%
\pgfpathlineto{\pgfqpoint{1.330348in}{2.163585in}}%
\pgfpathlineto{\pgfqpoint{1.331738in}{2.166687in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{2.169780in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{2.172864in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{2.175939in}}%
\pgfpathlineto{\pgfqpoint{1.337494in}{2.179006in}}%
\pgfpathlineto{\pgfqpoint{1.338981in}{2.182062in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{2.185110in}}%
\pgfpathlineto{\pgfqpoint{1.342014in}{2.188147in}}%
\pgfpathlineto{\pgfqpoint{1.343558in}{2.191175in}}%
\pgfpathlineto{\pgfqpoint{1.345122in}{2.194194in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{2.197202in}}%
\pgfpathlineto{\pgfqpoint{1.348306in}{2.200201in}}%
\pgfpathlineto{\pgfqpoint{1.349927in}{2.203189in}}%
\pgfpathlineto{\pgfqpoint{1.351566in}{2.206167in}}%
\pgfpathlineto{\pgfqpoint{1.353224in}{2.209135in}}%
\pgfpathlineto{\pgfqpoint{1.354900in}{2.212092in}}%
\pgfpathlineto{\pgfqpoint{1.356595in}{2.215039in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.360041in}{2.220899in}}%
\pgfpathlineto{\pgfqpoint{1.361791in}{2.223814in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{2.226717in}}%
\pgfpathlineto{\pgfqpoint{1.365347in}{2.229608in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{2.232489in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{2.235358in}}%
\pgfpathlineto{\pgfqpoint{1.370816in}{2.238216in}}%
\pgfpathlineto{\pgfqpoint{1.372675in}{2.241062in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{2.243896in}}%
\pgfpathlineto{\pgfqpoint{1.376446in}{2.246718in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.249529in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{2.252327in}}%
\pgfpathlineto{\pgfqpoint{1.382236in}{2.255113in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.257887in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{2.260648in}}%
\pgfpathlineto{\pgfqpoint{1.388184in}{2.263397in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{2.266134in}}%
\pgfpathlineto{\pgfqpoint{1.392235in}{2.268857in}}%
\pgfpathlineto{\pgfqpoint{1.394286in}{2.271568in}}%
\pgfpathlineto{\pgfqpoint{1.396355in}{2.274265in}}%
\pgfpathlineto{\pgfqpoint{1.398440in}{2.276950in}}%
\pgfpathlineto{\pgfqpoint{1.400542in}{2.279622in}}%
\pgfpathlineto{\pgfqpoint{1.402661in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{1.404797in}{2.284925in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{2.287556in}}%
\pgfpathlineto{\pgfqpoint{1.409117in}{2.290174in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{2.292778in}}%
\pgfpathlineto{\pgfqpoint{1.413504in}{2.295368in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{2.297944in}}%
\pgfpathlineto{\pgfqpoint{1.417955in}{2.300507in}}%
\pgfpathlineto{\pgfqpoint{1.420205in}{2.303055in}}%
\pgfpathlineto{\pgfqpoint{1.422471in}{2.305589in}}%
\pgfpathlineto{\pgfqpoint{1.424753in}{2.308109in}}%
\pgfpathlineto{\pgfqpoint{1.427050in}{2.310614in}}%
\pgfpathlineto{\pgfqpoint{1.429364in}{2.313105in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{2.315581in}}%
\pgfpathlineto{\pgfqpoint{1.434037in}{2.318043in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{2.320490in}}%
\pgfpathlineto{\pgfqpoint{1.438772in}{2.322922in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{2.325339in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{2.327740in}}%
\pgfpathlineto{\pgfqpoint{1.445989in}{2.330127in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{2.332498in}}%
\pgfpathlineto{\pgfqpoint{1.450875in}{2.334854in}}%
\pgfpathlineto{\pgfqpoint{1.453340in}{2.337195in}}%
\pgfpathlineto{\pgfqpoint{1.455820in}{2.339520in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{2.341829in}}%
\pgfpathlineto{\pgfqpoint{1.460824in}{2.344123in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{2.346401in}}%
\pgfpathlineto{\pgfqpoint{1.465884in}{2.348663in}}%
\pgfpathlineto{\pgfqpoint{1.468436in}{2.350908in}}%
\pgfpathlineto{\pgfqpoint{1.471002in}{2.353138in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{2.355352in}}%
\pgfpathlineto{\pgfqpoint{1.476176in}{2.357549in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{2.359730in}}%
\pgfpathlineto{\pgfqpoint{1.481404in}{2.361895in}}%
\pgfpathlineto{\pgfqpoint{1.484039in}{2.364043in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{2.366174in}}%
\pgfpathlineto{\pgfqpoint{1.489349in}{2.368289in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{2.370387in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{2.372468in}}%
\pgfpathlineto{\pgfqpoint{1.497412in}{2.374532in}}%
\pgfpathlineto{\pgfqpoint{1.500126in}{2.376579in}}%
\pgfpathlineto{\pgfqpoint{1.502853in}{2.378609in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{2.380622in}}%
\pgfpathlineto{\pgfqpoint{1.508345in}{2.382617in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{2.384595in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{2.386556in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{2.388499in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{2.390425in}}%
\pgfpathlineto{\pgfqpoint{1.522290in}{2.392333in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{2.394223in}}%
\pgfpathlineto{\pgfqpoint{1.527952in}{2.396095in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{2.397950in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{2.399787in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{2.401605in}}%
\pgfpathlineto{\pgfqpoint{1.539417in}{2.403406in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{2.405188in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{2.406952in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{2.408698in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{2.410425in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{2.412134in}}%
\pgfpathlineto{\pgfqpoint{1.556950in}{2.413825in}}%
\pgfpathlineto{\pgfqpoint{1.559910in}{2.415496in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{2.417150in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{2.418784in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{2.420400in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{2.421997in}}%
\pgfpathlineto{\pgfqpoint{1.574864in}{2.423575in}}%
\pgfpathlineto{\pgfqpoint{1.577884in}{2.425134in}}%
\pgfpathlineto{\pgfqpoint{1.580915in}{2.426673in}}%
\pgfpathlineto{\pgfqpoint{1.583955in}{2.428194in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{2.429696in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{2.431178in}}%
\pgfpathlineto{\pgfqpoint{1.593132in}{2.432642in}}%
\pgfpathlineto{\pgfqpoint{1.596210in}{2.434086in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{2.435510in}}%
\pgfpathlineto{\pgfqpoint{1.602392in}{2.436915in}}%
\pgfpathlineto{\pgfqpoint{1.605496in}{2.438301in}}%
\pgfpathlineto{\pgfqpoint{1.608609in}{2.439667in}}%
\pgfpathlineto{\pgfqpoint{1.611730in}{2.441013in}}%
\pgfpathlineto{\pgfqpoint{1.614860in}{2.442340in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{2.443647in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{2.444934in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{2.446202in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{2.447449in}}%
\pgfpathlineto{\pgfqpoint{1.630630in}{2.448677in}}%
\pgfpathlineto{\pgfqpoint{1.633808in}{2.449885in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{2.451073in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{2.452240in}}%
\pgfpathlineto{\pgfqpoint{1.643385in}{2.453388in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{2.454515in}}%
\pgfpathlineto{\pgfqpoint{1.649806in}{2.455622in}}%
\pgfpathlineto{\pgfqpoint{1.653027in}{2.456709in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{2.457776in}}%
\pgfpathlineto{\pgfqpoint{1.659489in}{2.458823in}}%
\pgfpathlineto{\pgfqpoint{1.662730in}{2.459849in}}%
\pgfpathlineto{\pgfqpoint{1.665977in}{2.460854in}}%
\pgfpathlineto{\pgfqpoint{1.669231in}{2.461839in}}%
\pgfpathlineto{\pgfqpoint{1.672490in}{2.462804in}}%
\pgfpathlineto{\pgfqpoint{1.675756in}{2.463748in}}%
\pgfpathlineto{\pgfqpoint{1.679027in}{2.464672in}}%
\pgfpathlineto{\pgfqpoint{1.682304in}{2.465575in}}%
\pgfpathlineto{\pgfqpoint{1.685587in}{2.466457in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{2.467319in}}%
\pgfpathlineto{\pgfqpoint{1.692169in}{2.468160in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{2.468980in}}%
\pgfpathlineto{\pgfqpoint{1.698772in}{2.469780in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{2.470559in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{2.471317in}}%
\pgfpathlineto{\pgfqpoint{1.708713in}{2.472054in}}%
\pgfpathlineto{\pgfqpoint{1.712037in}{2.472770in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{2.473465in}}%
\pgfpathlineto{\pgfqpoint{1.718696in}{2.474139in}}%
\pgfpathlineto{\pgfqpoint{1.722032in}{2.474793in}}%
\pgfpathlineto{\pgfqpoint{1.725372in}{2.475425in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{2.476036in}}%
\pgfpathlineto{\pgfqpoint{1.732063in}{2.476627in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{2.477196in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{2.477744in}}%
\pgfpathlineto{\pgfqpoint{1.742128in}{2.478271in}}%
\pgfpathlineto{\pgfqpoint{1.745489in}{2.478777in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{2.479262in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{2.479725in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{2.480168in}}%
\pgfpathlineto{\pgfqpoint{1.758965in}{2.480589in}}%
\pgfpathlineto{\pgfqpoint{1.762341in}{2.480989in}}%
\pgfpathlineto{\pgfqpoint{1.765719in}{2.481368in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{2.481725in}}%
\pgfpathlineto{\pgfqpoint{1.772483in}{2.482061in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{2.482376in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{2.482670in}}%
\pgfpathlineto{\pgfqpoint{1.782642in}{2.482942in}}%
\pgfpathlineto{\pgfqpoint{1.786032in}{2.483193in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{2.483423in}}%
\pgfpathlineto{\pgfqpoint{1.792817in}{2.483631in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{2.483818in}}%
\pgfpathlineto{\pgfqpoint{1.799607in}{2.483984in}}%
\pgfpathlineto{\pgfqpoint{1.803003in}{2.484128in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{2.484251in}}%
\pgfpathlineto{\pgfqpoint{1.809798in}{2.484352in}}%
\pgfpathlineto{\pgfqpoint{1.813196in}{2.484433in}}%
\pgfpathlineto{\pgfqpoint{1.816595in}{2.484491in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{2.484529in}}%
\pgfpathlineto{\pgfqpoint{1.823394in}{2.484545in}}%
\pgfpathlineto{\pgfqpoint{1.826793in}{2.484539in}}%
\pgfpathlineto{\pgfqpoint{1.830192in}{2.484513in}}%
\pgfpathlineto{\pgfqpoint{1.833591in}{2.484465in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{2.484395in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{2.484304in}}%
\pgfpathlineto{\pgfqpoint{1.843786in}{2.484192in}}%
\pgfpathlineto{\pgfqpoint{1.847182in}{2.484058in}}%
\pgfpathlineto{\pgfqpoint{1.850578in}{2.483903in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{2.483727in}}%
\pgfpathlineto{\pgfqpoint{1.857366in}{2.483530in}}%
\pgfpathlineto{\pgfqpoint{1.860759in}{2.483311in}}%
\pgfpathlineto{\pgfqpoint{1.864150in}{2.483070in}}%
\pgfpathlineto{\pgfqpoint{1.867539in}{2.482809in}}%
\pgfpathlineto{\pgfqpoint{1.870926in}{2.482526in}}%
\pgfpathlineto{\pgfqpoint{1.874312in}{2.482221in}}%
\pgfpathlineto{\pgfqpoint{1.877696in}{2.481896in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{2.481549in}}%
\pgfpathlineto{\pgfqpoint{1.884457in}{2.481181in}}%
\pgfpathlineto{\pgfqpoint{1.887834in}{2.480792in}}%
\pgfpathlineto{\pgfqpoint{1.891208in}{2.480381in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{2.479949in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{2.479496in}}%
\pgfpathlineto{\pgfqpoint{1.901315in}{2.479022in}}%
\pgfpathlineto{\pgfqpoint{1.904678in}{2.478527in}}%
\pgfpathlineto{\pgfqpoint{1.908038in}{2.478010in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{2.477473in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{2.476914in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{2.476334in}}%
\pgfpathlineto{\pgfqpoint{1.921443in}{2.475733in}}%
\pgfpathlineto{\pgfqpoint{1.924785in}{2.475112in}}%
\pgfpathlineto{\pgfqpoint{1.928124in}{2.474469in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{2.473805in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{2.473120in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{2.472414in}}%
\pgfpathlineto{\pgfqpoint{1.941433in}{2.471688in}}%
\pgfpathlineto{\pgfqpoint{1.944749in}{2.470940in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{2.470172in}}%
\pgfpathlineto{\pgfqpoint{1.951367in}{2.469383in}}%
\pgfpathlineto{\pgfqpoint{1.954669in}{2.468573in}}%
\pgfpathlineto{\pgfqpoint{1.957965in}{2.467742in}}%
\pgfpathlineto{\pgfqpoint{1.961256in}{2.466891in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{2.466019in}}%
\pgfpathlineto{\pgfqpoint{1.967822in}{2.465126in}}%
\pgfpathlineto{\pgfqpoint{1.971096in}{2.464213in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{2.463279in}}%
\pgfpathlineto{\pgfqpoint{1.977627in}{2.462324in}}%
\pgfpathlineto{\pgfqpoint{1.980884in}{2.461349in}}%
\pgfpathlineto{\pgfqpoint{1.984134in}{2.460354in}}%
\pgfpathlineto{\pgfqpoint{1.987378in}{2.459338in}}%
\pgfpathlineto{\pgfqpoint{1.990616in}{2.458302in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{2.457245in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{2.455071in}}%
\pgfpathlineto{\pgfqpoint{2.003499in}{2.453954in}}%
\pgfpathlineto{\pgfqpoint{2.006702in}{2.452817in}}%
\pgfpathlineto{\pgfqpoint{2.009899in}{2.451659in}}%
\pgfpathlineto{\pgfqpoint{2.013087in}{2.450481in}}%
\pgfpathlineto{\pgfqpoint{2.016269in}{2.449283in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{2.448066in}}%
\pgfpathlineto{\pgfqpoint{2.022609in}{2.446828in}}%
\pgfpathlineto{\pgfqpoint{2.025767in}{2.445571in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{2.444293in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{2.442996in}}%
\pgfpathlineto{\pgfqpoint{2.035193in}{2.441679in}}%
\pgfpathlineto{\pgfqpoint{2.038319in}{2.440342in}}%
\pgfpathlineto{\pgfqpoint{2.041436in}{2.438986in}}%
\pgfpathlineto{\pgfqpoint{2.044544in}{2.437610in}}%
\pgfpathlineto{\pgfqpoint{2.047644in}{2.436215in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{2.434800in}}%
\pgfpathlineto{\pgfqpoint{2.053817in}{2.433366in}}%
\pgfpathlineto{\pgfqpoint{2.056890in}{2.431913in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{2.430440in}}%
\pgfpathlineto{\pgfqpoint{2.063008in}{2.428948in}}%
\pgfpathlineto{\pgfqpoint{2.066053in}{2.427436in}}%
\pgfpathlineto{\pgfqpoint{2.069088in}{2.425906in}}%
\pgfpathlineto{\pgfqpoint{2.072114in}{2.424356in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{2.422788in}}%
\pgfpathlineto{\pgfqpoint{2.078136in}{2.421201in}}%
\pgfpathlineto{\pgfqpoint{2.081132in}{2.419594in}}%
\pgfpathlineto{\pgfqpoint{2.084117in}{2.417969in}}%
\pgfpathlineto{\pgfqpoint{2.087093in}{2.416325in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{2.414663in}}%
\pgfpathlineto{\pgfqpoint{2.093013in}{2.412982in}}%
\pgfpathlineto{\pgfqpoint{2.095957in}{2.411282in}}%
\pgfpathlineto{\pgfqpoint{2.098890in}{2.409564in}}%
\pgfpathlineto{\pgfqpoint{2.101812in}{2.407827in}}%
\pgfpathlineto{\pgfqpoint{2.104723in}{2.406072in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{2.404299in}}%
\pgfpathlineto{\pgfqpoint{2.110513in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{2.113390in}{2.400698in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{2.398871in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{2.397025in}}%
\pgfpathlineto{\pgfqpoint{2.121954in}{2.395161in}}%
\pgfpathlineto{\pgfqpoint{2.124786in}{2.393280in}}%
\pgfpathlineto{\pgfqpoint{2.127605in}{2.391381in}}%
\pgfpathlineto{\pgfqpoint{2.130412in}{2.389464in}}%
\pgfpathlineto{\pgfqpoint{2.133208in}{2.387530in}}%
\pgfpathlineto{\pgfqpoint{2.135991in}{2.385578in}}%
\pgfpathlineto{\pgfqpoint{2.138762in}{2.383608in}}%
\pgfpathlineto{\pgfqpoint{2.141520in}{2.381621in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{2.379617in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{2.377596in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{2.375557in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{2.373502in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{2.371429in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{2.369340in}}%
\pgfpathlineto{\pgfqpoint{2.160470in}{2.367233in}}%
\pgfpathlineto{\pgfqpoint{2.163125in}{2.365110in}}%
\pgfpathlineto{\pgfqpoint{2.165767in}{2.362971in}}%
\pgfpathlineto{\pgfqpoint{2.168395in}{2.360814in}}%
\pgfpathlineto{\pgfqpoint{2.171009in}{2.358642in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{2.356453in}}%
\pgfpathlineto{\pgfqpoint{2.176196in}{2.354247in}}%
\pgfpathlineto{\pgfqpoint{2.178769in}{2.352025in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{2.349788in}}%
\pgfpathlineto{\pgfqpoint{2.183873in}{2.347534in}}%
\pgfpathlineto{\pgfqpoint{2.186403in}{2.345264in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{2.342978in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{2.340677in}}%
\pgfpathlineto{\pgfqpoint{2.193909in}{2.338359in}}%
\pgfpathlineto{\pgfqpoint{2.196381in}{2.336027in}}%
\pgfpathlineto{\pgfqpoint{2.198839in}{2.333678in}}%
\pgfpathlineto{\pgfqpoint{2.201282in}{2.331315in}}%
\pgfpathlineto{\pgfqpoint{2.203710in}{2.328936in}}%
\pgfpathlineto{\pgfqpoint{2.206123in}{2.326541in}}%
\pgfpathlineto{\pgfqpoint{2.208521in}{2.324132in}}%
\pgfpathlineto{\pgfqpoint{2.210904in}{2.321708in}}%
\pgfpathlineto{\pgfqpoint{2.213272in}{2.319268in}}%
\pgfpathlineto{\pgfqpoint{2.215624in}{2.316814in}}%
\pgfpathlineto{\pgfqpoint{2.217961in}{2.314345in}}%
\pgfpathlineto{\pgfqpoint{2.220282in}{2.311862in}}%
\pgfpathlineto{\pgfqpoint{2.222587in}{2.309363in}}%
\pgfpathlineto{\pgfqpoint{2.224877in}{2.306851in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{2.304324in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{2.301783in}}%
\pgfpathlineto{\pgfqpoint{2.231650in}{2.299227in}}%
\pgfpathlineto{\pgfqpoint{2.233876in}{2.296658in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{2.294075in}}%
\pgfpathlineto{\pgfqpoint{2.238279in}{2.291477in}}%
\pgfpathlineto{\pgfqpoint{2.240456in}{2.288867in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{2.286242in}}%
\pgfpathlineto{\pgfqpoint{2.244760in}{2.283604in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{2.280952in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{2.278288in}}%
\pgfpathlineto{\pgfqpoint{2.251091in}{2.275609in}}%
\pgfpathlineto{\pgfqpoint{2.253168in}{2.272918in}}%
\pgfpathlineto{\pgfqpoint{2.255228in}{2.270214in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{2.267497in}}%
\pgfpathlineto{\pgfqpoint{2.259297in}{2.264767in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{2.262024in}}%
\pgfpathlineto{\pgfqpoint{2.263296in}{2.259269in}}%
\pgfpathlineto{\pgfqpoint{2.265270in}{2.256502in}}%
\pgfpathlineto{\pgfqpoint{2.267226in}{2.253722in}}%
\pgfpathlineto{\pgfqpoint{2.269165in}{2.250929in}}%
\pgfpathlineto{\pgfqpoint{2.271086in}{2.248125in}}%
\pgfpathlineto{\pgfqpoint{2.272990in}{2.245309in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{2.242480in}}%
\pgfpathlineto{\pgfqpoint{2.276744in}{2.239640in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{2.236788in}}%
\pgfpathlineto{\pgfqpoint{2.280426in}{2.233925in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{2.231050in}}%
\pgfpathlineto{\pgfqpoint{2.284036in}{2.228164in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{2.225266in}}%
\pgfpathlineto{\pgfqpoint{2.287573in}{2.222358in}}%
\pgfpathlineto{\pgfqpoint{2.289314in}{2.219438in}}%
\pgfpathlineto{\pgfqpoint{2.291037in}{2.216508in}}%
\pgfpathlineto{\pgfqpoint{2.292741in}{2.213567in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{2.210615in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{2.207652in}}%
\pgfpathlineto{\pgfqpoint{2.297743in}{2.204679in}}%
\pgfpathlineto{\pgfqpoint{2.299373in}{2.201696in}}%
\pgfpathlineto{\pgfqpoint{2.300984in}{2.198703in}}%
\pgfpathlineto{\pgfqpoint{2.302576in}{2.195699in}}%
\pgfpathlineto{\pgfqpoint{2.304149in}{2.192686in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{2.189663in}}%
\pgfpathlineto{\pgfqpoint{2.307238in}{2.186630in}}%
\pgfpathlineto{\pgfqpoint{2.308755in}{2.183587in}}%
\pgfpathlineto{\pgfqpoint{2.310251in}{2.180535in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{2.177474in}}%
\pgfpathlineto{\pgfqpoint{2.313187in}{2.174403in}}%
\pgfpathlineto{\pgfqpoint{2.314627in}{2.171323in}}%
\pgfpathlineto{\pgfqpoint{2.316046in}{2.168235in}}%
\pgfpathlineto{\pgfqpoint{2.317446in}{2.165137in}}%
\pgfpathlineto{\pgfqpoint{2.318827in}{2.162031in}}%
\pgfpathlineto{\pgfqpoint{2.320188in}{2.158916in}}%
\pgfpathlineto{\pgfqpoint{2.321530in}{2.155792in}}%
\pgfpathlineto{\pgfqpoint{2.322852in}{2.152660in}}%
\pgfpathlineto{\pgfqpoint{2.324154in}{2.149520in}}%
\pgfpathlineto{\pgfqpoint{2.325436in}{2.146372in}}%
\pgfpathlineto{\pgfqpoint{2.326699in}{2.143216in}}%
\pgfpathlineto{\pgfqpoint{2.327941in}{2.140052in}}%
\pgfpathlineto{\pgfqpoint{2.329164in}{2.136880in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{2.133700in}}%
\pgfpathlineto{\pgfqpoint{2.331549in}{2.130513in}}%
\pgfpathlineto{\pgfqpoint{2.332712in}{2.127319in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{2.124117in}}%
\pgfpathlineto{\pgfqpoint{2.334977in}{2.120909in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{2.117693in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{2.114470in}}%
\pgfpathlineto{\pgfqpoint{2.338223in}{2.111241in}}%
\pgfpathlineto{\pgfqpoint{2.339264in}{2.108005in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{2.104763in}}%
\pgfpathlineto{\pgfqpoint{2.341285in}{2.101514in}}%
\pgfpathlineto{\pgfqpoint{2.342265in}{2.098259in}}%
\pgfpathlineto{\pgfqpoint{2.343225in}{2.094998in}}%
\pgfpathlineto{\pgfqpoint{2.344164in}{2.091731in}}%
\pgfpathlineto{\pgfqpoint{2.345083in}{2.088458in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{2.085179in}}%
\pgfpathlineto{\pgfqpoint{2.346858in}{2.081895in}}%
\pgfpathlineto{\pgfqpoint{2.347714in}{2.078605in}}%
\pgfpathlineto{\pgfqpoint{2.348550in}{2.075310in}}%
\pgfpathlineto{\pgfqpoint{2.349365in}{2.072010in}}%
\pgfpathlineto{\pgfqpoint{2.350160in}{2.068705in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{2.065395in}}%
\pgfpathlineto{\pgfqpoint{2.351686in}{2.062080in}}%
\pgfpathlineto{\pgfqpoint{2.352418in}{2.058760in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{2.055436in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{2.052107in}}%
\pgfpathlineto{\pgfqpoint{2.354488in}{2.048774in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{2.045437in}}%
\pgfpathlineto{\pgfqpoint{2.355763in}{2.042096in}}%
\pgfpathlineto{\pgfqpoint{2.356369in}{2.038751in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{2.035403in}}%
\pgfpathlineto{\pgfqpoint{2.357518in}{2.032051in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{2.028695in}}%
\pgfpathlineto{\pgfqpoint{2.358583in}{2.025336in}}%
\pgfpathlineto{\pgfqpoint{2.359083in}{2.021973in}}%
\pgfpathlineto{\pgfqpoint{2.359563in}{2.018608in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{2.015240in}}%
\pgfpathlineto{\pgfqpoint{2.360458in}{2.011869in}}%
\pgfpathlineto{\pgfqpoint{2.360874in}{2.008495in}}%
\pgfpathlineto{\pgfqpoint{2.361269in}{2.005118in}}%
\pgfpathlineto{\pgfqpoint{2.361642in}{2.001740in}}%
\pgfpathlineto{\pgfqpoint{2.361994in}{1.998359in}}%
\pgfpathlineto{\pgfqpoint{2.362325in}{1.994975in}}%
\pgfpathlineto{\pgfqpoint{2.362634in}{1.991590in}}%
\pgfpathlineto{\pgfqpoint{2.362923in}{1.988203in}}%
\pgfpathlineto{\pgfqpoint{2.363190in}{1.984814in}}%
\pgfpathlineto{\pgfqpoint{2.363435in}{1.981424in}}%
\pgfpathlineto{\pgfqpoint{2.363660in}{1.978032in}}%
\pgfpathlineto{\pgfqpoint{2.363863in}{1.974638in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{1.971244in}}%
\pgfpathlineto{\pgfqpoint{2.364205in}{1.967848in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{1.964452in}}%
\pgfpathlineto{\pgfqpoint{2.364461in}{1.961054in}}%
\pgfpathlineto{\pgfqpoint{2.364557in}{1.957656in}}%
\pgfpathlineto{\pgfqpoint{2.364632in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{2.364686in}{1.950859in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{1.947460in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369900in,y=1.944060in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917188in,y=3.037005in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824243in,y=3.489717in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731299in,y=3.037005in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278586in,y=1.944060in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731299in,y=0.851116in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824243in,y=0.398403in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917188in,y=0.851116in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.498768in}{1.982283in}}%
\pgfpathlineto{\pgfqpoint{2.495525in}{2.020383in}}%
\pgfpathlineto{\pgfqpoint{2.490132in}{2.058238in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{2.095728in}}%
\pgfpathlineto{\pgfqpoint{2.472970in}{2.132732in}}%
\pgfpathlineto{\pgfqpoint{2.461257in}{2.169132in}}%
\pgfpathlineto{\pgfqpoint{2.447504in}{2.204810in}}%
\pgfpathlineto{\pgfqpoint{2.431753in}{2.239654in}}%
\pgfpathlineto{\pgfqpoint{2.414057in}{2.273550in}}%
\pgfpathlineto{\pgfqpoint{2.394472in}{2.306391in}}%
\pgfpathlineto{\pgfqpoint{2.373059in}{2.338072in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{2.368490in}}%
\pgfpathlineto{\pgfqpoint{2.325035in}{2.397548in}}%
\pgfpathlineto{\pgfqpoint{2.298577in}{2.425154in}}%
\pgfpathlineto{\pgfqpoint{2.270599in}{2.451219in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{2.475660in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{2.498397in}}%
\pgfpathlineto{\pgfqpoint{2.178469in}{2.519359in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{2.538478in}}%
\pgfpathlineto{\pgfqpoint{2.111210in}{2.555692in}}%
\pgfpathlineto{\pgfqpoint{2.076148in}{2.570948in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{2.584195in}}%
\pgfpathlineto{\pgfqpoint{2.003716in}{2.595392in}}%
\pgfpathlineto{\pgfqpoint{1.966580in}{2.604503in}}%
\pgfpathlineto{\pgfqpoint{1.928987in}{2.611498in}}%
\pgfpathlineto{\pgfqpoint{1.891059in}{2.616355in}}%
\pgfpathlineto{\pgfqpoint{1.852917in}{2.619058in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{2.619599in}}%
\pgfpathlineto{\pgfqpoint{1.776480in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{1.738429in}{2.614195in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{2.608266in}}%
\pgfpathlineto{\pgfqpoint{1.663274in}{2.600210in}}%
\pgfpathlineto{\pgfqpoint{1.626411in}{2.590053in}}%
\pgfpathlineto{\pgfqpoint{1.590180in}{2.577826in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{2.563568in}}%
\pgfpathlineto{\pgfqpoint{1.520083in}{2.547327in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{2.529153in}}%
\pgfpathlineto{\pgfqpoint{1.453880in}{2.509104in}}%
\pgfpathlineto{\pgfqpoint{1.422506in}{2.487246in}}%
\pgfpathlineto{\pgfqpoint{1.392418in}{2.463648in}}%
\pgfpathlineto{\pgfqpoint{1.363714in}{2.438385in}}%
\pgfpathlineto{\pgfqpoint{1.336485in}{2.411539in}}%
\pgfpathlineto{\pgfqpoint{1.310819in}{2.383195in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{2.353445in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{2.322383in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{2.290109in}}%
\pgfpathlineto{\pgfqpoint{1.225342in}{2.256727in}}%
\pgfpathlineto{\pgfqpoint{1.208612in}{2.222343in}}%
\pgfpathlineto{\pgfqpoint{1.193854in}{2.187068in}}%
\pgfpathlineto{\pgfqpoint{1.181115in}{2.151015in}}%
\pgfpathlineto{\pgfqpoint{1.170437in}{2.114298in}}%
\pgfpathlineto{\pgfqpoint{1.161853in}{2.077037in}}%
\pgfpathlineto{\pgfqpoint{1.155391in}{2.039349in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{2.001356in}}%
\pgfpathlineto{\pgfqpoint{1.148908in}{1.963179in}}%
\pgfpathlineto{\pgfqpoint{1.148908in}{1.924942in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{1.886765in}}%
\pgfpathlineto{\pgfqpoint{1.155391in}{1.848772in}}%
\pgfpathlineto{\pgfqpoint{1.161853in}{1.811084in}}%
\pgfpathlineto{\pgfqpoint{1.170437in}{1.773822in}}%
\pgfpathlineto{\pgfqpoint{1.181115in}{1.737106in}}%
\pgfpathlineto{\pgfqpoint{1.193854in}{1.701052in}}%
\pgfpathlineto{\pgfqpoint{1.208612in}{1.665777in}}%
\pgfpathlineto{\pgfqpoint{1.225342in}{1.631394in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{1.565738in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{1.534676in}}%
\pgfpathlineto{\pgfqpoint{1.310819in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{1.336485in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.363714in}{1.449736in}}%
\pgfpathlineto{\pgfqpoint{1.392418in}{1.424473in}}%
\pgfpathlineto{\pgfqpoint{1.422506in}{1.400875in}}%
\pgfpathlineto{\pgfqpoint{1.453880in}{1.379017in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{1.358968in}}%
\pgfpathlineto{\pgfqpoint{1.520083in}{1.340794in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{1.324552in}}%
\pgfpathlineto{\pgfqpoint{1.590180in}{1.310295in}}%
\pgfpathlineto{\pgfqpoint{1.626411in}{1.298068in}}%
\pgfpathlineto{\pgfqpoint{1.663274in}{1.287910in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{1.279855in}}%
\pgfpathlineto{\pgfqpoint{1.738429in}{1.273926in}}%
\pgfpathlineto{\pgfqpoint{1.776480in}{1.270145in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{1.268522in}}%
\pgfpathlineto{\pgfqpoint{1.852917in}{1.269063in}}%
\pgfpathlineto{\pgfqpoint{1.891059in}{1.271766in}}%
\pgfpathlineto{\pgfqpoint{1.928987in}{1.276623in}}%
\pgfpathlineto{\pgfqpoint{1.966580in}{1.283618in}}%
\pgfpathlineto{\pgfqpoint{2.003716in}{1.292728in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{1.303925in}}%
\pgfpathlineto{\pgfqpoint{2.076148in}{1.317173in}}%
\pgfpathlineto{\pgfqpoint{2.111210in}{1.332428in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{1.349643in}}%
\pgfpathlineto{\pgfqpoint{2.178469in}{1.368762in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{1.389724in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{1.412461in}}%
\pgfpathlineto{\pgfqpoint{2.270599in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{2.298577in}{1.462966in}}%
\pgfpathlineto{\pgfqpoint{2.325035in}{1.490572in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{1.519631in}}%
\pgfpathlineto{\pgfqpoint{2.373059in}{1.550049in}}%
\pgfpathlineto{\pgfqpoint{2.394472in}{1.581730in}}%
\pgfpathlineto{\pgfqpoint{2.414057in}{1.614571in}}%
\pgfpathlineto{\pgfqpoint{2.431753in}{1.648467in}}%
\pgfpathlineto{\pgfqpoint{2.447504in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{2.461257in}{1.718989in}}%
\pgfpathlineto{\pgfqpoint{2.472970in}{1.755389in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{1.792393in}}%
\pgfpathlineto{\pgfqpoint{2.490132in}{1.829882in}}%
\pgfpathlineto{\pgfqpoint{2.495525in}{1.867738in}}%
\pgfpathlineto{\pgfqpoint{2.498768in}{1.905838in}}%
\pgfpathlineto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411210in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.275212in}{2.023578in}}%
\pgfpathlineto{\pgfqpoint{2.323880in}{2.125913in}}%
\pgfpathlineto{\pgfqpoint{2.333391in}{2.238017in}}%
\pgfpathlineto{\pgfqpoint{2.249147in}{2.300597in}}%
\pgfpathlineto{\pgfqpoint{2.276841in}{2.483445in}}%
\pgfpathlineto{\pgfqpoint{2.201164in}{2.596906in}}%
\pgfpathlineto{\pgfqpoint{2.061507in}{2.595937in}}%
\pgfpathlineto{\pgfqpoint{1.929665in}{2.541937in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{2.933283in}}%
\pgfpathlineto{\pgfqpoint{1.707723in}{2.604878in}}%
\pgfpathlineto{\pgfqpoint{1.596546in}{2.569654in}}%
\pgfpathlineto{\pgfqpoint{1.485765in}{2.530323in}}%
\pgfpathlineto{\pgfqpoint{1.426277in}{2.418338in}}%
\pgfpathlineto{\pgfqpoint{1.329885in}{2.358876in}}%
\pgfpathlineto{\pgfqpoint{1.297777in}{2.248016in}}%
\pgfpathlineto{\pgfqpoint{1.263914in}{2.148004in}}%
\pgfpathlineto{\pgfqpoint{1.158369in}{2.061472in}}%
\pgfpathlineto{\pgfqpoint{1.111209in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.198689in}{1.833758in}}%
\pgfpathlineto{\pgfqpoint{1.199920in}{1.716825in}}%
\pgfpathlineto{\pgfqpoint{1.255768in}{1.615851in}}%
\pgfpathlineto{\pgfqpoint{1.359696in}{1.554258in}}%
\pgfpathlineto{\pgfqpoint{1.482038in}{1.536235in}}%
\pgfpathlineto{\pgfqpoint{1.526571in}{1.428477in}}%
\pgfpathlineto{\pgfqpoint{1.583652in}{1.283042in}}%
\pgfpathlineto{\pgfqpoint{1.622199in}{0.798208in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.100093in}}%
\pgfpathlineto{\pgfqpoint{1.973307in}{1.098677in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{1.542701in}}%
\pgfpathlineto{\pgfqpoint{2.328786in}{1.070167in}}%
\pgfpathlineto{\pgfqpoint{2.289695in}{1.389356in}}%
\pgfpathlineto{\pgfqpoint{2.233828in}{1.600378in}}%
\pgfpathlineto{\pgfqpoint{2.754072in}{1.407224in}}%
\pgfpathlineto{\pgfqpoint{2.318547in}{1.764149in}}%
\pgfpathlineto{\pgfqpoint{2.419192in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{2.352703in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.397407in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.439074in}{0.100000in}}{\pgfqpoint{4.439074in}{0.141667in}}%
\pgfpathlineto{\pgfqpoint{4.439074in}{0.987500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.439074in}{1.029166in}}{\pgfqpoint{4.397407in}{1.029166in}}%
\pgfpathlineto{\pgfqpoint{2.240319in}{1.029166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.198653in}{1.029166in}}{\pgfqpoint{2.198653in}{0.987500in}}%
\pgfpathlineto{\pgfqpoint{2.198653in}{0.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.198653in}{0.100000in}}{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.281986in}{0.872916in}}%
\pgfpathlineto{\pgfqpoint{2.490319in}{0.872916in}}%
\pgfpathlineto{\pgfqpoint{2.698653in}{0.872916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865319in,y=0.800000in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281986in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.698653in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.698653in}{0.656944in}}%
\pgfpathlineto{\pgfqpoint{2.281986in}{0.656944in}}%
\pgfpathlineto{\pgfqpoint{2.281986in}{0.511111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865319in,y=0.511111in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Allowed accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281986in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{2.490319in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{2.698653in}{0.295139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865319in,y=0.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Measured mean}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tikz/gwen_measurement_setup.tex <==
\begin{tikzpicture}
 
    % Include the image in a node
    \node [
        above right,
        inner sep=0] (image) at (0,0) {\includegraphics[width=.6\linewidth]{figures/GWEn_Overview.pdf}};
     
    % Create scope with normalized axes
    \begin{scope}[
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}]
        
        % Grid
        % \draw[lightgray,step=1] (image.south west) grid (image.north east);
        
        % % Axes' labels
        % \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
        % \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y};}

        % Labels

        \draw[latex-, thick,seemoo_organge] (8.2,1) -- ++(-0.5,0.5)
        node[above,black,fill=white]{\scriptsize Tripod};

        \draw[latex-, thick,seemoo_organge] (3.5,4.1) -- ++(0.5,0.5)
        node[above,black,fill=white]{\scriptsize Device under test};

        \draw[latex-, thick,seemoo_organge] (8.7,4.4) -- ++(-0.5,0.5)
        node[above,black,fill=white]{\scriptsize Remote Device};

        \draw[latex-, thick,seemoo_organge] (3.5,0.5) -- ++(0.5,-0.5)
            node[right,black,fill=white]{\scriptsize GWEn};

        % arrows
        %\draw [stealth-](1.3,4.6) -- (3.4,7.4);
        \draw [latex-, line width=2pt](1.3,4.6) -- (2.3,5.93);
        \draw [-latex, line width=2pt](2.75,6.53) -- (3.4,7.4);

        \draw [latex-, line width=3pt, draw=white](3.42,3.7) -- (5.25,3.7);
        \draw [latex-, line width=2pt, ](3.5,3.7) -- (5.25,3.7);
        \draw [-latex, line width=2pt](6.45,3.7) -- (8.6,3.7);

    \end{scope} 
\end{tikzpicture}

==> uwb-gwen-paper sharelartex/figures/eval/devices/accuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{Times.ttc}[Path=\detokenize{/System/Library/Fonts/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.059142in}{1.481348in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.059142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.059142in}{1.481348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.481348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522692in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{1.840192in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{1.840192in}{1.426667in}}%
\pgfpathlineto{\pgfqpoint{0.522692in}{1.426667in}}%
\pgfpathlineto{\pgfqpoint{0.522692in}{0.271667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582578in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{0.582578in}{1.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582578in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Gar. 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822123in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{0.822123in}{1.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.822123in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Gar. 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061669in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{1.061669in}{1.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061669in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Lab 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301214in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{1.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301214in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Lab 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540760in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{1.540760in}{1.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540760in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Out. 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780305in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{1.780305in}{1.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780305in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Out. 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522692in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{1.840192in}{0.271667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169935in, y=0.216987in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522692in}{0.502667in}}%
\pgfpathlineto{\pgfqpoint{1.840192in}{0.502667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.084968in, y=0.447987in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522692in}{0.733667in}}%
\pgfpathlineto{\pgfqpoint{1.840192in}{0.733667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.084968in, y=0.678987in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522692in}{0.964667in}}%
\pgfpathlineto{\pgfqpoint{1.840192in}{0.964667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.084968in, y=0.909987in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522692in}{1.195667in}}%
\pgfpathlineto{\pgfqpoint{1.840192in}{1.195667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.084968in, y=1.140987in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522692in}{1.426667in}}%
\pgfpathlineto{\pgfqpoint{1.840192in}{1.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.371987in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.203922,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582578in}{0.927755in}}%
\pgfpathlineto{\pgfqpoint{0.822123in}{0.829025in}}%
\pgfpathlineto{\pgfqpoint{1.061669in}{0.512196in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{0.905340in}}%
\pgfpathlineto{\pgfqpoint{1.540760in}{1.052138in}}%
\pgfpathlineto{\pgfqpoint{1.780305in}{1.072380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582578in}{0.742320in}}%
\pgfpathlineto{\pgfqpoint{0.822123in}{1.101620in}}%
\pgfpathlineto{\pgfqpoint{1.061669in}{0.720852in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{0.790337in}}%
\pgfpathlineto{\pgfqpoint{1.540760in}{1.103191in}}%
\pgfpathlineto{\pgfqpoint{1.780305in}{1.147615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582578in}{0.821495in}}%
\pgfpathlineto{\pgfqpoint{0.822123in}{0.881045in}}%
\pgfpathlineto{\pgfqpoint{1.061669in}{0.923235in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{0.803446in}}%
\pgfpathlineto{\pgfqpoint{1.540760in}{0.903784in}}%
\pgfpathlineto{\pgfqpoint{1.780305in}{1.117551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522692in}{0.271667in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.843137,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582578in}{1.155798in}}%
\pgfpathlineto{\pgfqpoint{0.822123in}{0.858159in}}%
\pgfpathlineto{\pgfqpoint{1.061669in}{1.016716in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{0.700085in}}%
\pgfpathlineto{\pgfqpoint{1.540760in}{1.028743in}}%
\pgfpathlineto{\pgfqpoint{1.780305in}{0.857783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522692in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{0.522692in}{1.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840192in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{1.840192in}{1.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522692in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{1.840192in}{0.271667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522692in}{1.426667in}}%
\pgfpathlineto{\pgfqpoint{1.840192in}{1.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> uwb-gwen-paper sharelartex/figures/eval/devices/car_galaxy_polar_90_.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.997983in}{4.529196in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.997983in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.997983in}{4.529196in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.529196in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.469660in}{1.889262in}}{\pgfqpoint{2.556195in}{3.629520in}}{%
\pgfpathmoveto{\pgfqpoint{2.556195in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.484067in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.410152in}{2.716037in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{2.805914in}}%
\pgfpathlineto{\pgfqpoint{2.369728in}{2.876164in}}%
\pgfpathlineto{\pgfqpoint{2.316563in}{2.940721in}}%
\pgfpathlineto{\pgfqpoint{2.248742in}{2.988228in}}%
\pgfpathlineto{\pgfqpoint{2.175369in}{3.021116in}}%
\pgfpathlineto{\pgfqpoint{2.289412in}{3.560592in}}%
\pgfpathlineto{\pgfqpoint{2.089564in}{3.411796in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.294298in}}%
\pgfpathlineto{\pgfqpoint{1.824300in}{3.363324in}}%
\pgfpathlineto{\pgfqpoint{1.706244in}{3.312387in}}%
\pgfpathlineto{\pgfqpoint{1.520657in}{3.383617in}}%
\pgfpathlineto{\pgfqpoint{1.474395in}{3.205341in}}%
\pgfpathlineto{\pgfqpoint{1.535782in}{2.985169in}}%
\pgfpathlineto{\pgfqpoint{1.506990in}{2.892676in}}%
\pgfpathlineto{\pgfqpoint{1.130469in}{2.780343in}}%
\pgfpathlineto{\pgfqpoint{0.716268in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.494658in}{2.554611in}}%
\pgfpathlineto{\pgfqpoint{1.382785in}{2.427952in}}%
\pgfpathlineto{\pgfqpoint{1.285196in}{2.250009in}}%
\pgfpathlineto{\pgfqpoint{1.480710in}{2.239357in}}%
\pgfpathlineto{\pgfqpoint{1.693498in}{2.326514in}}%
\pgfpathlineto{\pgfqpoint{1.659938in}{2.128363in}}%
\pgfpathlineto{\pgfqpoint{1.890922in}{2.465749in}}%
\pgfpathlineto{\pgfqpoint{1.875005in}{2.194975in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{1.989920in}}%
\pgfpathlineto{\pgfqpoint{2.012051in}{2.298538in}}%
\pgfpathlineto{\pgfqpoint{2.158062in}{2.071026in}}%
\pgfpathlineto{\pgfqpoint{2.201123in}{2.205016in}}%
\pgfpathlineto{\pgfqpoint{2.093186in}{2.467895in}}%
\pgfpathlineto{\pgfqpoint{2.205478in}{2.423228in}}%
\pgfpathlineto{\pgfqpoint{2.207808in}{2.488058in}}%
\pgfpathlineto{\pgfqpoint{2.314989in}{2.503491in}}%
\pgfpathlineto{\pgfqpoint{2.402029in}{2.556133in}}%
\pgfpathlineto{\pgfqpoint{2.454533in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.503062in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.503062in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.444600in}{2.548626in}}%
\pgfpathlineto{\pgfqpoint{2.397889in}{2.473318in}}%
\pgfpathlineto{\pgfqpoint{2.282173in}{2.445124in}}%
\pgfpathlineto{\pgfqpoint{2.255263in}{2.381453in}}%
\pgfpathlineto{\pgfqpoint{2.159736in}{2.388583in}}%
\pgfpathlineto{\pgfqpoint{2.294917in}{2.042560in}}%
\pgfpathlineto{\pgfqpoint{2.212592in}{1.921207in}}%
\pgfpathlineto{\pgfqpoint{2.039208in}{2.144523in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{1.889262in}}%
\pgfpathlineto{\pgfqpoint{1.865529in}{2.141234in}}%
\pgfpathlineto{\pgfqpoint{1.845931in}{2.342138in}}%
\pgfpathlineto{\pgfqpoint{1.556920in}{1.949930in}}%
\pgfpathlineto{\pgfqpoint{1.609598in}{2.226525in}}%
\pgfpathlineto{\pgfqpoint{1.314874in}{2.100204in}}%
\pgfpathlineto{\pgfqpoint{1.234529in}{2.220756in}}%
\pgfpathlineto{\pgfqpoint{1.165537in}{2.348880in}}%
\pgfpathlineto{\pgfqpoint{1.406593in}{2.539083in}}%
\pgfpathlineto{\pgfqpoint{0.469660in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.954978in}{2.811287in}}%
\pgfpathlineto{\pgfqpoint{1.351302in}{2.982562in}}%
\pgfpathlineto{\pgfqpoint{1.437450in}{3.067680in}}%
\pgfpathlineto{\pgfqpoint{1.422424in}{3.267278in}}%
\pgfpathlineto{\pgfqpoint{1.478771in}{3.456166in}}%
\pgfpathlineto{\pgfqpoint{1.664818in}{3.426203in}}%
\pgfpathlineto{\pgfqpoint{1.811563in}{3.435561in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.364551in}}%
\pgfpathlineto{\pgfqpoint{2.103450in}{3.490549in}}%
\pgfpathlineto{\pgfqpoint{2.314500in}{3.629520in}}%
\pgfpathlineto{\pgfqpoint{2.222503in}{3.102753in}}%
\pgfpathlineto{\pgfqpoint{2.296434in}{3.045065in}}%
\pgfpathlineto{\pgfqpoint{2.365821in}{2.982053in}}%
\pgfpathlineto{\pgfqpoint{2.439430in}{2.916407in}}%
\pgfpathlineto{\pgfqpoint{2.480998in}{2.827669in}}%
\pgfpathlineto{\pgfqpoint{2.480574in}{2.728455in}}%
\pgfpathlineto{\pgfqpoint{2.556195in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.556195in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.177658in}{1.860369in}}{\pgfqpoint{2.727658in}{3.410369in}}{%
\pgfpathmoveto{\pgfqpoint{2.469325in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.727658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.715884in}{2.769946in}}%
\pgfpathlineto{\pgfqpoint{2.680920in}{2.900434in}}%
\pgfpathlineto{\pgfqpoint{2.623828in}{3.022869in}}%
\pgfpathlineto{\pgfqpoint{2.546343in}{3.133529in}}%
\pgfpathlineto{\pgfqpoint{2.450819in}{3.229053in}}%
\pgfpathlineto{\pgfqpoint{2.340158in}{3.306538in}}%
\pgfpathlineto{\pgfqpoint{2.217724in}{3.363631in}}%
\pgfpathlineto{\pgfqpoint{2.087236in}{3.398595in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.410369in}}%
\pgfpathlineto{\pgfqpoint{1.818081in}{3.398595in}}%
\pgfpathlineto{\pgfqpoint{1.687593in}{3.363631in}}%
\pgfpathlineto{\pgfqpoint{1.565158in}{3.306538in}}%
\pgfpathlineto{\pgfqpoint{1.454498in}{3.229053in}}%
\pgfpathlineto{\pgfqpoint{1.358974in}{3.133529in}}%
\pgfpathlineto{\pgfqpoint{1.281489in}{3.022869in}}%
\pgfpathlineto{\pgfqpoint{1.189432in}{2.769946in}}%
\pgfpathlineto{\pgfqpoint{1.177658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.189432in}{2.500791in}}%
\pgfpathlineto{\pgfqpoint{1.224397in}{2.370303in}}%
\pgfpathlineto{\pgfqpoint{1.281489in}{2.247869in}}%
\pgfpathlineto{\pgfqpoint{1.358974in}{2.137208in}}%
\pgfpathlineto{\pgfqpoint{1.454498in}{2.041684in}}%
\pgfpathlineto{\pgfqpoint{1.565158in}{1.964199in}}%
\pgfpathlineto{\pgfqpoint{1.687593in}{1.907107in}}%
\pgfpathlineto{\pgfqpoint{1.818081in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{1.860369in}}%
\pgfpathlineto{\pgfqpoint{2.087236in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{2.217724in}{1.907107in}}%
\pgfpathlineto{\pgfqpoint{2.340158in}{1.964199in}}%
\pgfpathlineto{\pgfqpoint{2.450819in}{2.041684in}}%
\pgfpathlineto{\pgfqpoint{2.546343in}{2.137208in}}%
\pgfpathlineto{\pgfqpoint{2.623828in}{2.247869in}}%
\pgfpathlineto{\pgfqpoint{2.680920in}{2.370303in}}%
\pgfpathlineto{\pgfqpoint{2.715884in}{2.500791in}}%
\pgfpathlineto{\pgfqpoint{2.727658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.469325in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.469325in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.461476in}{2.545651in}}%
\pgfpathlineto{\pgfqpoint{2.438166in}{2.458658in}}%
\pgfpathlineto{\pgfqpoint{2.400105in}{2.377035in}}%
\pgfpathlineto{\pgfqpoint{2.348448in}{2.303262in}}%
\pgfpathlineto{\pgfqpoint{2.284765in}{2.239579in}}%
\pgfpathlineto{\pgfqpoint{2.210992in}{2.187922in}}%
\pgfpathlineto{\pgfqpoint{2.129369in}{2.149861in}}%
\pgfpathlineto{\pgfqpoint{2.042377in}{2.126551in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{2.118702in}}%
\pgfpathlineto{\pgfqpoint{1.862940in}{2.126551in}}%
\pgfpathlineto{\pgfqpoint{1.775948in}{2.149861in}}%
\pgfpathlineto{\pgfqpoint{1.694325in}{2.187922in}}%
\pgfpathlineto{\pgfqpoint{1.620552in}{2.239579in}}%
\pgfpathlineto{\pgfqpoint{1.556869in}{2.303262in}}%
\pgfpathlineto{\pgfqpoint{1.505212in}{2.377035in}}%
\pgfpathlineto{\pgfqpoint{1.467151in}{2.458658in}}%
\pgfpathlineto{\pgfqpoint{1.443841in}{2.545651in}}%
\pgfpathlineto{\pgfqpoint{1.435992in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.443841in}{2.725087in}}%
\pgfpathlineto{\pgfqpoint{1.505212in}{2.893702in}}%
\pgfpathlineto{\pgfqpoint{1.556869in}{2.967476in}}%
\pgfpathlineto{\pgfqpoint{1.620552in}{3.031158in}}%
\pgfpathlineto{\pgfqpoint{1.694325in}{3.082815in}}%
\pgfpathlineto{\pgfqpoint{1.775948in}{3.120877in}}%
\pgfpathlineto{\pgfqpoint{1.862940in}{3.144186in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.152035in}}%
\pgfpathlineto{\pgfqpoint{2.042377in}{3.144186in}}%
\pgfpathlineto{\pgfqpoint{2.129369in}{3.120877in}}%
\pgfpathlineto{\pgfqpoint{2.210992in}{3.082815in}}%
\pgfpathlineto{\pgfqpoint{2.284765in}{3.031158in}}%
\pgfpathlineto{\pgfqpoint{2.348448in}{2.967476in}}%
\pgfpathlineto{\pgfqpoint{2.400105in}{2.893702in}}%
\pgfpathlineto{\pgfqpoint{2.438166in}{2.812079in}}%
\pgfpathlineto{\pgfqpoint{2.461476in}{2.725087in}}%
\pgfpathlineto{\pgfqpoint{2.469325in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.469325in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484067in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.556195in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410152in}{2.716037in}}%
\pgfpathlineto{\pgfqpoint{2.480574in}{2.728455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421228in}{2.805914in}}%
\pgfpathlineto{\pgfqpoint{2.480998in}{2.827669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369728in}{2.876164in}}%
\pgfpathlineto{\pgfqpoint{2.439430in}{2.916407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316563in}{2.940721in}}%
\pgfpathlineto{\pgfqpoint{2.365821in}{2.982053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248742in}{2.988228in}}%
\pgfpathlineto{\pgfqpoint{2.296434in}{3.045065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175369in}{3.021116in}}%
\pgfpathlineto{\pgfqpoint{2.222503in}{3.102753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289412in}{3.560592in}}%
\pgfpathlineto{\pgfqpoint{2.314500in}{3.629520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089564in}{3.411796in}}%
\pgfpathlineto{\pgfqpoint{2.103450in}{3.490549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{3.294298in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.364551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824300in}{3.363324in}}%
\pgfpathlineto{\pgfqpoint{1.811563in}{3.435561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706244in}{3.312387in}}%
\pgfpathlineto{\pgfqpoint{1.664818in}{3.426203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520657in}{3.383617in}}%
\pgfpathlineto{\pgfqpoint{1.478771in}{3.456166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474395in}{3.205341in}}%
\pgfpathlineto{\pgfqpoint{1.422424in}{3.267278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535782in}{2.985169in}}%
\pgfpathlineto{\pgfqpoint{1.437450in}{3.067680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506990in}{2.892676in}}%
\pgfpathlineto{\pgfqpoint{1.351302in}{2.982562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130469in}{2.780343in}}%
\pgfpathlineto{\pgfqpoint{0.954978in}{2.811287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716268in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.469660in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494658in}{2.554611in}}%
\pgfpathlineto{\pgfqpoint{1.406593in}{2.539083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382785in}{2.427952in}}%
\pgfpathlineto{\pgfqpoint{1.165537in}{2.348880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285196in}{2.250009in}}%
\pgfpathlineto{\pgfqpoint{1.234529in}{2.220756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480710in}{2.239357in}}%
\pgfpathlineto{\pgfqpoint{1.314874in}{2.100204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693498in}{2.326514in}}%
\pgfpathlineto{\pgfqpoint{1.609598in}{2.226525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659938in}{2.128363in}}%
\pgfpathlineto{\pgfqpoint{1.556920in}{1.949930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890922in}{2.465749in}}%
\pgfpathlineto{\pgfqpoint{1.845931in}{2.342138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875005in}{2.194975in}}%
\pgfpathlineto{\pgfqpoint{1.865529in}{2.141234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{1.989920in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{1.889262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012051in}{2.298538in}}%
\pgfpathlineto{\pgfqpoint{2.039208in}{2.144523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158062in}{2.071026in}}%
\pgfpathlineto{\pgfqpoint{2.212592in}{1.921207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201123in}{2.205016in}}%
\pgfpathlineto{\pgfqpoint{2.294917in}{2.042560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093186in}{2.467895in}}%
\pgfpathlineto{\pgfqpoint{2.159736in}{2.388583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205478in}{2.423228in}}%
\pgfpathlineto{\pgfqpoint{2.255263in}{2.381453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207808in}{2.488058in}}%
\pgfpathlineto{\pgfqpoint{2.282173in}{2.445124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314989in}{2.503491in}}%
\pgfpathlineto{\pgfqpoint{2.397889in}{2.473318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402029in}{2.556133in}}%
\pgfpathlineto{\pgfqpoint{2.444600in}{2.548626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454533in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.503062in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697103in,y=2.635369in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186167in,y=3.868877in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952658in,y=4.379813in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719150in,y=3.868877in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208214in,y=2.635369in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719150in,y=1.401860in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952658in,y=0.890924in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186167in,y=1.401860in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081825in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.081825in}{2.652331in}}{\pgfqpoint{2.078484in}{2.669128in}}{\pgfqpoint{2.071993in}{2.684799in}}%
\pgfpathcurveto{\pgfqpoint{2.065502in}{2.700470in}}{\pgfqpoint{2.055987in}{2.714709in}}{\pgfqpoint{2.043993in}{2.726703in}}%
\pgfpathcurveto{\pgfqpoint{2.031999in}{2.738697in}}{\pgfqpoint{2.017759in}{2.748212in}}{\pgfqpoint{2.002088in}{2.754703in}}%
\pgfpathcurveto{\pgfqpoint{1.986418in}{2.761194in}}{\pgfqpoint{1.969620in}{2.764535in}}{\pgfqpoint{1.952658in}{2.764535in}}%
\pgfpathcurveto{\pgfqpoint{1.935696in}{2.764535in}}{\pgfqpoint{1.918899in}{2.761194in}}{\pgfqpoint{1.903229in}{2.754703in}}%
\pgfpathcurveto{\pgfqpoint{1.887558in}{2.748212in}}{\pgfqpoint{1.873318in}{2.738697in}}{\pgfqpoint{1.861324in}{2.726703in}}%
\pgfpathcurveto{\pgfqpoint{1.849330in}{2.714709in}}{\pgfqpoint{1.839815in}{2.700470in}}{\pgfqpoint{1.833324in}{2.684799in}}%
\pgfpathcurveto{\pgfqpoint{1.826833in}{2.669128in}}{\pgfqpoint{1.823492in}{2.652331in}}{\pgfqpoint{1.823492in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.823492in}{2.618407in}}{\pgfqpoint{1.826833in}{2.601610in}}{\pgfqpoint{1.833324in}{2.585939in}}%
\pgfpathcurveto{\pgfqpoint{1.839815in}{2.570268in}}{\pgfqpoint{1.849330in}{2.556028in}}{\pgfqpoint{1.861324in}{2.544034in}}%
\pgfpathcurveto{\pgfqpoint{1.873318in}{2.532040in}}{\pgfqpoint{1.887558in}{2.522525in}}{\pgfqpoint{1.903229in}{2.516034in}}%
\pgfpathcurveto{\pgfqpoint{1.918899in}{2.509543in}}{\pgfqpoint{1.935696in}{2.506202in}}{\pgfqpoint{1.952658in}{2.506202in}}%
\pgfpathcurveto{\pgfqpoint{1.969620in}{2.506202in}}{\pgfqpoint{1.986418in}{2.509543in}}{\pgfqpoint{2.002088in}{2.516034in}}%
\pgfpathcurveto{\pgfqpoint{2.017759in}{2.522525in}}{\pgfqpoint{2.031999in}{2.532040in}}{\pgfqpoint{2.043993in}{2.544034in}}%
\pgfpathcurveto{\pgfqpoint{2.055987in}{2.556028in}}{\pgfqpoint{2.065502in}{2.570268in}}{\pgfqpoint{2.071993in}{2.585939in}}%
\pgfpathcurveto{\pgfqpoint{2.078484in}{2.601610in}}{\pgfqpoint{2.081825in}{2.618407in}}{\pgfqpoint{2.081825in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071993in,y=2.684799in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340158in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.340158in}{2.686255in}}{\pgfqpoint{2.330135in}{2.736646in}}{\pgfqpoint{2.310662in}{2.783659in}}%
\pgfpathcurveto{\pgfqpoint{2.291189in}{2.830671in}}{\pgfqpoint{2.262644in}{2.873391in}}{\pgfqpoint{2.226662in}{2.909373in}}%
\pgfpathcurveto{\pgfqpoint{2.190680in}{2.945354in}}{\pgfqpoint{2.147961in}{2.973899in}}{\pgfqpoint{2.100948in}{2.993372in}}%
\pgfpathcurveto{\pgfqpoint{2.053936in}{3.012845in}}{\pgfqpoint{2.003545in}{3.022869in}}{\pgfqpoint{1.952658in}{3.022869in}}%
\pgfpathcurveto{\pgfqpoint{1.901772in}{3.022869in}}{\pgfqpoint{1.851381in}{3.012845in}}{\pgfqpoint{1.804369in}{2.993372in}}%
\pgfpathcurveto{\pgfqpoint{1.757356in}{2.973899in}}{\pgfqpoint{1.714636in}{2.945354in}}{\pgfqpoint{1.678655in}{2.909373in}}%
\pgfpathcurveto{\pgfqpoint{1.642673in}{2.873391in}}{\pgfqpoint{1.614128in}{2.830671in}}{\pgfqpoint{1.594655in}{2.783659in}}%
\pgfpathcurveto{\pgfqpoint{1.575182in}{2.736646in}}{\pgfqpoint{1.565158in}{2.686255in}}{\pgfqpoint{1.565158in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.565158in}{2.584483in}}{\pgfqpoint{1.575182in}{2.534091in}}{\pgfqpoint{1.594655in}{2.487079in}}%
\pgfpathcurveto{\pgfqpoint{1.614128in}{2.440066in}}{\pgfqpoint{1.642673in}{2.397347in}}{\pgfqpoint{1.678655in}{2.361365in}}%
\pgfpathcurveto{\pgfqpoint{1.714636in}{2.325383in}}{\pgfqpoint{1.757356in}{2.296839in}}{\pgfqpoint{1.804369in}{2.277365in}}%
\pgfpathcurveto{\pgfqpoint{1.851381in}{2.257892in}}{\pgfqpoint{1.901772in}{2.247869in}}{\pgfqpoint{1.952658in}{2.247869in}}%
\pgfpathcurveto{\pgfqpoint{2.003545in}{2.247869in}}{\pgfqpoint{2.053936in}{2.257892in}}{\pgfqpoint{2.100948in}{2.277365in}}%
\pgfpathcurveto{\pgfqpoint{2.147961in}{2.296839in}}{\pgfqpoint{2.190680in}{2.325383in}}{\pgfqpoint{2.226662in}{2.361365in}}%
\pgfpathcurveto{\pgfqpoint{2.262644in}{2.397347in}}{\pgfqpoint{2.291189in}{2.440066in}}{\pgfqpoint{2.310662in}{2.487079in}}%
\pgfpathcurveto{\pgfqpoint{2.330135in}{2.534091in}}{\pgfqpoint{2.340158in}{2.584483in}}{\pgfqpoint{2.340158in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310662in,y=2.783659in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.598492in}{2.720179in}}{\pgfqpoint{2.581786in}{2.804164in}}{\pgfqpoint{2.549331in}{2.882518in}}%
\pgfpathcurveto{\pgfqpoint{2.516875in}{2.960873in}}{\pgfqpoint{2.469301in}{3.032072in}}{\pgfqpoint{2.409332in}{3.092042in}}%
\pgfpathcurveto{\pgfqpoint{2.349362in}{3.152012in}}{\pgfqpoint{2.278162in}{3.199586in}}{\pgfqpoint{2.199808in}{3.232041in}}%
\pgfpathcurveto{\pgfqpoint{2.121454in}{3.264496in}}{\pgfqpoint{2.037469in}{3.281202in}}{\pgfqpoint{1.952658in}{3.281202in}}%
\pgfpathcurveto{\pgfqpoint{1.867848in}{3.281202in}}{\pgfqpoint{1.783863in}{3.264496in}}{\pgfqpoint{1.705509in}{3.232041in}}%
\pgfpathcurveto{\pgfqpoint{1.627154in}{3.199586in}}{\pgfqpoint{1.555955in}{3.152012in}}{\pgfqpoint{1.495985in}{3.092042in}}%
\pgfpathcurveto{\pgfqpoint{1.436016in}{3.032072in}}{\pgfqpoint{1.388442in}{2.960873in}}{\pgfqpoint{1.355986in}{2.882518in}}%
\pgfpathcurveto{\pgfqpoint{1.323531in}{2.804164in}}{\pgfqpoint{1.306825in}{2.720179in}}{\pgfqpoint{1.306825in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.306825in}{2.550559in}}{\pgfqpoint{1.323531in}{2.466573in}}{\pgfqpoint{1.355986in}{2.388219in}}%
\pgfpathcurveto{\pgfqpoint{1.388442in}{2.309865in}}{\pgfqpoint{1.436016in}{2.238665in}}{\pgfqpoint{1.495985in}{2.178696in}}%
\pgfpathcurveto{\pgfqpoint{1.555955in}{2.118726in}}{\pgfqpoint{1.627154in}{2.071152in}}{\pgfqpoint{1.705509in}{2.038697in}}%
\pgfpathcurveto{\pgfqpoint{1.783863in}{2.006241in}}{\pgfqpoint{1.867848in}{1.989535in}}{\pgfqpoint{1.952658in}{1.989535in}}%
\pgfpathcurveto{\pgfqpoint{2.037469in}{1.989535in}}{\pgfqpoint{2.121454in}{2.006241in}}{\pgfqpoint{2.199808in}{2.038697in}}%
\pgfpathcurveto{\pgfqpoint{2.278162in}{2.071152in}}{\pgfqpoint{2.349362in}{2.118726in}}{\pgfqpoint{2.409332in}{2.178696in}}%
\pgfpathcurveto{\pgfqpoint{2.469301in}{2.238665in}}{\pgfqpoint{2.516875in}{2.309865in}}{\pgfqpoint{2.549331in}{2.388219in}}%
\pgfpathcurveto{\pgfqpoint{2.581786in}{2.466573in}}{\pgfqpoint{2.598492in}{2.550559in}}{\pgfqpoint{2.598492in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549331in,y=2.882518in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856825in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.856825in}{2.754103in}}{\pgfqpoint{2.833437in}{2.871682in}}{\pgfqpoint{2.788000in}{2.981378in}}%
\pgfpathcurveto{\pgfqpoint{2.742562in}{3.091074in}}{\pgfqpoint{2.675959in}{3.190753in}}{\pgfqpoint{2.592001in}{3.274711in}}%
\pgfpathcurveto{\pgfqpoint{2.508043in}{3.358669in}}{\pgfqpoint{2.408364in}{3.425272in}}{\pgfqpoint{2.298668in}{3.470710in}}%
\pgfpathcurveto{\pgfqpoint{2.188972in}{3.516147in}}{\pgfqpoint{2.071393in}{3.539535in}}{\pgfqpoint{1.952658in}{3.539535in}}%
\pgfpathcurveto{\pgfqpoint{1.833924in}{3.539535in}}{\pgfqpoint{1.716345in}{3.516147in}}{\pgfqpoint{1.606649in}{3.470710in}}%
\pgfpathcurveto{\pgfqpoint{1.496953in}{3.425272in}}{\pgfqpoint{1.397274in}{3.358669in}}{\pgfqpoint{1.313316in}{3.274711in}}%
\pgfpathcurveto{\pgfqpoint{1.229358in}{3.190753in}}{\pgfqpoint{1.162755in}{3.091074in}}{\pgfqpoint{1.117317in}{2.981378in}}%
\pgfpathcurveto{\pgfqpoint{1.071880in}{2.871682in}}{\pgfqpoint{1.048492in}{2.754103in}}{\pgfqpoint{1.048492in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.048492in}{2.516635in}}{\pgfqpoint{1.071880in}{2.399055in}}{\pgfqpoint{1.117317in}{2.289359in}}%
\pgfpathcurveto{\pgfqpoint{1.162755in}{2.179663in}}{\pgfqpoint{1.229358in}{2.079984in}}{\pgfqpoint{1.313316in}{1.996026in}}%
\pgfpathcurveto{\pgfqpoint{1.397274in}{1.912069in}}{\pgfqpoint{1.496953in}{1.845465in}}{\pgfqpoint{1.606649in}{1.800028in}}%
\pgfpathcurveto{\pgfqpoint{1.716345in}{1.754590in}}{\pgfqpoint{1.833924in}{1.731202in}}{\pgfqpoint{1.952658in}{1.731202in}}%
\pgfpathcurveto{\pgfqpoint{2.071393in}{1.731202in}}{\pgfqpoint{2.188972in}{1.754590in}}{\pgfqpoint{2.298668in}{1.800028in}}%
\pgfpathcurveto{\pgfqpoint{2.408364in}{1.845465in}}{\pgfqpoint{2.508043in}{1.912069in}}{\pgfqpoint{2.592001in}{1.996026in}}%
\pgfpathcurveto{\pgfqpoint{2.675959in}{2.079984in}}{\pgfqpoint{2.742562in}{2.179663in}}{\pgfqpoint{2.788000in}{2.289359in}}%
\pgfpathcurveto{\pgfqpoint{2.833437in}{2.399055in}}{\pgfqpoint{2.856825in}{2.516635in}}{\pgfqpoint{2.856825in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788000in,y=2.981378in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115158in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.115158in}{2.788027in}}{\pgfqpoint{3.085088in}{2.939201in}}{\pgfqpoint{3.026668in}{3.080238in}}%
\pgfpathcurveto{\pgfqpoint{2.968249in}{3.221276in}}{\pgfqpoint{2.882616in}{3.349435in}}{\pgfqpoint{2.774670in}{3.457380in}}%
\pgfpathcurveto{\pgfqpoint{2.666725in}{3.565326in}}{\pgfqpoint{2.538566in}{3.650959in}}{\pgfqpoint{2.397528in}{3.709379in}}%
\pgfpathcurveto{\pgfqpoint{2.256490in}{3.767798in}}{\pgfqpoint{2.105317in}{3.797869in}}{\pgfqpoint{1.952658in}{3.797869in}}%
\pgfpathcurveto{\pgfqpoint{1.800000in}{3.797869in}}{\pgfqpoint{1.648827in}{3.767798in}}{\pgfqpoint{1.507789in}{3.709379in}}%
\pgfpathcurveto{\pgfqpoint{1.366751in}{3.650959in}}{\pgfqpoint{1.238592in}{3.565326in}}{\pgfqpoint{1.130647in}{3.457380in}}%
\pgfpathcurveto{\pgfqpoint{1.022701in}{3.349435in}}{\pgfqpoint{0.937068in}{3.221276in}}{\pgfqpoint{0.878649in}{3.080238in}}%
\pgfpathcurveto{\pgfqpoint{0.820229in}{2.939201in}}{\pgfqpoint{0.790158in}{2.788027in}}{\pgfqpoint{0.790158in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.790158in}{2.482711in}}{\pgfqpoint{0.820229in}{2.331537in}}{\pgfqpoint{0.878649in}{2.190499in}}%
\pgfpathcurveto{\pgfqpoint{0.937068in}{2.049462in}}{\pgfqpoint{1.022701in}{1.921303in}}{\pgfqpoint{1.130647in}{1.813357in}}%
\pgfpathcurveto{\pgfqpoint{1.238592in}{1.705412in}}{\pgfqpoint{1.366751in}{1.619779in}}{\pgfqpoint{1.507789in}{1.561359in}}%
\pgfpathcurveto{\pgfqpoint{1.648827in}{1.502939in}}{\pgfqpoint{1.800000in}{1.472869in}}{\pgfqpoint{1.952658in}{1.472869in}}%
\pgfpathcurveto{\pgfqpoint{2.105317in}{1.472869in}}{\pgfqpoint{2.256490in}{1.502939in}}{\pgfqpoint{2.397528in}{1.561359in}}%
\pgfpathcurveto{\pgfqpoint{2.538566in}{1.619779in}}{\pgfqpoint{2.666725in}{1.705412in}}{\pgfqpoint{2.774670in}{1.813357in}}%
\pgfpathcurveto{\pgfqpoint{2.882616in}{1.921303in}}{\pgfqpoint{2.968249in}{2.049462in}}{\pgfqpoint{3.026668in}{2.190499in}}%
\pgfpathcurveto{\pgfqpoint{3.085088in}{2.331537in}}{\pgfqpoint{3.115158in}{2.482711in}}{\pgfqpoint{3.115158in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026668in,y=3.080238in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373492in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.373492in}{2.821951in}}{\pgfqpoint{3.336739in}{3.006719in}}{\pgfqpoint{3.265337in}{3.179098in}}%
\pgfpathcurveto{\pgfqpoint{3.193935in}{3.351478in}}{\pgfqpoint{3.089273in}{3.508116in}}{\pgfqpoint{2.957339in}{3.640050in}}%
\pgfpathcurveto{\pgfqpoint{2.825406in}{3.771983in}}{\pgfqpoint{2.668767in}{3.876646in}}{\pgfqpoint{2.496388in}{3.948048in}}%
\pgfpathcurveto{\pgfqpoint{2.324008in}{4.019449in}}{\pgfqpoint{2.139241in}{4.056202in}}{\pgfqpoint{1.952658in}{4.056202in}}%
\pgfpathcurveto{\pgfqpoint{1.766076in}{4.056202in}}{\pgfqpoint{1.581309in}{4.019449in}}{\pgfqpoint{1.408929in}{3.948048in}}%
\pgfpathcurveto{\pgfqpoint{1.236550in}{3.876646in}}{\pgfqpoint{1.079911in}{3.771983in}}{\pgfqpoint{0.947978in}{3.640050in}}%
\pgfpathcurveto{\pgfqpoint{0.816044in}{3.508116in}}{\pgfqpoint{0.711382in}{3.351478in}}{\pgfqpoint{0.639980in}{3.179098in}}%
\pgfpathcurveto{\pgfqpoint{0.568578in}{3.006719in}}{\pgfqpoint{0.531825in}{2.821951in}}{\pgfqpoint{0.531825in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.531825in}{2.448787in}}{\pgfqpoint{0.568578in}{2.264019in}}{\pgfqpoint{0.639980in}{2.091639in}}%
\pgfpathcurveto{\pgfqpoint{0.711382in}{1.919260in}}{\pgfqpoint{0.816044in}{1.762621in}}{\pgfqpoint{0.947978in}{1.630688in}}%
\pgfpathcurveto{\pgfqpoint{1.079911in}{1.498754in}}{\pgfqpoint{1.236550in}{1.394092in}}{\pgfqpoint{1.408929in}{1.322690in}}%
\pgfpathcurveto{\pgfqpoint{1.581309in}{1.251288in}}{\pgfqpoint{1.766076in}{1.214535in}}{\pgfqpoint{1.952658in}{1.214535in}}%
\pgfpathcurveto{\pgfqpoint{2.139241in}{1.214535in}}{\pgfqpoint{2.324008in}{1.251288in}}{\pgfqpoint{2.496388in}{1.322690in}}%
\pgfpathcurveto{\pgfqpoint{2.668767in}{1.394092in}}{\pgfqpoint{2.825406in}{1.498754in}}{\pgfqpoint{2.957339in}{1.630688in}}%
\pgfpathcurveto{\pgfqpoint{3.089273in}{1.762621in}}{\pgfqpoint{3.193935in}{1.919260in}}{\pgfqpoint{3.265337in}{2.091639in}}%
\pgfpathcurveto{\pgfqpoint{3.336739in}{2.264019in}}{\pgfqpoint{3.373492in}{2.448787in}}{\pgfqpoint{3.373492in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.265337in,y=3.179098in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.597457in}{2.671907in}}%
\pgfpathlineto{\pgfqpoint{2.594358in}{2.708328in}}%
\pgfpathlineto{\pgfqpoint{2.589202in}{2.744515in}}%
\pgfpathlineto{\pgfqpoint{2.582008in}{2.780353in}}%
\pgfpathlineto{\pgfqpoint{2.572797in}{2.815726in}}%
\pgfpathlineto{\pgfqpoint{2.561600in}{2.850522in}}%
\pgfpathlineto{\pgfqpoint{2.548453in}{2.884628in}}%
\pgfpathlineto{\pgfqpoint{2.533396in}{2.917936in}}%
\pgfpathlineto{\pgfqpoint{2.516480in}{2.950338in}}%
\pgfpathlineto{\pgfqpoint{2.497758in}{2.981732in}}%
\pgfpathlineto{\pgfqpoint{2.477289in}{3.012016in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{3.041094in}}%
\pgfpathlineto{\pgfqpoint{2.431381in}{3.068872in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{3.095262in}}%
\pgfpathlineto{\pgfqpoint{2.379344in}{3.120178in}}%
\pgfpathlineto{\pgfqpoint{2.351233in}{3.143541in}}%
\pgfpathlineto{\pgfqpoint{2.321844in}{3.165277in}}%
\pgfpathlineto{\pgfqpoint{2.291274in}{3.185315in}}%
\pgfpathlineto{\pgfqpoint{2.259618in}{3.203591in}}%
\pgfpathlineto{\pgfqpoint{2.226979in}{3.220047in}}%
\pgfpathlineto{\pgfqpoint{2.193462in}{3.234630in}}%
\pgfpathlineto{\pgfqpoint{2.159173in}{3.247294in}}%
\pgfpathlineto{\pgfqpoint{2.124222in}{3.257998in}}%
\pgfpathlineto{\pgfqpoint{2.088722in}{3.266707in}}%
\pgfpathlineto{\pgfqpoint{2.052786in}{3.273393in}}%
\pgfpathlineto{\pgfqpoint{2.016530in}{3.278036in}}%
\pgfpathlineto{\pgfqpoint{1.980068in}{3.280620in}}%
\pgfpathlineto{\pgfqpoint{1.943519in}{3.281137in}}%
\pgfpathlineto{\pgfqpoint{1.907000in}{3.279586in}}%
\pgfpathlineto{\pgfqpoint{1.870626in}{3.275971in}}%
\pgfpathlineto{\pgfqpoint{1.834515in}{3.270304in}}%
\pgfpathlineto{\pgfqpoint{1.798783in}{3.262603in}}%
\pgfpathlineto{\pgfqpoint{1.763544in}{3.252893in}}%
\pgfpathlineto{\pgfqpoint{1.728910in}{3.241205in}}%
\pgfpathlineto{\pgfqpoint{1.694993in}{3.227576in}}%
\pgfpathlineto{\pgfqpoint{1.661902in}{3.212050in}}%
\pgfpathlineto{\pgfqpoint{1.629742in}{3.194677in}}%
\pgfpathlineto{\pgfqpoint{1.598616in}{3.175512in}}%
\pgfpathlineto{\pgfqpoint{1.568625in}{3.154617in}}%
\pgfpathlineto{\pgfqpoint{1.539863in}{3.132059in}}%
\pgfpathlineto{\pgfqpoint{1.512424in}{3.107909in}}%
\pgfpathlineto{\pgfqpoint{1.486395in}{3.082246in}}%
\pgfpathlineto{\pgfqpoint{1.461860in}{3.055151in}}%
\pgfpathlineto{\pgfqpoint{1.438897in}{3.026712in}}%
\pgfpathlineto{\pgfqpoint{1.417579in}{2.997019in}}%
\pgfpathlineto{\pgfqpoint{1.397976in}{2.966168in}}%
\pgfpathlineto{\pgfqpoint{1.380149in}{2.934257in}}%
\pgfpathlineto{\pgfqpoint{1.364157in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{1.350049in}{2.867668in}}%
\pgfpathlineto{\pgfqpoint{1.337872in}{2.833203in}}%
\pgfpathlineto{\pgfqpoint{1.327664in}{2.798105in}}%
\pgfpathlineto{\pgfqpoint{1.319459in}{2.762485in}}%
\pgfpathlineto{\pgfqpoint{1.313281in}{2.726458in}}%
\pgfpathlineto{\pgfqpoint{1.309152in}{2.690139in}}%
\pgfpathlineto{\pgfqpoint{1.307084in}{2.653645in}}%
\pgfpathlineto{\pgfqpoint{1.307084in}{2.617092in}}%
\pgfpathlineto{\pgfqpoint{1.309152in}{2.580598in}}%
\pgfpathlineto{\pgfqpoint{1.313281in}{2.544280in}}%
\pgfpathlineto{\pgfqpoint{1.319459in}{2.508253in}}%
\pgfpathlineto{\pgfqpoint{1.327664in}{2.472633in}}%
\pgfpathlineto{\pgfqpoint{1.337872in}{2.437534in}}%
\pgfpathlineto{\pgfqpoint{1.350049in}{2.403070in}}%
\pgfpathlineto{\pgfqpoint{1.364157in}{2.369349in}}%
\pgfpathlineto{\pgfqpoint{1.380149in}{2.336481in}}%
\pgfpathlineto{\pgfqpoint{1.397976in}{2.304570in}}%
\pgfpathlineto{\pgfqpoint{1.417579in}{2.273718in}}%
\pgfpathlineto{\pgfqpoint{1.438897in}{2.244025in}}%
\pgfpathlineto{\pgfqpoint{1.461860in}{2.215586in}}%
\pgfpathlineto{\pgfqpoint{1.486395in}{2.188492in}}%
\pgfpathlineto{\pgfqpoint{1.512424in}{2.162828in}}%
\pgfpathlineto{\pgfqpoint{1.539863in}{2.138679in}}%
\pgfpathlineto{\pgfqpoint{1.568625in}{2.116121in}}%
\pgfpathlineto{\pgfqpoint{1.598616in}{2.095226in}}%
\pgfpathlineto{\pgfqpoint{1.629742in}{2.076061in}}%
\pgfpathlineto{\pgfqpoint{1.661902in}{2.058687in}}%
\pgfpathlineto{\pgfqpoint{1.694993in}{2.043162in}}%
\pgfpathlineto{\pgfqpoint{1.728910in}{2.029533in}}%
\pgfpathlineto{\pgfqpoint{1.763544in}{2.017844in}}%
\pgfpathlineto{\pgfqpoint{1.798783in}{2.008134in}}%
\pgfpathlineto{\pgfqpoint{1.834515in}{2.000433in}}%
\pgfpathlineto{\pgfqpoint{1.870626in}{1.994766in}}%
\pgfpathlineto{\pgfqpoint{1.907000in}{1.991151in}}%
\pgfpathlineto{\pgfqpoint{1.943519in}{1.989600in}}%
\pgfpathlineto{\pgfqpoint{1.980068in}{1.990117in}}%
\pgfpathlineto{\pgfqpoint{2.016530in}{1.992702in}}%
\pgfpathlineto{\pgfqpoint{2.052786in}{1.997344in}}%
\pgfpathlineto{\pgfqpoint{2.088722in}{2.004031in}}%
\pgfpathlineto{\pgfqpoint{2.124222in}{2.012740in}}%
\pgfpathlineto{\pgfqpoint{2.159173in}{2.023443in}}%
\pgfpathlineto{\pgfqpoint{2.193462in}{2.036107in}}%
\pgfpathlineto{\pgfqpoint{2.226979in}{2.050690in}}%
\pgfpathlineto{\pgfqpoint{2.259618in}{2.067147in}}%
\pgfpathlineto{\pgfqpoint{2.291274in}{2.085423in}}%
\pgfpathlineto{\pgfqpoint{2.321844in}{2.105461in}}%
\pgfpathlineto{\pgfqpoint{2.351233in}{2.127196in}}%
\pgfpathlineto{\pgfqpoint{2.379344in}{2.150560in}}%
\pgfpathlineto{\pgfqpoint{2.406089in}{2.175476in}}%
\pgfpathlineto{\pgfqpoint{2.431381in}{2.201865in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{2.229643in}}%
\pgfpathlineto{\pgfqpoint{2.477289in}{2.258721in}}%
\pgfpathlineto{\pgfqpoint{2.497758in}{2.289005in}}%
\pgfpathlineto{\pgfqpoint{2.516480in}{2.320399in}}%
\pgfpathlineto{\pgfqpoint{2.533396in}{2.352802in}}%
\pgfpathlineto{\pgfqpoint{2.548453in}{2.386110in}}%
\pgfpathlineto{\pgfqpoint{2.561600in}{2.420216in}}%
\pgfpathlineto{\pgfqpoint{2.572797in}{2.455011in}}%
\pgfpathlineto{\pgfqpoint{2.582008in}{2.490385in}}%
\pgfpathlineto{\pgfqpoint{2.589202in}{2.526222in}}%
\pgfpathlineto{\pgfqpoint{2.594358in}{2.562410in}}%
\pgfpathlineto{\pgfqpoint{2.597457in}{2.598831in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520131in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.445363in}{2.722246in}}%
\pgfpathlineto{\pgfqpoint{2.451113in}{2.816791in}}%
\pgfpathlineto{\pgfqpoint{2.404579in}{2.896285in}}%
\pgfpathlineto{\pgfqpoint{2.341192in}{2.961387in}}%
\pgfpathlineto{\pgfqpoint{2.272588in}{3.016646in}}%
\pgfpathlineto{\pgfqpoint{2.198936in}{3.061934in}}%
\pgfpathlineto{\pgfqpoint{2.301956in}{3.595056in}}%
\pgfpathlineto{\pgfqpoint{2.096507in}{3.451173in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.329424in}}%
\pgfpathlineto{\pgfqpoint{1.817932in}{3.399443in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{3.369295in}}%
\pgfpathlineto{\pgfqpoint{1.499714in}{3.419892in}}%
\pgfpathlineto{\pgfqpoint{1.448409in}{3.236309in}}%
\pgfpathlineto{\pgfqpoint{1.486616in}{3.026425in}}%
\pgfpathlineto{\pgfqpoint{1.429146in}{2.937619in}}%
\pgfpathmoveto{\pgfqpoint{1.042723in}{2.795815in}}%
\pgfpathlineto{\pgfqpoint{0.592964in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.450625in}{2.546847in}}%
\pgfpathlineto{\pgfqpoint{1.274161in}{2.388416in}}%
\pgfpathlineto{\pgfqpoint{1.259862in}{2.235383in}}%
\pgfpathlineto{\pgfqpoint{1.397792in}{2.169780in}}%
\pgfpathlineto{\pgfqpoint{1.651548in}{2.276519in}}%
\pgfpathlineto{\pgfqpoint{1.608429in}{2.039146in}}%
\pgfpathlineto{\pgfqpoint{1.868427in}{2.403943in}}%
\pgfpathlineto{\pgfqpoint{1.870267in}{2.168105in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{1.939591in}}%
\pgfpathlineto{\pgfqpoint{2.025629in}{2.221531in}}%
\pgfpathlineto{\pgfqpoint{2.185327in}{1.996117in}}%
\pgfpathlineto{\pgfqpoint{2.248020in}{2.123788in}}%
\pgfpathlineto{\pgfqpoint{2.126461in}{2.428239in}}%
\pgfpathlineto{\pgfqpoint{2.230371in}{2.402340in}}%
\pgfpathlineto{\pgfqpoint{2.244990in}{2.466591in}}%
\pgfpathlineto{\pgfqpoint{2.356439in}{2.488405in}}%
\pgfpathlineto{\pgfqpoint{2.423315in}{2.552379in}}%
\pgfpathlineto{\pgfqpoint{2.478797in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224325in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.864649in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.897983in}{0.100000in}}{\pgfqpoint{3.897983in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{3.897983in}{1.278702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.897983in}{1.312035in}}{\pgfqpoint{3.864649in}{1.312035in}}%
\pgfpathlineto{\pgfqpoint{2.224325in}{1.312035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.190992in}{1.312035in}}{\pgfqpoint{2.190992in}{1.278702in}}%
\pgfpathlineto{\pgfqpoint{2.190992in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.190992in}{0.100000in}}{\pgfqpoint{2.224325in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.224325in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.257658in}{1.187035in}}%
\pgfpathlineto{\pgfqpoint{2.424325in}{1.187035in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{1.187035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=1.128702in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont desired}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257658in}{0.954628in}}%
\pgfpathlineto{\pgfqpoint{2.424325in}{0.954628in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.954628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=0.896295in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont measured mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257658in}{0.663888in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.663888in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.780555in}}%
\pgfpathlineto{\pgfqpoint{2.257658in}{0.780555in}}%
\pgfpathlineto{\pgfqpoint{2.257658in}{0.663888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=0.663888in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont std interval}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257658in}{0.431481in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.431481in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.548147in}}%
\pgfpathlineto{\pgfqpoint{2.257658in}{0.548147in}}%
\pgfpathlineto{\pgfqpoint{2.257658in}{0.431481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=0.431481in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy range}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424325in}{0.174074in}}%
\pgfpathlineto{\pgfqpoint{2.424325in}{0.340740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=0.199074in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont std}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> uwb-gwen-paper sharelartex/figures/eval/devices/car_iphone_polar_90_.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.997983in}{4.529196in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.997983in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.997983in}{4.529196in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.529196in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.599700in}{1.054086in}}{\pgfqpoint{2.701394in}{3.479444in}}{%
\pgfpathmoveto{\pgfqpoint{2.452548in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.134862in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.195374in}{2.678166in}}%
\pgfpathlineto{\pgfqpoint{2.531523in}{2.846058in}}%
\pgfpathlineto{\pgfqpoint{2.449728in}{2.922352in}}%
\pgfpathlineto{\pgfqpoint{2.263417in}{2.896126in}}%
\pgfpathlineto{\pgfqpoint{2.263723in}{3.006081in}}%
\pgfpathlineto{\pgfqpoint{2.200085in}{3.063924in}}%
\pgfpathlineto{\pgfqpoint{2.121680in}{3.099752in}}%
\pgfpathlineto{\pgfqpoint{2.039110in}{3.125660in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.278828in}}%
\pgfpathlineto{\pgfqpoint{1.852926in}{3.200981in}}%
\pgfpathlineto{\pgfqpoint{1.724361in}{3.262610in}}%
\pgfpathlineto{\pgfqpoint{1.563977in}{3.308585in}}%
\pgfpathlineto{\pgfqpoint{1.576915in}{3.083163in}}%
\pgfpathlineto{\pgfqpoint{1.132493in}{3.323569in}}%
\pgfpathlineto{\pgfqpoint{1.195280in}{3.072642in}}%
\pgfpathlineto{\pgfqpoint{0.947306in}{3.001287in}}%
\pgfpathlineto{\pgfqpoint{0.973565in}{2.808009in}}%
\pgfpathlineto{\pgfqpoint{0.969611in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.036476in}{2.301906in}}%
\pgfpathlineto{\pgfqpoint{1.215051in}{1.756322in}}%
\pgfpathlineto{\pgfqpoint{1.612961in}{2.046996in}}%
\pgfpathlineto{\pgfqpoint{1.712883in}{1.976591in}}%
\pgfpathlineto{\pgfqpoint{1.887119in}{2.263674in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{2.226241in}}%
\pgfpathlineto{\pgfqpoint{2.015444in}{2.279294in}}%
\pgfpathlineto{\pgfqpoint{2.078410in}{2.289870in}}%
\pgfpathlineto{\pgfqpoint{2.115577in}{2.353186in}}%
\pgfpathlineto{\pgfqpoint{2.078702in}{2.485156in}}%
\pgfpathlineto{\pgfqpoint{2.107767in}{2.505217in}}%
\pgfpathlineto{\pgfqpoint{2.107722in}{2.545843in}}%
\pgfpathlineto{\pgfqpoint{2.047615in}{2.600807in}}%
\pgfpathlineto{\pgfqpoint{2.172247in}{2.596649in}}%
\pgfpathlineto{\pgfqpoint{2.138977in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.381906in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.381906in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.445002in}{2.548555in}}%
\pgfpathlineto{\pgfqpoint{2.385636in}{2.477778in}}%
\pgfpathlineto{\pgfqpoint{2.343302in}{2.409830in}}%
\pgfpathlineto{\pgfqpoint{2.326353in}{2.321802in}}%
\pgfpathlineto{\pgfqpoint{2.254205in}{2.276000in}}%
\pgfpathlineto{\pgfqpoint{2.211252in}{2.187471in}}%
\pgfpathlineto{\pgfqpoint{2.139000in}{2.123400in}}%
\pgfpathlineto{\pgfqpoint{2.053261in}{2.064821in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{2.009009in}}%
\pgfpathlineto{\pgfqpoint{1.839855in}{1.995626in}}%
\pgfpathlineto{\pgfqpoint{1.377119in}{1.054086in}}%
\pgfpathlineto{\pgfqpoint{1.467965in}{1.795855in}}%
\pgfpathlineto{\pgfqpoint{1.135619in}{1.661659in}}%
\pgfpathlineto{\pgfqpoint{0.903801in}{2.253616in}}%
\pgfpathlineto{\pgfqpoint{0.649619in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.599700in}{2.873932in}}%
\pgfpathlineto{\pgfqpoint{0.656893in}{3.106989in}}%
\pgfpathlineto{\pgfqpoint{1.010318in}{3.179429in}}%
\pgfpathlineto{\pgfqpoint{0.959521in}{3.468710in}}%
\pgfpathlineto{\pgfqpoint{1.446854in}{3.238163in}}%
\pgfpathlineto{\pgfqpoint{1.465331in}{3.479444in}}%
\pgfpathlineto{\pgfqpoint{1.686916in}{3.365491in}}%
\pgfpathlineto{\pgfqpoint{1.819985in}{3.387797in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.464962in}}%
\pgfpathlineto{\pgfqpoint{2.086240in}{3.392950in}}%
\pgfpathlineto{\pgfqpoint{2.246687in}{3.443205in}}%
\pgfpathlineto{\pgfqpoint{2.344140in}{3.313434in}}%
\pgfpathlineto{\pgfqpoint{2.433338in}{3.208221in}}%
\pgfpathlineto{\pgfqpoint{2.501575in}{3.095964in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{3.001466in}}%
\pgfpathlineto{\pgfqpoint{2.701394in}{2.907886in}}%
\pgfpathlineto{\pgfqpoint{2.520791in}{2.735546in}}%
\pgfpathlineto{\pgfqpoint{2.452548in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.452548in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.177658in}{1.860369in}}{\pgfqpoint{2.727658in}{3.410369in}}{%
\pgfpathmoveto{\pgfqpoint{2.340158in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.727658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.715884in}{2.769946in}}%
\pgfpathlineto{\pgfqpoint{2.680920in}{2.900434in}}%
\pgfpathlineto{\pgfqpoint{2.623828in}{3.022869in}}%
\pgfpathlineto{\pgfqpoint{2.546343in}{3.133529in}}%
\pgfpathlineto{\pgfqpoint{2.450819in}{3.229053in}}%
\pgfpathlineto{\pgfqpoint{2.340158in}{3.306538in}}%
\pgfpathlineto{\pgfqpoint{2.217724in}{3.363631in}}%
\pgfpathlineto{\pgfqpoint{2.087236in}{3.398595in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.410369in}}%
\pgfpathlineto{\pgfqpoint{1.818081in}{3.398595in}}%
\pgfpathlineto{\pgfqpoint{1.687593in}{3.363631in}}%
\pgfpathlineto{\pgfqpoint{1.565158in}{3.306538in}}%
\pgfpathlineto{\pgfqpoint{1.454498in}{3.229053in}}%
\pgfpathlineto{\pgfqpoint{1.358974in}{3.133529in}}%
\pgfpathlineto{\pgfqpoint{1.281489in}{3.022869in}}%
\pgfpathlineto{\pgfqpoint{1.224397in}{2.900434in}}%
\pgfpathlineto{\pgfqpoint{1.189432in}{2.769946in}}%
\pgfpathlineto{\pgfqpoint{1.177658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.224397in}{2.370303in}}%
\pgfpathlineto{\pgfqpoint{1.454498in}{2.041684in}}%
\pgfpathlineto{\pgfqpoint{1.565158in}{1.964199in}}%
\pgfpathlineto{\pgfqpoint{1.687593in}{1.907107in}}%
\pgfpathlineto{\pgfqpoint{1.818081in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{1.860369in}}%
\pgfpathlineto{\pgfqpoint{2.087236in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{2.217724in}{1.907107in}}%
\pgfpathlineto{\pgfqpoint{2.340158in}{1.964199in}}%
\pgfpathlineto{\pgfqpoint{2.450819in}{2.041684in}}%
\pgfpathlineto{\pgfqpoint{2.546343in}{2.137208in}}%
\pgfpathlineto{\pgfqpoint{2.623828in}{2.247869in}}%
\pgfpathlineto{\pgfqpoint{2.680920in}{2.370303in}}%
\pgfpathlineto{\pgfqpoint{2.715884in}{2.500791in}}%
\pgfpathlineto{\pgfqpoint{2.727658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.340158in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.340158in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.334271in}{2.568080in}}%
\pgfpathlineto{\pgfqpoint{2.316789in}{2.502836in}}%
\pgfpathlineto{\pgfqpoint{2.288243in}{2.441619in}}%
\pgfpathlineto{\pgfqpoint{2.249501in}{2.386289in}}%
\pgfpathlineto{\pgfqpoint{2.201739in}{2.338527in}}%
\pgfpathlineto{\pgfqpoint{2.146408in}{2.299784in}}%
\pgfpathlineto{\pgfqpoint{2.085191in}{2.271238in}}%
\pgfpathlineto{\pgfqpoint{2.019947in}{2.253756in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{2.247869in}}%
\pgfpathlineto{\pgfqpoint{1.885370in}{2.253756in}}%
\pgfpathlineto{\pgfqpoint{1.820126in}{2.271238in}}%
\pgfpathlineto{\pgfqpoint{1.758908in}{2.299784in}}%
\pgfpathlineto{\pgfqpoint{1.703578in}{2.338527in}}%
\pgfpathlineto{\pgfqpoint{1.588528in}{2.502836in}}%
\pgfpathlineto{\pgfqpoint{1.565158in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{2.702657in}}%
\pgfpathlineto{\pgfqpoint{1.588528in}{2.767902in}}%
\pgfpathlineto{\pgfqpoint{1.617074in}{2.829119in}}%
\pgfpathlineto{\pgfqpoint{1.655816in}{2.884449in}}%
\pgfpathlineto{\pgfqpoint{1.703578in}{2.932211in}}%
\pgfpathlineto{\pgfqpoint{1.758908in}{2.970954in}}%
\pgfpathlineto{\pgfqpoint{1.820126in}{2.999500in}}%
\pgfpathlineto{\pgfqpoint{1.885370in}{3.016982in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.022869in}}%
\pgfpathlineto{\pgfqpoint{2.019947in}{3.016982in}}%
\pgfpathlineto{\pgfqpoint{2.085191in}{2.999500in}}%
\pgfpathlineto{\pgfqpoint{2.146408in}{2.970954in}}%
\pgfpathlineto{\pgfqpoint{2.201739in}{2.932211in}}%
\pgfpathlineto{\pgfqpoint{2.249501in}{2.884449in}}%
\pgfpathlineto{\pgfqpoint{2.288243in}{2.829119in}}%
\pgfpathlineto{\pgfqpoint{2.316789in}{2.767902in}}%
\pgfpathlineto{\pgfqpoint{2.334271in}{2.702657in}}%
\pgfpathlineto{\pgfqpoint{2.340158in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.340158in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134862in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.452548in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195374in}{2.678166in}}%
\pgfpathlineto{\pgfqpoint{2.520791in}{2.735546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531523in}{2.846058in}}%
\pgfpathlineto{\pgfqpoint{2.701394in}{2.907886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449728in}{2.922352in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{3.001466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263417in}{2.896126in}}%
\pgfpathlineto{\pgfqpoint{2.501575in}{3.095964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263723in}{3.006081in}}%
\pgfpathlineto{\pgfqpoint{2.433338in}{3.208221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200085in}{3.063924in}}%
\pgfpathlineto{\pgfqpoint{2.344140in}{3.313434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121680in}{3.099752in}}%
\pgfpathlineto{\pgfqpoint{2.246687in}{3.443205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039110in}{3.125660in}}%
\pgfpathlineto{\pgfqpoint{2.086240in}{3.392950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{3.278828in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.464962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852926in}{3.200981in}}%
\pgfpathlineto{\pgfqpoint{1.819985in}{3.387797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724361in}{3.262610in}}%
\pgfpathlineto{\pgfqpoint{1.686916in}{3.365491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563977in}{3.308585in}}%
\pgfpathlineto{\pgfqpoint{1.465331in}{3.479444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576915in}{3.083163in}}%
\pgfpathlineto{\pgfqpoint{1.446854in}{3.238163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132493in}{3.323569in}}%
\pgfpathlineto{\pgfqpoint{0.959521in}{3.468710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195280in}{3.072642in}}%
\pgfpathlineto{\pgfqpoint{1.010318in}{3.179429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947306in}{3.001287in}}%
\pgfpathlineto{\pgfqpoint{0.656893in}{3.106989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973565in}{2.808009in}}%
\pgfpathlineto{\pgfqpoint{0.599700in}{2.873932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969611in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.649619in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036476in}{2.301906in}}%
\pgfpathlineto{\pgfqpoint{0.903801in}{2.253616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215051in}{1.756322in}}%
\pgfpathlineto{\pgfqpoint{1.135619in}{1.661659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612961in}{2.046996in}}%
\pgfpathlineto{\pgfqpoint{1.467965in}{1.795855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712883in}{1.976591in}}%
\pgfpathlineto{\pgfqpoint{1.377119in}{1.054086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887119in}{2.263674in}}%
\pgfpathlineto{\pgfqpoint{1.839855in}{1.995626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.226241in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{2.009009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015444in}{2.279294in}}%
\pgfpathlineto{\pgfqpoint{2.053261in}{2.064821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078410in}{2.289870in}}%
\pgfpathlineto{\pgfqpoint{2.139000in}{2.123400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115577in}{2.353186in}}%
\pgfpathlineto{\pgfqpoint{2.211252in}{2.187471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078702in}{2.485156in}}%
\pgfpathlineto{\pgfqpoint{2.254205in}{2.276000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107767in}{2.505217in}}%
\pgfpathlineto{\pgfqpoint{2.326353in}{2.321802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107722in}{2.545843in}}%
\pgfpathlineto{\pgfqpoint{2.343302in}{2.409830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047615in}{2.600807in}}%
\pgfpathlineto{\pgfqpoint{2.385636in}{2.477778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172247in}{2.596649in}}%
\pgfpathlineto{\pgfqpoint{2.445002in}{2.548555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138977in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.381906in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697103in,y=2.635369in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186167in,y=3.868877in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952658in,y=4.379813in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719150in,y=3.868877in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208214in,y=2.635369in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719150in,y=1.401860in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952658in,y=0.890924in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186167in,y=1.401860in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146408in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.146408in}{2.660812in}}{\pgfqpoint{2.141397in}{2.686007in}}{\pgfqpoint{2.131660in}{2.709514in}}%
\pgfpathcurveto{\pgfqpoint{2.121924in}{2.733020in}}{\pgfqpoint{2.107651in}{2.754380in}}{\pgfqpoint{2.089660in}{2.772371in}}%
\pgfpathcurveto{\pgfqpoint{2.071669in}{2.790362in}}{\pgfqpoint{2.050310in}{2.804634in}}{\pgfqpoint{2.026803in}{2.814370in}}%
\pgfpathcurveto{\pgfqpoint{2.003297in}{2.824107in}}{\pgfqpoint{1.978101in}{2.829119in}}{\pgfqpoint{1.952658in}{2.829119in}}%
\pgfpathcurveto{\pgfqpoint{1.927215in}{2.829119in}}{\pgfqpoint{1.902020in}{2.824107in}}{\pgfqpoint{1.878514in}{2.814370in}}%
\pgfpathcurveto{\pgfqpoint{1.855007in}{2.804634in}}{\pgfqpoint{1.833647in}{2.790362in}}{\pgfqpoint{1.815657in}{2.772371in}}%
\pgfpathcurveto{\pgfqpoint{1.797666in}{2.754380in}}{\pgfqpoint{1.783393in}{2.733020in}}{\pgfqpoint{1.773657in}{2.709514in}}%
\pgfpathcurveto{\pgfqpoint{1.763920in}{2.686007in}}{\pgfqpoint{1.758908in}{2.660812in}}{\pgfqpoint{1.758908in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.758908in}{2.609926in}}{\pgfqpoint{1.763920in}{2.584730in}}{\pgfqpoint{1.773657in}{2.561224in}}%
\pgfpathcurveto{\pgfqpoint{1.783393in}{2.537718in}}{\pgfqpoint{1.797666in}{2.516358in}}{\pgfqpoint{1.815657in}{2.498367in}}%
\pgfpathcurveto{\pgfqpoint{1.833647in}{2.480376in}}{\pgfqpoint{1.855007in}{2.466104in}}{\pgfqpoint{1.878514in}{2.456367in}}%
\pgfpathcurveto{\pgfqpoint{1.902020in}{2.446630in}}{\pgfqpoint{1.927215in}{2.441619in}}{\pgfqpoint{1.952658in}{2.441619in}}%
\pgfpathcurveto{\pgfqpoint{1.978101in}{2.441619in}}{\pgfqpoint{2.003297in}{2.446630in}}{\pgfqpoint{2.026803in}{2.456367in}}%
\pgfpathcurveto{\pgfqpoint{2.050310in}{2.466104in}}{\pgfqpoint{2.071669in}{2.480376in}}{\pgfqpoint{2.089660in}{2.498367in}}%
\pgfpathcurveto{\pgfqpoint{2.107651in}{2.516358in}}{\pgfqpoint{2.121924in}{2.537718in}}{\pgfqpoint{2.131660in}{2.561224in}}%
\pgfpathcurveto{\pgfqpoint{2.141397in}{2.584730in}}{\pgfqpoint{2.146408in}{2.609926in}}{\pgfqpoint{2.146408in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131660in,y=2.709514in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340158in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.340158in}{2.686255in}}{\pgfqpoint{2.330135in}{2.736646in}}{\pgfqpoint{2.310662in}{2.783659in}}%
\pgfpathcurveto{\pgfqpoint{2.291189in}{2.830671in}}{\pgfqpoint{2.262644in}{2.873391in}}{\pgfqpoint{2.226662in}{2.909373in}}%
\pgfpathcurveto{\pgfqpoint{2.190680in}{2.945354in}}{\pgfqpoint{2.147961in}{2.973899in}}{\pgfqpoint{2.100948in}{2.993372in}}%
\pgfpathcurveto{\pgfqpoint{2.053936in}{3.012845in}}{\pgfqpoint{2.003545in}{3.022869in}}{\pgfqpoint{1.952658in}{3.022869in}}%
\pgfpathcurveto{\pgfqpoint{1.901772in}{3.022869in}}{\pgfqpoint{1.851381in}{3.012845in}}{\pgfqpoint{1.804369in}{2.993372in}}%
\pgfpathcurveto{\pgfqpoint{1.757356in}{2.973899in}}{\pgfqpoint{1.714636in}{2.945354in}}{\pgfqpoint{1.678655in}{2.909373in}}%
\pgfpathcurveto{\pgfqpoint{1.642673in}{2.873391in}}{\pgfqpoint{1.614128in}{2.830671in}}{\pgfqpoint{1.594655in}{2.783659in}}%
\pgfpathcurveto{\pgfqpoint{1.575182in}{2.736646in}}{\pgfqpoint{1.565158in}{2.686255in}}{\pgfqpoint{1.565158in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.565158in}{2.584483in}}{\pgfqpoint{1.575182in}{2.534091in}}{\pgfqpoint{1.594655in}{2.487079in}}%
\pgfpathcurveto{\pgfqpoint{1.614128in}{2.440066in}}{\pgfqpoint{1.642673in}{2.397347in}}{\pgfqpoint{1.678655in}{2.361365in}}%
\pgfpathcurveto{\pgfqpoint{1.714636in}{2.325383in}}{\pgfqpoint{1.757356in}{2.296839in}}{\pgfqpoint{1.804369in}{2.277365in}}%
\pgfpathcurveto{\pgfqpoint{1.851381in}{2.257892in}}{\pgfqpoint{1.901772in}{2.247869in}}{\pgfqpoint{1.952658in}{2.247869in}}%
\pgfpathcurveto{\pgfqpoint{2.003545in}{2.247869in}}{\pgfqpoint{2.053936in}{2.257892in}}{\pgfqpoint{2.100948in}{2.277365in}}%
\pgfpathcurveto{\pgfqpoint{2.147961in}{2.296839in}}{\pgfqpoint{2.190680in}{2.325383in}}{\pgfqpoint{2.226662in}{2.361365in}}%
\pgfpathcurveto{\pgfqpoint{2.262644in}{2.397347in}}{\pgfqpoint{2.291189in}{2.440066in}}{\pgfqpoint{2.310662in}{2.487079in}}%
\pgfpathcurveto{\pgfqpoint{2.330135in}{2.534091in}}{\pgfqpoint{2.340158in}{2.584483in}}{\pgfqpoint{2.340158in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310662in,y=2.783659in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533908in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.533908in}{2.711698in}}{\pgfqpoint{2.518873in}{2.787285in}}{\pgfqpoint{2.489663in}{2.857803in}}%
\pgfpathcurveto{\pgfqpoint{2.460454in}{2.928322in}}{\pgfqpoint{2.417637in}{2.992402in}}{\pgfqpoint{2.363664in}{3.046375in}}%
\pgfpathcurveto{\pgfqpoint{2.309691in}{3.100347in}}{\pgfqpoint{2.245612in}{3.143164in}}{\pgfqpoint{2.175093in}{3.172374in}}%
\pgfpathcurveto{\pgfqpoint{2.104574in}{3.201584in}}{\pgfqpoint{2.028988in}{3.216619in}}{\pgfqpoint{1.952658in}{3.216619in}}%
\pgfpathcurveto{\pgfqpoint{1.876329in}{3.216619in}}{\pgfqpoint{1.800743in}{3.201584in}}{\pgfqpoint{1.730224in}{3.172374in}}%
\pgfpathcurveto{\pgfqpoint{1.659705in}{3.143164in}}{\pgfqpoint{1.595625in}{3.100347in}}{\pgfqpoint{1.541653in}{3.046375in}}%
\pgfpathcurveto{\pgfqpoint{1.487680in}{2.992402in}}{\pgfqpoint{1.444863in}{2.928322in}}{\pgfqpoint{1.415653in}{2.857803in}}%
\pgfpathcurveto{\pgfqpoint{1.386444in}{2.787285in}}{\pgfqpoint{1.371408in}{2.711698in}}{\pgfqpoint{1.371408in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.371408in}{2.559040in}}{\pgfqpoint{1.386444in}{2.483453in}}{\pgfqpoint{1.415653in}{2.412934in}}%
\pgfpathcurveto{\pgfqpoint{1.444863in}{2.342415in}}{\pgfqpoint{1.487680in}{2.278336in}}{\pgfqpoint{1.541653in}{2.224363in}}%
\pgfpathcurveto{\pgfqpoint{1.595625in}{2.170390in}}{\pgfqpoint{1.659705in}{2.127574in}}{\pgfqpoint{1.730224in}{2.098364in}}%
\pgfpathcurveto{\pgfqpoint{1.800743in}{2.069154in}}{\pgfqpoint{1.876329in}{2.054119in}}{\pgfqpoint{1.952658in}{2.054119in}}%
\pgfpathcurveto{\pgfqpoint{2.028988in}{2.054119in}}{\pgfqpoint{2.104574in}{2.069154in}}{\pgfqpoint{2.175093in}{2.098364in}}%
\pgfpathcurveto{\pgfqpoint{2.245612in}{2.127574in}}{\pgfqpoint{2.309691in}{2.170390in}}{\pgfqpoint{2.363664in}{2.224363in}}%
\pgfpathcurveto{\pgfqpoint{2.417637in}{2.278336in}}{\pgfqpoint{2.460454in}{2.342415in}}{\pgfqpoint{2.489663in}{2.412934in}}%
\pgfpathcurveto{\pgfqpoint{2.518873in}{2.483453in}}{\pgfqpoint{2.533908in}{2.559040in}}{\pgfqpoint{2.533908in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489663in,y=2.857803in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.727658in}{2.737141in}}{\pgfqpoint{2.707612in}{2.837923in}}{\pgfqpoint{2.668665in}{2.931948in}}%
\pgfpathcurveto{\pgfqpoint{2.629719in}{3.025974in}}{\pgfqpoint{2.572630in}{3.111413in}}{\pgfqpoint{2.500666in}{3.183377in}}%
\pgfpathcurveto{\pgfqpoint{2.428703in}{3.255340in}}{\pgfqpoint{2.343263in}{3.312429in}}{\pgfqpoint{2.249238in}{3.351375in}}%
\pgfpathcurveto{\pgfqpoint{2.155213in}{3.390322in}}{\pgfqpoint{2.054431in}{3.410369in}}{\pgfqpoint{1.952658in}{3.410369in}}%
\pgfpathcurveto{\pgfqpoint{1.850886in}{3.410369in}}{\pgfqpoint{1.750104in}{3.390322in}}{\pgfqpoint{1.656079in}{3.351375in}}%
\pgfpathcurveto{\pgfqpoint{1.562054in}{3.312429in}}{\pgfqpoint{1.476614in}{3.255340in}}{\pgfqpoint{1.404651in}{3.183377in}}%
\pgfpathcurveto{\pgfqpoint{1.332687in}{3.111413in}}{\pgfqpoint{1.275598in}{3.025974in}}{\pgfqpoint{1.236652in}{2.931948in}}%
\pgfpathcurveto{\pgfqpoint{1.197705in}{2.837923in}}{\pgfqpoint{1.177658in}{2.737141in}}{\pgfqpoint{1.177658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.177658in}{2.533597in}}{\pgfqpoint{1.197705in}{2.432814in}}{\pgfqpoint{1.236652in}{2.338789in}}%
\pgfpathcurveto{\pgfqpoint{1.275598in}{2.244764in}}{\pgfqpoint{1.332687in}{2.159325in}}{\pgfqpoint{1.404651in}{2.087361in}}%
\pgfpathcurveto{\pgfqpoint{1.476614in}{2.015397in}}{\pgfqpoint{1.562054in}{1.958309in}}{\pgfqpoint{1.656079in}{1.919362in}}%
\pgfpathcurveto{\pgfqpoint{1.750104in}{1.880416in}}{\pgfqpoint{1.850886in}{1.860369in}}{\pgfqpoint{1.952658in}{1.860369in}}%
\pgfpathcurveto{\pgfqpoint{2.054431in}{1.860369in}}{\pgfqpoint{2.155213in}{1.880416in}}{\pgfqpoint{2.249238in}{1.919362in}}%
\pgfpathcurveto{\pgfqpoint{2.343263in}{1.958309in}}{\pgfqpoint{2.428703in}{2.015397in}}{\pgfqpoint{2.500666in}{2.087361in}}%
\pgfpathcurveto{\pgfqpoint{2.572630in}{2.159325in}}{\pgfqpoint{2.629719in}{2.244764in}}{\pgfqpoint{2.668665in}{2.338789in}}%
\pgfpathcurveto{\pgfqpoint{2.707612in}{2.432814in}}{\pgfqpoint{2.727658in}{2.533597in}}{\pgfqpoint{2.727658in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668665in,y=2.931948in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921408in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.921408in}{2.762584in}}{\pgfqpoint{2.896350in}{2.888562in}}{\pgfqpoint{2.847667in}{3.006093in}}%
\pgfpathcurveto{\pgfqpoint{2.798984in}{3.123625in}}{\pgfqpoint{2.727623in}{3.230424in}}{\pgfqpoint{2.637668in}{3.320378in}}%
\pgfpathcurveto{\pgfqpoint{2.547714in}{3.410333in}}{\pgfqpoint{2.440914in}{3.481694in}}{\pgfqpoint{2.323383in}{3.530377in}}%
\pgfpathcurveto{\pgfqpoint{2.205852in}{3.579060in}}{\pgfqpoint{2.079874in}{3.604119in}}{\pgfqpoint{1.952658in}{3.604119in}}%
\pgfpathcurveto{\pgfqpoint{1.825443in}{3.604119in}}{\pgfqpoint{1.699465in}{3.579060in}}{\pgfqpoint{1.581934in}{3.530377in}}%
\pgfpathcurveto{\pgfqpoint{1.464402in}{3.481694in}}{\pgfqpoint{1.357603in}{3.410333in}}{\pgfqpoint{1.267649in}{3.320378in}}%
\pgfpathcurveto{\pgfqpoint{1.177694in}{3.230424in}}{\pgfqpoint{1.106333in}{3.123625in}}{\pgfqpoint{1.057650in}{3.006093in}}%
\pgfpathcurveto{\pgfqpoint{1.008967in}{2.888562in}}{\pgfqpoint{0.983908in}{2.762584in}}{\pgfqpoint{0.983908in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.983908in}{2.508154in}}{\pgfqpoint{1.008967in}{2.382176in}}{\pgfqpoint{1.057650in}{2.264644in}}%
\pgfpathcurveto{\pgfqpoint{1.106333in}{2.147113in}}{\pgfqpoint{1.177694in}{2.040314in}}{\pgfqpoint{1.267649in}{1.950359in}}%
\pgfpathcurveto{\pgfqpoint{1.357603in}{1.860404in}}{\pgfqpoint{1.464402in}{1.789044in}}{\pgfqpoint{1.581934in}{1.740360in}}%
\pgfpathcurveto{\pgfqpoint{1.699465in}{1.691677in}}{\pgfqpoint{1.825443in}{1.666619in}}{\pgfqpoint{1.952658in}{1.666619in}}%
\pgfpathcurveto{\pgfqpoint{2.079874in}{1.666619in}}{\pgfqpoint{2.205852in}{1.691677in}}{\pgfqpoint{2.323383in}{1.740360in}}%
\pgfpathcurveto{\pgfqpoint{2.440914in}{1.789044in}}{\pgfqpoint{2.547714in}{1.860404in}}{\pgfqpoint{2.637668in}{1.950359in}}%
\pgfpathcurveto{\pgfqpoint{2.727623in}{2.040314in}}{\pgfqpoint{2.798984in}{2.147113in}}{\pgfqpoint{2.847667in}{2.264644in}}%
\pgfpathcurveto{\pgfqpoint{2.896350in}{2.382176in}}{\pgfqpoint{2.921408in}{2.508154in}}{\pgfqpoint{2.921408in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847667in,y=3.006093in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115158in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.115158in}{2.788027in}}{\pgfqpoint{3.085088in}{2.939201in}}{\pgfqpoint{3.026668in}{3.080238in}}%
\pgfpathcurveto{\pgfqpoint{2.968249in}{3.221276in}}{\pgfqpoint{2.882616in}{3.349435in}}{\pgfqpoint{2.774670in}{3.457380in}}%
\pgfpathcurveto{\pgfqpoint{2.666725in}{3.565326in}}{\pgfqpoint{2.538566in}{3.650959in}}{\pgfqpoint{2.397528in}{3.709379in}}%
\pgfpathcurveto{\pgfqpoint{2.256490in}{3.767798in}}{\pgfqpoint{2.105317in}{3.797869in}}{\pgfqpoint{1.952658in}{3.797869in}}%
\pgfpathcurveto{\pgfqpoint{1.800000in}{3.797869in}}{\pgfqpoint{1.648827in}{3.767798in}}{\pgfqpoint{1.507789in}{3.709379in}}%
\pgfpathcurveto{\pgfqpoint{1.366751in}{3.650959in}}{\pgfqpoint{1.238592in}{3.565326in}}{\pgfqpoint{1.130647in}{3.457380in}}%
\pgfpathcurveto{\pgfqpoint{1.022701in}{3.349435in}}{\pgfqpoint{0.937068in}{3.221276in}}{\pgfqpoint{0.878649in}{3.080238in}}%
\pgfpathcurveto{\pgfqpoint{0.820229in}{2.939201in}}{\pgfqpoint{0.790158in}{2.788027in}}{\pgfqpoint{0.790158in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.790158in}{2.482711in}}{\pgfqpoint{0.820229in}{2.331537in}}{\pgfqpoint{0.878649in}{2.190499in}}%
\pgfpathcurveto{\pgfqpoint{0.937068in}{2.049462in}}{\pgfqpoint{1.022701in}{1.921303in}}{\pgfqpoint{1.130647in}{1.813357in}}%
\pgfpathcurveto{\pgfqpoint{1.238592in}{1.705412in}}{\pgfqpoint{1.366751in}{1.619779in}}{\pgfqpoint{1.507789in}{1.561359in}}%
\pgfpathcurveto{\pgfqpoint{1.648827in}{1.502939in}}{\pgfqpoint{1.800000in}{1.472869in}}{\pgfqpoint{1.952658in}{1.472869in}}%
\pgfpathcurveto{\pgfqpoint{2.105317in}{1.472869in}}{\pgfqpoint{2.256490in}{1.502939in}}{\pgfqpoint{2.397528in}{1.561359in}}%
\pgfpathcurveto{\pgfqpoint{2.538566in}{1.619779in}}{\pgfqpoint{2.666725in}{1.705412in}}{\pgfqpoint{2.774670in}{1.813357in}}%
\pgfpathcurveto{\pgfqpoint{2.882616in}{1.921303in}}{\pgfqpoint{2.968249in}{2.049462in}}{\pgfqpoint{3.026668in}{2.190499in}}%
\pgfpathcurveto{\pgfqpoint{3.085088in}{2.331537in}}{\pgfqpoint{3.115158in}{2.482711in}}{\pgfqpoint{3.115158in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026668in,y=3.080238in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308908in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.308908in}{2.813470in}}{\pgfqpoint{3.273826in}{2.989839in}}{\pgfqpoint{3.205670in}{3.154383in}}%
\pgfpathcurveto{\pgfqpoint{3.137514in}{3.318927in}}{\pgfqpoint{3.037609in}{3.468446in}}{\pgfqpoint{2.911672in}{3.594382in}}%
\pgfpathcurveto{\pgfqpoint{2.785736in}{3.720319in}}{\pgfqpoint{2.636217in}{3.820224in}}{\pgfqpoint{2.471673in}{3.888380in}}%
\pgfpathcurveto{\pgfqpoint{2.307129in}{3.956537in}}{\pgfqpoint{2.130760in}{3.991619in}}{\pgfqpoint{1.952658in}{3.991619in}}%
\pgfpathcurveto{\pgfqpoint{1.774557in}{3.991619in}}{\pgfqpoint{1.598188in}{3.956537in}}{\pgfqpoint{1.433644in}{3.888380in}}%
\pgfpathcurveto{\pgfqpoint{1.269100in}{3.820224in}}{\pgfqpoint{1.119581in}{3.720319in}}{\pgfqpoint{0.993645in}{3.594382in}}%
\pgfpathcurveto{\pgfqpoint{0.867708in}{3.468446in}}{\pgfqpoint{0.767803in}{3.318927in}}{\pgfqpoint{0.699647in}{3.154383in}}%
\pgfpathcurveto{\pgfqpoint{0.631491in}{2.989839in}}{\pgfqpoint{0.596408in}{2.813470in}}{\pgfqpoint{0.596408in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.596408in}{2.457268in}}{\pgfqpoint{0.631491in}{2.280898in}}{\pgfqpoint{0.699647in}{2.116354in}}%
\pgfpathcurveto{\pgfqpoint{0.767803in}{1.951810in}}{\pgfqpoint{0.867708in}{1.802292in}}{\pgfqpoint{0.993645in}{1.676355in}}%
\pgfpathcurveto{\pgfqpoint{1.119581in}{1.550419in}}{\pgfqpoint{1.269100in}{1.450513in}}{\pgfqpoint{1.433644in}{1.382357in}}%
\pgfpathcurveto{\pgfqpoint{1.598188in}{1.314201in}}{\pgfqpoint{1.774557in}{1.279119in}}{\pgfqpoint{1.952658in}{1.279119in}}%
\pgfpathcurveto{\pgfqpoint{2.130760in}{1.279119in}}{\pgfqpoint{2.307129in}{1.314201in}}{\pgfqpoint{2.471673in}{1.382357in}}%
\pgfpathcurveto{\pgfqpoint{2.636217in}{1.450513in}}{\pgfqpoint{2.785736in}{1.550419in}}{\pgfqpoint{2.911672in}{1.676355in}}%
\pgfpathcurveto{\pgfqpoint{3.037609in}{1.802292in}}{\pgfqpoint{3.137514in}{1.951810in}}{\pgfqpoint{3.205670in}{2.116354in}}%
\pgfpathcurveto{\pgfqpoint{3.273826in}{2.280898in}}{\pgfqpoint{3.308908in}{2.457268in}}{\pgfqpoint{3.308908in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.205670in,y=3.154383in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.384672in,y=3.228528in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.533908in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.532759in}{2.671902in}}%
\pgfpathlineto{\pgfqpoint{2.529316in}{2.708291in}}%
\pgfpathlineto{\pgfqpoint{2.523592in}{2.744392in}}%
\pgfpathlineto{\pgfqpoint{2.515611in}{2.780061in}}%
\pgfpathlineto{\pgfqpoint{2.505404in}{2.815159in}}%
\pgfpathlineto{\pgfqpoint{2.493010in}{2.849545in}}%
\pgfpathlineto{\pgfqpoint{2.478480in}{2.883084in}}%
\pgfpathlineto{\pgfqpoint{2.461871in}{2.915644in}}%
\pgfpathlineto{\pgfqpoint{2.443248in}{2.947096in}}%
\pgfpathlineto{\pgfqpoint{2.422685in}{2.977315in}}%
\pgfpathlineto{\pgfqpoint{2.400263in}{3.006181in}}%
\pgfpathlineto{\pgfqpoint{2.376071in}{3.033581in}}%
\pgfpathlineto{\pgfqpoint{2.350205in}{3.059407in}}%
\pgfpathlineto{\pgfqpoint{2.322767in}{3.083556in}}%
\pgfpathlineto{\pgfqpoint{2.293865in}{3.105932in}}%
\pgfpathlineto{\pgfqpoint{2.263614in}{3.126448in}}%
\pgfpathlineto{\pgfqpoint{2.232133in}{3.145021in}}%
\pgfpathlineto{\pgfqpoint{2.199547in}{3.161579in}}%
\pgfpathlineto{\pgfqpoint{2.165985in}{3.176057in}}%
\pgfpathlineto{\pgfqpoint{2.131579in}{3.188396in}}%
\pgfpathlineto{\pgfqpoint{2.096466in}{3.198548in}}%
\pgfpathlineto{\pgfqpoint{2.060784in}{3.206473in}}%
\pgfpathlineto{\pgfqpoint{2.024674in}{3.212140in}}%
\pgfpathlineto{\pgfqpoint{1.988280in}{3.215526in}}%
\pgfpathlineto{\pgfqpoint{1.951745in}{3.216618in}}%
\pgfpathlineto{\pgfqpoint{1.915213in}{3.215411in}}%
\pgfpathlineto{\pgfqpoint{1.878829in}{3.211911in}}%
\pgfpathlineto{\pgfqpoint{1.842738in}{3.206131in}}%
\pgfpathlineto{\pgfqpoint{1.807081in}{3.198093in}}%
\pgfpathlineto{\pgfqpoint{1.772000in}{3.187830in}}%
\pgfpathlineto{\pgfqpoint{1.737633in}{3.175383in}}%
\pgfpathlineto{\pgfqpoint{1.704116in}{3.160800in}}%
\pgfpathlineto{\pgfqpoint{1.671583in}{3.144140in}}%
\pgfpathlineto{\pgfqpoint{1.640160in}{3.125467in}}%
\pgfpathlineto{\pgfqpoint{1.609974in}{3.104857in}}%
\pgfpathlineto{\pgfqpoint{1.581143in}{3.082390in}}%
\pgfpathlineto{\pgfqpoint{1.553781in}{3.058155in}}%
\pgfpathlineto{\pgfqpoint{1.527996in}{3.032248in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{3.004772in}}%
\pgfpathlineto{\pgfqpoint{1.481559in}{2.975835in}}%
\pgfpathlineto{\pgfqpoint{1.461091in}{2.945552in}}%
\pgfpathlineto{\pgfqpoint{1.442567in}{2.914042in}}%
\pgfpathlineto{\pgfqpoint{1.426060in}{2.881430in}}%
\pgfpathlineto{\pgfqpoint{1.411636in}{2.847845in}}%
\pgfpathlineto{\pgfqpoint{1.399351in}{2.813420in}}%
\pgfpathlineto{\pgfqpoint{1.389254in}{2.778290in}}%
\pgfpathlineto{\pgfqpoint{1.381385in}{2.742596in}}%
\pgfpathlineto{\pgfqpoint{1.375775in}{2.706477in}}%
\pgfpathlineto{\pgfqpoint{1.372446in}{2.670078in}}%
\pgfpathlineto{\pgfqpoint{1.371411in}{2.633541in}}%
\pgfpathlineto{\pgfqpoint{1.372675in}{2.597011in}}%
\pgfpathlineto{\pgfqpoint{1.376233in}{2.560633in}}%
\pgfpathlineto{\pgfqpoint{1.382070in}{2.524551in}}%
\pgfpathlineto{\pgfqpoint{1.390164in}{2.488907in}}%
\pgfpathlineto{\pgfqpoint{1.400482in}{2.453841in}}%
\pgfpathlineto{\pgfqpoint{1.412983in}{2.419494in}}%
\pgfpathlineto{\pgfqpoint{1.427618in}{2.386001in}}%
\pgfpathlineto{\pgfqpoint{1.444330in}{2.353493in}}%
\pgfpathlineto{\pgfqpoint{1.463052in}{2.322100in}}%
\pgfpathlineto{\pgfqpoint{1.483710in}{2.291946in}}%
\pgfpathlineto{\pgfqpoint{1.506222in}{2.263151in}}%
\pgfpathlineto{\pgfqpoint{1.530500in}{2.235827in}}%
\pgfpathlineto{\pgfqpoint{1.556447in}{2.210082in}}%
\pgfpathlineto{\pgfqpoint{1.583962in}{2.186020in}}%
\pgfpathlineto{\pgfqpoint{1.612934in}{2.163735in}}%
\pgfpathlineto{\pgfqpoint{1.643249in}{2.143315in}}%
\pgfpathlineto{\pgfqpoint{1.674788in}{2.124840in}}%
\pgfpathlineto{\pgfqpoint{1.707426in}{2.108384in}}%
\pgfpathlineto{\pgfqpoint{1.741033in}{2.094013in}}%
\pgfpathlineto{\pgfqpoint{1.775478in}{2.081782in}}%
\pgfpathlineto{\pgfqpoint{1.810623in}{2.071740in}}%
\pgfpathlineto{\pgfqpoint{1.846330in}{2.063927in}}%
\pgfpathlineto{\pgfqpoint{1.882457in}{2.058374in}}%
\pgfpathlineto{\pgfqpoint{1.918862in}{2.055102in}}%
\pgfpathlineto{\pgfqpoint{1.955400in}{2.054125in}}%
\pgfpathlineto{\pgfqpoint{1.991928in}{2.055447in}}%
\pgfpathlineto{\pgfqpoint{2.028300in}{2.059062in}}%
\pgfpathlineto{\pgfqpoint{2.064374in}{2.064955in}}%
\pgfpathlineto{\pgfqpoint{2.100005in}{2.073105in}}%
\pgfpathlineto{\pgfqpoint{2.135054in}{2.083478in}}%
\pgfpathlineto{\pgfqpoint{2.169381in}{2.096033in}}%
\pgfpathlineto{\pgfqpoint{2.202852in}{2.110721in}}%
\pgfpathlineto{\pgfqpoint{2.235333in}{2.127484in}}%
\pgfpathlineto{\pgfqpoint{2.266696in}{2.146255in}}%
\pgfpathlineto{\pgfqpoint{2.296818in}{2.166961in}}%
\pgfpathlineto{\pgfqpoint{2.325578in}{2.189518in}}%
\pgfpathlineto{\pgfqpoint{2.352864in}{2.213839in}}%
\pgfpathlineto{\pgfqpoint{2.378567in}{2.239827in}}%
\pgfpathlineto{\pgfqpoint{2.402586in}{2.267379in}}%
\pgfpathlineto{\pgfqpoint{2.424826in}{2.296386in}}%
\pgfpathlineto{\pgfqpoint{2.445199in}{2.326733in}}%
\pgfpathlineto{\pgfqpoint{2.463623in}{2.358301in}}%
\pgfpathlineto{\pgfqpoint{2.480028in}{2.390965in}}%
\pgfpathlineto{\pgfqpoint{2.494347in}{2.424595in}}%
\pgfpathlineto{\pgfqpoint{2.506523in}{2.459059in}}%
\pgfpathlineto{\pgfqpoint{2.516510in}{2.494220in}}%
\pgfpathlineto{\pgfqpoint{2.524267in}{2.529939in}}%
\pgfpathlineto{\pgfqpoint{2.529763in}{2.566075in}}%
\pgfpathlineto{\pgfqpoint{2.532978in}{2.602485in}}%
\pgfpathlineto{\pgfqpoint{2.533908in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.533908in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293705in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.358083in}{2.706856in}}%
\pgfpathlineto{\pgfqpoint{2.616458in}{2.876972in}}%
\pgfpathlineto{\pgfqpoint{2.518243in}{2.961909in}}%
\pgfpathlineto{\pgfqpoint{2.382496in}{2.996045in}}%
\pgfpathlineto{\pgfqpoint{2.348531in}{3.107151in}}%
\pgfpathlineto{\pgfqpoint{2.272112in}{3.188679in}}%
\pgfpathlineto{\pgfqpoint{2.184184in}{3.271479in}}%
\pgfpathlineto{\pgfqpoint{2.062675in}{3.259305in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.371895in}}%
\pgfpathlineto{\pgfqpoint{1.836455in}{3.294389in}}%
\pgfpathlineto{\pgfqpoint{1.705639in}{3.314050in}}%
\pgfpathlineto{\pgfqpoint{1.514654in}{3.394014in}}%
\pgfpathlineto{\pgfqpoint{1.511884in}{3.160663in}}%
\pgfpathlineto{\pgfqpoint{1.046007in}{3.396139in}}%
\pgfpathlineto{\pgfqpoint{1.102799in}{3.126035in}}%
\pgfpathlineto{\pgfqpoint{0.802100in}{3.054138in}}%
\pgfpathlineto{\pgfqpoint{0.786632in}{2.840971in}}%
\pgfpathlineto{\pgfqpoint{0.809615in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{0.970139in}{2.277761in}}%
\pgfpathmoveto{\pgfqpoint{1.175335in}{1.708990in}}%
\pgfpathlineto{\pgfqpoint{1.540463in}{1.921425in}}%
\pgfpathlineto{\pgfqpoint{1.545001in}{1.515339in}}%
\pgfpathlineto{\pgfqpoint{1.863487in}{2.129650in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{2.117625in}}%
\pgfpathlineto{\pgfqpoint{2.034353in}{2.172057in}}%
\pgfpathlineto{\pgfqpoint{2.108705in}{2.206635in}}%
\pgfpathlineto{\pgfqpoint{2.163415in}{2.270329in}}%
\pgfpathlineto{\pgfqpoint{2.166453in}{2.380578in}}%
\pgfpathlineto{\pgfqpoint{2.217060in}{2.413510in}}%
\pgfpathlineto{\pgfqpoint{2.225512in}{2.477836in}}%
\pgfpathlineto{\pgfqpoint{2.216625in}{2.539293in}}%
\pgfpathlineto{\pgfqpoint{2.308625in}{2.572602in}}%
\pgfpathlineto{\pgfqpoint{2.260442in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224325in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.864649in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.897983in}{0.100000in}}{\pgfqpoint{3.897983in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{3.897983in}{1.278702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.897983in}{1.312035in}}{\pgfqpoint{3.864649in}{1.312035in}}%
\pgfpathlineto{\pgfqpoint{2.224325in}{1.312035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.190992in}{1.312035in}}{\pgfqpoint{2.190992in}{1.278702in}}%
\pgfpathlineto{\pgfqpoint{2.190992in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.190992in}{0.100000in}}{\pgfqpoint{2.224325in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.224325in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.257658in}{1.187035in}}%
\pgfpathlineto{\pgfqpoint{2.424325in}{1.187035in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{1.187035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=1.128702in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont desired}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257658in}{0.954628in}}%
\pgfpathlineto{\pgfqpoint{2.424325in}{0.954628in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.954628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=0.896295in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont measured mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257658in}{0.663888in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.663888in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.780555in}}%
\pgfpathlineto{\pgfqpoint{2.257658in}{0.780555in}}%
\pgfpathlineto{\pgfqpoint{2.257658in}{0.663888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=0.663888in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont std interval}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257658in}{0.431481in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.431481in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.548147in}}%
\pgfpathlineto{\pgfqpoint{2.257658in}{0.548147in}}%
\pgfpathlineto{\pgfqpoint{2.257658in}{0.431481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=0.431481in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy range}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424325in}{0.174074in}}%
\pgfpathlineto{\pgfqpoint{2.424325in}{0.340740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=0.199074in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont std}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> uwb-gwen-paper sharelartex/figures/eval/devices/car_pixel_polar_90_.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.997983in}{4.529196in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.997983in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.997983in}{4.529196in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.529196in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.708667in}{1.869485in}}{\pgfqpoint{2.591936in}{3.626726in}}{%
\pgfpathmoveto{\pgfqpoint{2.540040in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.454410in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.489980in}{2.730113in}}%
\pgfpathlineto{\pgfqpoint{2.530387in}{2.845645in}}%
\pgfpathlineto{\pgfqpoint{2.402300in}{2.894969in}}%
\pgfpathlineto{\pgfqpoint{2.230081in}{2.868154in}}%
\pgfpathlineto{\pgfqpoint{2.060137in}{2.763457in}}%
\pgfpathlineto{\pgfqpoint{2.235013in}{3.124422in}}%
\pgfpathlineto{\pgfqpoint{2.102639in}{3.047438in}}%
\pgfpathlineto{\pgfqpoint{2.084730in}{3.384381in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.141973in}}%
\pgfpathlineto{\pgfqpoint{1.823656in}{3.366980in}}%
\pgfpathlineto{\pgfqpoint{1.682763in}{3.376901in}}%
\pgfpathlineto{\pgfqpoint{1.742185in}{2.999919in}}%
\pgfpathlineto{\pgfqpoint{1.234432in}{3.491318in}}%
\pgfpathlineto{\pgfqpoint{1.484014in}{3.028608in}}%
\pgfpathlineto{\pgfqpoint{1.340969in}{2.988528in}}%
\pgfpathlineto{\pgfqpoint{1.016499in}{2.800439in}}%
\pgfpathlineto{\pgfqpoint{1.165917in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.832981in}{2.227840in}}%
\pgfpathlineto{\pgfqpoint{1.144671in}{2.168877in}}%
\pgfpathlineto{\pgfqpoint{1.485204in}{2.243128in}}%
\pgfpathlineto{\pgfqpoint{1.571798in}{2.181477in}}%
\pgfpathlineto{\pgfqpoint{1.676030in}{2.156234in}}%
\pgfpathlineto{\pgfqpoint{1.695631in}{1.929193in}}%
\pgfpathlineto{\pgfqpoint{1.853446in}{2.072705in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{2.237107in}}%
\pgfpathlineto{\pgfqpoint{2.027296in}{2.212078in}}%
\pgfpathlineto{\pgfqpoint{2.115706in}{2.187398in}}%
\pgfpathlineto{\pgfqpoint{2.098361in}{2.383004in}}%
\pgfpathlineto{\pgfqpoint{2.397350in}{2.262228in}}%
\pgfpathlineto{\pgfqpoint{2.490630in}{2.324771in}}%
\pgfpathlineto{\pgfqpoint{2.486242in}{2.441160in}}%
\pgfpathlineto{\pgfqpoint{2.366270in}{2.562438in}}%
\pgfpathlineto{\pgfqpoint{2.415206in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.483259in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.483259in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.535199in}{2.532651in}}%
\pgfpathlineto{\pgfqpoint{2.551711in}{2.417332in}}%
\pgfpathlineto{\pgfqpoint{2.553189in}{2.288652in}}%
\pgfpathlineto{\pgfqpoint{2.452233in}{2.216176in}}%
\pgfpathlineto{\pgfqpoint{2.253470in}{2.114347in}}%
\pgfpathlineto{\pgfqpoint{2.138555in}{2.124623in}}%
\pgfpathlineto{\pgfqpoint{2.040471in}{2.137361in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{2.119015in}}%
\pgfpathlineto{\pgfqpoint{1.841572in}{2.005364in}}%
\pgfpathlineto{\pgfqpoint{1.673900in}{1.869485in}}%
\pgfpathlineto{\pgfqpoint{1.638794in}{2.091740in}}%
\pgfpathlineto{\pgfqpoint{1.490853in}{2.085010in}}%
\pgfpathlineto{\pgfqpoint{1.406012in}{2.176678in}}%
\pgfpathlineto{\pgfqpoint{0.759864in}{1.946709in}}%
\pgfpathlineto{\pgfqpoint{0.708667in}{2.182593in}}%
\pgfpathlineto{\pgfqpoint{0.965970in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.919808in}{2.817488in}}%
\pgfpathlineto{\pgfqpoint{1.225787in}{3.055028in}}%
\pgfpathlineto{\pgfqpoint{1.238156in}{3.234908in}}%
\pgfpathlineto{\pgfqpoint{1.174633in}{3.562584in}}%
\pgfpathlineto{\pgfqpoint{1.692850in}{3.085370in}}%
\pgfpathlineto{\pgfqpoint{1.650091in}{3.466666in}}%
\pgfpathlineto{\pgfqpoint{1.777855in}{3.626726in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.438802in}}%
\pgfpathlineto{\pgfqpoint{2.102303in}{3.484043in}}%
\pgfpathlineto{\pgfqpoint{2.217672in}{3.363488in}}%
\pgfpathlineto{\pgfqpoint{2.304885in}{3.245443in}}%
\pgfpathlineto{\pgfqpoint{2.128725in}{2.845197in}}%
\pgfpathlineto{\pgfqpoint{2.322396in}{2.945616in}}%
\pgfpathlineto{\pgfqpoint{2.456376in}{2.926190in}}%
\pgfpathlineto{\pgfqpoint{2.591936in}{2.868047in}}%
\pgfpathlineto{\pgfqpoint{2.565717in}{2.743467in}}%
\pgfpathlineto{\pgfqpoint{2.540040in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.540040in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.091547in}{1.774258in}}{\pgfqpoint{2.813770in}{3.496480in}}{%
\pgfpathmoveto{\pgfqpoint{2.469325in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.813770in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.800687in}{2.784899in}}%
\pgfpathlineto{\pgfqpoint{2.761838in}{2.929886in}}%
\pgfpathlineto{\pgfqpoint{2.698403in}{3.065924in}}%
\pgfpathlineto{\pgfqpoint{2.612308in}{3.188880in}}%
\pgfpathlineto{\pgfqpoint{2.506170in}{3.295018in}}%
\pgfpathlineto{\pgfqpoint{2.383214in}{3.381113in}}%
\pgfpathlineto{\pgfqpoint{2.247176in}{3.444549in}}%
\pgfpathlineto{\pgfqpoint{2.102189in}{3.483398in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.496480in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{3.483398in}}%
\pgfpathlineto{\pgfqpoint{1.658141in}{3.444549in}}%
\pgfpathlineto{\pgfqpoint{1.522103in}{3.381113in}}%
\pgfpathlineto{\pgfqpoint{1.399147in}{3.295018in}}%
\pgfpathlineto{\pgfqpoint{1.293009in}{3.188880in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{3.065924in}}%
\pgfpathlineto{\pgfqpoint{1.104630in}{2.784899in}}%
\pgfpathlineto{\pgfqpoint{1.091547in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.143479in}{2.340851in}}%
\pgfpathlineto{\pgfqpoint{1.206914in}{2.204813in}}%
\pgfpathlineto{\pgfqpoint{1.293009in}{2.081857in}}%
\pgfpathlineto{\pgfqpoint{1.399147in}{1.975719in}}%
\pgfpathlineto{\pgfqpoint{1.522103in}{1.889625in}}%
\pgfpathlineto{\pgfqpoint{1.658141in}{1.826189in}}%
\pgfpathlineto{\pgfqpoint{1.803128in}{1.787340in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{1.774258in}}%
\pgfpathlineto{\pgfqpoint{2.102189in}{1.787340in}}%
\pgfpathlineto{\pgfqpoint{2.247176in}{1.826189in}}%
\pgfpathlineto{\pgfqpoint{2.383214in}{1.889625in}}%
\pgfpathlineto{\pgfqpoint{2.612308in}{2.081857in}}%
\pgfpathlineto{\pgfqpoint{2.698403in}{2.204813in}}%
\pgfpathlineto{\pgfqpoint{2.761838in}{2.340851in}}%
\pgfpathlineto{\pgfqpoint{2.800687in}{2.485838in}}%
\pgfpathlineto{\pgfqpoint{2.813770in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.469325in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.469325in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.461476in}{2.545651in}}%
\pgfpathlineto{\pgfqpoint{2.438166in}{2.458658in}}%
\pgfpathlineto{\pgfqpoint{2.400105in}{2.377035in}}%
\pgfpathlineto{\pgfqpoint{2.348448in}{2.303262in}}%
\pgfpathlineto{\pgfqpoint{2.210992in}{2.187922in}}%
\pgfpathlineto{\pgfqpoint{2.129369in}{2.149861in}}%
\pgfpathlineto{\pgfqpoint{2.042377in}{2.126551in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{2.118702in}}%
\pgfpathlineto{\pgfqpoint{1.862940in}{2.126551in}}%
\pgfpathlineto{\pgfqpoint{1.775948in}{2.149861in}}%
\pgfpathlineto{\pgfqpoint{1.694325in}{2.187922in}}%
\pgfpathlineto{\pgfqpoint{1.620552in}{2.239579in}}%
\pgfpathlineto{\pgfqpoint{1.556869in}{2.303262in}}%
\pgfpathlineto{\pgfqpoint{1.505212in}{2.377035in}}%
\pgfpathlineto{\pgfqpoint{1.467151in}{2.458658in}}%
\pgfpathlineto{\pgfqpoint{1.435992in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.443841in}{2.725087in}}%
\pgfpathlineto{\pgfqpoint{1.505212in}{2.893702in}}%
\pgfpathlineto{\pgfqpoint{1.556869in}{2.967476in}}%
\pgfpathlineto{\pgfqpoint{1.620552in}{3.031158in}}%
\pgfpathlineto{\pgfqpoint{1.694325in}{3.082815in}}%
\pgfpathlineto{\pgfqpoint{1.775948in}{3.120877in}}%
\pgfpathlineto{\pgfqpoint{1.862940in}{3.144186in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.152035in}}%
\pgfpathlineto{\pgfqpoint{2.042377in}{3.144186in}}%
\pgfpathlineto{\pgfqpoint{2.129369in}{3.120877in}}%
\pgfpathlineto{\pgfqpoint{2.210992in}{3.082815in}}%
\pgfpathlineto{\pgfqpoint{2.284765in}{3.031158in}}%
\pgfpathlineto{\pgfqpoint{2.348448in}{2.967476in}}%
\pgfpathlineto{\pgfqpoint{2.400105in}{2.893702in}}%
\pgfpathlineto{\pgfqpoint{2.438166in}{2.812079in}}%
\pgfpathlineto{\pgfqpoint{2.461476in}{2.725087in}}%
\pgfpathlineto{\pgfqpoint{2.469325in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.469325in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454410in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.540040in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489980in}{2.730113in}}%
\pgfpathlineto{\pgfqpoint{2.565717in}{2.743467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530387in}{2.845645in}}%
\pgfpathlineto{\pgfqpoint{2.591936in}{2.868047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402300in}{2.894969in}}%
\pgfpathlineto{\pgfqpoint{2.456376in}{2.926190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230081in}{2.868154in}}%
\pgfpathlineto{\pgfqpoint{2.322396in}{2.945616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060137in}{2.763457in}}%
\pgfpathlineto{\pgfqpoint{2.128725in}{2.845197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235013in}{3.124422in}}%
\pgfpathlineto{\pgfqpoint{2.304885in}{3.245443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102639in}{3.047438in}}%
\pgfpathlineto{\pgfqpoint{2.217672in}{3.363488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084730in}{3.384381in}}%
\pgfpathlineto{\pgfqpoint{2.102303in}{3.484043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{3.141973in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.438802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823656in}{3.366980in}}%
\pgfpathlineto{\pgfqpoint{1.777855in}{3.626726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682763in}{3.376901in}}%
\pgfpathlineto{\pgfqpoint{1.650091in}{3.466666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742185in}{2.999919in}}%
\pgfpathlineto{\pgfqpoint{1.692850in}{3.085370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234432in}{3.491318in}}%
\pgfpathlineto{\pgfqpoint{1.174633in}{3.562584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484014in}{3.028608in}}%
\pgfpathlineto{\pgfqpoint{1.238156in}{3.234908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340969in}{2.988528in}}%
\pgfpathlineto{\pgfqpoint{1.225787in}{3.055028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016499in}{2.800439in}}%
\pgfpathlineto{\pgfqpoint{0.919808in}{2.817488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165917in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.965970in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832981in}{2.227840in}}%
\pgfpathlineto{\pgfqpoint{0.708667in}{2.182593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144671in}{2.168877in}}%
\pgfpathlineto{\pgfqpoint{0.759864in}{1.946709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485204in}{2.243128in}}%
\pgfpathlineto{\pgfqpoint{1.406012in}{2.176678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571798in}{2.181477in}}%
\pgfpathlineto{\pgfqpoint{1.490853in}{2.085010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676030in}{2.156234in}}%
\pgfpathlineto{\pgfqpoint{1.638794in}{2.091740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695631in}{1.929193in}}%
\pgfpathlineto{\pgfqpoint{1.673900in}{1.869485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853446in}{2.072705in}}%
\pgfpathlineto{\pgfqpoint{1.841572in}{2.005364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.237107in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{2.119015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027296in}{2.212078in}}%
\pgfpathlineto{\pgfqpoint{2.040471in}{2.137361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115706in}{2.187398in}}%
\pgfpathlineto{\pgfqpoint{2.138555in}{2.124623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098361in}{2.383004in}}%
\pgfpathlineto{\pgfqpoint{2.253470in}{2.114347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397350in}{2.262228in}}%
\pgfpathlineto{\pgfqpoint{2.452233in}{2.216176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490630in}{2.324771in}}%
\pgfpathlineto{\pgfqpoint{2.553189in}{2.288652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486242in}{2.441160in}}%
\pgfpathlineto{\pgfqpoint{2.551711in}{2.417332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366270in}{2.562438in}}%
\pgfpathlineto{\pgfqpoint{2.535199in}{2.532651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415206in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.483259in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697103in,y=2.635369in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186167in,y=3.868877in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952658in,y=4.379813in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719150in,y=3.868877in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208214in,y=2.635369in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719150in,y=1.401860in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952658in,y=0.890924in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186167in,y=1.401860in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124881in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.124881in}{2.657985in}}{\pgfqpoint{2.120426in}{2.680381in}}{\pgfqpoint{2.111771in}{2.701275in}}%
\pgfpathcurveto{\pgfqpoint{2.103116in}{2.722170in}}{\pgfqpoint{2.090430in}{2.741156in}}{\pgfqpoint{2.074438in}{2.757148in}}%
\pgfpathcurveto{\pgfqpoint{2.058446in}{2.773140in}}{\pgfqpoint{2.039460in}{2.785827in}}{\pgfqpoint{2.018565in}{2.794481in}}%
\pgfpathcurveto{\pgfqpoint{1.997671in}{2.803136in}}{\pgfqpoint{1.975274in}{2.807591in}}{\pgfqpoint{1.952658in}{2.807591in}}%
\pgfpathcurveto{\pgfqpoint{1.930042in}{2.807591in}}{\pgfqpoint{1.907646in}{2.803136in}}{\pgfqpoint{1.886752in}{2.794481in}}%
\pgfpathcurveto{\pgfqpoint{1.865857in}{2.785827in}}{\pgfqpoint{1.846871in}{2.773140in}}{\pgfqpoint{1.830879in}{2.757148in}}%
\pgfpathcurveto{\pgfqpoint{1.814887in}{2.741156in}}{\pgfqpoint{1.802201in}{2.722170in}}{\pgfqpoint{1.793546in}{2.701275in}}%
\pgfpathcurveto{\pgfqpoint{1.784891in}{2.680381in}}{\pgfqpoint{1.780436in}{2.657985in}}{\pgfqpoint{1.780436in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.780436in}{2.612753in}}{\pgfqpoint{1.784891in}{2.590357in}}{\pgfqpoint{1.793546in}{2.569462in}}%
\pgfpathcurveto{\pgfqpoint{1.802201in}{2.548568in}}{\pgfqpoint{1.814887in}{2.529581in}}{\pgfqpoint{1.830879in}{2.513589in}}%
\pgfpathcurveto{\pgfqpoint{1.846871in}{2.497597in}}{\pgfqpoint{1.865857in}{2.484911in}}{\pgfqpoint{1.886752in}{2.476256in}}%
\pgfpathcurveto{\pgfqpoint{1.907646in}{2.467601in}}{\pgfqpoint{1.930042in}{2.463147in}}{\pgfqpoint{1.952658in}{2.463147in}}%
\pgfpathcurveto{\pgfqpoint{1.975274in}{2.463147in}}{\pgfqpoint{1.997671in}{2.467601in}}{\pgfqpoint{2.018565in}{2.476256in}}%
\pgfpathcurveto{\pgfqpoint{2.039460in}{2.484911in}}{\pgfqpoint{2.058446in}{2.497597in}}{\pgfqpoint{2.074438in}{2.513589in}}%
\pgfpathcurveto{\pgfqpoint{2.090430in}{2.529581in}}{\pgfqpoint{2.103116in}{2.548568in}}{\pgfqpoint{2.111771in}{2.569462in}}%
\pgfpathcurveto{\pgfqpoint{2.120426in}{2.590357in}}{\pgfqpoint{2.124881in}{2.612753in}}{\pgfqpoint{2.124881in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.111771in,y=2.701275in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297103in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.297103in}{2.680601in}}{\pgfqpoint{2.288193in}{2.725393in}}{\pgfqpoint{2.270884in}{2.767182in}}%
\pgfpathcurveto{\pgfqpoint{2.253574in}{2.808971in}}{\pgfqpoint{2.228201in}{2.846944in}}{\pgfqpoint{2.196217in}{2.878928in}}%
\pgfpathcurveto{\pgfqpoint{2.164234in}{2.910912in}}{\pgfqpoint{2.126261in}{2.936284in}}{\pgfqpoint{2.084472in}{2.953594in}}%
\pgfpathcurveto{\pgfqpoint{2.042683in}{2.970903in}}{\pgfqpoint{1.997891in}{2.979813in}}{\pgfqpoint{1.952658in}{2.979813in}}%
\pgfpathcurveto{\pgfqpoint{1.907426in}{2.979813in}}{\pgfqpoint{1.862634in}{2.970903in}}{\pgfqpoint{1.820845in}{2.953594in}}%
\pgfpathcurveto{\pgfqpoint{1.779056in}{2.936284in}}{\pgfqpoint{1.741083in}{2.910912in}}{\pgfqpoint{1.709099in}{2.878928in}}%
\pgfpathcurveto{\pgfqpoint{1.677116in}{2.846944in}}{\pgfqpoint{1.651743in}{2.808971in}}{\pgfqpoint{1.634433in}{2.767182in}}%
\pgfpathcurveto{\pgfqpoint{1.617124in}{2.725393in}}{\pgfqpoint{1.608214in}{2.680601in}}{\pgfqpoint{1.608214in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.608214in}{2.590137in}}{\pgfqpoint{1.617124in}{2.545345in}}{\pgfqpoint{1.634433in}{2.503556in}}%
\pgfpathcurveto{\pgfqpoint{1.651743in}{2.461767in}}{\pgfqpoint{1.677116in}{2.423794in}}{\pgfqpoint{1.709099in}{2.391810in}}%
\pgfpathcurveto{\pgfqpoint{1.741083in}{2.359826in}}{\pgfqpoint{1.779056in}{2.334453in}}{\pgfqpoint{1.820845in}{2.317144in}}%
\pgfpathcurveto{\pgfqpoint{1.862634in}{2.299834in}}{\pgfqpoint{1.907426in}{2.290924in}}{\pgfqpoint{1.952658in}{2.290924in}}%
\pgfpathcurveto{\pgfqpoint{1.997891in}{2.290924in}}{\pgfqpoint{2.042683in}{2.299834in}}{\pgfqpoint{2.084472in}{2.317144in}}%
\pgfpathcurveto{\pgfqpoint{2.126261in}{2.334453in}}{\pgfqpoint{2.164234in}{2.359826in}}{\pgfqpoint{2.196217in}{2.391810in}}%
\pgfpathcurveto{\pgfqpoint{2.228201in}{2.423794in}}{\pgfqpoint{2.253574in}{2.461767in}}{\pgfqpoint{2.270884in}{2.503556in}}%
\pgfpathcurveto{\pgfqpoint{2.288193in}{2.545345in}}{\pgfqpoint{2.297103in}{2.590137in}}{\pgfqpoint{2.297103in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270884in,y=2.767182in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469325in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.469325in}{2.703217in}}{\pgfqpoint{2.455961in}{2.770405in}}{\pgfqpoint{2.429996in}{2.833089in}}%
\pgfpathcurveto{\pgfqpoint{2.404032in}{2.895772in}}{\pgfqpoint{2.365973in}{2.952731in}}{\pgfqpoint{2.317997in}{3.000707in}}%
\pgfpathcurveto{\pgfqpoint{2.270021in}{3.048683in}}{\pgfqpoint{2.213062in}{3.086742in}}{\pgfqpoint{2.150378in}{3.112707in}}%
\pgfpathcurveto{\pgfqpoint{2.087695in}{3.138671in}}{\pgfqpoint{2.020507in}{3.152035in}}{\pgfqpoint{1.952658in}{3.152035in}}%
\pgfpathcurveto{\pgfqpoint{1.884810in}{3.152035in}}{\pgfqpoint{1.817622in}{3.138671in}}{\pgfqpoint{1.754939in}{3.112707in}}%
\pgfpathcurveto{\pgfqpoint{1.692255in}{3.086742in}}{\pgfqpoint{1.635296in}{3.048683in}}{\pgfqpoint{1.587320in}{3.000707in}}%
\pgfpathcurveto{\pgfqpoint{1.539344in}{2.952731in}}{\pgfqpoint{1.501285in}{2.895772in}}{\pgfqpoint{1.475321in}{2.833089in}}%
\pgfpathcurveto{\pgfqpoint{1.449356in}{2.770405in}}{\pgfqpoint{1.435992in}{2.703217in}}{\pgfqpoint{1.435992in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.435992in}{2.567521in}}{\pgfqpoint{1.449356in}{2.500332in}}{\pgfqpoint{1.475321in}{2.437649in}}%
\pgfpathcurveto{\pgfqpoint{1.501285in}{2.374966in}}{\pgfqpoint{1.539344in}{2.318006in}}{\pgfqpoint{1.587320in}{2.270030in}}%
\pgfpathcurveto{\pgfqpoint{1.635296in}{2.222054in}}{\pgfqpoint{1.692255in}{2.183995in}}{\pgfqpoint{1.754939in}{2.158031in}}%
\pgfpathcurveto{\pgfqpoint{1.817622in}{2.132067in}}{\pgfqpoint{1.884810in}{2.118702in}}{\pgfqpoint{1.952658in}{2.118702in}}%
\pgfpathcurveto{\pgfqpoint{2.020507in}{2.118702in}}{\pgfqpoint{2.087695in}{2.132067in}}{\pgfqpoint{2.150378in}{2.158031in}}%
\pgfpathcurveto{\pgfqpoint{2.213062in}{2.183995in}}{\pgfqpoint{2.270021in}{2.222054in}}{\pgfqpoint{2.317997in}{2.270030in}}%
\pgfpathcurveto{\pgfqpoint{2.365973in}{2.318006in}}{\pgfqpoint{2.404032in}{2.374966in}}{\pgfqpoint{2.429996in}{2.437649in}}%
\pgfpathcurveto{\pgfqpoint{2.455961in}{2.500332in}}{\pgfqpoint{2.469325in}{2.567521in}}{\pgfqpoint{2.469325in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429996in,y=2.833089in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641547in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.641547in}{2.725833in}}{\pgfqpoint{2.623728in}{2.815417in}}{\pgfqpoint{2.589109in}{2.898995in}}%
\pgfpathcurveto{\pgfqpoint{2.554490in}{2.982573in}}{\pgfqpoint{2.503744in}{3.058519in}}{\pgfqpoint{2.439776in}{3.122487in}}%
\pgfpathcurveto{\pgfqpoint{2.375809in}{3.186455in}}{\pgfqpoint{2.299863in}{3.237200in}}{\pgfqpoint{2.216285in}{3.271819in}}%
\pgfpathcurveto{\pgfqpoint{2.132707in}{3.306438in}}{\pgfqpoint{2.043123in}{3.324258in}}{\pgfqpoint{1.952658in}{3.324258in}}%
\pgfpathcurveto{\pgfqpoint{1.862194in}{3.324258in}}{\pgfqpoint{1.772610in}{3.306438in}}{\pgfqpoint{1.689032in}{3.271819in}}%
\pgfpathcurveto{\pgfqpoint{1.605454in}{3.237200in}}{\pgfqpoint{1.529508in}{3.186455in}}{\pgfqpoint{1.465540in}{3.122487in}}%
\pgfpathcurveto{\pgfqpoint{1.401573in}{3.058519in}}{\pgfqpoint{1.350827in}{2.982573in}}{\pgfqpoint{1.316208in}{2.898995in}}%
\pgfpathcurveto{\pgfqpoint{1.281589in}{2.815417in}}{\pgfqpoint{1.263770in}{2.725833in}}{\pgfqpoint{1.263770in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.263770in}{2.544905in}}{\pgfqpoint{1.281589in}{2.455320in}}{\pgfqpoint{1.316208in}{2.371742in}}%
\pgfpathcurveto{\pgfqpoint{1.350827in}{2.288164in}}{\pgfqpoint{1.401573in}{2.212218in}}{\pgfqpoint{1.465540in}{2.148251in}}%
\pgfpathcurveto{\pgfqpoint{1.529508in}{2.084283in}}{\pgfqpoint{1.605454in}{2.033538in}}{\pgfqpoint{1.689032in}{1.998918in}}%
\pgfpathcurveto{\pgfqpoint{1.772610in}{1.964299in}}{\pgfqpoint{1.862194in}{1.946480in}}{\pgfqpoint{1.952658in}{1.946480in}}%
\pgfpathcurveto{\pgfqpoint{2.043123in}{1.946480in}}{\pgfqpoint{2.132707in}{1.964299in}}{\pgfqpoint{2.216285in}{1.998918in}}%
\pgfpathcurveto{\pgfqpoint{2.299863in}{2.033538in}}{\pgfqpoint{2.375809in}{2.084283in}}{\pgfqpoint{2.439776in}{2.148251in}}%
\pgfpathcurveto{\pgfqpoint{2.503744in}{2.212218in}}{\pgfqpoint{2.554490in}{2.288164in}}{\pgfqpoint{2.589109in}{2.371742in}}%
\pgfpathcurveto{\pgfqpoint{2.623728in}{2.455320in}}{\pgfqpoint{2.641547in}{2.544905in}}{\pgfqpoint{2.641547in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.589109in,y=2.898995in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813770in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.813770in}{2.748449in}}{\pgfqpoint{2.791495in}{2.860429in}}{\pgfqpoint{2.748221in}{2.964902in}}%
\pgfpathcurveto{\pgfqpoint{2.704948in}{3.069374in}}{\pgfqpoint{2.641516in}{3.164307in}}{\pgfqpoint{2.561556in}{3.244266in}}%
\pgfpathcurveto{\pgfqpoint{2.481596in}{3.324226in}}{\pgfqpoint{2.386664in}{3.387658in}}{\pgfqpoint{2.282191in}{3.430932in}}%
\pgfpathcurveto{\pgfqpoint{2.177719in}{3.474206in}}{\pgfqpoint{2.065739in}{3.496480in}}{\pgfqpoint{1.952658in}{3.496480in}}%
\pgfpathcurveto{\pgfqpoint{1.839578in}{3.496480in}}{\pgfqpoint{1.727598in}{3.474206in}}{\pgfqpoint{1.623126in}{3.430932in}}%
\pgfpathcurveto{\pgfqpoint{1.518653in}{3.387658in}}{\pgfqpoint{1.423721in}{3.324226in}}{\pgfqpoint{1.343761in}{3.244266in}}%
\pgfpathcurveto{\pgfqpoint{1.263801in}{3.164307in}}{\pgfqpoint{1.200369in}{3.069374in}}{\pgfqpoint{1.157096in}{2.964902in}}%
\pgfpathcurveto{\pgfqpoint{1.113822in}{2.860429in}}{\pgfqpoint{1.091547in}{2.748449in}}{\pgfqpoint{1.091547in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.091547in}{2.522289in}}{\pgfqpoint{1.113822in}{2.410308in}}{\pgfqpoint{1.157096in}{2.305836in}}%
\pgfpathcurveto{\pgfqpoint{1.200369in}{2.201363in}}{\pgfqpoint{1.263801in}{2.106431in}}{\pgfqpoint{1.343761in}{2.026471in}}%
\pgfpathcurveto{\pgfqpoint{1.423721in}{1.946512in}}{\pgfqpoint{1.518653in}{1.883080in}}{\pgfqpoint{1.623126in}{1.839806in}}%
\pgfpathcurveto{\pgfqpoint{1.727598in}{1.796532in}}{\pgfqpoint{1.839578in}{1.774258in}}{\pgfqpoint{1.952658in}{1.774258in}}%
\pgfpathcurveto{\pgfqpoint{2.065739in}{1.774258in}}{\pgfqpoint{2.177719in}{1.796532in}}{\pgfqpoint{2.282191in}{1.839806in}}%
\pgfpathcurveto{\pgfqpoint{2.386664in}{1.883080in}}{\pgfqpoint{2.481596in}{1.946512in}}{\pgfqpoint{2.561556in}{2.026471in}}%
\pgfpathcurveto{\pgfqpoint{2.641516in}{2.106431in}}{\pgfqpoint{2.704948in}{2.201363in}}{\pgfqpoint{2.748221in}{2.305836in}}%
\pgfpathcurveto{\pgfqpoint{2.791495in}{2.410308in}}{\pgfqpoint{2.813770in}{2.522289in}}{\pgfqpoint{2.813770in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748221in,y=2.964902in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985992in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{2.985992in}{2.771065in}}{\pgfqpoint{2.959263in}{2.905441in}}{\pgfqpoint{2.907334in}{3.030808in}}%
\pgfpathcurveto{\pgfqpoint{2.855405in}{3.156175in}}{\pgfqpoint{2.779287in}{3.270094in}}{\pgfqpoint{2.683335in}{3.366046in}}%
\pgfpathcurveto{\pgfqpoint{2.587384in}{3.461997in}}{\pgfqpoint{2.473465in}{3.538116in}}{\pgfqpoint{2.348098in}{3.590044in}}%
\pgfpathcurveto{\pgfqpoint{2.222731in}{3.641973in}}{\pgfqpoint{2.088355in}{3.668702in}}{\pgfqpoint{1.952658in}{3.668702in}}%
\pgfpathcurveto{\pgfqpoint{1.816962in}{3.668702in}}{\pgfqpoint{1.682586in}{3.641973in}}{\pgfqpoint{1.557219in}{3.590044in}}%
\pgfpathcurveto{\pgfqpoint{1.431852in}{3.538116in}}{\pgfqpoint{1.317933in}{3.461997in}}{\pgfqpoint{1.221981in}{3.366046in}}%
\pgfpathcurveto{\pgfqpoint{1.126030in}{3.270094in}}{\pgfqpoint{1.049912in}{3.156175in}}{\pgfqpoint{0.997983in}{3.030808in}}%
\pgfpathcurveto{\pgfqpoint{0.946054in}{2.905441in}}{\pgfqpoint{0.919325in}{2.771065in}}{\pgfqpoint{0.919325in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.919325in}{2.499673in}}{\pgfqpoint{0.946054in}{2.365296in}}{\pgfqpoint{0.997983in}{2.239929in}}%
\pgfpathcurveto{\pgfqpoint{1.049912in}{2.114562in}}{\pgfqpoint{1.126030in}{2.000643in}}{\pgfqpoint{1.221981in}{1.904692in}}%
\pgfpathcurveto{\pgfqpoint{1.317933in}{1.808740in}}{\pgfqpoint{1.431852in}{1.732622in}}{\pgfqpoint{1.557219in}{1.680693in}}%
\pgfpathcurveto{\pgfqpoint{1.682586in}{1.628765in}}{\pgfqpoint{1.816962in}{1.602035in}}{\pgfqpoint{1.952658in}{1.602035in}}%
\pgfpathcurveto{\pgfqpoint{2.088355in}{1.602035in}}{\pgfqpoint{2.222731in}{1.628765in}}{\pgfqpoint{2.348098in}{1.680693in}}%
\pgfpathcurveto{\pgfqpoint{2.473465in}{1.732622in}}{\pgfqpoint{2.587384in}{1.808740in}}{\pgfqpoint{2.683335in}{1.904692in}}%
\pgfpathcurveto{\pgfqpoint{2.779287in}{2.000643in}}{\pgfqpoint{2.855405in}{2.114562in}}{\pgfqpoint{2.907334in}{2.239929in}}%
\pgfpathcurveto{\pgfqpoint{2.959263in}{2.365296in}}{\pgfqpoint{2.985992in}{2.499673in}}{\pgfqpoint{2.985992in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907334in,y=3.030808in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158214in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.158214in}{2.793681in}}{\pgfqpoint{3.127030in}{2.950454in}}{\pgfqpoint{3.066447in}{3.096715in}}%
\pgfpathcurveto{\pgfqpoint{3.005863in}{3.242976in}}{\pgfqpoint{2.917059in}{3.375882in}}{\pgfqpoint{2.805115in}{3.487825in}}%
\pgfpathcurveto{\pgfqpoint{2.693171in}{3.599769in}}{\pgfqpoint{2.560266in}{3.688573in}}{\pgfqpoint{2.414005in}{3.749157in}}%
\pgfpathcurveto{\pgfqpoint{2.267743in}{3.809740in}}{\pgfqpoint{2.110971in}{3.840924in}}{\pgfqpoint{1.952658in}{3.840924in}}%
\pgfpathcurveto{\pgfqpoint{1.794346in}{3.840924in}}{\pgfqpoint{1.637574in}{3.809740in}}{\pgfqpoint{1.491312in}{3.749157in}}%
\pgfpathcurveto{\pgfqpoint{1.345051in}{3.688573in}}{\pgfqpoint{1.212146in}{3.599769in}}{\pgfqpoint{1.100202in}{3.487825in}}%
\pgfpathcurveto{\pgfqpoint{0.988258in}{3.375882in}}{\pgfqpoint{0.899454in}{3.242976in}}{\pgfqpoint{0.838870in}{3.096715in}}%
\pgfpathcurveto{\pgfqpoint{0.778287in}{2.950454in}}{\pgfqpoint{0.747103in}{2.793681in}}{\pgfqpoint{0.747103in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.747103in}{2.477057in}}{\pgfqpoint{0.778287in}{2.320284in}}{\pgfqpoint{0.838870in}{2.174023in}}%
\pgfpathcurveto{\pgfqpoint{0.899454in}{2.027761in}}{\pgfqpoint{0.988258in}{1.894856in}}{\pgfqpoint{1.100202in}{1.782912in}}%
\pgfpathcurveto{\pgfqpoint{1.212146in}{1.670969in}}{\pgfqpoint{1.345051in}{1.582164in}}{\pgfqpoint{1.491312in}{1.521581in}}%
\pgfpathcurveto{\pgfqpoint{1.637574in}{1.460997in}}{\pgfqpoint{1.794346in}{1.429813in}}{\pgfqpoint{1.952658in}{1.429813in}}%
\pgfpathcurveto{\pgfqpoint{2.110971in}{1.429813in}}{\pgfqpoint{2.267743in}{1.460997in}}{\pgfqpoint{2.414005in}{1.521581in}}%
\pgfpathcurveto{\pgfqpoint{2.560266in}{1.582164in}}{\pgfqpoint{2.693171in}{1.670969in}}{\pgfqpoint{2.805115in}{1.782912in}}%
\pgfpathcurveto{\pgfqpoint{2.917059in}{1.894856in}}{\pgfqpoint{3.005863in}{2.027761in}}{\pgfqpoint{3.066447in}{2.174023in}}%
\pgfpathcurveto{\pgfqpoint{3.127030in}{2.320284in}}{\pgfqpoint{3.158214in}{2.477057in}}{\pgfqpoint{3.158214in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066447in,y=3.096715in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330436in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.330436in}{2.816297in}}{\pgfqpoint{3.294797in}{2.995466in}}{\pgfqpoint{3.225559in}{3.162621in}}%
\pgfpathcurveto{\pgfqpoint{3.156321in}{3.329777in}}{\pgfqpoint{3.054830in}{3.481669in}}{\pgfqpoint{2.926894in}{3.609605in}}%
\pgfpathcurveto{\pgfqpoint{2.798959in}{3.737540in}}{\pgfqpoint{2.647067in}{3.839031in}}{\pgfqpoint{2.479911in}{3.908269in}}%
\pgfpathcurveto{\pgfqpoint{2.312755in}{3.977508in}}{\pgfqpoint{2.133587in}{4.013147in}}{\pgfqpoint{1.952658in}{4.013147in}}%
\pgfpathcurveto{\pgfqpoint{1.771730in}{4.013147in}}{\pgfqpoint{1.592562in}{3.977508in}}{\pgfqpoint{1.425406in}{3.908269in}}%
\pgfpathcurveto{\pgfqpoint{1.258250in}{3.839031in}}{\pgfqpoint{1.106358in}{3.737540in}}{\pgfqpoint{0.978422in}{3.609605in}}%
\pgfpathcurveto{\pgfqpoint{0.850487in}{3.481669in}}{\pgfqpoint{0.748996in}{3.329777in}}{\pgfqpoint{0.679758in}{3.162621in}}%
\pgfpathcurveto{\pgfqpoint{0.610520in}{2.995466in}}{\pgfqpoint{0.574881in}{2.816297in}}{\pgfqpoint{0.574881in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.574881in}{2.454441in}}{\pgfqpoint{0.610520in}{2.275272in}}{\pgfqpoint{0.679758in}{2.108116in}}%
\pgfpathcurveto{\pgfqpoint{0.748996in}{1.940960in}}{\pgfqpoint{0.850487in}{1.789068in}}{\pgfqpoint{0.978422in}{1.661133in}}%
\pgfpathcurveto{\pgfqpoint{1.106358in}{1.533197in}}{\pgfqpoint{1.258250in}{1.431706in}}{\pgfqpoint{1.425406in}{1.362468in}}%
\pgfpathcurveto{\pgfqpoint{1.592562in}{1.293230in}}{\pgfqpoint{1.771730in}{1.257591in}}{\pgfqpoint{1.952658in}{1.257591in}}%
\pgfpathcurveto{\pgfqpoint{2.133587in}{1.257591in}}{\pgfqpoint{2.312755in}{1.293230in}}{\pgfqpoint{2.479911in}{1.362468in}}%
\pgfpathcurveto{\pgfqpoint{2.647067in}{1.431706in}}{\pgfqpoint{2.798959in}{1.533197in}}{\pgfqpoint{2.926894in}{1.661133in}}%
\pgfpathcurveto{\pgfqpoint{3.054830in}{1.789068in}}{\pgfqpoint{3.156321in}{1.940960in}}{\pgfqpoint{3.225559in}{2.108116in}}%
\pgfpathcurveto{\pgfqpoint{3.294797in}{2.275272in}}{\pgfqpoint{3.330436in}{2.454441in}}{\pgfqpoint{3.330436in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225559in,y=3.162621in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.384672in,y=3.228528in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.641547in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.640444in}{2.674343in}}%
\pgfpathlineto{\pgfqpoint{2.637137in}{2.713192in}}%
\pgfpathlineto{\pgfqpoint{2.631638in}{2.751792in}}%
\pgfpathlineto{\pgfqpoint{2.623964in}{2.790018in}}%
\pgfpathlineto{\pgfqpoint{2.614140in}{2.827750in}}%
\pgfpathlineto{\pgfqpoint{2.602196in}{2.864865in}}%
\pgfpathlineto{\pgfqpoint{2.588172in}{2.901245in}}%
\pgfpathlineto{\pgfqpoint{2.572112in}{2.936773in}}%
\pgfpathlineto{\pgfqpoint{2.554068in}{2.971336in}}%
\pgfpathlineto{\pgfqpoint{2.534098in}{3.004823in}}%
\pgfpathlineto{\pgfqpoint{2.512264in}{3.037126in}}%
\pgfpathlineto{\pgfqpoint{2.488639in}{3.068143in}}%
\pgfpathlineto{\pgfqpoint{2.463296in}{3.097772in}}%
\pgfpathlineto{\pgfqpoint{2.436318in}{3.125921in}}%
\pgfpathlineto{\pgfqpoint{2.407790in}{3.152499in}}%
\pgfpathlineto{\pgfqpoint{2.377804in}{3.177419in}}%
\pgfpathlineto{\pgfqpoint{2.346457in}{3.200604in}}%
\pgfpathlineto{\pgfqpoint{2.313848in}{3.221978in}}%
\pgfpathlineto{\pgfqpoint{2.280082in}{3.241472in}}%
\pgfpathlineto{\pgfqpoint{2.245267in}{3.259026in}}%
\pgfpathlineto{\pgfqpoint{2.209515in}{3.274581in}}%
\pgfpathlineto{\pgfqpoint{2.172940in}{3.288089in}}%
\pgfpathlineto{\pgfqpoint{2.135660in}{3.299506in}}%
\pgfpathlineto{\pgfqpoint{2.097793in}{3.308796in}}%
\pgfpathlineto{\pgfqpoint{2.059461in}{3.315928in}}%
\pgfpathlineto{\pgfqpoint{2.020788in}{3.320880in}}%
\pgfpathlineto{\pgfqpoint{1.981896in}{3.323637in}}%
\pgfpathlineto{\pgfqpoint{1.942910in}{3.324189in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{3.322534in}}%
\pgfpathlineto{\pgfqpoint{1.865157in}{3.318678in}}%
\pgfpathlineto{\pgfqpoint{1.826639in}{3.312633in}}%
\pgfpathlineto{\pgfqpoint{1.788525in}{3.304419in}}%
\pgfpathlineto{\pgfqpoint{1.750936in}{3.294061in}}%
\pgfpathlineto{\pgfqpoint{1.713994in}{3.281594in}}%
\pgfpathlineto{\pgfqpoint{1.677816in}{3.267056in}}%
\pgfpathlineto{\pgfqpoint{1.642518in}{3.250495in}}%
\pgfpathlineto{\pgfqpoint{1.608214in}{3.231964in}}%
\pgfpathlineto{\pgfqpoint{1.575013in}{3.211522in}}%
\pgfpathlineto{\pgfqpoint{1.543022in}{3.189233in}}%
\pgfpathlineto{\pgfqpoint{1.512343in}{3.165171in}}%
\pgfpathlineto{\pgfqpoint{1.483075in}{3.139412in}}%
\pgfpathlineto{\pgfqpoint{1.455311in}{3.112038in}}%
\pgfpathlineto{\pgfqpoint{1.429140in}{3.083137in}}%
\pgfpathlineto{\pgfqpoint{1.404646in}{3.052802in}}%
\pgfpathlineto{\pgfqpoint{1.381907in}{3.021129in}}%
\pgfpathlineto{\pgfqpoint{1.360997in}{2.988221in}}%
\pgfpathlineto{\pgfqpoint{1.341982in}{2.954183in}}%
\pgfpathlineto{\pgfqpoint{1.324923in}{2.919123in}}%
\pgfpathlineto{\pgfqpoint{1.309875in}{2.883154in}}%
\pgfpathlineto{\pgfqpoint{1.296886in}{2.846392in}}%
\pgfpathlineto{\pgfqpoint{1.285998in}{2.808954in}}%
\pgfpathlineto{\pgfqpoint{1.277245in}{2.770959in}}%
\pgfpathlineto{\pgfqpoint{1.270656in}{2.732531in}}%
\pgfpathlineto{\pgfqpoint{1.266251in}{2.693791in}}%
\pgfpathlineto{\pgfqpoint{1.264045in}{2.654864in}}%
\pgfpathlineto{\pgfqpoint{1.264045in}{2.615874in}}%
\pgfpathlineto{\pgfqpoint{1.266251in}{2.576947in}}%
\pgfpathlineto{\pgfqpoint{1.270656in}{2.538207in}}%
\pgfpathlineto{\pgfqpoint{1.277245in}{2.499778in}}%
\pgfpathlineto{\pgfqpoint{1.285998in}{2.461784in}}%
\pgfpathlineto{\pgfqpoint{1.296886in}{2.424346in}}%
\pgfpathlineto{\pgfqpoint{1.309875in}{2.387583in}}%
\pgfpathlineto{\pgfqpoint{1.324923in}{2.351615in}}%
\pgfpathlineto{\pgfqpoint{1.341982in}{2.316555in}}%
\pgfpathlineto{\pgfqpoint{1.360997in}{2.282516in}}%
\pgfpathlineto{\pgfqpoint{1.381907in}{2.249608in}}%
\pgfpathlineto{\pgfqpoint{1.404646in}{2.217936in}}%
\pgfpathlineto{\pgfqpoint{1.429140in}{2.187601in}}%
\pgfpathlineto{\pgfqpoint{1.455311in}{2.158700in}}%
\pgfpathlineto{\pgfqpoint{1.483075in}{2.131326in}}%
\pgfpathlineto{\pgfqpoint{1.512343in}{2.105566in}}%
\pgfpathlineto{\pgfqpoint{1.543022in}{2.081504in}}%
\pgfpathlineto{\pgfqpoint{1.575013in}{2.059216in}}%
\pgfpathlineto{\pgfqpoint{1.608214in}{2.038773in}}%
\pgfpathlineto{\pgfqpoint{1.642518in}{2.020242in}}%
\pgfpathlineto{\pgfqpoint{1.677816in}{2.003681in}}%
\pgfpathlineto{\pgfqpoint{1.713994in}{1.989144in}}%
\pgfpathlineto{\pgfqpoint{1.750936in}{1.976676in}}%
\pgfpathlineto{\pgfqpoint{1.788525in}{1.966319in}}%
\pgfpathlineto{\pgfqpoint{1.826639in}{1.958104in}}%
\pgfpathlineto{\pgfqpoint{1.865157in}{1.952060in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.948204in}}%
\pgfpathlineto{\pgfqpoint{1.942910in}{1.946549in}}%
\pgfpathlineto{\pgfqpoint{1.981896in}{1.947101in}}%
\pgfpathlineto{\pgfqpoint{2.020788in}{1.949857in}}%
\pgfpathlineto{\pgfqpoint{2.059461in}{1.954809in}}%
\pgfpathlineto{\pgfqpoint{2.097793in}{1.961942in}}%
\pgfpathlineto{\pgfqpoint{2.135660in}{1.971231in}}%
\pgfpathlineto{\pgfqpoint{2.172940in}{1.982648in}}%
\pgfpathlineto{\pgfqpoint{2.209515in}{1.996156in}}%
\pgfpathlineto{\pgfqpoint{2.245267in}{2.011712in}}%
\pgfpathlineto{\pgfqpoint{2.280082in}{2.029265in}}%
\pgfpathlineto{\pgfqpoint{2.313848in}{2.048760in}}%
\pgfpathlineto{\pgfqpoint{2.346457in}{2.070134in}}%
\pgfpathlineto{\pgfqpoint{2.377804in}{2.093318in}}%
\pgfpathlineto{\pgfqpoint{2.407790in}{2.118239in}}%
\pgfpathlineto{\pgfqpoint{2.436318in}{2.144816in}}%
\pgfpathlineto{\pgfqpoint{2.463296in}{2.172965in}}%
\pgfpathlineto{\pgfqpoint{2.488639in}{2.202595in}}%
\pgfpathlineto{\pgfqpoint{2.512264in}{2.233611in}}%
\pgfpathlineto{\pgfqpoint{2.534098in}{2.265914in}}%
\pgfpathlineto{\pgfqpoint{2.554068in}{2.299401in}}%
\pgfpathlineto{\pgfqpoint{2.572112in}{2.333964in}}%
\pgfpathlineto{\pgfqpoint{2.588172in}{2.369492in}}%
\pgfpathlineto{\pgfqpoint{2.602196in}{2.405872in}}%
\pgfpathlineto{\pgfqpoint{2.614140in}{2.442988in}}%
\pgfpathlineto{\pgfqpoint{2.623964in}{2.480719in}}%
\pgfpathlineto{\pgfqpoint{2.631638in}{2.518946in}}%
\pgfpathlineto{\pgfqpoint{2.637137in}{2.557546in}}%
\pgfpathlineto{\pgfqpoint{2.640444in}{2.596395in}}%
\pgfpathlineto{\pgfqpoint{2.641547in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.641547in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{3.502658in}{2.838913in}}{\pgfqpoint{3.462565in}{3.040478in}}{\pgfqpoint{3.384672in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{3.306779in}{3.416578in}}{\pgfqpoint{3.192601in}{3.587457in}}{\pgfqpoint{3.048674in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{2.904747in}{3.875312in}}{\pgfqpoint{2.733868in}{3.989489in}}{\pgfqpoint{2.545818in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{2.357768in}{4.145275in}}{\pgfqpoint{2.156203in}{4.185369in}}{\pgfqpoint{1.952658in}{4.185369in}}%
\pgfpathcurveto{\pgfqpoint{1.749114in}{4.185369in}}{\pgfqpoint{1.547549in}{4.145275in}}{\pgfqpoint{1.359499in}{4.067382in}}%
\pgfpathcurveto{\pgfqpoint{1.171449in}{3.989489in}}{\pgfqpoint{1.000570in}{3.875312in}}{\pgfqpoint{0.856643in}{3.731384in}}%
\pgfpathcurveto{\pgfqpoint{0.712716in}{3.587457in}}{\pgfqpoint{0.598538in}{3.416578in}}{\pgfqpoint{0.520645in}{3.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.442752in}{3.040478in}}{\pgfqpoint{0.402658in}{2.838913in}}{\pgfqpoint{0.402658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{0.402658in}{2.431825in}}{\pgfqpoint{0.442752in}{2.230260in}}{\pgfqpoint{0.520645in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{0.598538in}{1.854159in}}{\pgfqpoint{0.712716in}{1.683281in}}{\pgfqpoint{0.856643in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{1.000570in}{1.395426in}}{\pgfqpoint{1.171449in}{1.281248in}}{\pgfqpoint{1.359499in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{1.547549in}{1.125463in}}{\pgfqpoint{1.749114in}{1.085369in}}{\pgfqpoint{1.952658in}{1.085369in}}%
\pgfpathcurveto{\pgfqpoint{2.156203in}{1.085369in}}{\pgfqpoint{2.357768in}{1.125463in}}{\pgfqpoint{2.545818in}{1.203355in}}%
\pgfpathcurveto{\pgfqpoint{2.733868in}{1.281248in}}{\pgfqpoint{2.904747in}{1.395426in}}{\pgfqpoint{3.048674in}{1.539353in}}%
\pgfpathcurveto{\pgfqpoint{3.192601in}{1.683281in}}{\pgfqpoint{3.306779in}{1.854159in}}{\pgfqpoint{3.384672in}{2.042209in}}%
\pgfpathcurveto{\pgfqpoint{3.462565in}{2.230260in}}{\pgfqpoint{3.502658in}{2.431825in}}{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathcurveto{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}{\pgfqpoint{1.952658in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.502658in}{2.635369in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497225in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.736790in}}%
\pgfpathlineto{\pgfqpoint{2.561162in}{2.856846in}}%
\pgfpathlineto{\pgfqpoint{2.429338in}{2.910580in}}%
\pgfpathlineto{\pgfqpoint{2.276238in}{2.906885in}}%
\pgfpathlineto{\pgfqpoint{2.094431in}{2.804327in}}%
\pgfpathlineto{\pgfqpoint{2.269949in}{3.184932in}}%
\pgfpathlineto{\pgfqpoint{2.160156in}{3.205463in}}%
\pgfpathlineto{\pgfqpoint{2.093516in}{3.434212in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{3.290387in}}%
\pgfpathlineto{\pgfqpoint{1.800756in}{3.496853in}}%
\pgfpathlineto{\pgfqpoint{1.666427in}{3.421784in}}%
\pgfpathlineto{\pgfqpoint{1.717518in}{3.042644in}}%
\pgfpathlineto{\pgfqpoint{1.204532in}{3.526951in}}%
\pgfpathlineto{\pgfqpoint{1.361085in}{3.131758in}}%
\pgfpathlineto{\pgfqpoint{1.283378in}{3.021778in}}%
\pgfpathmoveto{\pgfqpoint{0.968153in}{2.808964in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{2.635369in}}%
\pgfpathmoveto{\pgfqpoint{0.770824in}{2.205216in}}%
\pgfpathlineto{\pgfqpoint{0.952268in}{2.057793in}}%
\pgfpathlineto{\pgfqpoint{1.445608in}{2.209903in}}%
\pgfpathlineto{\pgfqpoint{1.531325in}{2.133244in}}%
\pgfpathlineto{\pgfqpoint{1.657412in}{2.123987in}}%
\pgfpathlineto{\pgfqpoint{1.684765in}{1.899339in}}%
\pgfpathlineto{\pgfqpoint{1.847509in}{2.039035in}}%
\pgfpathlineto{\pgfqpoint{1.952658in}{2.178061in}}%
\pgfpathlineto{\pgfqpoint{2.033883in}{2.174719in}}%
\pgfpathlineto{\pgfqpoint{2.127131in}{2.156011in}}%
\pgfpathlineto{\pgfqpoint{2.175916in}{2.248676in}}%
\pgfpathmoveto{\pgfqpoint{2.424792in}{2.239202in}}%
\pgfpathlineto{\pgfqpoint{2.521910in}{2.306711in}}%
\pgfpathlineto{\pgfqpoint{2.518976in}{2.429246in}}%
\pgfpathlineto{\pgfqpoint{2.450734in}{2.547545in}}%
\pgfpathlineto{\pgfqpoint{2.449233in}{2.635369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224325in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.864649in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.897983in}{0.100000in}}{\pgfqpoint{3.897983in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{3.897983in}{1.278702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.897983in}{1.312035in}}{\pgfqpoint{3.864649in}{1.312035in}}%
\pgfpathlineto{\pgfqpoint{2.224325in}{1.312035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.190992in}{1.312035in}}{\pgfqpoint{2.190992in}{1.278702in}}%
\pgfpathlineto{\pgfqpoint{2.190992in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.190992in}{0.100000in}}{\pgfqpoint{2.224325in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.224325in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.257658in}{1.187035in}}%
\pgfpathlineto{\pgfqpoint{2.424325in}{1.187035in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{1.187035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=1.128702in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont desired}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257658in}{0.954628in}}%
\pgfpathlineto{\pgfqpoint{2.424325in}{0.954628in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.954628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=0.896295in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont measured mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257658in}{0.663888in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.663888in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.780555in}}%
\pgfpathlineto{\pgfqpoint{2.257658in}{0.780555in}}%
\pgfpathlineto{\pgfqpoint{2.257658in}{0.663888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=0.663888in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont std interval}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257658in}{0.431481in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.431481in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.548147in}}%
\pgfpathlineto{\pgfqpoint{2.257658in}{0.548147in}}%
\pgfpathlineto{\pgfqpoint{2.257658in}{0.431481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=0.431481in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy range}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424325in}{0.174074in}}%
\pgfpathlineto{\pgfqpoint{2.424325in}{0.340740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724325in,y=0.199074in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont std}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> uwb-gwen-paper sharelartex/figures/eval/devices/failed_measurements.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{Times.ttc}[Path=\detokenize{/System/Library/Fonts/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.803876in}{1.787962in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.803876in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.803876in}{1.787962in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.787962in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486376in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.803876in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.803876in}{1.743223in}}%
\pgfpathlineto{\pgfqpoint{0.486376in}{1.743223in}}%
\pgfpathlineto{\pgfqpoint{0.486376in}{0.588223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546262in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{0.546262in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578580in, y=0.000000in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Gar. 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785807in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{0.785807in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818126in, y=0.000000in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Gar. 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025353in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.025353in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.057671in, y=0.039225in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Lab 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264898in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.297216in, y=0.039225in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Lab 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504444in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.504444in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536762in, y=0.000000in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Out. 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743989in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776307in, y=0.000000in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Out. 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486376in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.803876in}{0.640346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069519in, y=0.595607in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486376in}{0.916065in}}%
\pgfpathlineto{\pgfqpoint{1.803876in}{0.916065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.871326in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 10.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486376in}{1.191784in}}%
\pgfpathlineto{\pgfqpoint{1.803876in}{1.191784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.147046in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 20.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486376in}{1.467504in}}%
\pgfpathlineto{\pgfqpoint{1.803876in}{1.467504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.422765in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 30.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486376in}{1.743223in}}%
\pgfpathlineto{\pgfqpoint{1.803876in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.698484in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 40.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.203922,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546262in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{0.785807in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.025353in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.504444in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{0.640346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546262in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{0.785807in}{0.942446in}}%
\pgfpathlineto{\pgfqpoint{1.025353in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.670130in}}%
\pgfpathlineto{\pgfqpoint{1.504444in}{0.644601in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.682803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546262in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{0.785807in}{0.891386in}}%
\pgfpathlineto{\pgfqpoint{1.025353in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.504444in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.121153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.486376in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.843137,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546262in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{0.785807in}{0.789268in}}%
\pgfpathlineto{\pgfqpoint{1.025353in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.504444in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.236036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486376in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{0.486376in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803876in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.803876in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486376in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.803876in}{0.588223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486376in}{1.743223in}}%
\pgfpathlineto{\pgfqpoint{1.803876in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> uwb-gwen-paper sharelartex/figures/eval/devices/mae.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.808047in}{1.751543in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.808047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.808047in}{1.751543in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.751543in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490547in}{0.596543in}}%
\pgfpathlineto{\pgfqpoint{1.808047in}{0.596543in}}%
\pgfpathlineto{\pgfqpoint{1.808047in}{1.751543in}}%
\pgfpathlineto{\pgfqpoint{0.490547in}{1.751543in}}%
\pgfpathlineto{\pgfqpoint{0.490547in}{0.596543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490547in}{0.596543in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550433in}{0.596543in}}%
\pgfpathlineto{\pgfqpoint{0.550433in}{1.751543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581683in, y=0.019965in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Gar. 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490547in}{0.596543in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789979in}{0.596543in}}%
\pgfpathlineto{\pgfqpoint{0.789979in}{1.751543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.821229in, y=0.019965in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Gar. 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490547in}{0.596543in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029524in}{0.596543in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{1.751543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060774in, y=0.059510in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Lab 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490547in}{0.596543in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269070in}{0.596543in}}%
\pgfpathlineto{\pgfqpoint{1.269070in}{1.751543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300320in, y=0.059510in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Lab 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490547in}{0.596543in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508615in}{0.596543in}}%
\pgfpathlineto{\pgfqpoint{1.508615in}{1.751543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539865in, y=0.000000in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Out. 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490547in}{0.596543in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748160in}{0.596543in}}%
\pgfpathlineto{\pgfqpoint{1.748160in}{1.751543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779410in, y=0.000000in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Out. 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490547in}{0.596543in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490547in}{0.596543in}}%
\pgfpathlineto{\pgfqpoint{1.808047in}{0.596543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.553141in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490547in}{0.596543in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490547in}{1.058543in}}%
\pgfpathlineto{\pgfqpoint{1.808047in}{1.058543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.015141in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490547in}{0.596543in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490547in}{1.520543in}}%
\pgfpathlineto{\pgfqpoint{1.808047in}{1.520543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.477141in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.174043in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont MAE [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490547in}{0.596543in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.203922,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550433in}{1.125113in}}%
\pgfpathlineto{\pgfqpoint{0.789979in}{1.288594in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{1.401684in}}%
\pgfpathlineto{\pgfqpoint{1.269070in}{1.189868in}}%
\pgfpathlineto{\pgfqpoint{1.508615in}{1.023445in}}%
\pgfpathlineto{\pgfqpoint{1.748160in}{1.022699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490547in}{0.596543in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550433in}{1.169717in}}%
\pgfpathlineto{\pgfqpoint{0.789979in}{1.033388in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{1.147301in}}%
\pgfpathlineto{\pgfqpoint{1.269070in}{1.292860in}}%
\pgfpathlineto{\pgfqpoint{1.508615in}{0.953192in}}%
\pgfpathlineto{\pgfqpoint{1.748160in}{0.948587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490547in}{0.596543in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550433in}{1.195606in}}%
\pgfpathlineto{\pgfqpoint{0.789979in}{1.139142in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{1.269070in}{1.254518in}}%
\pgfpathlineto{\pgfqpoint{1.508615in}{1.108070in}}%
\pgfpathlineto{\pgfqpoint{1.748160in}{0.959002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490547in}{0.596543in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.843137,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550433in}{0.890386in}}%
\pgfpathlineto{\pgfqpoint{0.789979in}{1.224256in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{0.997449in}}%
\pgfpathlineto{\pgfqpoint{1.269070in}{1.517820in}}%
\pgfpathlineto{\pgfqpoint{1.508615in}{0.979041in}}%
\pgfpathlineto{\pgfqpoint{1.748160in}{1.198166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490547in}{0.596543in}}%
\pgfpathlineto{\pgfqpoint{0.490547in}{1.751543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808047in}{0.596543in}}%
\pgfpathlineto{\pgfqpoint{1.808047in}{1.751543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490547in}{0.596543in}}%
\pgfpathlineto{\pgfqpoint{1.808047in}{0.596543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490547in}{1.751543in}}%
\pgfpathlineto{\pgfqpoint{1.808047in}{1.751543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> uwb-gwen-paper sharelartex/figures/eval/devices/polar_plots/polar_0_Outside_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.108456in}{3.877313in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.108456in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.108456in}{3.877313in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.877313in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.093001in}{1.507397in}}{\pgfqpoint{2.435496in}{2.849892in}}{%
\pgfpathmoveto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.425299in}{2.295206in}}%
\pgfpathlineto{\pgfqpoint{2.395015in}{2.408225in}}%
\pgfpathlineto{\pgfqpoint{2.345566in}{2.514269in}}%
\pgfpathlineto{\pgfqpoint{2.278454in}{2.610114in}}%
\pgfpathlineto{\pgfqpoint{2.195719in}{2.692850in}}%
\pgfpathlineto{\pgfqpoint{2.099873in}{2.759962in}}%
\pgfpathlineto{\pgfqpoint{1.993829in}{2.809411in}}%
\pgfpathlineto{\pgfqpoint{1.880810in}{2.839695in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.849892in}}%
\pgfpathlineto{\pgfqpoint{1.647688in}{2.839695in}}%
\pgfpathlineto{\pgfqpoint{1.534669in}{2.809411in}}%
\pgfpathlineto{\pgfqpoint{1.428625in}{2.759962in}}%
\pgfpathlineto{\pgfqpoint{1.332779in}{2.692850in}}%
\pgfpathlineto{\pgfqpoint{1.250044in}{2.610114in}}%
\pgfpathlineto{\pgfqpoint{1.182932in}{2.514269in}}%
\pgfpathlineto{\pgfqpoint{1.133483in}{2.408225in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{2.295206in}}%
\pgfpathlineto{\pgfqpoint{1.093001in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{2.062084in}}%
\pgfpathlineto{\pgfqpoint{1.133483in}{1.949065in}}%
\pgfpathlineto{\pgfqpoint{1.182932in}{1.843021in}}%
\pgfpathlineto{\pgfqpoint{1.250044in}{1.747175in}}%
\pgfpathlineto{\pgfqpoint{1.332779in}{1.664439in}}%
\pgfpathlineto{\pgfqpoint{1.428625in}{1.597327in}}%
\pgfpathlineto{\pgfqpoint{1.534669in}{1.547878in}}%
\pgfpathlineto{\pgfqpoint{1.647688in}{1.517595in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.507397in}}%
\pgfpathlineto{\pgfqpoint{1.880810in}{1.517595in}}%
\pgfpathlineto{\pgfqpoint{1.993829in}{1.547878in}}%
\pgfpathlineto{\pgfqpoint{2.099873in}{1.597327in}}%
\pgfpathlineto{\pgfqpoint{2.195719in}{1.664439in}}%
\pgfpathlineto{\pgfqpoint{2.278454in}{1.747175in}}%
\pgfpathlineto{\pgfqpoint{2.345566in}{1.843021in}}%
\pgfpathlineto{\pgfqpoint{2.395015in}{1.949065in}}%
\pgfpathlineto{\pgfqpoint{2.425299in}{2.062084in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.160879in}{2.108708in}}%
\pgfpathlineto{\pgfqpoint{2.142709in}{2.040897in}}%
\pgfpathlineto{\pgfqpoint{2.113039in}{1.977271in}}%
\pgfpathlineto{\pgfqpoint{2.072772in}{1.919763in}}%
\pgfpathlineto{\pgfqpoint{2.023131in}{1.870122in}}%
\pgfpathlineto{\pgfqpoint{1.965623in}{1.829854in}}%
\pgfpathlineto{\pgfqpoint{1.901997in}{1.800185in}}%
\pgfpathlineto{\pgfqpoint{1.834186in}{1.782015in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.775896in}}%
\pgfpathlineto{\pgfqpoint{1.694312in}{1.782015in}}%
\pgfpathlineto{\pgfqpoint{1.626501in}{1.800185in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{1.829854in}}%
\pgfpathlineto{\pgfqpoint{1.505367in}{1.870122in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{1.919763in}}%
\pgfpathlineto{\pgfqpoint{1.415459in}{1.977271in}}%
\pgfpathlineto{\pgfqpoint{1.385789in}{2.040897in}}%
\pgfpathlineto{\pgfqpoint{1.367619in}{2.108708in}}%
\pgfpathlineto{\pgfqpoint{1.361500in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.367619in}{2.248581in}}%
\pgfpathlineto{\pgfqpoint{1.385789in}{2.316393in}}%
\pgfpathlineto{\pgfqpoint{1.415459in}{2.380019in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{2.437527in}}%
\pgfpathlineto{\pgfqpoint{1.505367in}{2.487168in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{2.527435in}}%
\pgfpathlineto{\pgfqpoint{1.626501in}{2.557105in}}%
\pgfpathlineto{\pgfqpoint{1.694312in}{2.575275in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.581393in}}%
\pgfpathlineto{\pgfqpoint{1.834186in}{2.575275in}}%
\pgfpathlineto{\pgfqpoint{1.901997in}{2.557105in}}%
\pgfpathlineto{\pgfqpoint{1.965623in}{2.527435in}}%
\pgfpathlineto{\pgfqpoint{2.023131in}{2.487168in}}%
\pgfpathlineto{\pgfqpoint{2.072772in}{2.437527in}}%
\pgfpathlineto{\pgfqpoint{2.113039in}{2.380019in}}%
\pgfpathlineto{\pgfqpoint{2.142709in}{2.316393in}}%
\pgfpathlineto{\pgfqpoint{2.160879in}{2.248581in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301188in,y=2.178645in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851029in,y=3.265425in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764249in,y=3.715584in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677469in,y=3.265425in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227310in,y=2.178645in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677469in,y=1.091864in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764249in,y=0.641705in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851029in,y=1.091864in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764249in,y=2.178645in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032748in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.032748in}{2.213904in}}{\pgfqpoint{2.025803in}{2.248820in}}{\pgfqpoint{2.012310in}{2.281395in}}%
\pgfpathcurveto{\pgfqpoint{1.998817in}{2.313970in}}{\pgfqpoint{1.979038in}{2.343570in}}{\pgfqpoint{1.954106in}{2.368502in}}%
\pgfpathcurveto{\pgfqpoint{1.929175in}{2.393434in}}{\pgfqpoint{1.899574in}{2.413212in}}{\pgfqpoint{1.866999in}{2.426706in}}%
\pgfpathcurveto{\pgfqpoint{1.834424in}{2.440199in}}{\pgfqpoint{1.799508in}{2.447144in}}{\pgfqpoint{1.764249in}{2.447144in}}%
\pgfpathcurveto{\pgfqpoint{1.728990in}{2.447144in}}{\pgfqpoint{1.694074in}{2.440199in}}{\pgfqpoint{1.661499in}{2.426706in}}%
\pgfpathcurveto{\pgfqpoint{1.628924in}{2.413212in}}{\pgfqpoint{1.599323in}{2.393434in}}{\pgfqpoint{1.574391in}{2.368502in}}%
\pgfpathcurveto{\pgfqpoint{1.549460in}{2.343570in}}{\pgfqpoint{1.529681in}{2.313970in}}{\pgfqpoint{1.516188in}{2.281395in}}%
\pgfpathcurveto{\pgfqpoint{1.502695in}{2.248820in}}{\pgfqpoint{1.495750in}{2.213904in}}{\pgfqpoint{1.495750in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.495750in}{2.143386in}}{\pgfqpoint{1.502695in}{2.108470in}}{\pgfqpoint{1.516188in}{2.075895in}}%
\pgfpathcurveto{\pgfqpoint{1.529681in}{2.043320in}}{\pgfqpoint{1.549460in}{2.013719in}}{\pgfqpoint{1.574391in}{1.988787in}}%
\pgfpathcurveto{\pgfqpoint{1.599323in}{1.963855in}}{\pgfqpoint{1.628924in}{1.944077in}}{\pgfqpoint{1.661499in}{1.930584in}}%
\pgfpathcurveto{\pgfqpoint{1.694074in}{1.917091in}}{\pgfqpoint{1.728990in}{1.910146in}}{\pgfqpoint{1.764249in}{1.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.799508in}{1.910146in}}{\pgfqpoint{1.834424in}{1.917091in}}{\pgfqpoint{1.866999in}{1.930584in}}%
\pgfpathcurveto{\pgfqpoint{1.899574in}{1.944077in}}{\pgfqpoint{1.929175in}{1.963855in}}{\pgfqpoint{1.954106in}{1.988787in}}%
\pgfpathcurveto{\pgfqpoint{1.979038in}{2.013719in}}{\pgfqpoint{1.998817in}{2.043320in}}{\pgfqpoint{2.012310in}{2.075895in}}%
\pgfpathcurveto{\pgfqpoint{2.025803in}{2.108470in}}{\pgfqpoint{2.032748in}{2.143386in}}{\pgfqpoint{2.032748in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012310in,y=2.281395in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.301247in}{2.249163in}}{\pgfqpoint{2.287356in}{2.318995in}}{\pgfqpoint{2.260370in}{2.384145in}}%
\pgfpathcurveto{\pgfqpoint{2.233384in}{2.449295in}}{\pgfqpoint{2.193828in}{2.508496in}}{\pgfqpoint{2.143964in}{2.558360in}}%
\pgfpathcurveto{\pgfqpoint{2.094100in}{2.608223in}}{\pgfqpoint{2.034899in}{2.647780in}}{\pgfqpoint{1.969749in}{2.674766in}}%
\pgfpathcurveto{\pgfqpoint{1.904599in}{2.701752in}}{\pgfqpoint{1.834767in}{2.715643in}}{\pgfqpoint{1.764249in}{2.715643in}}%
\pgfpathcurveto{\pgfqpoint{1.693731in}{2.715643in}}{\pgfqpoint{1.623899in}{2.701752in}}{\pgfqpoint{1.558749in}{2.674766in}}%
\pgfpathcurveto{\pgfqpoint{1.493599in}{2.647780in}}{\pgfqpoint{1.434398in}{2.608223in}}{\pgfqpoint{1.384534in}{2.558360in}}%
\pgfpathcurveto{\pgfqpoint{1.334670in}{2.508496in}}{\pgfqpoint{1.295114in}{2.449295in}}{\pgfqpoint{1.268127in}{2.384145in}}%
\pgfpathcurveto{\pgfqpoint{1.241141in}{2.318995in}}{\pgfqpoint{1.227251in}{2.249163in}}{\pgfqpoint{1.227251in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.227251in}{2.108127in}}{\pgfqpoint{1.241141in}{2.038295in}}{\pgfqpoint{1.268127in}{1.973145in}}%
\pgfpathcurveto{\pgfqpoint{1.295114in}{1.907994in}}{\pgfqpoint{1.334670in}{1.848794in}}{\pgfqpoint{1.384534in}{1.798930in}}%
\pgfpathcurveto{\pgfqpoint{1.434398in}{1.749066in}}{\pgfqpoint{1.493599in}{1.709509in}}{\pgfqpoint{1.558749in}{1.682523in}}%
\pgfpathcurveto{\pgfqpoint{1.623899in}{1.655537in}}{\pgfqpoint{1.693731in}{1.641647in}}{\pgfqpoint{1.764249in}{1.641647in}}%
\pgfpathcurveto{\pgfqpoint{1.834767in}{1.641647in}}{\pgfqpoint{1.904599in}{1.655537in}}{\pgfqpoint{1.969749in}{1.682523in}}%
\pgfpathcurveto{\pgfqpoint{2.034899in}{1.709509in}}{\pgfqpoint{2.094100in}{1.749066in}}{\pgfqpoint{2.143964in}{1.798930in}}%
\pgfpathcurveto{\pgfqpoint{2.193828in}{1.848794in}}{\pgfqpoint{2.233384in}{1.907994in}}{\pgfqpoint{2.260370in}{1.973145in}}%
\pgfpathcurveto{\pgfqpoint{2.287356in}{2.038295in}}{\pgfqpoint{2.301247in}{2.108127in}}{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260370in,y=2.384145in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569746in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.569746in}{2.284422in}}{\pgfqpoint{2.548910in}{2.389170in}}{\pgfqpoint{2.508431in}{2.486895in}}%
\pgfpathcurveto{\pgfqpoint{2.467952in}{2.584620in}}{\pgfqpoint{2.408617in}{2.673422in}}{\pgfqpoint{2.333821in}{2.748217in}}%
\pgfpathcurveto{\pgfqpoint{2.259026in}{2.823013in}}{\pgfqpoint{2.170224in}{2.882348in}}{\pgfqpoint{2.072499in}{2.922827in}}%
\pgfpathcurveto{\pgfqpoint{1.974774in}{2.963306in}}{\pgfqpoint{1.870026in}{2.984142in}}{\pgfqpoint{1.764249in}{2.984142in}}%
\pgfpathcurveto{\pgfqpoint{1.658472in}{2.984142in}}{\pgfqpoint{1.553724in}{2.963306in}}{\pgfqpoint{1.455999in}{2.922827in}}%
\pgfpathcurveto{\pgfqpoint{1.358273in}{2.882348in}}{\pgfqpoint{1.269472in}{2.823013in}}{\pgfqpoint{1.194677in}{2.748217in}}%
\pgfpathcurveto{\pgfqpoint{1.119881in}{2.673422in}}{\pgfqpoint{1.060546in}{2.584620in}}{\pgfqpoint{1.020067in}{2.486895in}}%
\pgfpathcurveto{\pgfqpoint{0.979588in}{2.389170in}}{\pgfqpoint{0.958752in}{2.284422in}}{\pgfqpoint{0.958752in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.958752in}{2.072868in}}{\pgfqpoint{0.979588in}{1.968120in}}{\pgfqpoint{1.020067in}{1.870394in}}%
\pgfpathcurveto{\pgfqpoint{1.060546in}{1.772669in}}{\pgfqpoint{1.119881in}{1.683868in}}{\pgfqpoint{1.194677in}{1.609072in}}%
\pgfpathcurveto{\pgfqpoint{1.269472in}{1.534277in}}{\pgfqpoint{1.358273in}{1.474942in}}{\pgfqpoint{1.455999in}{1.434463in}}%
\pgfpathcurveto{\pgfqpoint{1.553724in}{1.393984in}}{\pgfqpoint{1.658472in}{1.373148in}}{\pgfqpoint{1.764249in}{1.373148in}}%
\pgfpathcurveto{\pgfqpoint{1.870026in}{1.373148in}}{\pgfqpoint{1.974774in}{1.393984in}}{\pgfqpoint{2.072499in}{1.434463in}}%
\pgfpathcurveto{\pgfqpoint{2.170224in}{1.474942in}}{\pgfqpoint{2.259026in}{1.534277in}}{\pgfqpoint{2.333821in}{1.609072in}}%
\pgfpathcurveto{\pgfqpoint{2.408617in}{1.683868in}}{\pgfqpoint{2.467952in}{1.772669in}}{\pgfqpoint{2.508431in}{1.870394in}}%
\pgfpathcurveto{\pgfqpoint{2.548910in}{1.968120in}}{\pgfqpoint{2.569746in}{2.072868in}}{\pgfqpoint{2.569746in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508431in,y=2.486895in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838245in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.838245in}{2.319681in}}{\pgfqpoint{2.810464in}{2.459345in}}{\pgfqpoint{2.756492in}{2.589645in}}%
\pgfpathcurveto{\pgfqpoint{2.702520in}{2.719945in}}{\pgfqpoint{2.623406in}{2.838347in}}{\pgfqpoint{2.523679in}{2.938075in}}%
\pgfpathcurveto{\pgfqpoint{2.423951in}{3.037802in}}{\pgfqpoint{2.305550in}{3.116916in}}{\pgfqpoint{2.175249in}{3.170888in}}%
\pgfpathcurveto{\pgfqpoint{2.044949in}{3.224860in}}{\pgfqpoint{1.905285in}{3.252641in}}{\pgfqpoint{1.764249in}{3.252641in}}%
\pgfpathcurveto{\pgfqpoint{1.623213in}{3.252641in}}{\pgfqpoint{1.483549in}{3.224860in}}{\pgfqpoint{1.353248in}{3.170888in}}%
\pgfpathcurveto{\pgfqpoint{1.222948in}{3.116916in}}{\pgfqpoint{1.104547in}{3.037802in}}{\pgfqpoint{1.004819in}{2.938075in}}%
\pgfpathcurveto{\pgfqpoint{0.905092in}{2.838347in}}{\pgfqpoint{0.825978in}{2.719945in}}{\pgfqpoint{0.772006in}{2.589645in}}%
\pgfpathcurveto{\pgfqpoint{0.718034in}{2.459345in}}{\pgfqpoint{0.690253in}{2.319681in}}{\pgfqpoint{0.690253in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.690253in}{2.037609in}}{\pgfqpoint{0.718034in}{1.897944in}}{\pgfqpoint{0.772006in}{1.767644in}}%
\pgfpathcurveto{\pgfqpoint{0.825978in}{1.637344in}}{\pgfqpoint{0.905092in}{1.518942in}}{\pgfqpoint{1.004819in}{1.419215in}}%
\pgfpathcurveto{\pgfqpoint{1.104547in}{1.319488in}}{\pgfqpoint{1.222948in}{1.240374in}}{\pgfqpoint{1.353248in}{1.186402in}}%
\pgfpathcurveto{\pgfqpoint{1.483549in}{1.132430in}}{\pgfqpoint{1.623213in}{1.104649in}}{\pgfqpoint{1.764249in}{1.104649in}}%
\pgfpathcurveto{\pgfqpoint{1.905285in}{1.104649in}}{\pgfqpoint{2.044949in}{1.132430in}}{\pgfqpoint{2.175249in}{1.186402in}}%
\pgfpathcurveto{\pgfqpoint{2.305550in}{1.240374in}}{\pgfqpoint{2.423951in}{1.319488in}}{\pgfqpoint{2.523679in}{1.419215in}}%
\pgfpathcurveto{\pgfqpoint{2.623406in}{1.518942in}}{\pgfqpoint{2.702520in}{1.637344in}}{\pgfqpoint{2.756492in}{1.767644in}}%
\pgfpathcurveto{\pgfqpoint{2.810464in}{1.897944in}}{\pgfqpoint{2.838245in}{2.037609in}}{\pgfqpoint{2.838245in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756492in,y=2.589645in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004553in,y=2.692395in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.300185in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{2.297004in}{2.246015in}}%
\pgfpathlineto{\pgfqpoint{2.291716in}{2.279368in}}%
\pgfpathlineto{\pgfqpoint{2.284343in}{2.312322in}}%
\pgfpathlineto{\pgfqpoint{2.274912in}{2.344747in}}%
\pgfpathlineto{\pgfqpoint{2.263462in}{2.376515in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{2.407501in}}%
\pgfpathlineto{\pgfqpoint{2.234694in}{2.437582in}}%
\pgfpathlineto{\pgfqpoint{2.217488in}{2.466639in}}%
\pgfpathlineto{\pgfqpoint{2.198491in}{2.494557in}}%
\pgfpathlineto{\pgfqpoint{2.177776in}{2.521226in}}%
\pgfpathlineto{\pgfqpoint{2.155426in}{2.546541in}}%
\pgfpathlineto{\pgfqpoint{2.131529in}{2.570400in}}%
\pgfpathlineto{\pgfqpoint{2.106180in}{2.592710in}}%
\pgfpathlineto{\pgfqpoint{2.079478in}{2.613383in}}%
\pgfpathlineto{\pgfqpoint{2.051530in}{2.632337in}}%
\pgfpathlineto{\pgfqpoint{2.022446in}{2.649496in}}%
\pgfpathlineto{\pgfqpoint{1.992341in}{2.664794in}}%
\pgfpathlineto{\pgfqpoint{1.961334in}{2.678169in}}%
\pgfpathlineto{\pgfqpoint{1.929548in}{2.689569in}}%
\pgfpathlineto{\pgfqpoint{1.897108in}{2.698948in}}%
\pgfpathlineto{\pgfqpoint{1.864142in}{2.706270in}}%
\pgfpathlineto{\pgfqpoint{1.830782in}{2.711505in}}%
\pgfpathlineto{\pgfqpoint{1.797158in}{2.714633in}}%
\pgfpathlineto{\pgfqpoint{1.763405in}{2.715642in}}%
\pgfpathlineto{\pgfqpoint{1.729654in}{2.714527in}}%
\pgfpathlineto{\pgfqpoint{1.696041in}{2.711293in}}%
\pgfpathlineto{\pgfqpoint{1.662697in}{2.705953in}}%
\pgfpathlineto{\pgfqpoint{1.629755in}{2.698528in}}%
\pgfpathlineto{\pgfqpoint{1.597344in}{2.689046in}}%
\pgfpathlineto{\pgfqpoint{1.565594in}{2.677547in}}%
\pgfpathlineto{\pgfqpoint{1.534629in}{2.664074in}}%
\pgfpathlineto{\pgfqpoint{1.504572in}{2.648682in}}%
\pgfpathlineto{\pgfqpoint{1.475542in}{2.631431in}}%
\pgfpathlineto{\pgfqpoint{1.447654in}{2.612389in}}%
\pgfpathlineto{\pgfqpoint{1.421018in}{2.591633in}}%
\pgfpathlineto{\pgfqpoint{1.395739in}{2.569243in}}%
\pgfpathlineto{\pgfqpoint{1.371917in}{2.545309in}}%
\pgfpathlineto{\pgfqpoint{1.349647in}{2.519924in}}%
\pgfpathlineto{\pgfqpoint{1.329016in}{2.493190in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{2.465213in}}%
\pgfpathlineto{\pgfqpoint{1.292992in}{2.436102in}}%
\pgfpathlineto{\pgfqpoint{1.277742in}{2.405972in}}%
\pgfpathlineto{\pgfqpoint{1.264416in}{2.374944in}}%
\pgfpathlineto{\pgfqpoint{1.253066in}{2.343140in}}%
\pgfpathlineto{\pgfqpoint{1.243738in}{2.310685in}}%
\pgfpathlineto{\pgfqpoint{1.236468in}{2.277708in}}%
\pgfpathlineto{\pgfqpoint{1.231285in}{2.244340in}}%
\pgfpathlineto{\pgfqpoint{1.228209in}{2.210711in}}%
\pgfpathlineto{\pgfqpoint{1.227254in}{2.176956in}}%
\pgfpathlineto{\pgfqpoint{1.228422in}{2.143207in}}%
\pgfpathlineto{\pgfqpoint{1.231708in}{2.109599in}}%
\pgfpathlineto{\pgfqpoint{1.237101in}{2.076264in}}%
\pgfpathlineto{\pgfqpoint{1.244578in}{2.043333in}}%
\pgfpathlineto{\pgfqpoint{1.254111in}{2.010938in}}%
\pgfpathlineto{\pgfqpoint{1.265660in}{1.979205in}}%
\pgfpathlineto{\pgfqpoint{1.279181in}{1.948262in}}%
\pgfpathlineto{\pgfqpoint{1.294621in}{1.918229in}}%
\pgfpathlineto{\pgfqpoint{1.311917in}{1.889226in}}%
\pgfpathlineto{\pgfqpoint{1.331003in}{1.861368in}}%
\pgfpathlineto{\pgfqpoint{1.351801in}{1.834764in}}%
\pgfpathlineto{\pgfqpoint{1.374231in}{1.809521in}}%
\pgfpathlineto{\pgfqpoint{1.398203in}{1.785737in}}%
\pgfpathlineto{\pgfqpoint{1.423622in}{1.763506in}}%
\pgfpathlineto{\pgfqpoint{1.450388in}{1.742918in}}%
\pgfpathlineto{\pgfqpoint{1.478396in}{1.724052in}}%
\pgfpathlineto{\pgfqpoint{1.507533in}{1.706984in}}%
\pgfpathlineto{\pgfqpoint{1.537686in}{1.691781in}}%
\pgfpathlineto{\pgfqpoint{1.568735in}{1.678503in}}%
\pgfpathlineto{\pgfqpoint{1.600558in}{1.667204in}}%
\pgfpathlineto{\pgfqpoint{1.633027in}{1.657926in}}%
\pgfpathlineto{\pgfqpoint{1.666015in}{1.650708in}}%
\pgfpathlineto{\pgfqpoint{1.699392in}{1.645578in}}%
\pgfpathlineto{\pgfqpoint{1.733025in}{1.642555in}}%
\pgfpathlineto{\pgfqpoint{1.766782in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{1.800529in}{1.642874in}}%
\pgfpathlineto{\pgfqpoint{1.834132in}{1.646213in}}%
\pgfpathlineto{\pgfqpoint{1.867459in}{1.651658in}}%
\pgfpathlineto{\pgfqpoint{1.900378in}{1.659188in}}%
\pgfpathlineto{\pgfqpoint{1.932758in}{1.668771in}}%
\pgfpathlineto{\pgfqpoint{1.964472in}{1.680370in}}%
\pgfpathlineto{\pgfqpoint{1.995394in}{1.693940in}}%
\pgfpathlineto{\pgfqpoint{2.025403in}{1.709427in}}%
\pgfpathlineto{\pgfqpoint{2.054378in}{1.726769in}}%
\pgfpathlineto{\pgfqpoint{2.082206in}{1.745898in}}%
\pgfpathlineto{\pgfqpoint{2.108777in}{1.766738in}}%
\pgfpathlineto{\pgfqpoint{2.133986in}{1.789207in}}%
\pgfpathlineto{\pgfqpoint{2.157732in}{1.813217in}}%
\pgfpathlineto{\pgfqpoint{2.179923in}{1.838671in}}%
\pgfpathlineto{\pgfqpoint{2.200469in}{1.865469in}}%
\pgfpathlineto{\pgfqpoint{2.219291in}{1.893507in}}%
\pgfpathlineto{\pgfqpoint{2.236313in}{1.922671in}}%
\pgfpathlineto{\pgfqpoint{2.251468in}{1.952848in}}%
\pgfpathlineto{\pgfqpoint{2.264697in}{1.983918in}}%
\pgfpathlineto{\pgfqpoint{2.275947in}{2.015758in}}%
\pgfpathlineto{\pgfqpoint{2.285173in}{2.048242in}}%
\pgfpathlineto{\pgfqpoint{2.292339in}{2.081241in}}%
\pgfpathlineto{\pgfqpoint{2.297417in}{2.114626in}}%
\pgfpathlineto{\pgfqpoint{2.300387in}{2.148264in}}%
\pgfpathlineto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.203922,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285808in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.139461in}{2.244805in}}%
\pgfpathlineto{\pgfqpoint{2.075974in}{2.292103in}}%
\pgfpathlineto{\pgfqpoint{2.031887in}{2.333166in}}%
\pgfpathlineto{\pgfqpoint{1.965200in}{2.347263in}}%
\pgfpathlineto{\pgfqpoint{1.941756in}{2.390189in}}%
\pgfpathlineto{\pgfqpoint{2.008113in}{2.601030in}}%
\pgfpathlineto{\pgfqpoint{1.974590in}{2.756553in}}%
\pgfpathlineto{\pgfqpoint{1.846494in}{2.645081in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{3.296540in}}%
\pgfpathlineto{\pgfqpoint{1.678274in}{2.666235in}}%
\pgfpathlineto{\pgfqpoint{1.608869in}{2.605547in}}%
\pgfpathlineto{\pgfqpoint{1.550121in}{2.549525in}}%
\pgfpathlineto{\pgfqpoint{1.479911in}{2.517506in}}%
\pgfpathlineto{\pgfqpoint{1.397518in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{1.377673in}{2.401835in}}%
\pgfpathlineto{\pgfqpoint{1.391214in}{2.314418in}}%
\pgfpathlineto{\pgfqpoint{1.401597in}{2.242590in}}%
\pgfpathlineto{\pgfqpoint{1.377745in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.302572in}{2.097239in}}%
\pgfpathlineto{\pgfqpoint{1.335959in}{2.022760in}}%
\pgfpathlineto{\pgfqpoint{1.396856in}{1.966531in}}%
\pgfpathlineto{\pgfqpoint{1.447396in}{1.912773in}}%
\pgfpathlineto{\pgfqpoint{1.556540in}{1.931106in}}%
\pgfpathlineto{\pgfqpoint{1.592611in}{1.881359in}}%
\pgfpathlineto{\pgfqpoint{1.621955in}{1.787696in}}%
\pgfpathlineto{\pgfqpoint{1.690722in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.710248in}}%
\pgfpathlineto{\pgfqpoint{1.905311in}{1.378642in}}%
\pgfpathlineto{\pgfqpoint{1.951908in}{1.663056in}}%
\pgfpathlineto{\pgfqpoint{2.039796in}{1.701383in}}%
\pgfpathlineto{\pgfqpoint{2.185881in}{1.676163in}}%
\pgfpathlineto{\pgfqpoint{2.258709in}{1.763744in}}%
\pgfpathlineto{\pgfqpoint{2.299526in}{1.869602in}}%
\pgfpathlineto{\pgfqpoint{2.301914in}{1.982951in}}%
\pgfpathlineto{\pgfqpoint{2.236635in}{2.095350in}}%
\pgfpathlineto{\pgfqpoint{2.273592in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445377in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.253637in}{2.264937in}}%
\pgfpathlineto{\pgfqpoint{2.262252in}{2.359903in}}%
\pgfpathmoveto{\pgfqpoint{2.244640in}{2.581741in}}%
\pgfpathmoveto{\pgfqpoint{2.035594in}{2.924160in}}%
\pgfpathlineto{\pgfqpoint{1.900840in}{2.953289in}}%
\pgfpathmoveto{\pgfqpoint{1.654989in}{2.798286in}}%
\pgfpathlineto{\pgfqpoint{1.521372in}{2.845945in}}%
\pgfpathmoveto{\pgfqpoint{1.362552in}{2.515709in}}%
\pgfpathlineto{\pgfqpoint{1.206649in}{2.500575in}}%
\pgfpathlineto{\pgfqpoint{1.081255in}{2.427234in}}%
\pgfpathlineto{\pgfqpoint{1.125622in}{2.291252in}}%
\pgfpathmoveto{\pgfqpoint{1.282635in}{2.093723in}}%
\pgfpathlineto{\pgfqpoint{1.315446in}{2.015294in}}%
\pgfpathlineto{\pgfqpoint{1.356118in}{1.943010in}}%
\pgfpathlineto{\pgfqpoint{1.387234in}{1.862291in}}%
\pgfpathlineto{\pgfqpoint{1.508992in}{1.874441in}}%
\pgfpathmoveto{\pgfqpoint{1.666161in}{1.622358in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.725794in}}%
\pgfpathlineto{\pgfqpoint{1.842652in}{1.733996in}}%
\pgfpathlineto{\pgfqpoint{1.914523in}{1.765770in}}%
\pgfpathlineto{\pgfqpoint{1.981760in}{1.801905in}}%
\pgfpathmoveto{\pgfqpoint{2.021475in}{1.962806in}}%
\pgfpathlineto{\pgfqpoint{2.164009in}{1.947843in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{2.029454in}}%
\pgfpathlineto{\pgfqpoint{2.344809in}{2.076276in}}%
\pgfpathlineto{\pgfqpoint{2.433778in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451606in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.420010in}{2.294273in}}%
\pgfpathlineto{\pgfqpoint{2.523692in}{2.455059in}}%
\pgfpathlineto{\pgfqpoint{2.404861in}{2.548502in}}%
\pgfpathlineto{\pgfqpoint{2.198238in}{2.542805in}}%
\pgfpathlineto{\pgfqpoint{2.146531in}{2.634231in}}%
\pgfpathlineto{\pgfqpoint{2.095845in}{2.752986in}}%
\pgfpathlineto{\pgfqpoint{1.986942in}{2.790488in}}%
\pgfpathlineto{\pgfqpoint{1.891300in}{2.899189in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.806932in}}%
\pgfpathlineto{\pgfqpoint{1.665872in}{2.736571in}}%
\pgfpathlineto{\pgfqpoint{1.594360in}{2.645412in}}%
\pgfpathlineto{\pgfqpoint{1.504476in}{2.628584in}}%
\pgfpathlineto{\pgfqpoint{1.502778in}{2.490253in}}%
\pgfpathlineto{\pgfqpoint{1.442356in}{2.448745in}}%
\pgfpathlineto{\pgfqpoint{1.420109in}{2.377334in}}%
\pgfpathlineto{\pgfqpoint{1.416066in}{2.305373in}}%
\pgfpathlineto{\pgfqpoint{1.252596in}{2.268863in}}%
\pgfpathlineto{\pgfqpoint{0.964122in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.138896in}{2.068378in}}%
\pgfpathlineto{\pgfqpoint{1.171329in}{1.962839in}}%
\pgfpathlineto{\pgfqpoint{1.234088in}{1.872556in}}%
\pgfpathlineto{\pgfqpoint{1.344657in}{1.826566in}}%
\pgfpathlineto{\pgfqpoint{1.429429in}{1.779621in}}%
\pgfpathlineto{\pgfqpoint{1.501791in}{1.724055in}}%
\pgfpathlineto{\pgfqpoint{1.573697in}{1.655109in}}%
\pgfpathlineto{\pgfqpoint{1.679159in}{1.696078in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.766499in}}%
\pgfpathlineto{\pgfqpoint{1.837216in}{1.764828in}}%
\pgfpathlineto{\pgfqpoint{1.863428in}{1.906154in}}%
\pgfpathlineto{\pgfqpoint{1.919978in}{1.908914in}}%
\pgfpathlineto{\pgfqpoint{1.990339in}{1.909201in}}%
\pgfpathlineto{\pgfqpoint{2.262000in}{1.760982in}}%
\pgfpathlineto{\pgfqpoint{2.315338in}{1.860473in}}%
\pgfpathlineto{\pgfqpoint{2.439169in}{1.932994in}}%
\pgfpathlineto{\pgfqpoint{2.457029in}{2.056489in}}%
\pgfpathlineto{\pgfqpoint{2.428784in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.843137,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633485in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.612352in}{2.328188in}}%
\pgfpathlineto{\pgfqpoint{2.531065in}{2.457743in}}%
\pgfpathlineto{\pgfqpoint{2.488830in}{2.596982in}}%
\pgfpathlineto{\pgfqpoint{2.369539in}{2.686543in}}%
\pgfpathlineto{\pgfqpoint{2.299491in}{2.816522in}}%
\pgfpathlineto{\pgfqpoint{2.181700in}{2.901692in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{3.014155in}}%
\pgfpathlineto{\pgfqpoint{1.657547in}{2.783779in}}%
\pgfpathlineto{\pgfqpoint{1.540309in}{2.793916in}}%
\pgfpathlineto{\pgfqpoint{1.458965in}{2.707412in}}%
\pgfpathlineto{\pgfqpoint{1.368679in}{2.650066in}}%
\pgfpathmoveto{\pgfqpoint{1.279957in}{2.458251in}}%
\pgfpathlineto{\pgfqpoint{1.224163in}{2.375220in}}%
\pgfpathlineto{\pgfqpoint{1.228673in}{2.273081in}}%
\pgfpathlineto{\pgfqpoint{1.119995in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.148531in}{2.070077in}}%
\pgfpathmoveto{\pgfqpoint{1.329242in}{1.927493in}}%
\pgfpathlineto{\pgfqpoint{1.415073in}{1.885651in}}%
\pgfpathlineto{\pgfqpoint{1.420057in}{1.768453in}}%
\pgfpathlineto{\pgfqpoint{1.495933in}{1.713907in}}%
\pgfpathlineto{\pgfqpoint{1.574597in}{1.657581in}}%
\pgfpathlineto{\pgfqpoint{1.652725in}{1.546160in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.508069in}}%
\pgfpathlineto{\pgfqpoint{1.874801in}{1.551671in}}%
\pgfpathlineto{\pgfqpoint{2.005920in}{1.514660in}}%
\pgfpathmoveto{\pgfqpoint{2.294242in}{1.547024in}}%
\pgfpathlineto{\pgfqpoint{2.345677in}{1.690768in}}%
\pgfpathlineto{\pgfqpoint{2.433236in}{1.792405in}}%
\pgfpathlineto{\pgfqpoint{2.408188in}{1.944270in}}%
\pgfpathlineto{\pgfqpoint{2.393838in}{2.067631in}}%
\pgfpathlineto{\pgfqpoint{2.579150in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995721in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.980678in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.008456in}{0.100000in}}{\pgfqpoint{4.008456in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{4.008456in}{1.275926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.008456in}{1.303703in}}{\pgfqpoint{3.980678in}{1.303703in}}%
\pgfpathlineto{\pgfqpoint{1.995721in}{1.303703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.967943in}{1.303703in}}{\pgfqpoint{1.967943in}{1.275926in}}%
\pgfpathlineto{\pgfqpoint{1.967943in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.967943in}{0.100000in}}{\pgfqpoint{1.995721in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.995721in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.023498in}{1.199537in}}%
\pgfpathlineto{\pgfqpoint{2.162387in}{1.199537in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{1.199537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412387in,y=1.150926in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023498in}{0.957253in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{0.957253in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{1.054475in}}%
\pgfpathlineto{\pgfqpoint{2.023498in}{1.054475in}}%
\pgfpathlineto{\pgfqpoint{2.023498in}{0.957253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412387in,y=0.957253in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Allowed accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.203922,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023498in}{0.812191in}}%
\pgfpathlineto{\pgfqpoint{2.162387in}{0.812191in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{0.812191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412387in,y=0.763580in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DW3000 mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023498in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{2.162387in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{0.618518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412387in,y=0.569907in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Google Pixel 6 mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023498in}{0.424846in}}%
\pgfpathlineto{\pgfqpoint{2.162387in}{0.424846in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{0.424846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412387in,y=0.376234in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Samsung S21 Ultra mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.843137,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023498in}{0.231173in}}%
\pgfpathlineto{\pgfqpoint{2.162387in}{0.231173in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{0.231173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412387in,y=0.182562in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont iPhone 12 Pro mean}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> uwb-gwen-paper sharelartex/figures/eval/devices/polar_plots/polar_90_Car_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.108456in}{3.877313in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.108456in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.108456in}{3.877313in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.877313in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.093001in}{1.507397in}}{\pgfqpoint{2.435496in}{2.849892in}}{%
\pgfpathmoveto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.425299in}{2.295206in}}%
\pgfpathlineto{\pgfqpoint{2.395015in}{2.408225in}}%
\pgfpathlineto{\pgfqpoint{2.345566in}{2.514269in}}%
\pgfpathlineto{\pgfqpoint{2.278454in}{2.610114in}}%
\pgfpathlineto{\pgfqpoint{2.195719in}{2.692850in}}%
\pgfpathlineto{\pgfqpoint{2.099873in}{2.759962in}}%
\pgfpathlineto{\pgfqpoint{1.993829in}{2.809411in}}%
\pgfpathlineto{\pgfqpoint{1.880810in}{2.839695in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.849892in}}%
\pgfpathlineto{\pgfqpoint{1.647688in}{2.839695in}}%
\pgfpathlineto{\pgfqpoint{1.534669in}{2.809411in}}%
\pgfpathlineto{\pgfqpoint{1.428625in}{2.759962in}}%
\pgfpathlineto{\pgfqpoint{1.332779in}{2.692850in}}%
\pgfpathlineto{\pgfqpoint{1.250044in}{2.610114in}}%
\pgfpathlineto{\pgfqpoint{1.182932in}{2.514269in}}%
\pgfpathlineto{\pgfqpoint{1.133483in}{2.408225in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{2.295206in}}%
\pgfpathlineto{\pgfqpoint{1.093001in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{2.062084in}}%
\pgfpathlineto{\pgfqpoint{1.133483in}{1.949065in}}%
\pgfpathlineto{\pgfqpoint{1.182932in}{1.843021in}}%
\pgfpathlineto{\pgfqpoint{1.250044in}{1.747175in}}%
\pgfpathlineto{\pgfqpoint{1.332779in}{1.664439in}}%
\pgfpathlineto{\pgfqpoint{1.428625in}{1.597327in}}%
\pgfpathlineto{\pgfqpoint{1.534669in}{1.547878in}}%
\pgfpathlineto{\pgfqpoint{1.647688in}{1.517595in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.507397in}}%
\pgfpathlineto{\pgfqpoint{1.880810in}{1.517595in}}%
\pgfpathlineto{\pgfqpoint{1.993829in}{1.547878in}}%
\pgfpathlineto{\pgfqpoint{2.099873in}{1.597327in}}%
\pgfpathlineto{\pgfqpoint{2.195719in}{1.664439in}}%
\pgfpathlineto{\pgfqpoint{2.278454in}{1.747175in}}%
\pgfpathlineto{\pgfqpoint{2.345566in}{1.843021in}}%
\pgfpathlineto{\pgfqpoint{2.395015in}{1.949065in}}%
\pgfpathlineto{\pgfqpoint{2.425299in}{2.062084in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.160879in}{2.108708in}}%
\pgfpathlineto{\pgfqpoint{2.142709in}{2.040897in}}%
\pgfpathlineto{\pgfqpoint{2.113039in}{1.977271in}}%
\pgfpathlineto{\pgfqpoint{2.072772in}{1.919763in}}%
\pgfpathlineto{\pgfqpoint{2.023131in}{1.870122in}}%
\pgfpathlineto{\pgfqpoint{1.965623in}{1.829854in}}%
\pgfpathlineto{\pgfqpoint{1.901997in}{1.800185in}}%
\pgfpathlineto{\pgfqpoint{1.834186in}{1.782015in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.775896in}}%
\pgfpathlineto{\pgfqpoint{1.694312in}{1.782015in}}%
\pgfpathlineto{\pgfqpoint{1.626501in}{1.800185in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{1.829854in}}%
\pgfpathlineto{\pgfqpoint{1.505367in}{1.870122in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{1.919763in}}%
\pgfpathlineto{\pgfqpoint{1.415459in}{1.977271in}}%
\pgfpathlineto{\pgfqpoint{1.385789in}{2.040897in}}%
\pgfpathlineto{\pgfqpoint{1.367619in}{2.108708in}}%
\pgfpathlineto{\pgfqpoint{1.361500in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.367619in}{2.248581in}}%
\pgfpathlineto{\pgfqpoint{1.385789in}{2.316393in}}%
\pgfpathlineto{\pgfqpoint{1.415459in}{2.380019in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{2.437527in}}%
\pgfpathlineto{\pgfqpoint{1.505367in}{2.487168in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{2.527435in}}%
\pgfpathlineto{\pgfqpoint{1.626501in}{2.557105in}}%
\pgfpathlineto{\pgfqpoint{1.694312in}{2.575275in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.581393in}}%
\pgfpathlineto{\pgfqpoint{1.834186in}{2.575275in}}%
\pgfpathlineto{\pgfqpoint{1.901997in}{2.557105in}}%
\pgfpathlineto{\pgfqpoint{1.965623in}{2.527435in}}%
\pgfpathlineto{\pgfqpoint{2.023131in}{2.487168in}}%
\pgfpathlineto{\pgfqpoint{2.072772in}{2.437527in}}%
\pgfpathlineto{\pgfqpoint{2.113039in}{2.380019in}}%
\pgfpathlineto{\pgfqpoint{2.142709in}{2.316393in}}%
\pgfpathlineto{\pgfqpoint{2.160879in}{2.248581in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301188in,y=2.178645in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851029in,y=3.265425in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764249in,y=3.715584in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677469in,y=3.265425in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227310in,y=2.178645in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677469in,y=1.091864in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764249in,y=0.641705in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851029in,y=1.091864in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764249in,y=2.178645in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032748in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.032748in}{2.213904in}}{\pgfqpoint{2.025803in}{2.248820in}}{\pgfqpoint{2.012310in}{2.281395in}}%
\pgfpathcurveto{\pgfqpoint{1.998817in}{2.313970in}}{\pgfqpoint{1.979038in}{2.343570in}}{\pgfqpoint{1.954106in}{2.368502in}}%
\pgfpathcurveto{\pgfqpoint{1.929175in}{2.393434in}}{\pgfqpoint{1.899574in}{2.413212in}}{\pgfqpoint{1.866999in}{2.426706in}}%
\pgfpathcurveto{\pgfqpoint{1.834424in}{2.440199in}}{\pgfqpoint{1.799508in}{2.447144in}}{\pgfqpoint{1.764249in}{2.447144in}}%
\pgfpathcurveto{\pgfqpoint{1.728990in}{2.447144in}}{\pgfqpoint{1.694074in}{2.440199in}}{\pgfqpoint{1.661499in}{2.426706in}}%
\pgfpathcurveto{\pgfqpoint{1.628924in}{2.413212in}}{\pgfqpoint{1.599323in}{2.393434in}}{\pgfqpoint{1.574391in}{2.368502in}}%
\pgfpathcurveto{\pgfqpoint{1.549460in}{2.343570in}}{\pgfqpoint{1.529681in}{2.313970in}}{\pgfqpoint{1.516188in}{2.281395in}}%
\pgfpathcurveto{\pgfqpoint{1.502695in}{2.248820in}}{\pgfqpoint{1.495750in}{2.213904in}}{\pgfqpoint{1.495750in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.495750in}{2.143386in}}{\pgfqpoint{1.502695in}{2.108470in}}{\pgfqpoint{1.516188in}{2.075895in}}%
\pgfpathcurveto{\pgfqpoint{1.529681in}{2.043320in}}{\pgfqpoint{1.549460in}{2.013719in}}{\pgfqpoint{1.574391in}{1.988787in}}%
\pgfpathcurveto{\pgfqpoint{1.599323in}{1.963855in}}{\pgfqpoint{1.628924in}{1.944077in}}{\pgfqpoint{1.661499in}{1.930584in}}%
\pgfpathcurveto{\pgfqpoint{1.694074in}{1.917091in}}{\pgfqpoint{1.728990in}{1.910146in}}{\pgfqpoint{1.764249in}{1.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.799508in}{1.910146in}}{\pgfqpoint{1.834424in}{1.917091in}}{\pgfqpoint{1.866999in}{1.930584in}}%
\pgfpathcurveto{\pgfqpoint{1.899574in}{1.944077in}}{\pgfqpoint{1.929175in}{1.963855in}}{\pgfqpoint{1.954106in}{1.988787in}}%
\pgfpathcurveto{\pgfqpoint{1.979038in}{2.013719in}}{\pgfqpoint{1.998817in}{2.043320in}}{\pgfqpoint{2.012310in}{2.075895in}}%
\pgfpathcurveto{\pgfqpoint{2.025803in}{2.108470in}}{\pgfqpoint{2.032748in}{2.143386in}}{\pgfqpoint{2.032748in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012310in,y=2.281395in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.301247in}{2.249163in}}{\pgfqpoint{2.287356in}{2.318995in}}{\pgfqpoint{2.260370in}{2.384145in}}%
\pgfpathcurveto{\pgfqpoint{2.233384in}{2.449295in}}{\pgfqpoint{2.193828in}{2.508496in}}{\pgfqpoint{2.143964in}{2.558360in}}%
\pgfpathcurveto{\pgfqpoint{2.094100in}{2.608223in}}{\pgfqpoint{2.034899in}{2.647780in}}{\pgfqpoint{1.969749in}{2.674766in}}%
\pgfpathcurveto{\pgfqpoint{1.904599in}{2.701752in}}{\pgfqpoint{1.834767in}{2.715643in}}{\pgfqpoint{1.764249in}{2.715643in}}%
\pgfpathcurveto{\pgfqpoint{1.693731in}{2.715643in}}{\pgfqpoint{1.623899in}{2.701752in}}{\pgfqpoint{1.558749in}{2.674766in}}%
\pgfpathcurveto{\pgfqpoint{1.493599in}{2.647780in}}{\pgfqpoint{1.434398in}{2.608223in}}{\pgfqpoint{1.384534in}{2.558360in}}%
\pgfpathcurveto{\pgfqpoint{1.334670in}{2.508496in}}{\pgfqpoint{1.295114in}{2.449295in}}{\pgfqpoint{1.268127in}{2.384145in}}%
\pgfpathcurveto{\pgfqpoint{1.241141in}{2.318995in}}{\pgfqpoint{1.227251in}{2.249163in}}{\pgfqpoint{1.227251in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.227251in}{2.108127in}}{\pgfqpoint{1.241141in}{2.038295in}}{\pgfqpoint{1.268127in}{1.973145in}}%
\pgfpathcurveto{\pgfqpoint{1.295114in}{1.907994in}}{\pgfqpoint{1.334670in}{1.848794in}}{\pgfqpoint{1.384534in}{1.798930in}}%
\pgfpathcurveto{\pgfqpoint{1.434398in}{1.749066in}}{\pgfqpoint{1.493599in}{1.709509in}}{\pgfqpoint{1.558749in}{1.682523in}}%
\pgfpathcurveto{\pgfqpoint{1.623899in}{1.655537in}}{\pgfqpoint{1.693731in}{1.641647in}}{\pgfqpoint{1.764249in}{1.641647in}}%
\pgfpathcurveto{\pgfqpoint{1.834767in}{1.641647in}}{\pgfqpoint{1.904599in}{1.655537in}}{\pgfqpoint{1.969749in}{1.682523in}}%
\pgfpathcurveto{\pgfqpoint{2.034899in}{1.709509in}}{\pgfqpoint{2.094100in}{1.749066in}}{\pgfqpoint{2.143964in}{1.798930in}}%
\pgfpathcurveto{\pgfqpoint{2.193828in}{1.848794in}}{\pgfqpoint{2.233384in}{1.907994in}}{\pgfqpoint{2.260370in}{1.973145in}}%
\pgfpathcurveto{\pgfqpoint{2.287356in}{2.038295in}}{\pgfqpoint{2.301247in}{2.108127in}}{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260370in,y=2.384145in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569746in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.569746in}{2.284422in}}{\pgfqpoint{2.548910in}{2.389170in}}{\pgfqpoint{2.508431in}{2.486895in}}%
\pgfpathcurveto{\pgfqpoint{2.467952in}{2.584620in}}{\pgfqpoint{2.408617in}{2.673422in}}{\pgfqpoint{2.333821in}{2.748217in}}%
\pgfpathcurveto{\pgfqpoint{2.259026in}{2.823013in}}{\pgfqpoint{2.170224in}{2.882348in}}{\pgfqpoint{2.072499in}{2.922827in}}%
\pgfpathcurveto{\pgfqpoint{1.974774in}{2.963306in}}{\pgfqpoint{1.870026in}{2.984142in}}{\pgfqpoint{1.764249in}{2.984142in}}%
\pgfpathcurveto{\pgfqpoint{1.658472in}{2.984142in}}{\pgfqpoint{1.553724in}{2.963306in}}{\pgfqpoint{1.455999in}{2.922827in}}%
\pgfpathcurveto{\pgfqpoint{1.358273in}{2.882348in}}{\pgfqpoint{1.269472in}{2.823013in}}{\pgfqpoint{1.194677in}{2.748217in}}%
\pgfpathcurveto{\pgfqpoint{1.119881in}{2.673422in}}{\pgfqpoint{1.060546in}{2.584620in}}{\pgfqpoint{1.020067in}{2.486895in}}%
\pgfpathcurveto{\pgfqpoint{0.979588in}{2.389170in}}{\pgfqpoint{0.958752in}{2.284422in}}{\pgfqpoint{0.958752in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.958752in}{2.072868in}}{\pgfqpoint{0.979588in}{1.968120in}}{\pgfqpoint{1.020067in}{1.870394in}}%
\pgfpathcurveto{\pgfqpoint{1.060546in}{1.772669in}}{\pgfqpoint{1.119881in}{1.683868in}}{\pgfqpoint{1.194677in}{1.609072in}}%
\pgfpathcurveto{\pgfqpoint{1.269472in}{1.534277in}}{\pgfqpoint{1.358273in}{1.474942in}}{\pgfqpoint{1.455999in}{1.434463in}}%
\pgfpathcurveto{\pgfqpoint{1.553724in}{1.393984in}}{\pgfqpoint{1.658472in}{1.373148in}}{\pgfqpoint{1.764249in}{1.373148in}}%
\pgfpathcurveto{\pgfqpoint{1.870026in}{1.373148in}}{\pgfqpoint{1.974774in}{1.393984in}}{\pgfqpoint{2.072499in}{1.434463in}}%
\pgfpathcurveto{\pgfqpoint{2.170224in}{1.474942in}}{\pgfqpoint{2.259026in}{1.534277in}}{\pgfqpoint{2.333821in}{1.609072in}}%
\pgfpathcurveto{\pgfqpoint{2.408617in}{1.683868in}}{\pgfqpoint{2.467952in}{1.772669in}}{\pgfqpoint{2.508431in}{1.870394in}}%
\pgfpathcurveto{\pgfqpoint{2.548910in}{1.968120in}}{\pgfqpoint{2.569746in}{2.072868in}}{\pgfqpoint{2.569746in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508431in,y=2.486895in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838245in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.838245in}{2.319681in}}{\pgfqpoint{2.810464in}{2.459345in}}{\pgfqpoint{2.756492in}{2.589645in}}%
\pgfpathcurveto{\pgfqpoint{2.702520in}{2.719945in}}{\pgfqpoint{2.623406in}{2.838347in}}{\pgfqpoint{2.523679in}{2.938075in}}%
\pgfpathcurveto{\pgfqpoint{2.423951in}{3.037802in}}{\pgfqpoint{2.305550in}{3.116916in}}{\pgfqpoint{2.175249in}{3.170888in}}%
\pgfpathcurveto{\pgfqpoint{2.044949in}{3.224860in}}{\pgfqpoint{1.905285in}{3.252641in}}{\pgfqpoint{1.764249in}{3.252641in}}%
\pgfpathcurveto{\pgfqpoint{1.623213in}{3.252641in}}{\pgfqpoint{1.483549in}{3.224860in}}{\pgfqpoint{1.353248in}{3.170888in}}%
\pgfpathcurveto{\pgfqpoint{1.222948in}{3.116916in}}{\pgfqpoint{1.104547in}{3.037802in}}{\pgfqpoint{1.004819in}{2.938075in}}%
\pgfpathcurveto{\pgfqpoint{0.905092in}{2.838347in}}{\pgfqpoint{0.825978in}{2.719945in}}{\pgfqpoint{0.772006in}{2.589645in}}%
\pgfpathcurveto{\pgfqpoint{0.718034in}{2.459345in}}{\pgfqpoint{0.690253in}{2.319681in}}{\pgfqpoint{0.690253in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.690253in}{2.037609in}}{\pgfqpoint{0.718034in}{1.897944in}}{\pgfqpoint{0.772006in}{1.767644in}}%
\pgfpathcurveto{\pgfqpoint{0.825978in}{1.637344in}}{\pgfqpoint{0.905092in}{1.518942in}}{\pgfqpoint{1.004819in}{1.419215in}}%
\pgfpathcurveto{\pgfqpoint{1.104547in}{1.319488in}}{\pgfqpoint{1.222948in}{1.240374in}}{\pgfqpoint{1.353248in}{1.186402in}}%
\pgfpathcurveto{\pgfqpoint{1.483549in}{1.132430in}}{\pgfqpoint{1.623213in}{1.104649in}}{\pgfqpoint{1.764249in}{1.104649in}}%
\pgfpathcurveto{\pgfqpoint{1.905285in}{1.104649in}}{\pgfqpoint{2.044949in}{1.132430in}}{\pgfqpoint{2.175249in}{1.186402in}}%
\pgfpathcurveto{\pgfqpoint{2.305550in}{1.240374in}}{\pgfqpoint{2.423951in}{1.319488in}}{\pgfqpoint{2.523679in}{1.419215in}}%
\pgfpathcurveto{\pgfqpoint{2.623406in}{1.518942in}}{\pgfqpoint{2.702520in}{1.637344in}}{\pgfqpoint{2.756492in}{1.767644in}}%
\pgfpathcurveto{\pgfqpoint{2.810464in}{1.897944in}}{\pgfqpoint{2.838245in}{2.037609in}}{\pgfqpoint{2.838245in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756492in,y=2.589645in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004553in,y=2.692395in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.300185in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{2.297004in}{2.246015in}}%
\pgfpathlineto{\pgfqpoint{2.291716in}{2.279368in}}%
\pgfpathlineto{\pgfqpoint{2.284343in}{2.312322in}}%
\pgfpathlineto{\pgfqpoint{2.274912in}{2.344747in}}%
\pgfpathlineto{\pgfqpoint{2.263462in}{2.376515in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{2.407501in}}%
\pgfpathlineto{\pgfqpoint{2.234694in}{2.437582in}}%
\pgfpathlineto{\pgfqpoint{2.217488in}{2.466639in}}%
\pgfpathlineto{\pgfqpoint{2.198491in}{2.494557in}}%
\pgfpathlineto{\pgfqpoint{2.177776in}{2.521226in}}%
\pgfpathlineto{\pgfqpoint{2.155426in}{2.546541in}}%
\pgfpathlineto{\pgfqpoint{2.131529in}{2.570400in}}%
\pgfpathlineto{\pgfqpoint{2.106180in}{2.592710in}}%
\pgfpathlineto{\pgfqpoint{2.079478in}{2.613383in}}%
\pgfpathlineto{\pgfqpoint{2.051530in}{2.632337in}}%
\pgfpathlineto{\pgfqpoint{2.022446in}{2.649496in}}%
\pgfpathlineto{\pgfqpoint{1.992341in}{2.664794in}}%
\pgfpathlineto{\pgfqpoint{1.961334in}{2.678169in}}%
\pgfpathlineto{\pgfqpoint{1.929548in}{2.689569in}}%
\pgfpathlineto{\pgfqpoint{1.897108in}{2.698948in}}%
\pgfpathlineto{\pgfqpoint{1.864142in}{2.706270in}}%
\pgfpathlineto{\pgfqpoint{1.830782in}{2.711505in}}%
\pgfpathlineto{\pgfqpoint{1.797158in}{2.714633in}}%
\pgfpathlineto{\pgfqpoint{1.763405in}{2.715642in}}%
\pgfpathlineto{\pgfqpoint{1.729654in}{2.714527in}}%
\pgfpathlineto{\pgfqpoint{1.696041in}{2.711293in}}%
\pgfpathlineto{\pgfqpoint{1.662697in}{2.705953in}}%
\pgfpathlineto{\pgfqpoint{1.629755in}{2.698528in}}%
\pgfpathlineto{\pgfqpoint{1.597344in}{2.689046in}}%
\pgfpathlineto{\pgfqpoint{1.565594in}{2.677547in}}%
\pgfpathlineto{\pgfqpoint{1.534629in}{2.664074in}}%
\pgfpathlineto{\pgfqpoint{1.504572in}{2.648682in}}%
\pgfpathlineto{\pgfqpoint{1.475542in}{2.631431in}}%
\pgfpathlineto{\pgfqpoint{1.447654in}{2.612389in}}%
\pgfpathlineto{\pgfqpoint{1.421018in}{2.591633in}}%
\pgfpathlineto{\pgfqpoint{1.395739in}{2.569243in}}%
\pgfpathlineto{\pgfqpoint{1.371917in}{2.545309in}}%
\pgfpathlineto{\pgfqpoint{1.349647in}{2.519924in}}%
\pgfpathlineto{\pgfqpoint{1.329016in}{2.493190in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{2.465213in}}%
\pgfpathlineto{\pgfqpoint{1.292992in}{2.436102in}}%
\pgfpathlineto{\pgfqpoint{1.277742in}{2.405972in}}%
\pgfpathlineto{\pgfqpoint{1.264416in}{2.374944in}}%
\pgfpathlineto{\pgfqpoint{1.253066in}{2.343140in}}%
\pgfpathlineto{\pgfqpoint{1.243738in}{2.310685in}}%
\pgfpathlineto{\pgfqpoint{1.236468in}{2.277708in}}%
\pgfpathlineto{\pgfqpoint{1.231285in}{2.244340in}}%
\pgfpathlineto{\pgfqpoint{1.228209in}{2.210711in}}%
\pgfpathlineto{\pgfqpoint{1.227254in}{2.176956in}}%
\pgfpathlineto{\pgfqpoint{1.228422in}{2.143207in}}%
\pgfpathlineto{\pgfqpoint{1.231708in}{2.109599in}}%
\pgfpathlineto{\pgfqpoint{1.237101in}{2.076264in}}%
\pgfpathlineto{\pgfqpoint{1.244578in}{2.043333in}}%
\pgfpathlineto{\pgfqpoint{1.254111in}{2.010938in}}%
\pgfpathlineto{\pgfqpoint{1.265660in}{1.979205in}}%
\pgfpathlineto{\pgfqpoint{1.279181in}{1.948262in}}%
\pgfpathlineto{\pgfqpoint{1.294621in}{1.918229in}}%
\pgfpathlineto{\pgfqpoint{1.311917in}{1.889226in}}%
\pgfpathlineto{\pgfqpoint{1.331003in}{1.861368in}}%
\pgfpathlineto{\pgfqpoint{1.351801in}{1.834764in}}%
\pgfpathlineto{\pgfqpoint{1.374231in}{1.809521in}}%
\pgfpathlineto{\pgfqpoint{1.398203in}{1.785737in}}%
\pgfpathlineto{\pgfqpoint{1.423622in}{1.763506in}}%
\pgfpathlineto{\pgfqpoint{1.450388in}{1.742918in}}%
\pgfpathlineto{\pgfqpoint{1.478396in}{1.724052in}}%
\pgfpathlineto{\pgfqpoint{1.507533in}{1.706984in}}%
\pgfpathlineto{\pgfqpoint{1.537686in}{1.691781in}}%
\pgfpathlineto{\pgfqpoint{1.568735in}{1.678503in}}%
\pgfpathlineto{\pgfqpoint{1.600558in}{1.667204in}}%
\pgfpathlineto{\pgfqpoint{1.633027in}{1.657926in}}%
\pgfpathlineto{\pgfqpoint{1.666015in}{1.650708in}}%
\pgfpathlineto{\pgfqpoint{1.699392in}{1.645578in}}%
\pgfpathlineto{\pgfqpoint{1.733025in}{1.642555in}}%
\pgfpathlineto{\pgfqpoint{1.766782in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{1.800529in}{1.642874in}}%
\pgfpathlineto{\pgfqpoint{1.834132in}{1.646213in}}%
\pgfpathlineto{\pgfqpoint{1.867459in}{1.651658in}}%
\pgfpathlineto{\pgfqpoint{1.900378in}{1.659188in}}%
\pgfpathlineto{\pgfqpoint{1.932758in}{1.668771in}}%
\pgfpathlineto{\pgfqpoint{1.964472in}{1.680370in}}%
\pgfpathlineto{\pgfqpoint{1.995394in}{1.693940in}}%
\pgfpathlineto{\pgfqpoint{2.025403in}{1.709427in}}%
\pgfpathlineto{\pgfqpoint{2.054378in}{1.726769in}}%
\pgfpathlineto{\pgfqpoint{2.082206in}{1.745898in}}%
\pgfpathlineto{\pgfqpoint{2.108777in}{1.766738in}}%
\pgfpathlineto{\pgfqpoint{2.133986in}{1.789207in}}%
\pgfpathlineto{\pgfqpoint{2.157732in}{1.813217in}}%
\pgfpathlineto{\pgfqpoint{2.179923in}{1.838671in}}%
\pgfpathlineto{\pgfqpoint{2.200469in}{1.865469in}}%
\pgfpathlineto{\pgfqpoint{2.219291in}{1.893507in}}%
\pgfpathlineto{\pgfqpoint{2.236313in}{1.922671in}}%
\pgfpathlineto{\pgfqpoint{2.251468in}{1.952848in}}%
\pgfpathlineto{\pgfqpoint{2.264697in}{1.983918in}}%
\pgfpathlineto{\pgfqpoint{2.275947in}{2.015758in}}%
\pgfpathlineto{\pgfqpoint{2.285173in}{2.048242in}}%
\pgfpathlineto{\pgfqpoint{2.292339in}{2.081241in}}%
\pgfpathlineto{\pgfqpoint{2.297417in}{2.114626in}}%
\pgfpathlineto{\pgfqpoint{2.300387in}{2.148264in}}%
\pgfpathlineto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.203922,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217475in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.954631in}{2.212214in}}%
\pgfpathlineto{\pgfqpoint{2.033208in}{2.276538in}}%
\pgfpathlineto{\pgfqpoint{2.152801in}{2.402976in}}%
\pgfpathlineto{\pgfqpoint{2.181989in}{2.529171in}}%
\pgfpathlineto{\pgfqpoint{2.102349in}{2.581576in}}%
\pgfpathlineto{\pgfqpoint{2.057181in}{2.686019in}}%
\pgfpathlineto{\pgfqpoint{2.095671in}{3.089219in}}%
\pgfpathlineto{\pgfqpoint{1.914100in}{3.028490in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{3.121076in}}%
\pgfpathlineto{\pgfqpoint{1.582834in}{3.207503in}}%
\pgfpathlineto{\pgfqpoint{1.517129in}{2.857602in}}%
\pgfpathlineto{\pgfqpoint{1.386605in}{2.832743in}}%
\pgfpathlineto{\pgfqpoint{1.270993in}{2.766484in}}%
\pgfpathlineto{\pgfqpoint{1.134862in}{2.706764in}}%
\pgfpathlineto{\pgfqpoint{1.138519in}{2.539910in}}%
\pgfpathlineto{\pgfqpoint{1.055268in}{2.436693in}}%
\pgfpathlineto{\pgfqpoint{1.203943in}{2.277442in}}%
\pgfpathlineto{\pgfqpoint{1.116092in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.186756in}{2.076817in}}%
\pgfpathlineto{\pgfqpoint{1.240461in}{1.988001in}}%
\pgfpathlineto{\pgfqpoint{1.247574in}{1.880342in}}%
\pgfpathlineto{\pgfqpoint{1.315245in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{1.442718in}{1.795459in}}%
\pgfpathlineto{\pgfqpoint{1.371972in}{1.499201in}}%
\pgfpathlineto{\pgfqpoint{1.503170in}{1.461337in}}%
\pgfpathlineto{\pgfqpoint{1.604514in}{1.272742in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.309782in}}%
\pgfpathlineto{\pgfqpoint{1.909717in}{1.353655in}}%
\pgfpathlineto{\pgfqpoint{2.052051in}{1.387916in}}%
\pgfpathlineto{\pgfqpoint{2.298293in}{1.253653in}}%
\pgfpathlineto{\pgfqpoint{2.195373in}{1.664851in}}%
\pgfpathlineto{\pgfqpoint{2.080588in}{1.913205in}}%
\pgfpathlineto{\pgfqpoint{2.078625in}{1.997139in}}%
\pgfpathlineto{\pgfqpoint{2.223699in}{2.011419in}}%
\pgfpathlineto{\pgfqpoint{2.027347in}{2.132254in}}%
\pgfpathlineto{\pgfqpoint{2.200828in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279499in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.217024in}{2.258481in}}%
\pgfpathlineto{\pgfqpoint{2.582815in}{2.476579in}}%
\pgfpathlineto{\pgfqpoint{2.239457in}{2.453006in}}%
\pgfpathlineto{\pgfqpoint{2.197416in}{2.542115in}}%
\pgfpathlineto{\pgfqpoint{2.476634in}{3.027632in}}%
\pgfpathlineto{\pgfqpoint{1.992070in}{2.573243in}}%
\pgfpathlineto{\pgfqpoint{1.928261in}{2.629264in}}%
\pgfpathlineto{\pgfqpoint{1.840107in}{2.608856in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.704455in}}%
\pgfpathlineto{\pgfqpoint{1.674342in}{2.688534in}}%
\pgfpathlineto{\pgfqpoint{1.573728in}{2.702097in}}%
\pgfpathmoveto{\pgfqpoint{1.317751in}{2.341157in}}%
\pgfpathlineto{\pgfqpoint{1.324783in}{2.256134in}}%
\pgfpathlineto{\pgfqpoint{1.265557in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.254007in}{2.088675in}}%
\pgfpathmoveto{\pgfqpoint{1.357172in}{1.943619in}}%
\pgfpathlineto{\pgfqpoint{1.438311in}{1.905151in}}%
\pgfpathlineto{\pgfqpoint{1.454914in}{1.809994in}}%
\pgfpathlineto{\pgfqpoint{1.458429in}{1.648948in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{1.653258in}}%
\pgfpathlineto{\pgfqpoint{1.635348in}{1.447612in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.331351in}}%
\pgfpathlineto{\pgfqpoint{1.889933in}{1.465857in}}%
\pgfpathlineto{\pgfqpoint{2.165188in}{1.077074in}}%
\pgfpathlineto{\pgfqpoint{2.010955in}{1.751338in}}%
\pgfpathlineto{\pgfqpoint{2.213898in}{1.642774in}}%
\pgfpathlineto{\pgfqpoint{2.206191in}{1.807811in}}%
\pgfpathlineto{\pgfqpoint{2.564762in}{1.716468in}}%
\pgfpathlineto{\pgfqpoint{2.372644in}{1.957207in}}%
\pgfpathlineto{\pgfqpoint{2.453151in}{2.057173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219802in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.144132in}{2.245628in}}%
\pgfpathlineto{\pgfqpoint{2.156165in}{2.321291in}}%
\pgfpathlineto{\pgfqpoint{2.117690in}{2.382704in}}%
\pgfpathlineto{\pgfqpoint{2.065231in}{2.431198in}}%
\pgfpathlineto{\pgfqpoint{2.010474in}{2.472085in}}%
\pgfpathlineto{\pgfqpoint{1.953093in}{2.505733in}}%
\pgfpathlineto{\pgfqpoint{2.081376in}{3.049943in}}%
\pgfpathlineto{\pgfqpoint{1.890446in}{2.894341in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.765763in}}%
\pgfpathlineto{\pgfqpoint{1.647533in}{2.840576in}}%
\pgfpathlineto{\pgfqpoint{1.532526in}{2.815298in}}%
\pgfpathlineto{\pgfqpoint{1.360605in}{2.877776in}}%
\pgfpathlineto{\pgfqpoint{1.326451in}{2.700392in}}%
\pgfpathlineto{\pgfqpoint{1.382709in}{2.498795in}}%
\pgfpathlineto{\pgfqpoint{1.336399in}{2.425664in}}%
\pgfpathmoveto{\pgfqpoint{0.950717in}{2.322092in}}%
\pgfpathlineto{\pgfqpoint{0.485299in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.374670in}{2.109952in}}%
\pgfpathlineto{\pgfqpoint{1.185205in}{1.967890in}}%
\pgfpathlineto{\pgfqpoint{1.160454in}{1.830044in}}%
\pgfpathlineto{\pgfqpoint{1.290389in}{1.781029in}}%
\pgfpathlineto{\pgfqpoint{1.537584in}{1.908516in}}%
\pgfpathlineto{\pgfqpoint{1.473599in}{1.675224in}}%
\pgfpathlineto{\pgfqpoint{1.722618in}{2.064266in}}%
\pgfpathlineto{\pgfqpoint{1.701928in}{1.825204in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.589737in}}%
\pgfpathlineto{\pgfqpoint{1.816779in}{1.880732in}}%
\pgfpathlineto{\pgfqpoint{1.960157in}{1.640391in}}%
\pgfpathlineto{\pgfqpoint{2.004108in}{1.763197in}}%
\pgfpathlineto{\pgfqpoint{1.858597in}{2.066205in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{2.022740in}}%
\pgfpathlineto{\pgfqpoint{1.951821in}{2.070350in}}%
\pgfpathlineto{\pgfqpoint{2.057766in}{2.071813in}}%
\pgfpathlineto{\pgfqpoint{2.121216in}{2.115702in}}%
\pgfpathlineto{\pgfqpoint{2.176842in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.843137,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134810in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.177378in}{2.251491in}}%
\pgfpathlineto{\pgfqpoint{2.350349in}{2.391968in}}%
\pgfpathlineto{\pgfqpoint{2.272406in}{2.472030in}}%
\pgfpathlineto{\pgfqpoint{2.164925in}{2.514852in}}%
\pgfpathlineto{\pgfqpoint{2.124843in}{2.608384in}}%
\pgfpathlineto{\pgfqpoint{2.052723in}{2.678297in}}%
\pgfpathlineto{\pgfqpoint{1.970589in}{2.745559in}}%
\pgfpathlineto{\pgfqpoint{1.863792in}{2.743180in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.823234in}}%
\pgfpathlineto{\pgfqpoint{1.660420in}{2.767490in}}%
\pgfpathlineto{\pgfqpoint{1.547173in}{2.775057in}}%
\pgfpathlineto{\pgfqpoint{1.393631in}{2.820574in}}%
\pgfpathlineto{\pgfqpoint{1.372542in}{2.645462in}}%
\pgfpathlineto{\pgfqpoint{1.033189in}{2.792077in}}%
\pgfpathlineto{\pgfqpoint{1.059117in}{2.585753in}}%
\pgfpathlineto{\pgfqpoint{0.840873in}{2.514726in}}%
\pgfpathlineto{\pgfqpoint{0.824099in}{2.344419in}}%
\pgfpathlineto{\pgfqpoint{0.837984in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{0.957307in}{1.884942in}}%
\pgfpathmoveto{\pgfqpoint{1.139347in}{1.433916in}}%
\pgfpathlineto{\pgfqpoint{1.411514in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.435867in}{1.276422in}}%
\pgfpathlineto{\pgfqpoint{1.679150in}{1.696022in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.685650in}}%
\pgfpathlineto{\pgfqpoint{1.844167in}{1.725406in}}%
\pgfpathlineto{\pgfqpoint{1.918290in}{1.755422in}}%
\pgfpathlineto{\pgfqpoint{1.977407in}{1.809445in}}%
\pgfpathlineto{\pgfqpoint{1.998681in}{1.899259in}}%
\pgfpathlineto{\pgfqpoint{2.050294in}{1.938625in}}%
\pgfpathlineto{\pgfqpoint{2.069573in}{2.002366in}}%
\pgfpathlineto{\pgfqpoint{2.073305in}{2.066158in}}%
\pgfpathlineto{\pgfqpoint{2.143108in}{2.111842in}}%
\pgfpathlineto{\pgfqpoint{2.111762in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995721in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.980678in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.008456in}{0.100000in}}{\pgfqpoint{4.008456in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{4.008456in}{1.275926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.008456in}{1.303703in}}{\pgfqpoint{3.980678in}{1.303703in}}%
\pgfpathlineto{\pgfqpoint{1.995721in}{1.303703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.967943in}{1.303703in}}{\pgfqpoint{1.967943in}{1.275926in}}%
\pgfpathlineto{\pgfqpoint{1.967943in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.967943in}{0.100000in}}{\pgfqpoint{1.995721in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.995721in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.023498in}{1.199537in}}%
\pgfpathlineto{\pgfqpoint{2.162387in}{1.199537in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{1.199537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412387in,y=1.150926in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023498in}{0.957253in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{0.957253in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{1.054475in}}%
\pgfpathlineto{\pgfqpoint{2.023498in}{1.054475in}}%
\pgfpathlineto{\pgfqpoint{2.023498in}{0.957253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412387in,y=0.957253in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Allowed accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.203922,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023498in}{0.812191in}}%
\pgfpathlineto{\pgfqpoint{2.162387in}{0.812191in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{0.812191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412387in,y=0.763580in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DW3000 mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023498in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{2.162387in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{0.618518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412387in,y=0.569907in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Google Pixel 6 mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023498in}{0.424846in}}%
\pgfpathlineto{\pgfqpoint{2.162387in}{0.424846in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{0.424846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412387in,y=0.376234in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Samsung S21 Ultra mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.843137,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023498in}{0.231173in}}%
\pgfpathlineto{\pgfqpoint{2.162387in}{0.231173in}}%
\pgfpathlineto{\pgfqpoint{2.301276in}{0.231173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412387in,y=0.182562in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont iPhone 12 Pro mean}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> uwb-gwen-paper sharelartex/figures/eval/devices/polar_plots/polar_90_Lab_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.108456in}{3.877313in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.108456in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.108456in}{3.877313in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.877313in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.093001in}{1.507397in}}{\pgfqpoint{2.435496in}{2.849892in}}{%
\pgfpathmoveto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.425299in}{2.295206in}}%
\pgfpathlineto{\pgfqpoint{2.395015in}{2.408225in}}%
\pgfpathlineto{\pgfqpoint{2.345566in}{2.514269in}}%
\pgfpathlineto{\pgfqpoint{2.278454in}{2.610114in}}%
\pgfpathlineto{\pgfqpoint{2.195719in}{2.692850in}}%
\pgfpathlineto{\pgfqpoint{2.099873in}{2.759962in}}%
\pgfpathlineto{\pgfqpoint{1.993829in}{2.809411in}}%
\pgfpathlineto{\pgfqpoint{1.880810in}{2.839695in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.849892in}}%
\pgfpathlineto{\pgfqpoint{1.647688in}{2.839695in}}%
\pgfpathlineto{\pgfqpoint{1.534669in}{2.809411in}}%
\pgfpathlineto{\pgfqpoint{1.428625in}{2.759962in}}%
\pgfpathlineto{\pgfqpoint{1.332779in}{2.692850in}}%
\pgfpathlineto{\pgfqpoint{1.250044in}{2.610114in}}%
\pgfpathlineto{\pgfqpoint{1.182932in}{2.514269in}}%
\pgfpathlineto{\pgfqpoint{1.133483in}{2.408225in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{2.295206in}}%
\pgfpathlineto{\pgfqpoint{1.093001in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{2.062084in}}%
\pgfpathlineto{\pgfqpoint{1.133483in}{1.949065in}}%
\pgfpathlineto{\pgfqpoint{1.182932in}{1.843021in}}%
\pgfpathlineto{\pgfqpoint{1.250044in}{1.747175in}}%
\pgfpathlineto{\pgfqpoint{1.332779in}{1.664439in}}%
\pgfpathlineto{\pgfqpoint{1.428625in}{1.597327in}}%
\pgfpathlineto{\pgfqpoint{1.534669in}{1.547878in}}%
\pgfpathlineto{\pgfqpoint{1.647688in}{1.517595in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.507397in}}%
\pgfpathlineto{\pgfqpoint{1.880810in}{1.517595in}}%
\pgfpathlineto{\pgfqpoint{1.993829in}{1.547878in}}%
\pgfpathlineto{\pgfqpoint{2.099873in}{1.597327in}}%
\pgfpathlineto{\pgfqpoint{2.195719in}{1.664439in}}%
\pgfpathlineto{\pgfqpoint{2.278454in}{1.747175in}}%
\pgfpathlineto{\pgfqpoint{2.345566in}{1.843021in}}%
\pgfpathlineto{\pgfqpoint{2.395015in}{1.949065in}}%
\pgfpathlineto{\pgfqpoint{2.425299in}{2.062084in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.160879in}{2.108708in}}%
\pgfpathlineto{\pgfqpoint{2.142709in}{2.040897in}}%
\pgfpathlineto{\pgfqpoint{2.113039in}{1.977271in}}%
\pgfpathlineto{\pgfqpoint{2.072772in}{1.919763in}}%
\pgfpathlineto{\pgfqpoint{2.023131in}{1.870122in}}%
\pgfpathlineto{\pgfqpoint{1.965623in}{1.829854in}}%
\pgfpathlineto{\pgfqpoint{1.901997in}{1.800185in}}%
\pgfpathlineto{\pgfqpoint{1.834186in}{1.782015in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.775896in}}%
\pgfpathlineto{\pgfqpoint{1.694312in}{1.782015in}}%
\pgfpathlineto{\pgfqpoint{1.626501in}{1.800185in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{1.829854in}}%
\pgfpathlineto{\pgfqpoint{1.505367in}{1.870122in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{1.919763in}}%
\pgfpathlineto{\pgfqpoint{1.415459in}{1.977271in}}%
\pgfpathlineto{\pgfqpoint{1.385789in}{2.040897in}}%
\pgfpathlineto{\pgfqpoint{1.367619in}{2.108708in}}%
\pgfpathlineto{\pgfqpoint{1.361500in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.367619in}{2.248581in}}%
\pgfpathlineto{\pgfqpoint{1.385789in}{2.316393in}}%
\pgfpathlineto{\pgfqpoint{1.415459in}{2.380019in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{2.437527in}}%
\pgfpathlineto{\pgfqpoint{1.505367in}{2.487168in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{2.527435in}}%
\pgfpathlineto{\pgfqpoint{1.626501in}{2.557105in}}%
\pgfpathlineto{\pgfqpoint{1.694312in}{2.575275in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.581393in}}%
\pgfpathlineto{\pgfqpoint{1.834186in}{2.575275in}}%
\pgfpathlineto{\pgfqpoint{1.901997in}{2.557105in}}%
\pgfpathlineto{\pgfqpoint{1.965623in}{2.527435in}}%
\pgfpathlineto{\pgfqpoint{2.023131in}{2.487168in}}%
\pgfpathlineto{\pgfqpoint{2.072772in}{2.437527in}}%
\pgfpathlineto{\pgfqpoint{2.113039in}{2.380019in}}%
\pgfpathlineto{\pgfqpoint{2.142709in}{2.316393in}}%
\pgfpathlineto{\pgfqpoint{2.160879in}{2.248581in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301188in,y=2.178645in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851029in,y=3.265425in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764249in,y=3.715584in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677469in,y=3.265425in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227310in,y=2.178645in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677469in,y=1.091864in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764249in,y=0.641705in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851029in,y=1.091864in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764249in,y=2.178645in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032748in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.032748in}{2.213904in}}{\pgfqpoint{2.025803in}{2.248820in}}{\pgfqpoint{2.012310in}{2.281395in}}%
\pgfpathcurveto{\pgfqpoint{1.998817in}{2.313970in}}{\pgfqpoint{1.979038in}{2.343570in}}{\pgfqpoint{1.954106in}{2.368502in}}%
\pgfpathcurveto{\pgfqpoint{1.929175in}{2.393434in}}{\pgfqpoint{1.899574in}{2.413212in}}{\pgfqpoint{1.866999in}{2.426706in}}%
\pgfpathcurveto{\pgfqpoint{1.834424in}{2.440199in}}{\pgfqpoint{1.799508in}{2.447144in}}{\pgfqpoint{1.764249in}{2.447144in}}%
\pgfpathcurveto{\pgfqpoint{1.728990in}{2.447144in}}{\pgfqpoint{1.694074in}{2.440199in}}{\pgfqpoint{1.661499in}{2.426706in}}%
\pgfpathcurveto{\pgfqpoint{1.628924in}{2.413212in}}{\pgfqpoint{1.599323in}{2.393434in}}{\pgfqpoint{1.574391in}{2.368502in}}%
\pgfpathcurveto{\pgfqpoint{1.549460in}{2.343570in}}{\pgfqpoint{1.529681in}{2.313970in}}{\pgfqpoint{1.516188in}{2.281395in}}%
\pgfpathcurveto{\pgfqpoint{1.502695in}{2.248820in}}{\pgfqpoint{1.495750in}{2.213904in}}{\pgfqpoint{1.495750in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.495750in}{2.143386in}}{\pgfqpoint{1.502695in}{2.108470in}}{\pgfqpoint{1.516188in}{2.075895in}}%
\pgfpathcurveto{\pgfqpoint{1.529681in}{2.043320in}}{\pgfqpoint{1.549460in}{2.013719in}}{\pgfqpoint{1.574391in}{1.988787in}}%
\pgfpathcurveto{\pgfqpoint{1.599323in}{1.963855in}}{\pgfqpoint{1.628924in}{1.944077in}}{\pgfqpoint{1.661499in}{1.930584in}}%
\pgfpathcurveto{\pgfqpoint{1.694074in}{1.917091in}}{\pgfqpoint{1.728990in}{1.910146in}}{\pgfqpoint{1.764249in}{1.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.799508in}{1.910146in}}{\pgfqpoint{1.834424in}{1.917091in}}{\pgfqpoint{1.866999in}{1.930584in}}%
\pgfpathcurveto{\pgfqpoint{1.899574in}{1.944077in}}{\pgfqpoint{1.929175in}{1.963855in}}{\pgfqpoint{1.954106in}{1.988787in}}%
\pgfpathcurveto{\pgfqpoint{1.979038in}{2.013719in}}{\pgfqpoint{1.998817in}{2.043320in}}{\pgfqpoint{2.012310in}{2.075895in}}%
\pgfpathcurveto{\pgfqpoint{2.025803in}{2.108470in}}{\pgfqpoint{2.032748in}{2.143386in}}{\pgfqpoint{2.032748in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012310in,y=2.281395in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.301247in}{2.249163in}}{\pgfqpoint{2.287356in}{2.318995in}}{\pgfqpoint{2.260370in}{2.384145in}}%
\pgfpathcurveto{\pgfqpoint{2.233384in}{2.449295in}}{\pgfqpoint{2.193828in}{2.508496in}}{\pgfqpoint{2.143964in}{2.558360in}}%
\pgfpathcurveto{\pgfqpoint{2.094100in}{2.608223in}}{\pgfqpoint{2.034899in}{2.647780in}}{\pgfqpoint{1.969749in}{2.674766in}}%
\pgfpathcurveto{\pgfqpoint{1.904599in}{2.701752in}}{\pgfqpoint{1.834767in}{2.715643in}}{\pgfqpoint{1.764249in}{2.715643in}}%
\pgfpathcurveto{\pgfqpoint{1.693731in}{2.715643in}}{\pgfqpoint{1.623899in}{2.701752in}}{\pgfqpoint{1.558749in}{2.674766in}}%
\pgfpathcurveto{\pgfqpoint{1.493599in}{2.647780in}}{\pgfqpoint{1.434398in}{2.608223in}}{\pgfqpoint{1.384534in}{2.558360in}}%
\pgfpathcurveto{\pgfqpoint{1.334670in}{2.508496in}}{\pgfqpoint{1.295114in}{2.449295in}}{\pgfqpoint{1.268127in}{2.384145in}}%
\pgfpathcurveto{\pgfqpoint{1.241141in}{2.318995in}}{\pgfqpoint{1.227251in}{2.249163in}}{\pgfqpoint{1.227251in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.227251in}{2.108127in}}{\pgfqpoint{1.241141in}{2.038295in}}{\pgfqpoint{1.268127in}{1.973145in}}%
\pgfpathcurveto{\pgfqpoint{1.295114in}{1.907994in}}{\pgfqpoint{1.334670in}{1.848794in}}{\pgfqpoint{1.384534in}{1.798930in}}%
\pgfpathcurveto{\pgfqpoint{1.434398in}{1.749066in}}{\pgfqpoint{1.493599in}{1.709509in}}{\pgfqpoint{1.558749in}{1.682523in}}%
\pgfpathcurveto{\pgfqpoint{1.623899in}{1.655537in}}{\pgfqpoint{1.693731in}{1.641647in}}{\pgfqpoint{1.764249in}{1.641647in}}%
\pgfpathcurveto{\pgfqpoint{1.834767in}{1.641647in}}{\pgfqpoint{1.904599in}{1.655537in}}{\pgfqpoint{1.969749in}{1.682523in}}%
\pgfpathcurveto{\pgfqpoint{2.034899in}{1.709509in}}{\pgfqpoint{2.094100in}{1.749066in}}{\pgfqpoint{2.143964in}{1.798930in}}%
\pgfpathcurveto{\pgfqpoint{2.193828in}{1.848794in}}{\pgfqpoint{2.233384in}{1.907994in}}{\pgfqpoint{2.260370in}{1.973145in}}%
\pgfpathcurveto{\pgfqpoint{2.287356in}{2.038295in}}{\pgfqpoint{2.301247in}{2.108127in}}{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260370in,y=2.384145in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569746in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.569746in}{2.284422in}}{\pgfqpoint{2.548910in}{2.389170in}}{\pgfqpoint{2.508431in}{2.486895in}}%
\pgfpathcurveto{\pgfqpoint{2.467952in}{2.584620in}}{\pgfqpoint{2.408617in}{2.673422in}}{\pgfqpoint{2.333821in}{2.748217in}}%
\pgfpathcurveto{\pgfqpoint{2.259026in}{2.823013in}}{\pgfqpoint{2.170224in}{2.882348in}}{\pgfqpoint{2.072499in}{2.922827in}}%
\pgfpathcurveto{\pgfqpoint{1.974774in}{2.963306in}}{\pgfqpoint{1.870026in}{2.984142in}}{\pgfqpoint{1.764249in}{2.984142in}}%
\pgfpathcurveto{\pgfqpoint{1.658472in}{2.984142in}}{\pgfqpoint{1.553724in}{2.963306in}}{\pgfqpoint{1.455999in}{2.922827in}}%
\pgfpathcurveto{\pgfqpoint{1.358273in}{2.882348in}}{\pgfqpoint{1.269472in}{2.823013in}}{\pgfqpoint{1.194677in}{2.748217in}}%
\pgfpathcurveto{\pgfqpoint{1.119881in}{2.673422in}}{\pgfqpoint{1.060546in}{2.584620in}}{\pgfqpoint{1.020067in}{2.486895in}}%
\pgfpathcurveto{\pgfqpoint{0.979588in}{2.389170in}}{\pgfqpoint{0.958752in}{2.284422in}}{\pgfqpoint{0.958752in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.958752in}{2.072868in}}{\pgfqpoint{0.979588in}{1.968120in}}{\pgfqpoint{1.020067in}{1.870394in}}%
\pgfpathcurveto{\pgfqpoint{1.060546in}{1.772669in}}{\pgfqpoint{1.119881in}{1.683868in}}{\pgfqpoint{1.194677in}{1.609072in}}%
\pgfpathcurveto{\pgfqpoint{1.269472in}{1.534277in}}{\pgfqpoint{1.358273in}{1.474942in}}{\pgfqpoint{1.455999in}{1.434463in}}%
\pgfpathcurveto{\pgfqpoint{1.553724in}{1.393984in}}{\pgfqpoint{1.658472in}{1.373148in}}{\pgfqpoint{1.764249in}{1.373148in}}%
\pgfpathcurveto{\pgfqpoint{1.870026in}{1.373148in}}{\pgfqpoint{1.974774in}{1.393984in}}{\pgfqpoint{2.072499in}{1.434463in}}%
\pgfpathcurveto{\pgfqpoint{2.170224in}{1.474942in}}{\pgfqpoint{2.259026in}{1.534277in}}{\pgfqpoint{2.333821in}{1.609072in}}%
\pgfpathcurveto{\pgfqpoint{2.408617in}{1.683868in}}{\pgfqpoint{2.467952in}{1.772669in}}{\pgfqpoint{2.508431in}{1.870394in}}%
\pgfpathcurveto{\pgfqpoint{2.548910in}{1.968120in}}{\pgfqpoint{2.569746in}{2.072868in}}{\pgfqpoint{2.569746in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508431in,y=2.486895in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838245in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.838245in}{2.319681in}}{\pgfqpoint{2.810464in}{2.459345in}}{\pgfqpoint{2.756492in}{2.589645in}}%
\pgfpathcurveto{\pgfqpoint{2.702520in}{2.719945in}}{\pgfqpoint{2.623406in}{2.838347in}}{\pgfqpoint{2.523679in}{2.938075in}}%
\pgfpathcurveto{\pgfqpoint{2.423951in}{3.037802in}}{\pgfqpoint{2.305550in}{3.116916in}}{\pgfqpoint{2.175249in}{3.170888in}}%
\pgfpathcurveto{\pgfqpoint{2.044949in}{3.224860in}}{\pgfqpoint{1.905285in}{3.252641in}}{\pgfqpoint{1.764249in}{3.252641in}}%
\pgfpathcurveto{\pgfqpoint{1.623213in}{3.252641in}}{\pgfqpoint{1.483549in}{3.224860in}}{\pgfqpoint{1.353248in}{3.170888in}}%
\pgfpathcurveto{\pgfqpoint{1.222948in}{3.116916in}}{\pgfqpoint{1.104547in}{3.037802in}}{\pgfqpoint{1.004819in}{2.938075in}}%
\pgfpathcurveto{\pgfqpoint{0.905092in}{2.838347in}}{\pgfqpoint{0.825978in}{2.719945in}}{\pgfqpoint{0.772006in}{2.589645in}}%
\pgfpathcurveto{\pgfqpoint{0.718034in}{2.459345in}}{\pgfqpoint{0.690253in}{2.319681in}}{\pgfqpoint{0.690253in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.690253in}{2.037609in}}{\pgfqpoint{0.718034in}{1.897944in}}{\pgfqpoint{0.772006in}{1.767644in}}%
\pgfpathcurveto{\pgfqpoint{0.825978in}{1.637344in}}{\pgfqpoint{0.905092in}{1.518942in}}{\pgfqpoint{1.004819in}{1.419215in}}%
\pgfpathcurveto{\pgfqpoint{1.104547in}{1.319488in}}{\pgfqpoint{1.222948in}{1.240374in}}{\pgfqpoint{1.353248in}{1.186402in}}%
\pgfpathcurveto{\pgfqpoint{1.483549in}{1.132430in}}{\pgfqpoint{1.623213in}{1.104649in}}{\pgfqpoint{1.764249in}{1.104649in}}%
\pgfpathcurveto{\pgfqpoint{1.905285in}{1.104649in}}{\pgfqpoint{2.044949in}{1.132430in}}{\pgfqpoint{2.175249in}{1.186402in}}%
\pgfpathcurveto{\pgfqpoint{2.305550in}{1.240374in}}{\pgfqpoint{2.423951in}{1.319488in}}{\pgfqpoint{2.523679in}{1.419215in}}%
\pgfpathcurveto{\pgfqpoint{2.623406in}{1.518942in}}{\pgfqpoint{2.702520in}{1.637344in}}{\pgfqpoint{2.756492in}{1.767644in}}%
\pgfpathcurveto{\pgfqpoint{2.810464in}{1.897944in}}{\pgfqpoint{2.838245in}{2.037609in}}{\pgfqpoint{2.838245in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756492in,y=2.589645in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004553in,y=2.692395in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.300185in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{2.297004in}{2.246015in}}%
\pgfpathlineto{\pgfqpoint{2.291716in}{2.279368in}}%
\pgfpathlineto{\pgfqpoint{2.284343in}{2.312322in}}%
\pgfpathlineto{\pgfqpoint{2.274912in}{2.344747in}}%
\pgfpathlineto{\pgfqpoint{2.263462in}{2.376515in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{2.407501in}}%
\pgfpathlineto{\pgfqpoint{2.234694in}{2.437582in}}%
\pgfpathlineto{\pgfqpoint{2.217488in}{2.466639in}}%
\pgfpathlineto{\pgfqpoint{2.198491in}{2.494557in}}%
\pgfpathlineto{\pgfqpoint{2.177776in}{2.521226in}}%
\pgfpathlineto{\pgfqpoint{2.155426in}{2.546541in}}%
\pgfpathlineto{\pgfqpoint{2.131529in}{2.570400in}}%
\pgfpathlineto{\pgfqpoint{2.106180in}{2.592710in}}%
\pgfpathlineto{\pgfqpoint{2.079478in}{2.613383in}}%
\pgfpathlineto{\pgfqpoint{2.051530in}{2.632337in}}%
\pgfpathlineto{\pgfqpoint{2.022446in}{2.649496in}}%
\pgfpathlineto{\pgfqpoint{1.992341in}{2.664794in}}%
\pgfpathlineto{\pgfqpoint{1.961334in}{2.678169in}}%
\pgfpathlineto{\pgfqpoint{1.929548in}{2.689569in}}%
\pgfpathlineto{\pgfqpoint{1.897108in}{2.698948in}}%
\pgfpathlineto{\pgfqpoint{1.864142in}{2.706270in}}%
\pgfpathlineto{\pgfqpoint{1.830782in}{2.711505in}}%
\pgfpathlineto{\pgfqpoint{1.797158in}{2.714633in}}%
\pgfpathlineto{\pgfqpoint{1.763405in}{2.715642in}}%
\pgfpathlineto{\pgfqpoint{1.729654in}{2.714527in}}%
\pgfpathlineto{\pgfqpoint{1.696041in}{2.711293in}}%
\pgfpathlineto{\pgfqpoint{1.662697in}{2.705953in}}%
\pgfpathlineto{\pgfqpoint{1.629755in}{2.698528in}}%
\pgfpathlineto{\pgfqpoint{1.597344in}{2.689046in}}%
\pgfpathlineto{\pgfqpoint{1.565594in}{2.677547in}}%
\pgfpathlineto{\pgfqpoint{1.534629in}{2.664074in}}%
\pgfpathlineto{\pgfqpoint{1.504572in}{2.648682in}}%
\pgfpathlineto{\pgfqpoint{1.475542in}{2.631431in}}%
\pgfpathlineto{\pgfqpoint{1.447654in}{2.612389in}}%
\pgfpathlineto{\pgfqpoint{1.421018in}{2.591633in}}%
\pgfpathlineto{\pgfqpoint{1.395739in}{2.569243in}}%
\pgfpathlineto{\pgfqpoint{1.371917in}{2.545309in}}%
\pgfpathlineto{\pgfqpoint{1.349647in}{2.519924in}}%
\pgfpathlineto{\pgfqpoint{1.329016in}{2.493190in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{2.465213in}}%
\pgfpathlineto{\pgfqpoint{1.292992in}{2.436102in}}%
\pgfpathlineto{\pgfqpoint{1.277742in}{2.405972in}}%
\pgfpathlineto{\pgfqpoint{1.264416in}{2.374944in}}%
\pgfpathlineto{\pgfqpoint{1.253066in}{2.343140in}}%
\pgfpathlineto{\pgfqpoint{1.243738in}{2.310685in}}%
\pgfpathlineto{\pgfqpoint{1.236468in}{2.277708in}}%
\pgfpathlineto{\pgfqpoint{1.231285in}{2.244340in}}%
\pgfpathlineto{\pgfqpoint{1.228209in}{2.210711in}}%
\pgfpathlineto{\pgfqpoint{1.227254in}{2.176956in}}%
\pgfpathlineto{\pgfqpoint{1.228422in}{2.143207in}}%
\pgfpathlineto{\pgfqpoint{1.231708in}{2.109599in}}%
\pgfpathlineto{\pgfqpoint{1.237101in}{2.076264in}}%
\pgfpathlineto{\pgfqpoint{1.244578in}{2.043333in}}%
\pgfpathlineto{\pgfqpoint{1.254111in}{2.010938in}}%
\pgfpathlineto{\pgfqpoint{1.265660in}{1.979205in}}%
\pgfpathlineto{\pgfqpoint{1.279181in}{1.948262in}}%
\pgfpathlineto{\pgfqpoint{1.294621in}{1.918229in}}%
\pgfpathlineto{\pgfqpoint{1.311917in}{1.889226in}}%
\pgfpathlineto{\pgfqpoint{1.331003in}{1.861368in}}%
\pgfpathlineto{\pgfqpoint{1.351801in}{1.834764in}}%
\pgfpathlineto{\pgfqpoint{1.374231in}{1.809521in}}%
\pgfpathlineto{\pgfqpoint{1.398203in}{1.785737in}}%
\pgfpathlineto{\pgfqpoint{1.423622in}{1.763506in}}%
\pgfpathlineto{\pgfqpoint{1.450388in}{1.742918in}}%
\pgfpathlineto{\pgfqpoint{1.478396in}{1.724052in}}%
\pgfpathlineto{\pgfqpoint{1.507533in}{1.706984in}}%
\pgfpathlineto{\pgfqpoint{1.537686in}{1.691781in}}%
\pgfpathlineto{\pgfqpoint{1.568735in}{1.678503in}}%
\pgfpathlineto{\pgfqpoint{1.600558in}{1.667204in}}%
\pgfpathlineto{\pgfqpoint{1.633027in}{1.657926in}}%
\pgfpathlineto{\pgfqpoint{1.666015in}{1.650708in}}%
\pgfpathlineto{\pgfqpoint{1.699392in}{1.645578in}}%
\pgfpathlineto{\pgfqpoint{1.733025in}{1.642555in}}%
\pgfpathlineto{\pgfqpoint{1.766782in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{1.800529in}{1.642874in}}%
\pgfpathlineto{\pgfqpoint{1.834132in}{1.646213in}}%
\pgfpathlineto{\pgfqpoint{1.867459in}{1.651658in}}%
\pgfpathlineto{\pgfqpoint{1.900378in}{1.659188in}}%
\pgfpathlineto{\pgfqpoint{1.932758in}{1.668771in}}%
\pgfpathlineto{\pgfqpoint{1.964472in}{1.680370in}}%
\pgfpathlineto{\pgfqpoint{1.995394in}{1.693940in}}%
\pgfpathlineto{\pgfqpoint{2.025403in}{1.709427in}}%
\pgfpathlineto{\pgfqpoint{2.054378in}{1.726769in}}%
\pgfpathlineto{\pgfqpoint{2.082206in}{1.745898in}}%
\pgfpathlineto{\pgfqpoint{2.108777in}{1.766738in}}%
\pgfpathlineto{\pgfqpoint{2.133986in}{1.789207in}}%
\pgfpathlineto{\pgfqpoint{2.157732in}{1.813217in}}%
\pgfpathlineto{\pgfqpoint{2.179923in}{1.838671in}}%
\pgfpathlineto{\pgfqpoint{2.200469in}{1.865469in}}%
\pgfpathlineto{\pgfqpoint{2.219291in}{1.893507in}}%
\pgfpathlineto{\pgfqpoint{2.236313in}{1.922671in}}%
\pgfpathlineto{\pgfqpoint{2.251468in}{1.952848in}}%
\pgfpathlineto{\pgfqpoint{2.264697in}{1.983918in}}%
\pgfpathlineto{\pgfqpoint{2.275947in}{2.015758in}}%
\pgfpathlineto{\pgfqpoint{2.285173in}{2.048242in}}%
\pgfpathlineto{\pgfqpoint{2.292339in}{2.081241in}}%
\pgfpathlineto{\pgfqpoint{2.297417in}{2.114626in}}%
\pgfpathlineto{\pgfqpoint{2.300387in}{2.148264in}}%
\pgfpathlineto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.203922,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097322in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.058284in}{2.230491in}}%
\pgfpathlineto{\pgfqpoint{2.150404in}{2.319194in}}%
\pgfpathlineto{\pgfqpoint{2.057349in}{2.347866in}}%
\pgfpathlineto{\pgfqpoint{2.184046in}{2.530897in}}%
\pgfpathlineto{\pgfqpoint{2.196323in}{2.693570in}}%
\pgfpathlineto{\pgfqpoint{2.025566in}{2.631258in}}%
\pgfpathlineto{\pgfqpoint{1.996492in}{2.816728in}}%
\pgfpathlineto{\pgfqpoint{1.822809in}{2.510756in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.952325in}}%
\pgfpathlineto{\pgfqpoint{1.627593in}{2.953659in}}%
\pgfpathlineto{\pgfqpoint{1.532052in}{2.816602in}}%
\pgfpathlineto{\pgfqpoint{1.375194in}{2.852508in}}%
\pgfpathlineto{\pgfqpoint{1.327688in}{2.698918in}}%
\pgfpathlineto{\pgfqpoint{1.186076in}{2.663789in}}%
\pgfpathlineto{\pgfqpoint{1.347909in}{2.419019in}}%
\pgfpathlineto{\pgfqpoint{1.267962in}{2.359278in}}%
\pgfpathlineto{\pgfqpoint{1.132153in}{2.290100in}}%
\pgfpathlineto{\pgfqpoint{1.164154in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{2.067842in}}%
\pgfpathlineto{\pgfqpoint{1.165273in}{1.960635in}}%
\pgfpathlineto{\pgfqpoint{1.235831in}{1.873563in}}%
\pgfpathlineto{\pgfqpoint{1.228653in}{1.729226in}}%
\pgfpathlineto{\pgfqpoint{1.428134in}{1.778079in}}%
\pgfpathlineto{\pgfqpoint{1.568513in}{1.839620in}}%
\pgfpathlineto{\pgfqpoint{1.592202in}{1.705948in}}%
\pgfpathlineto{\pgfqpoint{1.610785in}{1.308307in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.407918in}}%
\pgfpathlineto{\pgfqpoint{1.868151in}{1.589385in}}%
\pgfpathlineto{\pgfqpoint{2.021976in}{1.470547in}}%
\pgfpathlineto{\pgfqpoint{2.211635in}{1.403749in}}%
\pgfpathlineto{\pgfqpoint{2.271398in}{1.574248in}}%
\pgfpathlineto{\pgfqpoint{2.210065in}{1.804561in}}%
\pgfpathlineto{\pgfqpoint{2.121759in}{1.972236in}}%
\pgfpathlineto{\pgfqpoint{2.206921in}{2.017525in}}%
\pgfpathlineto{\pgfqpoint{2.225133in}{2.097379in}}%
\pgfpathlineto{\pgfqpoint{2.071412in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155094in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.429353in}{2.295921in}}%
\pgfpathlineto{\pgfqpoint{2.231100in}{2.348565in}}%
\pgfpathlineto{\pgfqpoint{2.244185in}{2.455736in}}%
\pgfpathlineto{\pgfqpoint{2.257543in}{2.592568in}}%
\pgfpathlineto{\pgfqpoint{2.010474in}{2.472085in}}%
\pgfpathlineto{\pgfqpoint{2.184539in}{2.906609in}}%
\pgfpathlineto{\pgfqpoint{2.059458in}{2.989726in}}%
\pgfpathlineto{\pgfqpoint{1.977136in}{3.385986in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{3.149627in}}%
\pgfpathlineto{\pgfqpoint{1.624345in}{2.972081in}}%
\pgfpathlineto{\pgfqpoint{1.493712in}{2.921940in}}%
\pgfpathlineto{\pgfqpoint{1.413768in}{2.785695in}}%
\pgfpathlineto{\pgfqpoint{1.119173in}{2.947416in}}%
\pgfpathlineto{\pgfqpoint{1.282816in}{2.582615in}}%
\pgfpathlineto{\pgfqpoint{1.186962in}{2.511942in}}%
\pgfpathlineto{\pgfqpoint{1.123643in}{2.411806in}}%
\pgfpathlineto{\pgfqpoint{0.655272in}{2.374187in}}%
\pgfpathlineto{\pgfqpoint{1.163975in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.928065in}{2.031203in}}%
\pgfpathlineto{\pgfqpoint{1.261991in}{1.995838in}}%
\pgfpathlineto{\pgfqpoint{1.187815in}{1.845840in}}%
\pgfpathlineto{\pgfqpoint{1.140552in}{1.655301in}}%
\pgfpathlineto{\pgfqpoint{1.471195in}{1.829396in}}%
\pgfpathlineto{\pgfqpoint{1.471227in}{1.671116in}}%
\pgfpathlineto{\pgfqpoint{1.487987in}{1.419623in}}%
\pgfpathlineto{\pgfqpoint{1.603317in}{1.265955in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.578639in}}%
\pgfpathlineto{\pgfqpoint{1.858586in}{1.643635in}}%
\pgfpathlineto{\pgfqpoint{1.979228in}{1.587995in}}%
\pgfpathlineto{\pgfqpoint{2.085284in}{1.622595in}}%
\pgfpathlineto{\pgfqpoint{2.189563in}{1.671775in}}%
\pgfpathlineto{\pgfqpoint{2.289767in}{1.737683in}}%
\pgfpathlineto{\pgfqpoint{2.232558in}{1.908266in}}%
\pgfpathlineto{\pgfqpoint{2.356076in}{1.963237in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{2.107107in}}%
\pgfpathlineto{\pgfqpoint{2.192505in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378575in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.397270in}{2.290264in}}%
\pgfpathlineto{\pgfqpoint{2.322351in}{2.381777in}}%
\pgfpathlineto{\pgfqpoint{2.338125in}{2.509973in}}%
\pgfpathlineto{\pgfqpoint{2.248836in}{2.585262in}}%
\pgfpathlineto{\pgfqpoint{2.160511in}{2.650891in}}%
\pgfpathlineto{\pgfqpoint{2.005093in}{2.595798in}}%
\pgfpathlineto{\pgfqpoint{2.052563in}{2.970782in}}%
\pgfpathlineto{\pgfqpoint{1.949068in}{3.226805in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{3.196793in}}%
\pgfpathlineto{\pgfqpoint{1.603302in}{3.091422in}}%
\pgfpathlineto{\pgfqpoint{1.468182in}{2.992081in}}%
\pgfpathlineto{\pgfqpoint{1.433995in}{2.750661in}}%
\pgfpathlineto{\pgfqpoint{1.294810in}{2.738100in}}%
\pgfpathlineto{\pgfqpoint{1.283364in}{2.582155in}}%
\pgfpathlineto{\pgfqpoint{1.086200in}{2.570116in}}%
\pgfpathlineto{\pgfqpoint{0.958382in}{2.471956in}}%
\pgfpathlineto{\pgfqpoint{0.630945in}{2.378477in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.098440in}{2.061245in}}%
\pgfpathlineto{\pgfqpoint{0.986136in}{1.895435in}}%
\pgfpathlineto{\pgfqpoint{1.020163in}{1.749046in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{1.707480in}}%
\pgfpathlineto{\pgfqpoint{1.262306in}{1.580452in}}%
\pgfpathlineto{\pgfqpoint{1.458429in}{1.648948in}}%
\pgfpathlineto{\pgfqpoint{1.580034in}{1.672518in}}%
\pgfpathlineto{\pgfqpoint{1.669135in}{1.639228in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.563245in}}%
\pgfpathlineto{\pgfqpoint{1.867102in}{1.595334in}}%
\pgfpathlineto{\pgfqpoint{1.983544in}{1.576137in}}%
\pgfpathlineto{\pgfqpoint{2.122695in}{1.557798in}}%
\pgfpathlineto{\pgfqpoint{2.220226in}{1.635232in}}%
\pgfpathlineto{\pgfqpoint{2.210168in}{1.804474in}}%
\pgfpathlineto{\pgfqpoint{2.297666in}{1.870676in}}%
\pgfpathlineto{\pgfqpoint{2.436394in}{1.934004in}}%
\pgfpathlineto{\pgfqpoint{2.326934in}{2.079428in}}%
\pgfpathlineto{\pgfqpoint{2.391463in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.843137,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200274in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.227230in}{2.260281in}}%
\pgfpathlineto{\pgfqpoint{2.253838in}{2.356841in}}%
\pgfpathlineto{\pgfqpoint{2.370715in}{2.528788in}}%
\pgfpathlineto{\pgfqpoint{2.223721in}{2.564187in}}%
\pgfpathlineto{\pgfqpoint{2.268236in}{2.779273in}}%
\pgfpathlineto{\pgfqpoint{2.101424in}{2.762650in}}%
\pgfpathlineto{\pgfqpoint{2.017994in}{2.875804in}}%
\pgfpathlineto{\pgfqpoint{1.932043in}{3.130251in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{3.296051in}}%
\pgfpathlineto{\pgfqpoint{1.599323in}{3.113984in}}%
\pgfpathlineto{\pgfqpoint{1.497597in}{2.911265in}}%
\pgfpathlineto{\pgfqpoint{1.116294in}{3.300936in}}%
\pgfpathlineto{\pgfqpoint{1.205665in}{2.844339in}}%
\pgfpathlineto{\pgfqpoint{1.180430in}{2.668527in}}%
\pgfpathlineto{\pgfqpoint{0.650491in}{2.821673in}}%
\pgfpathlineto{\pgfqpoint{0.562620in}{2.616002in}}%
\pgfpathlineto{\pgfqpoint{0.666895in}{2.372138in}}%
\pgfpathlineto{\pgfqpoint{0.723425in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.524017in}{1.959958in}}%
\pgfpathlineto{\pgfqpoint{0.914570in}{1.869387in}}%
\pgfpathlineto{\pgfqpoint{0.972718in}{1.721654in}}%
\pgfpathlineto{\pgfqpoint{1.131927in}{1.648064in}}%
\pgfpathlineto{\pgfqpoint{1.174083in}{1.475312in}}%
\pgfpathlineto{\pgfqpoint{1.375452in}{1.505229in}}%
\pgfpathlineto{\pgfqpoint{1.478596in}{1.393820in}}%
\pgfpathlineto{\pgfqpoint{1.648544in}{1.522451in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.685630in}}%
\pgfpathlineto{\pgfqpoint{1.850369in}{1.690235in}}%
\pgfpathlineto{\pgfqpoint{1.940099in}{1.695500in}}%
\pgfpathlineto{\pgfqpoint{1.993281in}{1.781950in}}%
\pgfpathlineto{\pgfqpoint{2.051008in}{1.836899in}}%
\pgfpathlineto{\pgfqpoint{2.099915in}{1.896987in}}%
\pgfpathlineto{\pgfqpoint{2.110822in}{1.978550in}}%
\pgfpathlineto{\pgfqpoint{2.162784in}{2.033590in}}%
\pgfpathlineto{\pgfqpoint{2.165382in}{2.107914in}}%
\pgfpathlineto{\pgfqpoint{2.183498in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> uwb-gwen-paper sharelartex/figures/eval/devices/polar_plots/polar_90_Outside_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.108456in}{3.877313in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.108456in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.108456in}{3.877313in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.877313in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.093001in}{1.507397in}}{\pgfqpoint{2.435496in}{2.849892in}}{%
\pgfpathmoveto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.425299in}{2.295206in}}%
\pgfpathlineto{\pgfqpoint{2.395015in}{2.408225in}}%
\pgfpathlineto{\pgfqpoint{2.345566in}{2.514269in}}%
\pgfpathlineto{\pgfqpoint{2.278454in}{2.610114in}}%
\pgfpathlineto{\pgfqpoint{2.195719in}{2.692850in}}%
\pgfpathlineto{\pgfqpoint{2.099873in}{2.759962in}}%
\pgfpathlineto{\pgfqpoint{1.993829in}{2.809411in}}%
\pgfpathlineto{\pgfqpoint{1.880810in}{2.839695in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.849892in}}%
\pgfpathlineto{\pgfqpoint{1.647688in}{2.839695in}}%
\pgfpathlineto{\pgfqpoint{1.534669in}{2.809411in}}%
\pgfpathlineto{\pgfqpoint{1.428625in}{2.759962in}}%
\pgfpathlineto{\pgfqpoint{1.332779in}{2.692850in}}%
\pgfpathlineto{\pgfqpoint{1.250044in}{2.610114in}}%
\pgfpathlineto{\pgfqpoint{1.182932in}{2.514269in}}%
\pgfpathlineto{\pgfqpoint{1.133483in}{2.408225in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{2.295206in}}%
\pgfpathlineto{\pgfqpoint{1.093001in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.103199in}{2.062084in}}%
\pgfpathlineto{\pgfqpoint{1.133483in}{1.949065in}}%
\pgfpathlineto{\pgfqpoint{1.182932in}{1.843021in}}%
\pgfpathlineto{\pgfqpoint{1.250044in}{1.747175in}}%
\pgfpathlineto{\pgfqpoint{1.332779in}{1.664439in}}%
\pgfpathlineto{\pgfqpoint{1.428625in}{1.597327in}}%
\pgfpathlineto{\pgfqpoint{1.534669in}{1.547878in}}%
\pgfpathlineto{\pgfqpoint{1.647688in}{1.517595in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.507397in}}%
\pgfpathlineto{\pgfqpoint{1.880810in}{1.517595in}}%
\pgfpathlineto{\pgfqpoint{1.993829in}{1.547878in}}%
\pgfpathlineto{\pgfqpoint{2.099873in}{1.597327in}}%
\pgfpathlineto{\pgfqpoint{2.195719in}{1.664439in}}%
\pgfpathlineto{\pgfqpoint{2.278454in}{1.747175in}}%
\pgfpathlineto{\pgfqpoint{2.345566in}{1.843021in}}%
\pgfpathlineto{\pgfqpoint{2.395015in}{1.949065in}}%
\pgfpathlineto{\pgfqpoint{2.425299in}{2.062084in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.160879in}{2.108708in}}%
\pgfpathlineto{\pgfqpoint{2.142709in}{2.040897in}}%
\pgfpathlineto{\pgfqpoint{2.113039in}{1.977271in}}%
\pgfpathlineto{\pgfqpoint{2.072772in}{1.919763in}}%
\pgfpathlineto{\pgfqpoint{2.023131in}{1.870122in}}%
\pgfpathlineto{\pgfqpoint{1.965623in}{1.829854in}}%
\pgfpathlineto{\pgfqpoint{1.901997in}{1.800185in}}%
\pgfpathlineto{\pgfqpoint{1.834186in}{1.782015in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.775896in}}%
\pgfpathlineto{\pgfqpoint{1.694312in}{1.782015in}}%
\pgfpathlineto{\pgfqpoint{1.626501in}{1.800185in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{1.829854in}}%
\pgfpathlineto{\pgfqpoint{1.505367in}{1.870122in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{1.919763in}}%
\pgfpathlineto{\pgfqpoint{1.415459in}{1.977271in}}%
\pgfpathlineto{\pgfqpoint{1.385789in}{2.040897in}}%
\pgfpathlineto{\pgfqpoint{1.367619in}{2.108708in}}%
\pgfpathlineto{\pgfqpoint{1.361500in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.367619in}{2.248581in}}%
\pgfpathlineto{\pgfqpoint{1.385789in}{2.316393in}}%
\pgfpathlineto{\pgfqpoint{1.415459in}{2.380019in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{2.437527in}}%
\pgfpathlineto{\pgfqpoint{1.505367in}{2.487168in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{2.527435in}}%
\pgfpathlineto{\pgfqpoint{1.626501in}{2.557105in}}%
\pgfpathlineto{\pgfqpoint{1.694312in}{2.575275in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.581393in}}%
\pgfpathlineto{\pgfqpoint{1.834186in}{2.575275in}}%
\pgfpathlineto{\pgfqpoint{1.901997in}{2.557105in}}%
\pgfpathlineto{\pgfqpoint{1.965623in}{2.527435in}}%
\pgfpathlineto{\pgfqpoint{2.023131in}{2.487168in}}%
\pgfpathlineto{\pgfqpoint{2.072772in}{2.437527in}}%
\pgfpathlineto{\pgfqpoint{2.113039in}{2.380019in}}%
\pgfpathlineto{\pgfqpoint{2.142709in}{2.316393in}}%
\pgfpathlineto{\pgfqpoint{2.160879in}{2.248581in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.166997in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301188in,y=2.178645in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851029in,y=3.265425in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764249in,y=3.715584in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677469in,y=3.265425in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227310in,y=2.178645in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677469in,y=1.091864in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764249in,y=0.641705in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851029in,y=1.091864in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764249in,y=2.178645in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032748in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.032748in}{2.213904in}}{\pgfqpoint{2.025803in}{2.248820in}}{\pgfqpoint{2.012310in}{2.281395in}}%
\pgfpathcurveto{\pgfqpoint{1.998817in}{2.313970in}}{\pgfqpoint{1.979038in}{2.343570in}}{\pgfqpoint{1.954106in}{2.368502in}}%
\pgfpathcurveto{\pgfqpoint{1.929175in}{2.393434in}}{\pgfqpoint{1.899574in}{2.413212in}}{\pgfqpoint{1.866999in}{2.426706in}}%
\pgfpathcurveto{\pgfqpoint{1.834424in}{2.440199in}}{\pgfqpoint{1.799508in}{2.447144in}}{\pgfqpoint{1.764249in}{2.447144in}}%
\pgfpathcurveto{\pgfqpoint{1.728990in}{2.447144in}}{\pgfqpoint{1.694074in}{2.440199in}}{\pgfqpoint{1.661499in}{2.426706in}}%
\pgfpathcurveto{\pgfqpoint{1.628924in}{2.413212in}}{\pgfqpoint{1.599323in}{2.393434in}}{\pgfqpoint{1.574391in}{2.368502in}}%
\pgfpathcurveto{\pgfqpoint{1.549460in}{2.343570in}}{\pgfqpoint{1.529681in}{2.313970in}}{\pgfqpoint{1.516188in}{2.281395in}}%
\pgfpathcurveto{\pgfqpoint{1.502695in}{2.248820in}}{\pgfqpoint{1.495750in}{2.213904in}}{\pgfqpoint{1.495750in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.495750in}{2.143386in}}{\pgfqpoint{1.502695in}{2.108470in}}{\pgfqpoint{1.516188in}{2.075895in}}%
\pgfpathcurveto{\pgfqpoint{1.529681in}{2.043320in}}{\pgfqpoint{1.549460in}{2.013719in}}{\pgfqpoint{1.574391in}{1.988787in}}%
\pgfpathcurveto{\pgfqpoint{1.599323in}{1.963855in}}{\pgfqpoint{1.628924in}{1.944077in}}{\pgfqpoint{1.661499in}{1.930584in}}%
\pgfpathcurveto{\pgfqpoint{1.694074in}{1.917091in}}{\pgfqpoint{1.728990in}{1.910146in}}{\pgfqpoint{1.764249in}{1.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.799508in}{1.910146in}}{\pgfqpoint{1.834424in}{1.917091in}}{\pgfqpoint{1.866999in}{1.930584in}}%
\pgfpathcurveto{\pgfqpoint{1.899574in}{1.944077in}}{\pgfqpoint{1.929175in}{1.963855in}}{\pgfqpoint{1.954106in}{1.988787in}}%
\pgfpathcurveto{\pgfqpoint{1.979038in}{2.013719in}}{\pgfqpoint{1.998817in}{2.043320in}}{\pgfqpoint{2.012310in}{2.075895in}}%
\pgfpathcurveto{\pgfqpoint{2.025803in}{2.108470in}}{\pgfqpoint{2.032748in}{2.143386in}}{\pgfqpoint{2.032748in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012310in,y=2.281395in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.301247in}{2.249163in}}{\pgfqpoint{2.287356in}{2.318995in}}{\pgfqpoint{2.260370in}{2.384145in}}%
\pgfpathcurveto{\pgfqpoint{2.233384in}{2.449295in}}{\pgfqpoint{2.193828in}{2.508496in}}{\pgfqpoint{2.143964in}{2.558360in}}%
\pgfpathcurveto{\pgfqpoint{2.094100in}{2.608223in}}{\pgfqpoint{2.034899in}{2.647780in}}{\pgfqpoint{1.969749in}{2.674766in}}%
\pgfpathcurveto{\pgfqpoint{1.904599in}{2.701752in}}{\pgfqpoint{1.834767in}{2.715643in}}{\pgfqpoint{1.764249in}{2.715643in}}%
\pgfpathcurveto{\pgfqpoint{1.693731in}{2.715643in}}{\pgfqpoint{1.623899in}{2.701752in}}{\pgfqpoint{1.558749in}{2.674766in}}%
\pgfpathcurveto{\pgfqpoint{1.493599in}{2.647780in}}{\pgfqpoint{1.434398in}{2.608223in}}{\pgfqpoint{1.384534in}{2.558360in}}%
\pgfpathcurveto{\pgfqpoint{1.334670in}{2.508496in}}{\pgfqpoint{1.295114in}{2.449295in}}{\pgfqpoint{1.268127in}{2.384145in}}%
\pgfpathcurveto{\pgfqpoint{1.241141in}{2.318995in}}{\pgfqpoint{1.227251in}{2.249163in}}{\pgfqpoint{1.227251in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.227251in}{2.108127in}}{\pgfqpoint{1.241141in}{2.038295in}}{\pgfqpoint{1.268127in}{1.973145in}}%
\pgfpathcurveto{\pgfqpoint{1.295114in}{1.907994in}}{\pgfqpoint{1.334670in}{1.848794in}}{\pgfqpoint{1.384534in}{1.798930in}}%
\pgfpathcurveto{\pgfqpoint{1.434398in}{1.749066in}}{\pgfqpoint{1.493599in}{1.709509in}}{\pgfqpoint{1.558749in}{1.682523in}}%
\pgfpathcurveto{\pgfqpoint{1.623899in}{1.655537in}}{\pgfqpoint{1.693731in}{1.641647in}}{\pgfqpoint{1.764249in}{1.641647in}}%
\pgfpathcurveto{\pgfqpoint{1.834767in}{1.641647in}}{\pgfqpoint{1.904599in}{1.655537in}}{\pgfqpoint{1.969749in}{1.682523in}}%
\pgfpathcurveto{\pgfqpoint{2.034899in}{1.709509in}}{\pgfqpoint{2.094100in}{1.749066in}}{\pgfqpoint{2.143964in}{1.798930in}}%
\pgfpathcurveto{\pgfqpoint{2.193828in}{1.848794in}}{\pgfqpoint{2.233384in}{1.907994in}}{\pgfqpoint{2.260370in}{1.973145in}}%
\pgfpathcurveto{\pgfqpoint{2.287356in}{2.038295in}}{\pgfqpoint{2.301247in}{2.108127in}}{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260370in,y=2.384145in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569746in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.569746in}{2.284422in}}{\pgfqpoint{2.548910in}{2.389170in}}{\pgfqpoint{2.508431in}{2.486895in}}%
\pgfpathcurveto{\pgfqpoint{2.467952in}{2.584620in}}{\pgfqpoint{2.408617in}{2.673422in}}{\pgfqpoint{2.333821in}{2.748217in}}%
\pgfpathcurveto{\pgfqpoint{2.259026in}{2.823013in}}{\pgfqpoint{2.170224in}{2.882348in}}{\pgfqpoint{2.072499in}{2.922827in}}%
\pgfpathcurveto{\pgfqpoint{1.974774in}{2.963306in}}{\pgfqpoint{1.870026in}{2.984142in}}{\pgfqpoint{1.764249in}{2.984142in}}%
\pgfpathcurveto{\pgfqpoint{1.658472in}{2.984142in}}{\pgfqpoint{1.553724in}{2.963306in}}{\pgfqpoint{1.455999in}{2.922827in}}%
\pgfpathcurveto{\pgfqpoint{1.358273in}{2.882348in}}{\pgfqpoint{1.269472in}{2.823013in}}{\pgfqpoint{1.194677in}{2.748217in}}%
\pgfpathcurveto{\pgfqpoint{1.119881in}{2.673422in}}{\pgfqpoint{1.060546in}{2.584620in}}{\pgfqpoint{1.020067in}{2.486895in}}%
\pgfpathcurveto{\pgfqpoint{0.979588in}{2.389170in}}{\pgfqpoint{0.958752in}{2.284422in}}{\pgfqpoint{0.958752in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.958752in}{2.072868in}}{\pgfqpoint{0.979588in}{1.968120in}}{\pgfqpoint{1.020067in}{1.870394in}}%
\pgfpathcurveto{\pgfqpoint{1.060546in}{1.772669in}}{\pgfqpoint{1.119881in}{1.683868in}}{\pgfqpoint{1.194677in}{1.609072in}}%
\pgfpathcurveto{\pgfqpoint{1.269472in}{1.534277in}}{\pgfqpoint{1.358273in}{1.474942in}}{\pgfqpoint{1.455999in}{1.434463in}}%
\pgfpathcurveto{\pgfqpoint{1.553724in}{1.393984in}}{\pgfqpoint{1.658472in}{1.373148in}}{\pgfqpoint{1.764249in}{1.373148in}}%
\pgfpathcurveto{\pgfqpoint{1.870026in}{1.373148in}}{\pgfqpoint{1.974774in}{1.393984in}}{\pgfqpoint{2.072499in}{1.434463in}}%
\pgfpathcurveto{\pgfqpoint{2.170224in}{1.474942in}}{\pgfqpoint{2.259026in}{1.534277in}}{\pgfqpoint{2.333821in}{1.609072in}}%
\pgfpathcurveto{\pgfqpoint{2.408617in}{1.683868in}}{\pgfqpoint{2.467952in}{1.772669in}}{\pgfqpoint{2.508431in}{1.870394in}}%
\pgfpathcurveto{\pgfqpoint{2.548910in}{1.968120in}}{\pgfqpoint{2.569746in}{2.072868in}}{\pgfqpoint{2.569746in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508431in,y=2.486895in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838245in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{2.838245in}{2.319681in}}{\pgfqpoint{2.810464in}{2.459345in}}{\pgfqpoint{2.756492in}{2.589645in}}%
\pgfpathcurveto{\pgfqpoint{2.702520in}{2.719945in}}{\pgfqpoint{2.623406in}{2.838347in}}{\pgfqpoint{2.523679in}{2.938075in}}%
\pgfpathcurveto{\pgfqpoint{2.423951in}{3.037802in}}{\pgfqpoint{2.305550in}{3.116916in}}{\pgfqpoint{2.175249in}{3.170888in}}%
\pgfpathcurveto{\pgfqpoint{2.044949in}{3.224860in}}{\pgfqpoint{1.905285in}{3.252641in}}{\pgfqpoint{1.764249in}{3.252641in}}%
\pgfpathcurveto{\pgfqpoint{1.623213in}{3.252641in}}{\pgfqpoint{1.483549in}{3.224860in}}{\pgfqpoint{1.353248in}{3.170888in}}%
\pgfpathcurveto{\pgfqpoint{1.222948in}{3.116916in}}{\pgfqpoint{1.104547in}{3.037802in}}{\pgfqpoint{1.004819in}{2.938075in}}%
\pgfpathcurveto{\pgfqpoint{0.905092in}{2.838347in}}{\pgfqpoint{0.825978in}{2.719945in}}{\pgfqpoint{0.772006in}{2.589645in}}%
\pgfpathcurveto{\pgfqpoint{0.718034in}{2.459345in}}{\pgfqpoint{0.690253in}{2.319681in}}{\pgfqpoint{0.690253in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.690253in}{2.037609in}}{\pgfqpoint{0.718034in}{1.897944in}}{\pgfqpoint{0.772006in}{1.767644in}}%
\pgfpathcurveto{\pgfqpoint{0.825978in}{1.637344in}}{\pgfqpoint{0.905092in}{1.518942in}}{\pgfqpoint{1.004819in}{1.419215in}}%
\pgfpathcurveto{\pgfqpoint{1.104547in}{1.319488in}}{\pgfqpoint{1.222948in}{1.240374in}}{\pgfqpoint{1.353248in}{1.186402in}}%
\pgfpathcurveto{\pgfqpoint{1.483549in}{1.132430in}}{\pgfqpoint{1.623213in}{1.104649in}}{\pgfqpoint{1.764249in}{1.104649in}}%
\pgfpathcurveto{\pgfqpoint{1.905285in}{1.104649in}}{\pgfqpoint{2.044949in}{1.132430in}}{\pgfqpoint{2.175249in}{1.186402in}}%
\pgfpathcurveto{\pgfqpoint{2.305550in}{1.240374in}}{\pgfqpoint{2.423951in}{1.319488in}}{\pgfqpoint{2.523679in}{1.419215in}}%
\pgfpathcurveto{\pgfqpoint{2.623406in}{1.518942in}}{\pgfqpoint{2.702520in}{1.637344in}}{\pgfqpoint{2.756492in}{1.767644in}}%
\pgfpathcurveto{\pgfqpoint{2.810464in}{1.897944in}}{\pgfqpoint{2.838245in}{2.037609in}}{\pgfqpoint{2.838245in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756492in,y=2.589645in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004553in,y=2.692395in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.300185in}{2.212397in}}%
\pgfpathlineto{\pgfqpoint{2.297004in}{2.246015in}}%
\pgfpathlineto{\pgfqpoint{2.291716in}{2.279368in}}%
\pgfpathlineto{\pgfqpoint{2.284343in}{2.312322in}}%
\pgfpathlineto{\pgfqpoint{2.274912in}{2.344747in}}%
\pgfpathlineto{\pgfqpoint{2.263462in}{2.376515in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{2.407501in}}%
\pgfpathlineto{\pgfqpoint{2.234694in}{2.437582in}}%
\pgfpathlineto{\pgfqpoint{2.217488in}{2.466639in}}%
\pgfpathlineto{\pgfqpoint{2.198491in}{2.494557in}}%
\pgfpathlineto{\pgfqpoint{2.177776in}{2.521226in}}%
\pgfpathlineto{\pgfqpoint{2.155426in}{2.546541in}}%
\pgfpathlineto{\pgfqpoint{2.131529in}{2.570400in}}%
\pgfpathlineto{\pgfqpoint{2.106180in}{2.592710in}}%
\pgfpathlineto{\pgfqpoint{2.079478in}{2.613383in}}%
\pgfpathlineto{\pgfqpoint{2.051530in}{2.632337in}}%
\pgfpathlineto{\pgfqpoint{2.022446in}{2.649496in}}%
\pgfpathlineto{\pgfqpoint{1.992341in}{2.664794in}}%
\pgfpathlineto{\pgfqpoint{1.961334in}{2.678169in}}%
\pgfpathlineto{\pgfqpoint{1.929548in}{2.689569in}}%
\pgfpathlineto{\pgfqpoint{1.897108in}{2.698948in}}%
\pgfpathlineto{\pgfqpoint{1.864142in}{2.706270in}}%
\pgfpathlineto{\pgfqpoint{1.830782in}{2.711505in}}%
\pgfpathlineto{\pgfqpoint{1.797158in}{2.714633in}}%
\pgfpathlineto{\pgfqpoint{1.763405in}{2.715642in}}%
\pgfpathlineto{\pgfqpoint{1.729654in}{2.714527in}}%
\pgfpathlineto{\pgfqpoint{1.696041in}{2.711293in}}%
\pgfpathlineto{\pgfqpoint{1.662697in}{2.705953in}}%
\pgfpathlineto{\pgfqpoint{1.629755in}{2.698528in}}%
\pgfpathlineto{\pgfqpoint{1.597344in}{2.689046in}}%
\pgfpathlineto{\pgfqpoint{1.565594in}{2.677547in}}%
\pgfpathlineto{\pgfqpoint{1.534629in}{2.664074in}}%
\pgfpathlineto{\pgfqpoint{1.504572in}{2.648682in}}%
\pgfpathlineto{\pgfqpoint{1.475542in}{2.631431in}}%
\pgfpathlineto{\pgfqpoint{1.447654in}{2.612389in}}%
\pgfpathlineto{\pgfqpoint{1.421018in}{2.591633in}}%
\pgfpathlineto{\pgfqpoint{1.395739in}{2.569243in}}%
\pgfpathlineto{\pgfqpoint{1.371917in}{2.545309in}}%
\pgfpathlineto{\pgfqpoint{1.349647in}{2.519924in}}%
\pgfpathlineto{\pgfqpoint{1.329016in}{2.493190in}}%
\pgfpathlineto{\pgfqpoint{1.310106in}{2.465213in}}%
\pgfpathlineto{\pgfqpoint{1.292992in}{2.436102in}}%
\pgfpathlineto{\pgfqpoint{1.277742in}{2.405972in}}%
\pgfpathlineto{\pgfqpoint{1.264416in}{2.374944in}}%
\pgfpathlineto{\pgfqpoint{1.253066in}{2.343140in}}%
\pgfpathlineto{\pgfqpoint{1.243738in}{2.310685in}}%
\pgfpathlineto{\pgfqpoint{1.236468in}{2.277708in}}%
\pgfpathlineto{\pgfqpoint{1.231285in}{2.244340in}}%
\pgfpathlineto{\pgfqpoint{1.228209in}{2.210711in}}%
\pgfpathlineto{\pgfqpoint{1.227254in}{2.176956in}}%
\pgfpathlineto{\pgfqpoint{1.228422in}{2.143207in}}%
\pgfpathlineto{\pgfqpoint{1.231708in}{2.109599in}}%
\pgfpathlineto{\pgfqpoint{1.237101in}{2.076264in}}%
\pgfpathlineto{\pgfqpoint{1.244578in}{2.043333in}}%
\pgfpathlineto{\pgfqpoint{1.254111in}{2.010938in}}%
\pgfpathlineto{\pgfqpoint{1.265660in}{1.979205in}}%
\pgfpathlineto{\pgfqpoint{1.279181in}{1.948262in}}%
\pgfpathlineto{\pgfqpoint{1.294621in}{1.918229in}}%
\pgfpathlineto{\pgfqpoint{1.311917in}{1.889226in}}%
\pgfpathlineto{\pgfqpoint{1.331003in}{1.861368in}}%
\pgfpathlineto{\pgfqpoint{1.351801in}{1.834764in}}%
\pgfpathlineto{\pgfqpoint{1.374231in}{1.809521in}}%
\pgfpathlineto{\pgfqpoint{1.398203in}{1.785737in}}%
\pgfpathlineto{\pgfqpoint{1.423622in}{1.763506in}}%
\pgfpathlineto{\pgfqpoint{1.450388in}{1.742918in}}%
\pgfpathlineto{\pgfqpoint{1.478396in}{1.724052in}}%
\pgfpathlineto{\pgfqpoint{1.507533in}{1.706984in}}%
\pgfpathlineto{\pgfqpoint{1.537686in}{1.691781in}}%
\pgfpathlineto{\pgfqpoint{1.568735in}{1.678503in}}%
\pgfpathlineto{\pgfqpoint{1.600558in}{1.667204in}}%
\pgfpathlineto{\pgfqpoint{1.633027in}{1.657926in}}%
\pgfpathlineto{\pgfqpoint{1.666015in}{1.650708in}}%
\pgfpathlineto{\pgfqpoint{1.699392in}{1.645578in}}%
\pgfpathlineto{\pgfqpoint{1.733025in}{1.642555in}}%
\pgfpathlineto{\pgfqpoint{1.766782in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{1.800529in}{1.642874in}}%
\pgfpathlineto{\pgfqpoint{1.834132in}{1.646213in}}%
\pgfpathlineto{\pgfqpoint{1.867459in}{1.651658in}}%
\pgfpathlineto{\pgfqpoint{1.900378in}{1.659188in}}%
\pgfpathlineto{\pgfqpoint{1.932758in}{1.668771in}}%
\pgfpathlineto{\pgfqpoint{1.964472in}{1.680370in}}%
\pgfpathlineto{\pgfqpoint{1.995394in}{1.693940in}}%
\pgfpathlineto{\pgfqpoint{2.025403in}{1.709427in}}%
\pgfpathlineto{\pgfqpoint{2.054378in}{1.726769in}}%
\pgfpathlineto{\pgfqpoint{2.082206in}{1.745898in}}%
\pgfpathlineto{\pgfqpoint{2.108777in}{1.766738in}}%
\pgfpathlineto{\pgfqpoint{2.133986in}{1.789207in}}%
\pgfpathlineto{\pgfqpoint{2.157732in}{1.813217in}}%
\pgfpathlineto{\pgfqpoint{2.179923in}{1.838671in}}%
\pgfpathlineto{\pgfqpoint{2.200469in}{1.865469in}}%
\pgfpathlineto{\pgfqpoint{2.219291in}{1.893507in}}%
\pgfpathlineto{\pgfqpoint{2.236313in}{1.922671in}}%
\pgfpathlineto{\pgfqpoint{2.251468in}{1.952848in}}%
\pgfpathlineto{\pgfqpoint{2.264697in}{1.983918in}}%
\pgfpathlineto{\pgfqpoint{2.275947in}{2.015758in}}%
\pgfpathlineto{\pgfqpoint{2.285173in}{2.048242in}}%
\pgfpathlineto{\pgfqpoint{2.292339in}{2.081241in}}%
\pgfpathlineto{\pgfqpoint{2.297417in}{2.114626in}}%
\pgfpathlineto{\pgfqpoint{2.300387in}{2.148264in}}%
\pgfpathlineto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.301247in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.203922,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120413in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.077058in}{2.233801in}}%
\pgfpathlineto{\pgfqpoint{2.076983in}{2.292471in}}%
\pgfpathlineto{\pgfqpoint{2.167799in}{2.411635in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{2.497501in}}%
\pgfpathlineto{\pgfqpoint{2.113998in}{2.595460in}}%
\pgfpathlineto{\pgfqpoint{2.009053in}{2.602658in}}%
\pgfpathlineto{\pgfqpoint{1.947729in}{2.682753in}}%
\pgfpathlineto{\pgfqpoint{1.852928in}{2.681571in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.838481in}}%
\pgfpathlineto{\pgfqpoint{1.656244in}{2.791173in}}%
\pgfpathlineto{\pgfqpoint{1.576682in}{2.693981in}}%
\pgfpathlineto{\pgfqpoint{1.475008in}{2.679624in}}%
\pgfpathlineto{\pgfqpoint{1.410271in}{2.600499in}}%
\pgfpathlineto{\pgfqpoint{1.402763in}{2.481968in}}%
\pgfpathlineto{\pgfqpoint{1.389764in}{2.394854in}}%
\pgfpathlineto{\pgfqpoint{1.387051in}{2.315934in}}%
\pgfpathlineto{\pgfqpoint{1.220205in}{2.274574in}}%
\pgfpathlineto{\pgfqpoint{1.233963in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{1.231443in}{2.084697in}}%
\pgfpathlineto{\pgfqpoint{1.254968in}{1.993282in}}%
\pgfpathlineto{\pgfqpoint{1.328610in}{1.927128in}}%
\pgfpathlineto{\pgfqpoint{1.377772in}{1.854352in}}%
\pgfpathlineto{\pgfqpoint{1.505712in}{1.870533in}}%
\pgfpathlineto{\pgfqpoint{1.577441in}{1.855084in}}%
\pgfpathlineto{\pgfqpoint{1.682151in}{1.953083in}}%
\pgfpathlineto{\pgfqpoint{1.599012in}{1.241541in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.372074in}}%
\pgfpathlineto{\pgfqpoint{1.894401in}{1.440517in}}%
\pgfpathlineto{\pgfqpoint{1.891161in}{1.829957in}}%
\pgfpathlineto{\pgfqpoint{2.292856in}{1.263070in}}%
\pgfpathlineto{\pgfqpoint{2.120729in}{1.753808in}}%
\pgfpathlineto{\pgfqpoint{2.068247in}{1.923560in}}%
\pgfpathlineto{\pgfqpoint{2.138734in}{1.962436in}}%
\pgfpathlineto{\pgfqpoint{2.145610in}{2.039841in}}%
\pgfpathlineto{\pgfqpoint{2.184544in}{2.104535in}}%
\pgfpathlineto{\pgfqpoint{2.156123in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299958in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.291502in}{2.271614in}}%
\pgfpathlineto{\pgfqpoint{2.258921in}{2.358691in}}%
\pgfpathlineto{\pgfqpoint{2.233953in}{2.449829in}}%
\pgfpathlineto{\pgfqpoint{2.153153in}{2.504974in}}%
\pgfpathlineto{\pgfqpoint{2.016538in}{2.479311in}}%
\pgfpathlineto{\pgfqpoint{1.914716in}{2.439261in}}%
\pgfpathlineto{\pgfqpoint{2.014289in}{2.865625in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.853222in}}%
\pgfpathmoveto{\pgfqpoint{1.550795in}{2.765106in}}%
\pgfpathlineto{\pgfqpoint{1.412918in}{2.787168in}}%
\pgfpathmoveto{\pgfqpoint{1.188931in}{2.510805in}}%
\pgfpathmoveto{\pgfqpoint{1.271846in}{1.765470in}}%
\pgfpathlineto{\pgfqpoint{1.291462in}{1.615199in}}%
\pgfpathmoveto{\pgfqpoint{1.661918in}{1.598296in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.648091in}}%
\pgfpathlineto{\pgfqpoint{1.847930in}{1.704064in}}%
\pgfpathmoveto{\pgfqpoint{2.001629in}{1.767491in}}%
\pgfpathmoveto{\pgfqpoint{2.169237in}{1.838819in}}%
\pgfpathlineto{\pgfqpoint{2.140989in}{1.961134in}}%
\pgfpathlineto{\pgfqpoint{2.267146in}{1.995605in}}%
\pgfpathlineto{\pgfqpoint{2.153211in}{2.110060in}}%
\pgfpathlineto{\pgfqpoint{2.254958in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259630in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.289122in}{2.271194in}}%
\pgfpathlineto{\pgfqpoint{2.355908in}{2.393991in}}%
\pgfpathlineto{\pgfqpoint{2.331615in}{2.506214in}}%
\pgfpathlineto{\pgfqpoint{2.235261in}{2.573871in}}%
\pgfpathlineto{\pgfqpoint{2.182774in}{2.677424in}}%
\pgfpathlineto{\pgfqpoint{1.909910in}{2.430937in}}%
\pgfpathlineto{\pgfqpoint{1.990615in}{2.800580in}}%
\pgfpathlineto{\pgfqpoint{1.912514in}{3.019500in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.931784in}}%
\pgfpathlineto{\pgfqpoint{1.646756in}{2.844983in}}%
\pgfpathmoveto{\pgfqpoint{1.206790in}{2.842998in}}%
\pgfpathmoveto{\pgfqpoint{1.263153in}{2.467952in}}%
\pgfpathmoveto{\pgfqpoint{0.836135in}{2.342296in}}%
\pgfpathmoveto{\pgfqpoint{1.111208in}{1.630678in}}%
\pgfpathlineto{\pgfqpoint{1.425977in}{1.775508in}}%
\pgfpathlineto{\pgfqpoint{1.476955in}{1.681037in}}%
\pgfpathlineto{\pgfqpoint{1.671958in}{1.925077in}}%
\pgfpathlineto{\pgfqpoint{1.681258in}{1.707977in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.706087in}}%
\pgfpathlineto{\pgfqpoint{1.849572in}{1.694756in}}%
\pgfpathlineto{\pgfqpoint{1.892355in}{1.826677in}}%
\pgfpathlineto{\pgfqpoint{1.966966in}{1.827529in}}%
\pgfpathlineto{\pgfqpoint{2.118054in}{1.756996in}}%
\pgfpathlineto{\pgfqpoint{2.164301in}{1.842961in}}%
\pgfpathlineto{\pgfqpoint{2.070022in}{2.002107in}}%
\pgfpathlineto{\pgfqpoint{2.128832in}{2.045947in}}%
\pgfpathlineto{\pgfqpoint{2.270613in}{2.089359in}}%
\pgfpathlineto{\pgfqpoint{2.251575in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{3.106744in}{2.354940in}}{\pgfqpoint{3.072018in}{2.529520in}}{\pgfqpoint{3.004553in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{2.937088in}{2.855271in}}{\pgfqpoint{2.838196in}{3.003273in}}{\pgfqpoint{2.713536in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{2.588877in}{3.252591in}}{\pgfqpoint{2.440875in}{3.351483in}}{\pgfqpoint{2.278000in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{2.115124in}{3.486414in}}{\pgfqpoint{1.940544in}{3.521140in}}{\pgfqpoint{1.764249in}{3.521140in}}%
\pgfpathcurveto{\pgfqpoint{1.587954in}{3.521140in}}{\pgfqpoint{1.413374in}{3.486414in}}{\pgfqpoint{1.250498in}{3.418948in}}%
\pgfpathcurveto{\pgfqpoint{1.087623in}{3.351483in}}{\pgfqpoint{0.939621in}{3.252591in}}{\pgfqpoint{0.814962in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{0.690302in}{3.003273in}}{\pgfqpoint{0.591410in}{2.855271in}}{\pgfqpoint{0.523945in}{2.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.456480in}{2.529520in}}{\pgfqpoint{0.421754in}{2.354940in}}{\pgfqpoint{0.421754in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{0.421754in}{2.002350in}}{\pgfqpoint{0.456480in}{1.827769in}}{\pgfqpoint{0.523945in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{0.591410in}{1.502019in}}{\pgfqpoint{0.690302in}{1.354017in}}{\pgfqpoint{0.814962in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{0.939621in}{1.104698in}}{\pgfqpoint{1.087623in}{1.005806in}}{\pgfqpoint{1.250498in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{1.413374in}{0.870876in}}{\pgfqpoint{1.587954in}{0.836150in}}{\pgfqpoint{1.764249in}{0.836150in}}%
\pgfpathcurveto{\pgfqpoint{1.940544in}{0.836150in}}{\pgfqpoint{2.115124in}{0.870876in}}{\pgfqpoint{2.278000in}{0.938341in}}%
\pgfpathcurveto{\pgfqpoint{2.440875in}{1.005806in}}{\pgfqpoint{2.588877in}{1.104698in}}{\pgfqpoint{2.713536in}{1.229357in}}%
\pgfpathcurveto{\pgfqpoint{2.838196in}{1.354017in}}{\pgfqpoint{2.937088in}{1.502019in}}{\pgfqpoint{3.004553in}{1.664894in}}%
\pgfpathcurveto{\pgfqpoint{3.072018in}{1.827769in}}{\pgfqpoint{3.106744in}{2.002350in}}{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathcurveto{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}{\pgfqpoint{1.764249in}{2.178645in}}%
\pgfpathmoveto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{3.106744in}{2.178645in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.843137,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203888in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{2.126775in}{2.242568in}}%
\pgfpathlineto{\pgfqpoint{2.264358in}{2.360670in}}%
\pgfpathlineto{\pgfqpoint{2.259173in}{2.464389in}}%
\pgfpathlineto{\pgfqpoint{2.164019in}{2.514092in}}%
\pgfpathlineto{\pgfqpoint{2.195725in}{2.692858in}}%
\pgfpathlineto{\pgfqpoint{2.048162in}{2.670396in}}%
\pgfpathlineto{\pgfqpoint{1.998459in}{2.822131in}}%
\pgfpathlineto{\pgfqpoint{1.887954in}{2.880213in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{2.897437in}}%
\pgfpathlineto{\pgfqpoint{1.644554in}{2.857466in}}%
\pgfpathlineto{\pgfqpoint{1.502578in}{2.897580in}}%
\pgfpathmoveto{\pgfqpoint{0.969371in}{2.467957in}}%
\pgfpathmoveto{\pgfqpoint{0.832690in}{1.839585in}}%
\pgfpathmoveto{\pgfqpoint{1.429545in}{1.598921in}}%
\pgfpathmoveto{\pgfqpoint{1.686502in}{1.737719in}}%
\pgfpathlineto{\pgfqpoint{1.764249in}{1.711073in}}%
\pgfpathlineto{\pgfqpoint{1.846748in}{1.710767in}}%
\pgfpathlineto{\pgfqpoint{1.931325in}{1.719607in}}%
\pgfpathlineto{\pgfqpoint{1.971832in}{1.819100in}}%
\pgfpathlineto{\pgfqpoint{2.072404in}{1.811400in}}%
\pgfpathlineto{\pgfqpoint{2.077568in}{1.915739in}}%
\pgfpathlineto{\pgfqpoint{2.109435in}{1.979351in}}%
\pgfpathlineto{\pgfqpoint{2.145870in}{2.039746in}}%
\pgfpathlineto{\pgfqpoint{2.169068in}{2.107264in}}%
\pgfpathlineto{\pgfqpoint{2.223769in}{2.178645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> uwb-gwen-paper sharelartex/figures/eval/devices/sd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{Times.ttc}[Path=\detokenize{/System/Library/Fonts/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.10/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.692731in}{1.787962in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.692731in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.692731in}{1.787962in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.787962in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375231in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.692731in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.692731in}{1.743223in}}%
\pgfpathlineto{\pgfqpoint{0.375231in}{1.743223in}}%
\pgfpathlineto{\pgfqpoint{0.375231in}{0.588223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435117in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{0.435117in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467435in, y=0.000000in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Gar. 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674662in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{0.674662in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.706981in, y=0.000000in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Gar. 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914208in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{0.914208in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946526in, y=0.039225in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Lab 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153753in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.153753in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.186071in, y=0.039225in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Lab 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393299in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.393299in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.425617in, y=0.000000in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Out. 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632844in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.632844in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665162in, y=0.000000in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Out. 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375231in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.692731in}{0.588223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.543484in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375231in}{0.819223in}}%
\pgfpathlineto{\pgfqpoint{1.692731in}{0.819223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.774484in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375231in}{1.050223in}}%
\pgfpathlineto{\pgfqpoint{1.692731in}{1.050223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.005484in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375231in}{1.281223in}}%
\pgfpathlineto{\pgfqpoint{1.692731in}{1.281223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.236484in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375231in}{1.512223in}}%
\pgfpathlineto{\pgfqpoint{1.692731in}{1.512223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.467484in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375231in}{1.743223in}}%
\pgfpathlineto{\pgfqpoint{1.692731in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.698484in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.203922,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435117in}{1.276970in}}%
\pgfpathlineto{\pgfqpoint{0.674662in}{1.457725in}}%
\pgfpathlineto{\pgfqpoint{0.914208in}{1.079728in}}%
\pgfpathlineto{\pgfqpoint{1.153753in}{1.322640in}}%
\pgfpathlineto{\pgfqpoint{1.393299in}{1.146134in}}%
\pgfpathlineto{\pgfqpoint{1.632844in}{1.151411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435117in}{1.128073in}}%
\pgfpathlineto{\pgfqpoint{0.674662in}{1.268069in}}%
\pgfpathlineto{\pgfqpoint{0.914208in}{1.076285in}}%
\pgfpathlineto{\pgfqpoint{1.153753in}{1.354042in}}%
\pgfpathlineto{\pgfqpoint{1.393299in}{1.018724in}}%
\pgfpathlineto{\pgfqpoint{1.632844in}{1.350645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435117in}{1.145156in}}%
\pgfpathlineto{\pgfqpoint{0.674662in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{0.914208in}{1.221933in}}%
\pgfpathlineto{\pgfqpoint{1.153753in}{1.473588in}}%
\pgfpathlineto{\pgfqpoint{1.393299in}{1.136804in}}%
\pgfpathlineto{\pgfqpoint{1.632844in}{1.062637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375231in}{0.588223in}}{\pgfqpoint{1.317500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.843137,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435117in}{0.954750in}}%
\pgfpathlineto{\pgfqpoint{0.674662in}{1.498675in}}%
\pgfpathlineto{\pgfqpoint{0.914208in}{1.088574in}}%
\pgfpathlineto{\pgfqpoint{1.153753in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{1.393299in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{1.632844in}{1.684870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375231in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{0.375231in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692731in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.692731in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375231in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{1.692731in}{0.588223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375231in}{1.743223in}}%
\pgfpathlineto{\pgfqpoint{1.692731in}{1.743223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> uwb-gwen-paper sharelartex/figures/eval/gwen/polar_90_T1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.539074in}{3.678606in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.539074in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.539074in}{3.678606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.678606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.013520in}{1.133334in}}{\pgfqpoint{2.634971in}{2.754787in}}{%
\pgfpathmoveto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.634971in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{1.949159in}}%
\pgfpathlineto{\pgfqpoint{2.634907in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{2.634827in}{1.959357in}}%
\pgfpathlineto{\pgfqpoint{2.634714in}{1.964454in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{1.969551in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{1.974647in}}%
\pgfpathlineto{\pgfqpoint{2.634185in}{1.979742in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{1.984836in}}%
\pgfpathlineto{\pgfqpoint{2.633672in}{1.989927in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{1.995017in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{2.000105in}}%
\pgfpathlineto{\pgfqpoint{2.632663in}{2.005191in}}%
\pgfpathlineto{\pgfqpoint{2.632262in}{2.010274in}}%
\pgfpathlineto{\pgfqpoint{2.631830in}{2.015355in}}%
\pgfpathlineto{\pgfqpoint{2.631366in}{2.020433in}}%
\pgfpathlineto{\pgfqpoint{2.630869in}{2.025508in}}%
\pgfpathlineto{\pgfqpoint{2.630341in}{2.030579in}}%
\pgfpathlineto{\pgfqpoint{2.629781in}{2.035647in}}%
\pgfpathlineto{\pgfqpoint{2.629189in}{2.040712in}}%
\pgfpathlineto{\pgfqpoint{2.628565in}{2.045773in}}%
\pgfpathlineto{\pgfqpoint{2.627910in}{2.050829in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{2.055882in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{2.060930in}}%
\pgfpathlineto{\pgfqpoint{2.625752in}{2.065973in}}%
\pgfpathlineto{\pgfqpoint{2.624970in}{2.071012in}}%
\pgfpathlineto{\pgfqpoint{2.624155in}{2.076046in}}%
\pgfpathlineto{\pgfqpoint{2.623309in}{2.081074in}}%
\pgfpathlineto{\pgfqpoint{2.622432in}{2.086097in}}%
\pgfpathlineto{\pgfqpoint{2.621523in}{2.091114in}}%
\pgfpathlineto{\pgfqpoint{2.620582in}{2.096126in}}%
\pgfpathlineto{\pgfqpoint{2.619610in}{2.101131in}}%
\pgfpathlineto{\pgfqpoint{2.618606in}{2.106131in}}%
\pgfpathlineto{\pgfqpoint{2.617571in}{2.111124in}}%
\pgfpathlineto{\pgfqpoint{2.616505in}{2.116110in}}%
\pgfpathlineto{\pgfqpoint{2.615407in}{2.121089in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{2.126062in}}%
\pgfpathlineto{\pgfqpoint{2.613118in}{2.131027in}}%
\pgfpathlineto{\pgfqpoint{2.611926in}{2.135985in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{2.140935in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{2.145878in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{2.150812in}}%
\pgfpathlineto{\pgfqpoint{2.606849in}{2.155739in}}%
\pgfpathlineto{\pgfqpoint{2.605502in}{2.160656in}}%
\pgfpathlineto{\pgfqpoint{2.604124in}{2.165566in}}%
\pgfpathlineto{\pgfqpoint{2.602716in}{2.170467in}}%
\pgfpathlineto{\pgfqpoint{2.601276in}{2.175358in}}%
\pgfpathlineto{\pgfqpoint{2.599806in}{2.180241in}}%
\pgfpathlineto{\pgfqpoint{2.598306in}{2.185114in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{2.189978in}}%
\pgfpathlineto{\pgfqpoint{2.595212in}{2.194831in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{2.199675in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{2.204509in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{2.209333in}}%
\pgfpathlineto{\pgfqpoint{2.588660in}{2.214146in}}%
\pgfpathlineto{\pgfqpoint{2.586946in}{2.218948in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{2.223740in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{2.228520in}}%
\pgfpathlineto{\pgfqpoint{2.581624in}{2.233290in}}%
\pgfpathlineto{\pgfqpoint{2.579790in}{2.238047in}}%
\pgfpathlineto{\pgfqpoint{2.577926in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{2.247528in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{2.252250in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{2.256960in}}%
\pgfpathlineto{\pgfqpoint{2.570173in}{2.261658in}}%
\pgfpathlineto{\pgfqpoint{2.568161in}{2.266343in}}%
\pgfpathlineto{\pgfqpoint{2.566119in}{2.271016in}}%
\pgfpathlineto{\pgfqpoint{2.564048in}{2.275675in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{2.280322in}}%
\pgfpathlineto{\pgfqpoint{2.559818in}{2.284955in}}%
\pgfpathlineto{\pgfqpoint{2.557660in}{2.289574in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{2.294180in}}%
\pgfpathlineto{\pgfqpoint{2.553255in}{2.298772in}}%
\pgfpathlineto{\pgfqpoint{2.551010in}{2.303350in}}%
\pgfpathlineto{\pgfqpoint{2.548736in}{2.307914in}}%
\pgfpathlineto{\pgfqpoint{2.546433in}{2.312464in}}%
\pgfpathlineto{\pgfqpoint{2.544102in}{2.316999in}}%
\pgfpathlineto{\pgfqpoint{2.541742in}{2.321519in}}%
\pgfpathlineto{\pgfqpoint{2.539354in}{2.326024in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{2.330514in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{2.334989in}}%
\pgfpathlineto{\pgfqpoint{2.532020in}{2.339448in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{2.526991in}{2.348320in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{2.352732in}}%
\pgfpathlineto{\pgfqpoint{2.521850in}{2.357127in}}%
\pgfpathlineto{\pgfqpoint{2.519238in}{2.361507in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{2.365870in}}%
\pgfpathlineto{\pgfqpoint{2.513932in}{2.370216in}}%
\pgfpathlineto{\pgfqpoint{2.511238in}{2.374545in}}%
\pgfpathlineto{\pgfqpoint{2.508517in}{2.378857in}}%
\pgfpathlineto{\pgfqpoint{2.505769in}{2.383152in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{2.387430in}}%
\pgfpathlineto{\pgfqpoint{2.500192in}{2.391690in}}%
\pgfpathlineto{\pgfqpoint{2.497363in}{2.395933in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{2.400157in}}%
\pgfpathlineto{\pgfqpoint{2.491626in}{2.404364in}}%
\pgfpathlineto{\pgfqpoint{2.488718in}{2.408552in}}%
\pgfpathlineto{\pgfqpoint{2.485783in}{2.412722in}}%
\pgfpathlineto{\pgfqpoint{2.482823in}{2.416874in}}%
\pgfpathlineto{\pgfqpoint{2.479836in}{2.421007in}}%
\pgfpathlineto{\pgfqpoint{2.476823in}{2.425120in}}%
\pgfpathlineto{\pgfqpoint{2.473785in}{2.429215in}}%
\pgfpathlineto{\pgfqpoint{2.470720in}{2.433291in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{2.437347in}}%
\pgfpathlineto{\pgfqpoint{2.464516in}{2.441384in}}%
\pgfpathlineto{\pgfqpoint{2.461375in}{2.445401in}}%
\pgfpathlineto{\pgfqpoint{2.458209in}{2.449398in}}%
\pgfpathlineto{\pgfqpoint{2.455018in}{2.453376in}}%
\pgfpathlineto{\pgfqpoint{2.451803in}{2.457333in}}%
\pgfpathlineto{\pgfqpoint{2.448562in}{2.461270in}}%
\pgfpathlineto{\pgfqpoint{2.445297in}{2.465186in}}%
\pgfpathlineto{\pgfqpoint{2.442007in}{2.469082in}}%
\pgfpathlineto{\pgfqpoint{2.438693in}{2.472957in}}%
\pgfpathlineto{\pgfqpoint{2.435354in}{2.476811in}}%
\pgfpathlineto{\pgfqpoint{2.431991in}{2.480644in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{2.484456in}}%
\pgfpathlineto{\pgfqpoint{2.425194in}{2.488246in}}%
\pgfpathlineto{\pgfqpoint{2.421759in}{2.492015in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{2.495762in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{2.499487in}}%
\pgfpathlineto{\pgfqpoint{2.411314in}{2.503191in}}%
\pgfpathlineto{\pgfqpoint{2.407786in}{2.506872in}}%
\pgfpathlineto{\pgfqpoint{2.404235in}{2.510531in}}%
\pgfpathlineto{\pgfqpoint{2.400660in}{2.514168in}}%
\pgfpathlineto{\pgfqpoint{2.397063in}{2.517782in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{2.521373in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{2.524942in}}%
\pgfpathlineto{\pgfqpoint{2.386137in}{2.528487in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{2.532010in}}%
\pgfpathlineto{\pgfqpoint{2.378741in}{2.535509in}}%
\pgfpathlineto{\pgfqpoint{2.375010in}{2.538985in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{2.542437in}}%
\pgfpathlineto{\pgfqpoint{2.367483in}{2.545866in}}%
\pgfpathlineto{\pgfqpoint{2.363688in}{2.549270in}}%
\pgfpathlineto{\pgfqpoint{2.359871in}{2.552651in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{2.556008in}}%
\pgfpathlineto{\pgfqpoint{2.352173in}{2.559340in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{2.562649in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{2.565932in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{2.569191in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{2.572426in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{2.575635in}}%
\pgfpathlineto{\pgfqpoint{2.328584in}{2.578820in}}%
\pgfpathlineto{\pgfqpoint{2.324582in}{2.581979in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{2.585114in}}%
\pgfpathlineto{\pgfqpoint{2.316518in}{2.588223in}}%
\pgfpathlineto{\pgfqpoint{2.312457in}{2.591306in}}%
\pgfpathlineto{\pgfqpoint{2.308376in}{2.594364in}}%
\pgfpathlineto{\pgfqpoint{2.304277in}{2.597396in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{2.600402in}}%
\pgfpathlineto{\pgfqpoint{2.296021in}{2.603382in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{2.606336in}}%
\pgfpathlineto{\pgfqpoint{2.287690in}{2.609264in}}%
\pgfpathlineto{\pgfqpoint{2.283497in}{2.612166in}}%
\pgfpathlineto{\pgfqpoint{2.279286in}{2.615041in}}%
\pgfpathlineto{\pgfqpoint{2.275057in}{2.617890in}}%
\pgfpathlineto{\pgfqpoint{2.270810in}{2.620712in}}%
\pgfpathlineto{\pgfqpoint{2.266545in}{2.623507in}}%
\pgfpathlineto{\pgfqpoint{2.262263in}{2.626276in}}%
\pgfpathlineto{\pgfqpoint{2.257964in}{2.629017in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{2.631731in}}%
\pgfpathlineto{\pgfqpoint{2.249314in}{2.634419in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{2.637078in}}%
\pgfpathlineto{\pgfqpoint{2.240596in}{2.639711in}}%
\pgfpathlineto{\pgfqpoint{2.236213in}{2.642316in}}%
\pgfpathlineto{\pgfqpoint{2.231813in}{2.644893in}}%
\pgfpathlineto{\pgfqpoint{2.227397in}{2.647442in}}%
\pgfpathlineto{\pgfqpoint{2.222965in}{2.649964in}}%
\pgfpathlineto{\pgfqpoint{2.218518in}{2.652458in}}%
\pgfpathlineto{\pgfqpoint{2.214055in}{2.654924in}}%
\pgfpathlineto{\pgfqpoint{2.209576in}{2.657361in}}%
\pgfpathlineto{\pgfqpoint{2.205082in}{2.659771in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{2.662152in}}%
\pgfpathlineto{\pgfqpoint{2.196049in}{2.664504in}}%
\pgfpathlineto{\pgfqpoint{2.191511in}{2.666829in}}%
\pgfpathlineto{\pgfqpoint{2.186958in}{2.669124in}}%
\pgfpathlineto{\pgfqpoint{2.182390in}{2.671391in}}%
\pgfpathlineto{\pgfqpoint{2.177809in}{2.673629in}}%
\pgfpathlineto{\pgfqpoint{2.173213in}{2.675839in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{2.678019in}}%
\pgfpathlineto{\pgfqpoint{2.163981in}{2.680170in}}%
\pgfpathlineto{\pgfqpoint{2.159344in}{2.682292in}}%
\pgfpathlineto{\pgfqpoint{2.154695in}{2.684385in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{2.686449in}}%
\pgfpathlineto{\pgfqpoint{2.145356in}{2.688483in}}%
\pgfpathlineto{\pgfqpoint{2.140668in}{2.690488in}}%
\pgfpathlineto{\pgfqpoint{2.135967in}{2.692464in}}%
\pgfpathlineto{\pgfqpoint{2.131254in}{2.694409in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{2.696326in}}%
\pgfpathlineto{\pgfqpoint{2.121791in}{2.698212in}}%
\pgfpathlineto{\pgfqpoint{2.117042in}{2.700068in}}%
\pgfpathlineto{\pgfqpoint{2.112281in}{2.701895in}}%
\pgfpathlineto{\pgfqpoint{2.107509in}{2.703692in}}%
\pgfpathlineto{\pgfqpoint{2.102726in}{2.705458in}}%
\pgfpathlineto{\pgfqpoint{2.097932in}{2.707195in}}%
\pgfpathlineto{\pgfqpoint{2.093127in}{2.708901in}}%
\pgfpathlineto{\pgfqpoint{2.088311in}{2.710577in}}%
\pgfpathlineto{\pgfqpoint{2.083485in}{2.712222in}}%
\pgfpathlineto{\pgfqpoint{2.078648in}{2.713838in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{2.715423in}}%
\pgfpathlineto{\pgfqpoint{2.068946in}{2.716977in}}%
\pgfpathlineto{\pgfqpoint{2.064079in}{2.718501in}}%
\pgfpathlineto{\pgfqpoint{2.059204in}{2.719994in}}%
\pgfpathlineto{\pgfqpoint{2.054319in}{2.721456in}}%
\pgfpathlineto{\pgfqpoint{2.049425in}{2.722888in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{2.724289in}}%
\pgfpathlineto{\pgfqpoint{2.039611in}{2.725659in}}%
\pgfpathlineto{\pgfqpoint{2.034691in}{2.726998in}}%
\pgfpathlineto{\pgfqpoint{2.029762in}{2.728306in}}%
\pgfpathlineto{\pgfqpoint{2.024826in}{2.729583in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{2.730829in}}%
\pgfpathlineto{\pgfqpoint{2.014929in}{2.732044in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{2.733228in}}%
\pgfpathlineto{\pgfqpoint{2.005002in}{2.734380in}}%
\pgfpathlineto{\pgfqpoint{2.000028in}{2.735501in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{2.736591in}}%
\pgfpathlineto{\pgfqpoint{1.990059in}{2.737650in}}%
\pgfpathlineto{\pgfqpoint{1.985064in}{2.738677in}}%
\pgfpathlineto{\pgfqpoint{1.980064in}{2.739673in}}%
\pgfpathlineto{\pgfqpoint{1.975057in}{2.740637in}}%
\pgfpathlineto{\pgfqpoint{1.970044in}{2.741570in}}%
\pgfpathlineto{\pgfqpoint{1.965025in}{2.742471in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.743341in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{2.744179in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{2.744985in}}%
\pgfpathlineto{\pgfqpoint{1.944896in}{2.745760in}}%
\pgfpathlineto{\pgfqpoint{1.939851in}{2.746503in}}%
\pgfpathlineto{\pgfqpoint{1.934802in}{2.747214in}}%
\pgfpathlineto{\pgfqpoint{1.929749in}{2.747894in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{2.748541in}}%
\pgfpathlineto{\pgfqpoint{1.919629in}{2.749157in}}%
\pgfpathlineto{\pgfqpoint{1.914564in}{2.749741in}}%
\pgfpathlineto{\pgfqpoint{1.909495in}{2.750293in}}%
\pgfpathlineto{\pgfqpoint{1.904422in}{2.750813in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{2.751302in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{2.751758in}}%
\pgfpathlineto{\pgfqpoint{1.889187in}{2.752183in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{2.752575in}}%
\pgfpathlineto{\pgfqpoint{1.879016in}{2.752936in}}%
\pgfpathlineto{\pgfqpoint{1.873928in}{2.753264in}}%
\pgfpathlineto{\pgfqpoint{1.868838in}{2.753561in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{2.753825in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{2.754057in}}%
\pgfpathlineto{\pgfqpoint{1.853557in}{2.754258in}}%
\pgfpathlineto{\pgfqpoint{1.848460in}{2.754426in}}%
\pgfpathlineto{\pgfqpoint{1.843363in}{2.754562in}}%
\pgfpathlineto{\pgfqpoint{1.838265in}{2.754667in}}%
\pgfpathlineto{\pgfqpoint{1.833167in}{2.754739in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{2.754779in}}%
\pgfpathlineto{\pgfqpoint{1.822969in}{2.754787in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{2.754763in}}%
\pgfpathlineto{\pgfqpoint{1.812771in}{2.754707in}}%
\pgfpathlineto{\pgfqpoint{1.807673in}{2.754619in}}%
\pgfpathlineto{\pgfqpoint{1.802575in}{2.754498in}}%
\pgfpathlineto{\pgfqpoint{1.797478in}{2.754346in}}%
\pgfpathlineto{\pgfqpoint{1.792383in}{2.754162in}}%
\pgfpathlineto{\pgfqpoint{1.787288in}{2.753945in}}%
\pgfpathlineto{\pgfqpoint{1.782195in}{2.753697in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{2.753416in}}%
\pgfpathlineto{\pgfqpoint{1.772014in}{2.753104in}}%
\pgfpathlineto{\pgfqpoint{1.766927in}{2.752759in}}%
\pgfpathlineto{\pgfqpoint{1.761842in}{2.752383in}}%
\pgfpathlineto{\pgfqpoint{1.756759in}{2.751974in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{2.751534in}}%
\pgfpathlineto{\pgfqpoint{1.746602in}{2.751062in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{2.750557in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{2.750021in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{2.749453in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{2.748853in}}%
\pgfpathlineto{\pgfqpoint{1.721267in}{2.748221in}}%
\pgfpathlineto{\pgfqpoint{1.716211in}{2.747558in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{2.746862in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{2.746135in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{2.745376in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{2.744586in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{2.743764in}}%
\pgfpathlineto{\pgfqpoint{1.685974in}{2.742910in}}%
\pgfpathlineto{\pgfqpoint{1.680952in}{2.742024in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{2.741107in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{2.740159in}}%
\pgfpathlineto{\pgfqpoint{1.665922in}{2.739179in}}%
\pgfpathlineto{\pgfqpoint{1.660924in}{2.738167in}}%
\pgfpathlineto{\pgfqpoint{1.655933in}{2.737125in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{2.736050in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{2.734945in}}%
\pgfpathlineto{\pgfqpoint{1.641000in}{2.733808in}}%
\pgfpathlineto{\pgfqpoint{1.636037in}{2.732640in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{2.731440in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{2.730210in}}%
\pgfpathlineto{\pgfqpoint{1.621192in}{2.728948in}}%
\pgfpathlineto{\pgfqpoint{1.616259in}{2.727656in}}%
\pgfpathlineto{\pgfqpoint{1.611335in}{2.726332in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{2.724978in}}%
\pgfpathlineto{\pgfqpoint{1.601512in}{2.723592in}}%
\pgfpathlineto{\pgfqpoint{1.596614in}{2.722176in}}%
\pgfpathlineto{\pgfqpoint{1.591724in}{2.720729in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{2.719251in}}%
\pgfpathlineto{\pgfqpoint{1.581973in}{2.717743in}}%
\pgfpathlineto{\pgfqpoint{1.577112in}{2.716204in}}%
\pgfpathlineto{\pgfqpoint{1.572260in}{2.714634in}}%
\pgfpathlineto{\pgfqpoint{1.567419in}{2.713034in}}%
\pgfpathlineto{\pgfqpoint{1.562588in}{2.711403in}}%
\pgfpathlineto{\pgfqpoint{1.557767in}{2.709743in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{2.708051in}}%
\pgfpathlineto{\pgfqpoint{1.548156in}{2.706330in}}%
\pgfpathlineto{\pgfqpoint{1.543368in}{2.704579in}}%
\pgfpathlineto{\pgfqpoint{1.538590in}{2.702797in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{2.700985in}}%
\pgfpathlineto{\pgfqpoint{1.529069in}{2.699144in}}%
\pgfpathlineto{\pgfqpoint{1.524326in}{2.697272in}}%
\pgfpathlineto{\pgfqpoint{1.519594in}{2.695371in}}%
\pgfpathlineto{\pgfqpoint{1.514875in}{2.693440in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{2.691480in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.689490in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{2.687470in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{2.685421in}}%
\pgfpathlineto{\pgfqpoint{1.491466in}{2.683343in}}%
\pgfpathlineto{\pgfqpoint{1.486823in}{2.681235in}}%
\pgfpathlineto{\pgfqpoint{1.482193in}{2.679098in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{2.676932in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{2.674738in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{2.672514in}}%
\pgfpathlineto{\pgfqpoint{1.463811in}{2.670261in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{2.667980in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{2.665670in}}%
\pgfpathlineto{\pgfqpoint{1.450174in}{2.663332in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{2.660965in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{2.658569in}}%
\pgfpathlineto{\pgfqpoint{1.436670in}{2.656146in}}%
\pgfpathlineto{\pgfqpoint{1.432199in}{2.653694in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{2.651214in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{2.648707in}}%
\pgfpathlineto{\pgfqpoint{1.418880in}{2.646171in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{2.643608in}}%
\pgfpathlineto{\pgfqpoint{1.410080in}{2.641017in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{2.638398in}}%
\pgfpathlineto{\pgfqpoint{1.401346in}{2.635752in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{2.633078in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{2.630378in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{2.627650in}}%
\pgfpathlineto{\pgfqpoint{1.384080in}{2.624895in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{2.622113in}}%
\pgfpathlineto{\pgfqpoint{1.375551in}{2.619304in}}%
\pgfpathlineto{\pgfqpoint{1.371313in}{2.616469in}}%
\pgfpathlineto{\pgfqpoint{1.367093in}{2.613607in}}%
\pgfpathlineto{\pgfqpoint{1.362891in}{2.610719in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{2.607804in}}%
\pgfpathlineto{\pgfqpoint{1.354542in}{2.604863in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{2.601895in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{2.598902in}}%
\pgfpathlineto{\pgfqpoint{1.342158in}{2.595883in}}%
\pgfpathlineto{\pgfqpoint{1.338068in}{2.592838in}}%
\pgfpathlineto{\pgfqpoint{1.333997in}{2.589767in}}%
\pgfpathlineto{\pgfqpoint{1.329946in}{2.586671in}}%
\pgfpathlineto{\pgfqpoint{1.325914in}{2.583550in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{2.580403in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{2.577231in}}%
\pgfpathlineto{\pgfqpoint{1.313937in}{2.574034in}}%
\pgfpathlineto{\pgfqpoint{1.309985in}{2.570812in}}%
\pgfpathlineto{\pgfqpoint{1.306053in}{2.567565in}}%
\pgfpathlineto{\pgfqpoint{1.302142in}{2.564294in}}%
\pgfpathlineto{\pgfqpoint{1.298251in}{2.560998in}}%
\pgfpathlineto{\pgfqpoint{1.294382in}{2.557677in}}%
\pgfpathlineto{\pgfqpoint{1.290533in}{2.554332in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{2.550964in}}%
\pgfpathlineto{\pgfqpoint{1.282899in}{2.547571in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{2.544154in}}%
\pgfpathlineto{\pgfqpoint{1.275350in}{2.540714in}}%
\pgfpathlineto{\pgfqpoint{1.271608in}{2.537250in}}%
\pgfpathlineto{\pgfqpoint{1.267888in}{2.533762in}}%
\pgfpathlineto{\pgfqpoint{1.264191in}{2.530251in}}%
\pgfpathlineto{\pgfqpoint{1.260515in}{2.526717in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{2.523160in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{2.519580in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{2.515978in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{2.512352in}}%
\pgfpathlineto{\pgfqpoint{1.242474in}{2.508704in}}%
\pgfpathlineto{\pgfqpoint{1.238934in}{2.505034in}}%
\pgfpathlineto{\pgfqpoint{1.235417in}{2.501342in}}%
\pgfpathlineto{\pgfqpoint{1.231924in}{2.497628in}}%
\pgfpathlineto{\pgfqpoint{1.228454in}{2.493891in}}%
\pgfpathlineto{\pgfqpoint{1.225008in}{2.490133in}}%
\pgfpathlineto{\pgfqpoint{1.221585in}{2.486354in}}%
\pgfpathlineto{\pgfqpoint{1.218186in}{2.482552in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{2.478730in}}%
\pgfpathlineto{\pgfqpoint{1.211461in}{2.474886in}}%
\pgfpathlineto{\pgfqpoint{1.208134in}{2.471022in}}%
\pgfpathlineto{\pgfqpoint{1.204832in}{2.467136in}}%
\pgfpathlineto{\pgfqpoint{1.201554in}{2.463230in}}%
\pgfpathlineto{\pgfqpoint{1.198301in}{2.459304in}}%
\pgfpathlineto{\pgfqpoint{1.195073in}{2.455357in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{2.451390in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{2.447402in}}%
\pgfpathlineto{\pgfqpoint{1.185538in}{2.443395in}}%
\pgfpathlineto{\pgfqpoint{1.182411in}{2.439368in}}%
\pgfpathlineto{\pgfqpoint{1.179308in}{2.435321in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{2.431255in}}%
\pgfpathlineto{\pgfqpoint{1.173180in}{2.427170in}}%
\pgfpathlineto{\pgfqpoint{1.170154in}{2.423066in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{2.418942in}}%
\pgfpathlineto{\pgfqpoint{1.164181in}{2.414800in}}%
\pgfpathlineto{\pgfqpoint{1.161233in}{2.410640in}}%
\pgfpathlineto{\pgfqpoint{1.158312in}{2.406460in}}%
\pgfpathlineto{\pgfqpoint{1.155416in}{2.402263in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{2.398047in}}%
\pgfpathlineto{\pgfqpoint{1.149706in}{2.393814in}}%
\pgfpathlineto{\pgfqpoint{1.146890in}{2.389562in}}%
\pgfpathlineto{\pgfqpoint{1.144102in}{2.385293in}}%
\pgfpathlineto{\pgfqpoint{1.141340in}{2.381007in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{2.376703in}}%
\pgfpathlineto{\pgfqpoint{1.135898in}{2.372383in}}%
\pgfpathlineto{\pgfqpoint{1.133218in}{2.368045in}}%
\pgfpathlineto{\pgfqpoint{1.130565in}{2.363690in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{2.359319in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{2.354931in}}%
\pgfpathlineto{\pgfqpoint{1.122771in}{2.350528in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{2.346108in}}%
\pgfpathlineto{\pgfqpoint{1.117714in}{2.341672in}}%
\pgfpathlineto{\pgfqpoint{1.115227in}{2.337220in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{2.332753in}}%
\pgfpathlineto{\pgfqpoint{1.110338in}{2.328271in}}%
\pgfpathlineto{\pgfqpoint{1.107935in}{2.323773in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{2.319261in}}%
\pgfpathlineto{\pgfqpoint{1.103216in}{2.314733in}}%
\pgfpathlineto{\pgfqpoint{1.100899in}{2.310191in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{2.305634in}}%
\pgfpathlineto{\pgfqpoint{1.096350in}{2.301063in}}%
\pgfpathlineto{\pgfqpoint{1.094120in}{2.296478in}}%
\pgfpathlineto{\pgfqpoint{1.091917in}{2.291879in}}%
\pgfpathlineto{\pgfqpoint{1.089744in}{2.287266in}}%
\pgfpathlineto{\pgfqpoint{1.087600in}{2.282640in}}%
\pgfpathlineto{\pgfqpoint{1.085485in}{2.278000in}}%
\pgfpathlineto{\pgfqpoint{1.083400in}{2.273347in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{2.268681in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{2.264002in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{2.259311in}}%
\pgfpathlineto{\pgfqpoint{1.075351in}{2.254607in}}%
\pgfpathlineto{\pgfqpoint{1.073413in}{2.249891in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{2.245162in}}%
\pgfpathlineto{\pgfqpoint{1.069625in}{2.240422in}}%
\pgfpathlineto{\pgfqpoint{1.067776in}{2.235670in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{2.230906in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{2.226132in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{2.221346in}}%
\pgfpathlineto{\pgfqpoint{1.060680in}{2.216549in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{2.211741in}}%
\pgfpathlineto{\pgfqpoint{1.057313in}{2.206922in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{2.202094in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{2.197255in}}%
\pgfpathlineto{\pgfqpoint{1.052490in}{2.192406in}}%
\pgfpathlineto{\pgfqpoint{1.050943in}{2.187547in}}%
\pgfpathlineto{\pgfqpoint{1.049427in}{2.182678in}}%
\pgfpathlineto{\pgfqpoint{1.047942in}{2.177801in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{2.172913in}}%
\pgfpathlineto{\pgfqpoint{1.045063in}{2.168017in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{2.163112in}}%
\pgfpathlineto{\pgfqpoint{1.042307in}{2.158199in}}%
\pgfpathlineto{\pgfqpoint{1.040976in}{2.153276in}}%
\pgfpathlineto{\pgfqpoint{1.039676in}{2.148346in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{2.143407in}}%
\pgfpathlineto{\pgfqpoint{1.037168in}{2.138461in}}%
\pgfpathlineto{\pgfqpoint{1.035961in}{2.133507in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{2.128545in}}%
\pgfpathlineto{\pgfqpoint{1.033640in}{2.123576in}}%
\pgfpathlineto{\pgfqpoint{1.032527in}{2.118600in}}%
\pgfpathlineto{\pgfqpoint{1.031445in}{2.113618in}}%
\pgfpathlineto{\pgfqpoint{1.030394in}{2.108628in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{2.103632in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{2.098629in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{2.093621in}}%
\pgfpathlineto{\pgfqpoint{1.026506in}{2.088606in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{2.083586in}}%
\pgfpathlineto{\pgfqpoint{1.024751in}{2.078561in}}%
\pgfpathlineto{\pgfqpoint{1.023920in}{2.073529in}}%
\pgfpathlineto{\pgfqpoint{1.023122in}{2.068493in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{2.063452in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{2.058407in}}%
\pgfpathlineto{\pgfqpoint{1.020917in}{2.053356in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{2.048302in}}%
\pgfpathlineto{\pgfqpoint{1.019606in}{2.043243in}}%
\pgfpathlineto{\pgfqpoint{1.018998in}{2.038180in}}%
\pgfpathlineto{\pgfqpoint{1.018422in}{2.033114in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{2.028044in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{2.022971in}}%
\pgfpathlineto{\pgfqpoint{1.016885in}{2.017894in}}%
\pgfpathlineto{\pgfqpoint{1.016437in}{2.012815in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{2.007733in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{2.002648in}}%
\pgfpathlineto{\pgfqpoint{1.015283in}{1.997562in}}%
\pgfpathlineto{\pgfqpoint{1.014963in}{1.992473in}}%
\pgfpathlineto{\pgfqpoint{1.014674in}{1.987382in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{1.982289in}}%
\pgfpathlineto{\pgfqpoint{1.014193in}{1.977195in}}%
\pgfpathlineto{\pgfqpoint{1.014001in}{1.972100in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{1.967003in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.961906in}}%
\pgfpathlineto{\pgfqpoint{1.013616in}{1.956808in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{1.951709in}}%
\pgfpathlineto{\pgfqpoint{1.013520in}{1.946610in}}%
\pgfpathlineto{\pgfqpoint{1.013520in}{1.941511in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{1.936412in}}%
\pgfpathlineto{\pgfqpoint{1.013616in}{1.931313in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.926215in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{1.921118in}}%
\pgfpathlineto{\pgfqpoint{1.014001in}{1.916021in}}%
\pgfpathlineto{\pgfqpoint{1.014193in}{1.910926in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{1.905832in}}%
\pgfpathlineto{\pgfqpoint{1.014674in}{1.900739in}}%
\pgfpathlineto{\pgfqpoint{1.014963in}{1.895648in}}%
\pgfpathlineto{\pgfqpoint{1.015283in}{1.890559in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{1.885472in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{1.880388in}}%
\pgfpathlineto{\pgfqpoint{1.016437in}{1.875306in}}%
\pgfpathlineto{\pgfqpoint{1.016885in}{1.870227in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{1.865150in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{1.860077in}}%
\pgfpathlineto{\pgfqpoint{1.018422in}{1.855007in}}%
\pgfpathlineto{\pgfqpoint{1.018998in}{1.849941in}}%
\pgfpathlineto{\pgfqpoint{1.019606in}{1.844878in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{1.839819in}}%
\pgfpathlineto{\pgfqpoint{1.020917in}{1.834765in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{1.829714in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{1.824669in}}%
\pgfpathlineto{\pgfqpoint{1.023122in}{1.819627in}}%
\pgfpathlineto{\pgfqpoint{1.023920in}{1.814591in}}%
\pgfpathlineto{\pgfqpoint{1.024751in}{1.809560in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{1.804535in}}%
\pgfpathlineto{\pgfqpoint{1.026506in}{1.799514in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{1.794500in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{1.789491in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{1.784489in}}%
\pgfpathlineto{\pgfqpoint{1.030394in}{1.779493in}}%
\pgfpathlineto{\pgfqpoint{1.031445in}{1.774503in}}%
\pgfpathlineto{\pgfqpoint{1.032527in}{1.769520in}}%
\pgfpathlineto{\pgfqpoint{1.033640in}{1.764544in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.759576in}}%
\pgfpathlineto{\pgfqpoint{1.035961in}{1.754614in}}%
\pgfpathlineto{\pgfqpoint{1.037168in}{1.749660in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{1.039676in}{1.739775in}}%
\pgfpathlineto{\pgfqpoint{1.040976in}{1.734844in}}%
\pgfpathlineto{\pgfqpoint{1.042307in}{1.729922in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{1.725009in}}%
\pgfpathlineto{\pgfqpoint{1.045063in}{1.720104in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{1.715207in}}%
\pgfpathlineto{\pgfqpoint{1.047942in}{1.710320in}}%
\pgfpathlineto{\pgfqpoint{1.049427in}{1.705442in}}%
\pgfpathlineto{\pgfqpoint{1.050943in}{1.700574in}}%
\pgfpathlineto{\pgfqpoint{1.052490in}{1.695715in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{1.690866in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{1.686027in}}%
\pgfpathlineto{\pgfqpoint{1.057313in}{1.681198in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{1.676380in}}%
\pgfpathlineto{\pgfqpoint{1.060680in}{1.671572in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{1.666775in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{1.661989in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{1.657214in}}%
\pgfpathlineto{\pgfqpoint{1.067776in}{1.652451in}}%
\pgfpathlineto{\pgfqpoint{1.069625in}{1.647699in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{1.642959in}}%
\pgfpathlineto{\pgfqpoint{1.073413in}{1.638230in}}%
\pgfpathlineto{\pgfqpoint{1.075351in}{1.633514in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{1.628810in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{1.624119in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{1.619440in}}%
\pgfpathlineto{\pgfqpoint{1.083400in}{1.614774in}}%
\pgfpathlineto{\pgfqpoint{1.085485in}{1.610121in}}%
\pgfpathlineto{\pgfqpoint{1.087600in}{1.605481in}}%
\pgfpathlineto{\pgfqpoint{1.089744in}{1.600855in}}%
\pgfpathlineto{\pgfqpoint{1.091917in}{1.596242in}}%
\pgfpathlineto{\pgfqpoint{1.094120in}{1.591643in}}%
\pgfpathlineto{\pgfqpoint{1.096350in}{1.587058in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{1.582487in}}%
\pgfpathlineto{\pgfqpoint{1.100899in}{1.577930in}}%
\pgfpathlineto{\pgfqpoint{1.103216in}{1.573388in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{1.568860in}}%
\pgfpathlineto{\pgfqpoint{1.107935in}{1.564348in}}%
\pgfpathlineto{\pgfqpoint{1.110338in}{1.559850in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{1.555368in}}%
\pgfpathlineto{\pgfqpoint{1.115227in}{1.550900in}}%
\pgfpathlineto{\pgfqpoint{1.117714in}{1.546449in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{1.122771in}{1.537593in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{1.533189in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{1.528802in}}%
\pgfpathlineto{\pgfqpoint{1.130565in}{1.524431in}}%
\pgfpathlineto{\pgfqpoint{1.133218in}{1.520076in}}%
\pgfpathlineto{\pgfqpoint{1.135898in}{1.515738in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{1.511418in}}%
\pgfpathlineto{\pgfqpoint{1.141340in}{1.507114in}}%
\pgfpathlineto{\pgfqpoint{1.144102in}{1.502827in}}%
\pgfpathlineto{\pgfqpoint{1.146890in}{1.498558in}}%
\pgfpathlineto{\pgfqpoint{1.149706in}{1.494307in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{1.490073in}}%
\pgfpathlineto{\pgfqpoint{1.155416in}{1.485858in}}%
\pgfpathlineto{\pgfqpoint{1.158312in}{1.481660in}}%
\pgfpathlineto{\pgfqpoint{1.161233in}{1.477481in}}%
\pgfpathlineto{\pgfqpoint{1.164181in}{1.473320in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{1.469178in}}%
\pgfpathlineto{\pgfqpoint{1.170154in}{1.465055in}}%
\pgfpathlineto{\pgfqpoint{1.173180in}{1.460951in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{1.456865in}}%
\pgfpathlineto{\pgfqpoint{1.179308in}{1.452799in}}%
\pgfpathlineto{\pgfqpoint{1.182411in}{1.448753in}}%
\pgfpathlineto{\pgfqpoint{1.185538in}{1.444726in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{1.440719in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{1.436731in}}%
\pgfpathlineto{\pgfqpoint{1.195073in}{1.432764in}}%
\pgfpathlineto{\pgfqpoint{1.198301in}{1.428817in}}%
\pgfpathlineto{\pgfqpoint{1.201554in}{1.424890in}}%
\pgfpathlineto{\pgfqpoint{1.204832in}{1.420984in}}%
\pgfpathlineto{\pgfqpoint{1.208134in}{1.417099in}}%
\pgfpathlineto{\pgfqpoint{1.211461in}{1.413234in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{1.409391in}}%
\pgfpathlineto{\pgfqpoint{1.218186in}{1.405568in}}%
\pgfpathlineto{\pgfqpoint{1.221585in}{1.401767in}}%
\pgfpathlineto{\pgfqpoint{1.225008in}{1.397988in}}%
\pgfpathlineto{\pgfqpoint{1.228454in}{1.394230in}}%
\pgfpathlineto{\pgfqpoint{1.231924in}{1.390493in}}%
\pgfpathlineto{\pgfqpoint{1.235417in}{1.386779in}}%
\pgfpathlineto{\pgfqpoint{1.238934in}{1.383087in}}%
\pgfpathlineto{\pgfqpoint{1.242474in}{1.379416in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{1.375769in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{1.368540in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{1.364960in}}%
\pgfpathlineto{\pgfqpoint{1.260515in}{1.361403in}}%
\pgfpathlineto{\pgfqpoint{1.264191in}{1.357869in}}%
\pgfpathlineto{\pgfqpoint{1.267888in}{1.354359in}}%
\pgfpathlineto{\pgfqpoint{1.271608in}{1.350871in}}%
\pgfpathlineto{\pgfqpoint{1.275350in}{1.347407in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{1.343967in}}%
\pgfpathlineto{\pgfqpoint{1.282899in}{1.340550in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{1.337157in}}%
\pgfpathlineto{\pgfqpoint{1.290533in}{1.333788in}}%
\pgfpathlineto{\pgfqpoint{1.294382in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{1.298251in}{1.327123in}}%
\pgfpathlineto{\pgfqpoint{1.302142in}{1.323827in}}%
\pgfpathlineto{\pgfqpoint{1.306053in}{1.320556in}}%
\pgfpathlineto{\pgfqpoint{1.309985in}{1.317309in}}%
\pgfpathlineto{\pgfqpoint{1.313937in}{1.314087in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{1.310890in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{1.307718in}}%
\pgfpathlineto{\pgfqpoint{1.325914in}{1.304571in}}%
\pgfpathlineto{\pgfqpoint{1.329946in}{1.301450in}}%
\pgfpathlineto{\pgfqpoint{1.333997in}{1.298353in}}%
\pgfpathlineto{\pgfqpoint{1.338068in}{1.295283in}}%
\pgfpathlineto{\pgfqpoint{1.342158in}{1.292238in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{1.289219in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{1.286225in}}%
\pgfpathlineto{\pgfqpoint{1.354542in}{1.283258in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{1.280317in}}%
\pgfpathlineto{\pgfqpoint{1.362891in}{1.277402in}}%
\pgfpathlineto{\pgfqpoint{1.367093in}{1.274514in}}%
\pgfpathlineto{\pgfqpoint{1.371313in}{1.271652in}}%
\pgfpathlineto{\pgfqpoint{1.375551in}{1.268816in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{1.266008in}}%
\pgfpathlineto{\pgfqpoint{1.384080in}{1.263226in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{1.260471in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{1.257743in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{1.255042in}}%
\pgfpathlineto{\pgfqpoint{1.401346in}{1.252369in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{1.249723in}}%
\pgfpathlineto{\pgfqpoint{1.410080in}{1.247104in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{1.244513in}}%
\pgfpathlineto{\pgfqpoint{1.418880in}{1.241950in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{1.239414in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{1.236906in}}%
\pgfpathlineto{\pgfqpoint{1.432199in}{1.234427in}}%
\pgfpathlineto{\pgfqpoint{1.436670in}{1.231975in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{1.229551in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{1.227156in}}%
\pgfpathlineto{\pgfqpoint{1.450174in}{1.224789in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{1.222451in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{1.220141in}}%
\pgfpathlineto{\pgfqpoint{1.463811in}{1.217860in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{1.215607in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{1.213383in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{1.211188in}}%
\pgfpathlineto{\pgfqpoint{1.482193in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.486823in}{1.206886in}}%
\pgfpathlineto{\pgfqpoint{1.491466in}{1.204778in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{1.202700in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{1.200651in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.198631in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{1.196641in}}%
\pgfpathlineto{\pgfqpoint{1.514875in}{1.194681in}}%
\pgfpathlineto{\pgfqpoint{1.519594in}{1.192750in}}%
\pgfpathlineto{\pgfqpoint{1.524326in}{1.190848in}}%
\pgfpathlineto{\pgfqpoint{1.529069in}{1.188977in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{1.187135in}}%
\pgfpathlineto{\pgfqpoint{1.538590in}{1.185324in}}%
\pgfpathlineto{\pgfqpoint{1.543368in}{1.183542in}}%
\pgfpathlineto{\pgfqpoint{1.548156in}{1.181791in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.180069in}}%
\pgfpathlineto{\pgfqpoint{1.557767in}{1.178378in}}%
\pgfpathlineto{\pgfqpoint{1.562588in}{1.176717in}}%
\pgfpathlineto{\pgfqpoint{1.567419in}{1.175087in}}%
\pgfpathlineto{\pgfqpoint{1.572260in}{1.173487in}}%
\pgfpathlineto{\pgfqpoint{1.577112in}{1.171917in}}%
\pgfpathlineto{\pgfqpoint{1.581973in}{1.170378in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{1.168870in}}%
\pgfpathlineto{\pgfqpoint{1.591724in}{1.167392in}}%
\pgfpathlineto{\pgfqpoint{1.596614in}{1.165945in}}%
\pgfpathlineto{\pgfqpoint{1.601512in}{1.164529in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{1.163143in}}%
\pgfpathlineto{\pgfqpoint{1.611335in}{1.161789in}}%
\pgfpathlineto{\pgfqpoint{1.616259in}{1.160465in}}%
\pgfpathlineto{\pgfqpoint{1.621192in}{1.159172in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{1.157911in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.156680in}}%
\pgfpathlineto{\pgfqpoint{1.636037in}{1.155481in}}%
\pgfpathlineto{\pgfqpoint{1.641000in}{1.154313in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{1.153176in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{1.152071in}}%
\pgfpathlineto{\pgfqpoint{1.655933in}{1.150996in}}%
\pgfpathlineto{\pgfqpoint{1.660924in}{1.149953in}}%
\pgfpathlineto{\pgfqpoint{1.665922in}{1.148942in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{1.147962in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{1.147013in}}%
\pgfpathlineto{\pgfqpoint{1.680952in}{1.146096in}}%
\pgfpathlineto{\pgfqpoint{1.685974in}{1.145211in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{1.144357in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{1.143535in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{1.142744in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{1.141985in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{1.141258in}}%
\pgfpathlineto{\pgfqpoint{1.716211in}{1.140563in}}%
\pgfpathlineto{\pgfqpoint{1.721267in}{1.139899in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{1.139268in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{1.138668in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{1.138100in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{1.137564in}}%
\pgfpathlineto{\pgfqpoint{1.746602in}{1.137059in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.136587in}}%
\pgfpathlineto{\pgfqpoint{1.756759in}{1.136146in}}%
\pgfpathlineto{\pgfqpoint{1.761842in}{1.135738in}}%
\pgfpathlineto{\pgfqpoint{1.766927in}{1.135362in}}%
\pgfpathlineto{\pgfqpoint{1.772014in}{1.135017in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{1.134705in}}%
\pgfpathlineto{\pgfqpoint{1.782195in}{1.134424in}}%
\pgfpathlineto{\pgfqpoint{1.787288in}{1.134176in}}%
\pgfpathlineto{\pgfqpoint{1.792383in}{1.133959in}}%
\pgfpathlineto{\pgfqpoint{1.797478in}{1.133775in}}%
\pgfpathlineto{\pgfqpoint{1.802575in}{1.133623in}}%
\pgfpathlineto{\pgfqpoint{1.807673in}{1.133502in}}%
\pgfpathlineto{\pgfqpoint{1.812771in}{1.133414in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{1.133358in}}%
\pgfpathlineto{\pgfqpoint{1.822969in}{1.133334in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{1.133342in}}%
\pgfpathlineto{\pgfqpoint{1.833167in}{1.133382in}}%
\pgfpathlineto{\pgfqpoint{1.838265in}{1.133454in}}%
\pgfpathlineto{\pgfqpoint{1.843363in}{1.133558in}}%
\pgfpathlineto{\pgfqpoint{1.848460in}{1.133695in}}%
\pgfpathlineto{\pgfqpoint{1.853557in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{1.134063in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{1.134296in}}%
\pgfpathlineto{\pgfqpoint{1.868838in}{1.134560in}}%
\pgfpathlineto{\pgfqpoint{1.873928in}{1.134857in}}%
\pgfpathlineto{\pgfqpoint{1.879016in}{1.135185in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{1.135546in}}%
\pgfpathlineto{\pgfqpoint{1.889187in}{1.135938in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{1.136363in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{1.136819in}}%
\pgfpathlineto{\pgfqpoint{1.904422in}{1.137307in}}%
\pgfpathlineto{\pgfqpoint{1.909495in}{1.137828in}}%
\pgfpathlineto{\pgfqpoint{1.914564in}{1.138380in}}%
\pgfpathlineto{\pgfqpoint{1.919629in}{1.138964in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{1.139580in}}%
\pgfpathlineto{\pgfqpoint{1.929749in}{1.140227in}}%
\pgfpathlineto{\pgfqpoint{1.934802in}{1.140907in}}%
\pgfpathlineto{\pgfqpoint{1.939851in}{1.141618in}}%
\pgfpathlineto{\pgfqpoint{1.944896in}{1.142361in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{1.143136in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{1.143942in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.144780in}}%
\pgfpathlineto{\pgfqpoint{1.965025in}{1.145650in}}%
\pgfpathlineto{\pgfqpoint{1.970044in}{1.146551in}}%
\pgfpathlineto{\pgfqpoint{1.975057in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{1.980064in}{1.148448in}}%
\pgfpathlineto{\pgfqpoint{1.985064in}{1.149444in}}%
\pgfpathlineto{\pgfqpoint{1.990059in}{1.150471in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{1.151530in}}%
\pgfpathlineto{\pgfqpoint{2.000028in}{1.152619in}}%
\pgfpathlineto{\pgfqpoint{2.005002in}{1.153741in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{1.154893in}}%
\pgfpathlineto{\pgfqpoint{2.014929in}{1.156077in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{1.157292in}}%
\pgfpathlineto{\pgfqpoint{2.024826in}{1.158538in}}%
\pgfpathlineto{\pgfqpoint{2.029762in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{2.034691in}{1.161123in}}%
\pgfpathlineto{\pgfqpoint{2.039611in}{1.162462in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{1.163832in}}%
\pgfpathlineto{\pgfqpoint{2.049425in}{1.165233in}}%
\pgfpathlineto{\pgfqpoint{2.054319in}{1.166665in}}%
\pgfpathlineto{\pgfqpoint{2.059204in}{1.168127in}}%
\pgfpathlineto{\pgfqpoint{2.064079in}{1.169620in}}%
\pgfpathlineto{\pgfqpoint{2.068946in}{1.171144in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{1.172698in}}%
\pgfpathlineto{\pgfqpoint{2.078648in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{2.083485in}{1.175898in}}%
\pgfpathlineto{\pgfqpoint{2.088311in}{1.177544in}}%
\pgfpathlineto{\pgfqpoint{2.093127in}{1.179220in}}%
\pgfpathlineto{\pgfqpoint{2.097932in}{1.180926in}}%
\pgfpathlineto{\pgfqpoint{2.102726in}{1.182663in}}%
\pgfpathlineto{\pgfqpoint{2.107509in}{1.184429in}}%
\pgfpathlineto{\pgfqpoint{2.112281in}{1.186226in}}%
\pgfpathlineto{\pgfqpoint{2.117042in}{1.188052in}}%
\pgfpathlineto{\pgfqpoint{2.121791in}{1.189909in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{1.191795in}}%
\pgfpathlineto{\pgfqpoint{2.131254in}{1.193711in}}%
\pgfpathlineto{\pgfqpoint{2.135967in}{1.195657in}}%
\pgfpathlineto{\pgfqpoint{2.140668in}{1.197632in}}%
\pgfpathlineto{\pgfqpoint{2.145356in}{1.199637in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{1.201672in}}%
\pgfpathlineto{\pgfqpoint{2.154695in}{1.203735in}}%
\pgfpathlineto{\pgfqpoint{2.159344in}{1.205828in}}%
\pgfpathlineto{\pgfqpoint{2.163981in}{1.207951in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{1.210102in}}%
\pgfpathlineto{\pgfqpoint{2.173213in}{1.212282in}}%
\pgfpathlineto{\pgfqpoint{2.177809in}{1.214492in}}%
\pgfpathlineto{\pgfqpoint{2.182390in}{1.216730in}}%
\pgfpathlineto{\pgfqpoint{2.186958in}{1.218997in}}%
\pgfpathlineto{\pgfqpoint{2.191511in}{1.221292in}}%
\pgfpathlineto{\pgfqpoint{2.196049in}{1.223616in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{1.225969in}}%
\pgfpathlineto{\pgfqpoint{2.205082in}{1.228350in}}%
\pgfpathlineto{\pgfqpoint{2.209576in}{1.230760in}}%
\pgfpathlineto{\pgfqpoint{2.214055in}{1.233197in}}%
\pgfpathlineto{\pgfqpoint{2.218518in}{1.235663in}}%
\pgfpathlineto{\pgfqpoint{2.222965in}{1.238157in}}%
\pgfpathlineto{\pgfqpoint{2.227397in}{1.240679in}}%
\pgfpathlineto{\pgfqpoint{2.231813in}{1.243228in}}%
\pgfpathlineto{\pgfqpoint{2.236213in}{1.245805in}}%
\pgfpathlineto{\pgfqpoint{2.240596in}{1.248410in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{1.251043in}}%
\pgfpathlineto{\pgfqpoint{2.249314in}{1.253702in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{1.256389in}}%
\pgfpathlineto{\pgfqpoint{2.257964in}{1.259104in}}%
\pgfpathlineto{\pgfqpoint{2.262263in}{1.261845in}}%
\pgfpathlineto{\pgfqpoint{2.266545in}{1.264614in}}%
\pgfpathlineto{\pgfqpoint{2.270810in}{1.267409in}}%
\pgfpathlineto{\pgfqpoint{2.275057in}{1.270231in}}%
\pgfpathlineto{\pgfqpoint{2.279286in}{1.273080in}}%
\pgfpathlineto{\pgfqpoint{2.283497in}{1.275955in}}%
\pgfpathlineto{\pgfqpoint{2.287690in}{1.278856in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{1.281784in}}%
\pgfpathlineto{\pgfqpoint{2.296021in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{1.287719in}}%
\pgfpathlineto{\pgfqpoint{2.304277in}{1.290725in}}%
\pgfpathlineto{\pgfqpoint{2.308376in}{1.293757in}}%
\pgfpathlineto{\pgfqpoint{2.312457in}{1.296815in}}%
\pgfpathlineto{\pgfqpoint{2.316518in}{1.299898in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{1.303007in}}%
\pgfpathlineto{\pgfqpoint{2.324582in}{1.306141in}}%
\pgfpathlineto{\pgfqpoint{2.328584in}{1.309301in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{1.312485in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{1.315695in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{1.318929in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{1.322188in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{1.325472in}}%
\pgfpathlineto{\pgfqpoint{2.352173in}{1.328780in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{1.332113in}}%
\pgfpathlineto{\pgfqpoint{2.359871in}{1.335470in}}%
\pgfpathlineto{\pgfqpoint{2.363688in}{1.338851in}}%
\pgfpathlineto{\pgfqpoint{2.367483in}{1.342255in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{1.345684in}}%
\pgfpathlineto{\pgfqpoint{2.375010in}{1.349136in}}%
\pgfpathlineto{\pgfqpoint{2.378741in}{1.352612in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{1.356111in}}%
\pgfpathlineto{\pgfqpoint{2.386137in}{1.359634in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{1.363179in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{1.366748in}}%
\pgfpathlineto{\pgfqpoint{2.397063in}{1.370339in}}%
\pgfpathlineto{\pgfqpoint{2.400660in}{1.373953in}}%
\pgfpathlineto{\pgfqpoint{2.404235in}{1.377590in}}%
\pgfpathlineto{\pgfqpoint{2.407786in}{1.381249in}}%
\pgfpathlineto{\pgfqpoint{2.411314in}{1.384930in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{1.388633in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{1.392359in}}%
\pgfpathlineto{\pgfqpoint{2.421759in}{1.396106in}}%
\pgfpathlineto{\pgfqpoint{2.425194in}{1.399875in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{1.403665in}}%
\pgfpathlineto{\pgfqpoint{2.431991in}{1.407477in}}%
\pgfpathlineto{\pgfqpoint{2.435354in}{1.411310in}}%
\pgfpathlineto{\pgfqpoint{2.438693in}{1.415164in}}%
\pgfpathlineto{\pgfqpoint{2.442007in}{1.419039in}}%
\pgfpathlineto{\pgfqpoint{2.445297in}{1.422935in}}%
\pgfpathlineto{\pgfqpoint{2.448562in}{1.426851in}}%
\pgfpathlineto{\pgfqpoint{2.451803in}{1.430788in}}%
\pgfpathlineto{\pgfqpoint{2.455018in}{1.434745in}}%
\pgfpathlineto{\pgfqpoint{2.458209in}{1.438722in}}%
\pgfpathlineto{\pgfqpoint{2.461375in}{1.442720in}}%
\pgfpathlineto{\pgfqpoint{2.464516in}{1.446737in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.450774in}}%
\pgfpathlineto{\pgfqpoint{2.470720in}{1.454830in}}%
\pgfpathlineto{\pgfqpoint{2.473785in}{1.458906in}}%
\pgfpathlineto{\pgfqpoint{2.476823in}{1.463000in}}%
\pgfpathlineto{\pgfqpoint{2.479836in}{1.467114in}}%
\pgfpathlineto{\pgfqpoint{2.482823in}{1.471247in}}%
\pgfpathlineto{\pgfqpoint{2.485783in}{1.475399in}}%
\pgfpathlineto{\pgfqpoint{2.488718in}{1.479568in}}%
\pgfpathlineto{\pgfqpoint{2.491626in}{1.483757in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{1.487963in}}%
\pgfpathlineto{\pgfqpoint{2.497363in}{1.492188in}}%
\pgfpathlineto{\pgfqpoint{2.500192in}{1.496430in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{1.500691in}}%
\pgfpathlineto{\pgfqpoint{2.505769in}{1.504968in}}%
\pgfpathlineto{\pgfqpoint{2.508517in}{1.509263in}}%
\pgfpathlineto{\pgfqpoint{2.511238in}{1.513576in}}%
\pgfpathlineto{\pgfqpoint{2.513932in}{1.517905in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{1.522251in}}%
\pgfpathlineto{\pgfqpoint{2.519238in}{1.526614in}}%
\pgfpathlineto{\pgfqpoint{2.521850in}{1.530994in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{1.535389in}}%
\pgfpathlineto{\pgfqpoint{2.526991in}{1.539801in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{1.544229in}}%
\pgfpathlineto{\pgfqpoint{2.532020in}{1.548673in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{1.553132in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{1.557607in}}%
\pgfpathlineto{\pgfqpoint{2.539354in}{1.562097in}}%
\pgfpathlineto{\pgfqpoint{2.541742in}{1.566602in}}%
\pgfpathlineto{\pgfqpoint{2.544102in}{1.571122in}}%
\pgfpathlineto{\pgfqpoint{2.546433in}{1.575657in}}%
\pgfpathlineto{\pgfqpoint{2.548736in}{1.580207in}}%
\pgfpathlineto{\pgfqpoint{2.551010in}{1.584770in}}%
\pgfpathlineto{\pgfqpoint{2.553255in}{1.589348in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{1.593941in}}%
\pgfpathlineto{\pgfqpoint{2.557660in}{1.598547in}}%
\pgfpathlineto{\pgfqpoint{2.559818in}{1.603166in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{1.607799in}}%
\pgfpathlineto{\pgfqpoint{2.564048in}{1.612446in}}%
\pgfpathlineto{\pgfqpoint{2.566119in}{1.617105in}}%
\pgfpathlineto{\pgfqpoint{2.568161in}{1.621778in}}%
\pgfpathlineto{\pgfqpoint{2.570173in}{1.626463in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{1.631160in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{1.635871in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{1.640593in}}%
\pgfpathlineto{\pgfqpoint{2.577926in}{1.645327in}}%
\pgfpathlineto{\pgfqpoint{2.579790in}{1.650073in}}%
\pgfpathlineto{\pgfqpoint{2.581624in}{1.654831in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{1.659600in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{1.664381in}}%
\pgfpathlineto{\pgfqpoint{2.586946in}{1.669172in}}%
\pgfpathlineto{\pgfqpoint{2.588660in}{1.673975in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{1.678788in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{1.683611in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{1.688445in}}%
\pgfpathlineto{\pgfqpoint{2.595212in}{1.693289in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{1.698143in}}%
\pgfpathlineto{\pgfqpoint{2.598306in}{1.703007in}}%
\pgfpathlineto{\pgfqpoint{2.599806in}{1.707880in}}%
\pgfpathlineto{\pgfqpoint{2.601276in}{1.712763in}}%
\pgfpathlineto{\pgfqpoint{2.602716in}{1.717654in}}%
\pgfpathlineto{\pgfqpoint{2.604124in}{1.722555in}}%
\pgfpathlineto{\pgfqpoint{2.605502in}{1.727464in}}%
\pgfpathlineto{\pgfqpoint{2.606849in}{1.732382in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{1.737309in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{1.742243in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{1.747186in}}%
\pgfpathlineto{\pgfqpoint{2.611926in}{1.752136in}}%
\pgfpathlineto{\pgfqpoint{2.613118in}{1.757094in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{1.762059in}}%
\pgfpathlineto{\pgfqpoint{2.615407in}{1.767032in}}%
\pgfpathlineto{\pgfqpoint{2.616505in}{1.772011in}}%
\pgfpathlineto{\pgfqpoint{2.617571in}{1.776997in}}%
\pgfpathlineto{\pgfqpoint{2.618606in}{1.781990in}}%
\pgfpathlineto{\pgfqpoint{2.619610in}{1.786989in}}%
\pgfpathlineto{\pgfqpoint{2.620582in}{1.791995in}}%
\pgfpathlineto{\pgfqpoint{2.621523in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{2.622432in}{1.802024in}}%
\pgfpathlineto{\pgfqpoint{2.623309in}{1.807047in}}%
\pgfpathlineto{\pgfqpoint{2.624155in}{1.812075in}}%
\pgfpathlineto{\pgfqpoint{2.624970in}{1.817109in}}%
\pgfpathlineto{\pgfqpoint{2.625752in}{1.822147in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{1.827191in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.832239in}}%
\pgfpathlineto{\pgfqpoint{2.627910in}{1.837291in}}%
\pgfpathlineto{\pgfqpoint{2.628565in}{1.842348in}}%
\pgfpathlineto{\pgfqpoint{2.629189in}{1.847409in}}%
\pgfpathlineto{\pgfqpoint{2.629781in}{1.852473in}}%
\pgfpathlineto{\pgfqpoint{2.630341in}{1.857542in}}%
\pgfpathlineto{\pgfqpoint{2.630869in}{1.862613in}}%
\pgfpathlineto{\pgfqpoint{2.631366in}{1.867688in}}%
\pgfpathlineto{\pgfqpoint{2.631830in}{1.872766in}}%
\pgfpathlineto{\pgfqpoint{2.632262in}{1.877847in}}%
\pgfpathlineto{\pgfqpoint{2.632663in}{1.882930in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{1.888016in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{1.893104in}}%
\pgfpathlineto{\pgfqpoint{2.633672in}{1.898193in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{1.903285in}}%
\pgfpathlineto{\pgfqpoint{2.634185in}{1.908379in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{1.913473in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{1.918569in}}%
\pgfpathlineto{\pgfqpoint{2.634714in}{1.923666in}}%
\pgfpathlineto{\pgfqpoint{2.634827in}{1.928764in}}%
\pgfpathlineto{\pgfqpoint{2.634907in}{1.933863in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{2.634971in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{1.940661in}}%
\pgfpathlineto{\pgfqpoint{2.364686in}{1.937262in}}%
\pgfpathlineto{\pgfqpoint{2.364632in}{1.933863in}}%
\pgfpathlineto{\pgfqpoint{2.364557in}{1.930464in}}%
\pgfpathlineto{\pgfqpoint{2.364461in}{1.927066in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{1.923669in}}%
\pgfpathlineto{\pgfqpoint{2.364205in}{1.920273in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{1.916877in}}%
\pgfpathlineto{\pgfqpoint{2.363863in}{1.913482in}}%
\pgfpathlineto{\pgfqpoint{2.363660in}{1.910089in}}%
\pgfpathlineto{\pgfqpoint{2.363435in}{1.906697in}}%
\pgfpathlineto{\pgfqpoint{2.363190in}{1.903307in}}%
\pgfpathlineto{\pgfqpoint{2.362923in}{1.899918in}}%
\pgfpathlineto{\pgfqpoint{2.362634in}{1.896531in}}%
\pgfpathlineto{\pgfqpoint{2.362325in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{2.361994in}{1.889762in}}%
\pgfpathlineto{\pgfqpoint{2.361642in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{2.361269in}{1.883002in}}%
\pgfpathlineto{\pgfqpoint{2.360874in}{1.879626in}}%
\pgfpathlineto{\pgfqpoint{2.360458in}{1.876252in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{1.872881in}}%
\pgfpathlineto{\pgfqpoint{2.359563in}{1.869513in}}%
\pgfpathlineto{\pgfqpoint{2.359083in}{1.866147in}}%
\pgfpathlineto{\pgfqpoint{2.358583in}{1.862785in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{1.859426in}}%
\pgfpathlineto{\pgfqpoint{2.357518in}{1.856070in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{1.852718in}}%
\pgfpathlineto{\pgfqpoint{2.356369in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{2.355763in}{1.846024in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{1.842683in}}%
\pgfpathlineto{\pgfqpoint{2.354488in}{1.839346in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{1.836014in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{1.832685in}}%
\pgfpathlineto{\pgfqpoint{2.352418in}{1.829361in}}%
\pgfpathlineto{\pgfqpoint{2.351686in}{1.826041in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{1.822726in}}%
\pgfpathlineto{\pgfqpoint{2.350160in}{1.819416in}}%
\pgfpathlineto{\pgfqpoint{2.349365in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{2.348550in}{1.812811in}}%
\pgfpathlineto{\pgfqpoint{2.347714in}{1.809516in}}%
\pgfpathlineto{\pgfqpoint{2.346858in}{1.806226in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{1.802942in}}%
\pgfpathlineto{\pgfqpoint{2.345083in}{1.799663in}}%
\pgfpathlineto{\pgfqpoint{2.344164in}{1.796390in}}%
\pgfpathlineto{\pgfqpoint{2.343225in}{1.793123in}}%
\pgfpathlineto{\pgfqpoint{2.342265in}{1.789862in}}%
\pgfpathlineto{\pgfqpoint{2.341285in}{1.786607in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{1.783358in}}%
\pgfpathlineto{\pgfqpoint{2.339264in}{1.780116in}}%
\pgfpathlineto{\pgfqpoint{2.338223in}{1.776880in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{1.773650in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{1.770428in}}%
\pgfpathlineto{\pgfqpoint{2.334977in}{1.767212in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{1.764003in}}%
\pgfpathlineto{\pgfqpoint{2.332712in}{1.760802in}}%
\pgfpathlineto{\pgfqpoint{2.331549in}{1.757607in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{1.754420in}}%
\pgfpathlineto{\pgfqpoint{2.329164in}{1.751241in}}%
\pgfpathlineto{\pgfqpoint{2.327941in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{2.326699in}{1.744905in}}%
\pgfpathlineto{\pgfqpoint{2.325436in}{1.741749in}}%
\pgfpathlineto{\pgfqpoint{2.324154in}{1.738601in}}%
\pgfpathlineto{\pgfqpoint{2.322852in}{1.735460in}}%
\pgfpathlineto{\pgfqpoint{2.321530in}{1.732329in}}%
\pgfpathlineto{\pgfqpoint{2.320188in}{1.729205in}}%
\pgfpathlineto{\pgfqpoint{2.318827in}{1.726090in}}%
\pgfpathlineto{\pgfqpoint{2.317446in}{1.722984in}}%
\pgfpathlineto{\pgfqpoint{2.316046in}{1.719886in}}%
\pgfpathlineto{\pgfqpoint{2.314627in}{1.716798in}}%
\pgfpathlineto{\pgfqpoint{2.313187in}{1.713718in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{1.710647in}}%
\pgfpathlineto{\pgfqpoint{2.310251in}{1.707586in}}%
\pgfpathlineto{\pgfqpoint{2.308755in}{1.704534in}}%
\pgfpathlineto{\pgfqpoint{2.307238in}{1.701491in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{1.698458in}}%
\pgfpathlineto{\pgfqpoint{2.304149in}{1.695435in}}%
\pgfpathlineto{\pgfqpoint{2.302576in}{1.692422in}}%
\pgfpathlineto{\pgfqpoint{2.300984in}{1.689418in}}%
\pgfpathlineto{\pgfqpoint{2.299373in}{1.686425in}}%
\pgfpathlineto{\pgfqpoint{2.297743in}{1.683442in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{1.680469in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{1.677506in}}%
\pgfpathlineto{\pgfqpoint{2.292741in}{1.674554in}}%
\pgfpathlineto{\pgfqpoint{2.291037in}{1.671613in}}%
\pgfpathlineto{\pgfqpoint{2.289314in}{1.668682in}}%
\pgfpathlineto{\pgfqpoint{2.287573in}{1.665763in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{1.662854in}}%
\pgfpathlineto{\pgfqpoint{2.284036in}{1.659957in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.657071in}}%
\pgfpathlineto{\pgfqpoint{2.280426in}{1.654196in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{1.651332in}}%
\pgfpathlineto{\pgfqpoint{2.276744in}{1.648481in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{1.645640in}}%
\pgfpathlineto{\pgfqpoint{2.272990in}{1.642812in}}%
\pgfpathlineto{\pgfqpoint{2.271086in}{1.639996in}}%
\pgfpathlineto{\pgfqpoint{2.269165in}{1.637191in}}%
\pgfpathlineto{\pgfqpoint{2.267226in}{1.634399in}}%
\pgfpathlineto{\pgfqpoint{2.265270in}{1.631619in}}%
\pgfpathlineto{\pgfqpoint{2.263296in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{1.626096in}}%
\pgfpathlineto{\pgfqpoint{2.259297in}{1.623354in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{1.620624in}}%
\pgfpathlineto{\pgfqpoint{2.255228in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{2.253168in}{1.615203in}}%
\pgfpathlineto{\pgfqpoint{2.251091in}{1.612511in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{1.609833in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{1.607168in}}%
\pgfpathlineto{\pgfqpoint{2.244760in}{1.604517in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{1.601879in}}%
\pgfpathlineto{\pgfqpoint{2.240456in}{1.599254in}}%
\pgfpathlineto{\pgfqpoint{2.238279in}{1.596643in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{1.594046in}}%
\pgfpathlineto{\pgfqpoint{2.233876in}{1.591463in}}%
\pgfpathlineto{\pgfqpoint{2.231650in}{1.588893in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{1.586338in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{1.583797in}}%
\pgfpathlineto{\pgfqpoint{2.224877in}{1.581270in}}%
\pgfpathlineto{\pgfqpoint{2.222587in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{2.220282in}{1.576259in}}%
\pgfpathlineto{\pgfqpoint{2.217961in}{1.573776in}}%
\pgfpathlineto{\pgfqpoint{2.215624in}{1.571307in}}%
\pgfpathlineto{\pgfqpoint{2.213272in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{2.210904in}{1.566413in}}%
\pgfpathlineto{\pgfqpoint{2.208521in}{1.563989in}}%
\pgfpathlineto{\pgfqpoint{2.206123in}{1.561579in}}%
\pgfpathlineto{\pgfqpoint{2.203710in}{1.559185in}}%
\pgfpathlineto{\pgfqpoint{2.201282in}{1.556806in}}%
\pgfpathlineto{\pgfqpoint{2.198839in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.196381in}{1.552094in}}%
\pgfpathlineto{\pgfqpoint{2.193909in}{1.549761in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{1.547444in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{1.545143in}}%
\pgfpathlineto{\pgfqpoint{2.186403in}{1.542857in}}%
\pgfpathlineto{\pgfqpoint{2.183873in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{1.538333in}}%
\pgfpathlineto{\pgfqpoint{2.178769in}{1.536095in}}%
\pgfpathlineto{\pgfqpoint{2.176196in}{1.533874in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{1.531668in}}%
\pgfpathlineto{\pgfqpoint{2.171009in}{1.529479in}}%
\pgfpathlineto{\pgfqpoint{2.168395in}{1.527306in}}%
\pgfpathlineto{\pgfqpoint{2.165767in}{1.525150in}}%
\pgfpathlineto{\pgfqpoint{2.163125in}{1.523010in}}%
\pgfpathlineto{\pgfqpoint{2.160470in}{1.520887in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{1.518781in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{1.516692in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{1.514619in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{1.512563in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.510525in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{1.508503in}}%
\pgfpathlineto{\pgfqpoint{2.141520in}{1.506499in}}%
\pgfpathlineto{\pgfqpoint{2.138762in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{2.135991in}{1.502543in}}%
\pgfpathlineto{\pgfqpoint{2.133208in}{1.500591in}}%
\pgfpathlineto{\pgfqpoint{2.130412in}{1.498657in}}%
\pgfpathlineto{\pgfqpoint{2.127605in}{1.496740in}}%
\pgfpathlineto{\pgfqpoint{2.124786in}{1.494841in}}%
\pgfpathlineto{\pgfqpoint{2.121954in}{1.492959in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{1.491096in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{1.489250in}}%
\pgfpathlineto{\pgfqpoint{2.113390in}{1.487423in}}%
\pgfpathlineto{\pgfqpoint{2.110513in}{1.485613in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{1.483822in}}%
\pgfpathlineto{\pgfqpoint{2.104723in}{1.482048in}}%
\pgfpathlineto{\pgfqpoint{2.101812in}{1.480294in}}%
\pgfpathlineto{\pgfqpoint{2.098890in}{1.478557in}}%
\pgfpathlineto{\pgfqpoint{2.095957in}{1.476839in}}%
\pgfpathlineto{\pgfqpoint{2.093013in}{1.475139in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{1.473458in}}%
\pgfpathlineto{\pgfqpoint{2.087093in}{1.471796in}}%
\pgfpathlineto{\pgfqpoint{2.084117in}{1.470152in}}%
\pgfpathlineto{\pgfqpoint{2.081132in}{1.468527in}}%
\pgfpathlineto{\pgfqpoint{2.078136in}{1.466920in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{1.465333in}}%
\pgfpathlineto{\pgfqpoint{2.072114in}{1.463764in}}%
\pgfpathlineto{\pgfqpoint{2.069088in}{1.462215in}}%
\pgfpathlineto{\pgfqpoint{2.066053in}{1.460685in}}%
\pgfpathlineto{\pgfqpoint{2.063008in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{1.457681in}}%
\pgfpathlineto{\pgfqpoint{2.056890in}{1.456208in}}%
\pgfpathlineto{\pgfqpoint{2.053817in}{1.454755in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{2.047644in}{1.451906in}}%
\pgfpathlineto{\pgfqpoint{2.044544in}{1.450510in}}%
\pgfpathlineto{\pgfqpoint{2.041436in}{1.449135in}}%
\pgfpathlineto{\pgfqpoint{2.038319in}{1.447778in}}%
\pgfpathlineto{\pgfqpoint{2.035193in}{1.446442in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{1.445125in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{1.443828in}}%
\pgfpathlineto{\pgfqpoint{2.025767in}{1.442550in}}%
\pgfpathlineto{\pgfqpoint{2.022609in}{1.441293in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{1.440055in}}%
\pgfpathlineto{\pgfqpoint{2.016269in}{1.438837in}}%
\pgfpathlineto{\pgfqpoint{2.013087in}{1.437640in}}%
\pgfpathlineto{\pgfqpoint{2.009899in}{1.436462in}}%
\pgfpathlineto{\pgfqpoint{2.006702in}{1.435304in}}%
\pgfpathlineto{\pgfqpoint{2.003499in}{1.434167in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{1.433049in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{1.990616in}{1.429819in}}%
\pgfpathlineto{\pgfqpoint{1.987378in}{1.428783in}}%
\pgfpathlineto{\pgfqpoint{1.984134in}{1.427767in}}%
\pgfpathlineto{\pgfqpoint{1.980884in}{1.426771in}}%
\pgfpathlineto{\pgfqpoint{1.977627in}{1.425797in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{1.424842in}}%
\pgfpathlineto{\pgfqpoint{1.971096in}{1.423908in}}%
\pgfpathlineto{\pgfqpoint{1.967822in}{1.422995in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{1.422102in}}%
\pgfpathlineto{\pgfqpoint{1.961256in}{1.421230in}}%
\pgfpathlineto{\pgfqpoint{1.957965in}{1.420379in}}%
\pgfpathlineto{\pgfqpoint{1.954669in}{1.419548in}}%
\pgfpathlineto{\pgfqpoint{1.951367in}{1.418738in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{1.417949in}}%
\pgfpathlineto{\pgfqpoint{1.944749in}{1.417181in}}%
\pgfpathlineto{\pgfqpoint{1.941433in}{1.416433in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{1.415706in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{1.415001in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{1.414316in}}%
\pgfpathlineto{\pgfqpoint{1.928124in}{1.413652in}}%
\pgfpathlineto{\pgfqpoint{1.924785in}{1.413009in}}%
\pgfpathlineto{\pgfqpoint{1.921443in}{1.412387in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{1.411787in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{1.411207in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{1.410648in}}%
\pgfpathlineto{\pgfqpoint{1.908038in}{1.410111in}}%
\pgfpathlineto{\pgfqpoint{1.904678in}{1.409594in}}%
\pgfpathlineto{\pgfqpoint{1.901315in}{1.409099in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{1.408625in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{1.408172in}}%
\pgfpathlineto{\pgfqpoint{1.891208in}{1.407740in}}%
\pgfpathlineto{\pgfqpoint{1.887834in}{1.407329in}}%
\pgfpathlineto{\pgfqpoint{1.884457in}{1.406940in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{1.406572in}}%
\pgfpathlineto{\pgfqpoint{1.877696in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.874312in}{1.405900in}}%
\pgfpathlineto{\pgfqpoint{1.870926in}{1.405595in}}%
\pgfpathlineto{\pgfqpoint{1.867539in}{1.405312in}}%
\pgfpathlineto{\pgfqpoint{1.864150in}{1.405051in}}%
\pgfpathlineto{\pgfqpoint{1.860759in}{1.404810in}}%
\pgfpathlineto{\pgfqpoint{1.857366in}{1.404591in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{1.404394in}}%
\pgfpathlineto{\pgfqpoint{1.850578in}{1.404217in}}%
\pgfpathlineto{\pgfqpoint{1.847182in}{1.404062in}}%
\pgfpathlineto{\pgfqpoint{1.843786in}{1.403929in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{1.403817in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{1.403726in}}%
\pgfpathlineto{\pgfqpoint{1.833591in}{1.403656in}}%
\pgfpathlineto{\pgfqpoint{1.830192in}{1.403608in}}%
\pgfpathlineto{\pgfqpoint{1.826793in}{1.403581in}}%
\pgfpathlineto{\pgfqpoint{1.823394in}{1.403576in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{1.403592in}}%
\pgfpathlineto{\pgfqpoint{1.816595in}{1.403630in}}%
\pgfpathlineto{\pgfqpoint{1.813196in}{1.403688in}}%
\pgfpathlineto{\pgfqpoint{1.809798in}{1.403768in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{1.403870in}}%
\pgfpathlineto{\pgfqpoint{1.803003in}{1.403993in}}%
\pgfpathlineto{\pgfqpoint{1.799607in}{1.404137in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.404303in}}%
\pgfpathlineto{\pgfqpoint{1.792817in}{1.404490in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{1.404698in}}%
\pgfpathlineto{\pgfqpoint{1.786032in}{1.404928in}}%
\pgfpathlineto{\pgfqpoint{1.782642in}{1.405179in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.405451in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{1.405745in}}%
\pgfpathlineto{\pgfqpoint{1.772483in}{1.406060in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{1.406396in}}%
\pgfpathlineto{\pgfqpoint{1.765719in}{1.406753in}}%
\pgfpathlineto{\pgfqpoint{1.762341in}{1.407132in}}%
\pgfpathlineto{\pgfqpoint{1.758965in}{1.407532in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{1.407953in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{1.408395in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{1.408859in}}%
\pgfpathlineto{\pgfqpoint{1.745489in}{1.409344in}}%
\pgfpathlineto{\pgfqpoint{1.742128in}{1.409850in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{1.410377in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{1.410925in}}%
\pgfpathlineto{\pgfqpoint{1.732063in}{1.411494in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.725372in}{1.412696in}}%
\pgfpathlineto{\pgfqpoint{1.722032in}{1.413328in}}%
\pgfpathlineto{\pgfqpoint{1.718696in}{1.413981in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{1.414656in}}%
\pgfpathlineto{\pgfqpoint{1.712037in}{1.415351in}}%
\pgfpathlineto{\pgfqpoint{1.708713in}{1.416067in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{1.416804in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{1.417562in}}%
\pgfpathlineto{\pgfqpoint{1.698772in}{1.418341in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{1.419140in}}%
\pgfpathlineto{\pgfqpoint{1.692169in}{1.419961in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.685587in}{1.421664in}}%
\pgfpathlineto{\pgfqpoint{1.682304in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{1.679027in}{1.423449in}}%
\pgfpathlineto{\pgfqpoint{1.675756in}{1.424373in}}%
\pgfpathlineto{\pgfqpoint{1.672490in}{1.425317in}}%
\pgfpathlineto{\pgfqpoint{1.669231in}{1.426281in}}%
\pgfpathlineto{\pgfqpoint{1.665977in}{1.427267in}}%
\pgfpathlineto{\pgfqpoint{1.662730in}{1.428272in}}%
\pgfpathlineto{\pgfqpoint{1.659489in}{1.429298in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{1.430345in}}%
\pgfpathlineto{\pgfqpoint{1.653027in}{1.431411in}}%
\pgfpathlineto{\pgfqpoint{1.649806in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{1.433606in}}%
\pgfpathlineto{\pgfqpoint{1.643385in}{1.434733in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{1.435881in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{1.437048in}}%
\pgfpathlineto{\pgfqpoint{1.633808in}{1.438236in}}%
\pgfpathlineto{\pgfqpoint{1.630630in}{1.439444in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{1.441919in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{1.443187in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{1.444474in}}%
\pgfpathlineto{\pgfqpoint{1.614860in}{1.445781in}}%
\pgfpathlineto{\pgfqpoint{1.611730in}{1.447108in}}%
\pgfpathlineto{\pgfqpoint{1.608609in}{1.448454in}}%
\pgfpathlineto{\pgfqpoint{1.605496in}{1.449820in}}%
\pgfpathlineto{\pgfqpoint{1.602392in}{1.451206in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{1.452611in}}%
\pgfpathlineto{\pgfqpoint{1.596210in}{1.454035in}}%
\pgfpathlineto{\pgfqpoint{1.593132in}{1.455479in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{1.456942in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{1.458425in}}%
\pgfpathlineto{\pgfqpoint{1.583955in}{1.459927in}}%
\pgfpathlineto{\pgfqpoint{1.580915in}{1.461447in}}%
\pgfpathlineto{\pgfqpoint{1.577884in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{1.574864in}{1.464546in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{1.466124in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{1.467721in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{1.469337in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{1.470971in}}%
\pgfpathlineto{\pgfqpoint{1.559910in}{1.472624in}}%
\pgfpathlineto{\pgfqpoint{1.556950in}{1.474296in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{1.475987in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{1.477696in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{1.482933in}}%
\pgfpathlineto{\pgfqpoint{1.539417in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{1.486516in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{1.488334in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{1.490171in}}%
\pgfpathlineto{\pgfqpoint{1.527952in}{1.492025in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{1.493898in}}%
\pgfpathlineto{\pgfqpoint{1.522290in}{1.495788in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{1.499622in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{1.501565in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{1.503526in}}%
\pgfpathlineto{\pgfqpoint{1.508345in}{1.505504in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{1.507499in}}%
\pgfpathlineto{\pgfqpoint{1.502853in}{1.509512in}}%
\pgfpathlineto{\pgfqpoint{1.500126in}{1.511542in}}%
\pgfpathlineto{\pgfqpoint{1.497412in}{1.513589in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{1.515653in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{1.517734in}}%
\pgfpathlineto{\pgfqpoint{1.489349in}{1.519832in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{1.521947in}}%
\pgfpathlineto{\pgfqpoint{1.484039in}{1.524078in}}%
\pgfpathlineto{\pgfqpoint{1.481404in}{1.526226in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{1.528391in}}%
\pgfpathlineto{\pgfqpoint{1.476176in}{1.530572in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{1.532769in}}%
\pgfpathlineto{\pgfqpoint{1.471002in}{1.534983in}}%
\pgfpathlineto{\pgfqpoint{1.468436in}{1.537212in}}%
\pgfpathlineto{\pgfqpoint{1.465884in}{1.539458in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.541720in}}%
\pgfpathlineto{\pgfqpoint{1.460824in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{1.546292in}}%
\pgfpathlineto{\pgfqpoint{1.455820in}{1.548601in}}%
\pgfpathlineto{\pgfqpoint{1.453340in}{1.550926in}}%
\pgfpathlineto{\pgfqpoint{1.450875in}{1.553266in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{1.555622in}}%
\pgfpathlineto{\pgfqpoint{1.445989in}{1.557994in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{1.560380in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{1.562782in}}%
\pgfpathlineto{\pgfqpoint{1.438772in}{1.565199in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{1.567631in}}%
\pgfpathlineto{\pgfqpoint{1.434037in}{1.570078in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{1.572539in}}%
\pgfpathlineto{\pgfqpoint{1.429364in}{1.575016in}}%
\pgfpathlineto{\pgfqpoint{1.427050in}{1.577507in}}%
\pgfpathlineto{\pgfqpoint{1.424753in}{1.580012in}}%
\pgfpathlineto{\pgfqpoint{1.422471in}{1.582532in}}%
\pgfpathlineto{\pgfqpoint{1.420205in}{1.585066in}}%
\pgfpathlineto{\pgfqpoint{1.417955in}{1.587614in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{1.590176in}}%
\pgfpathlineto{\pgfqpoint{1.413504in}{1.592753in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{1.595343in}}%
\pgfpathlineto{\pgfqpoint{1.409117in}{1.597947in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{1.600565in}}%
\pgfpathlineto{\pgfqpoint{1.404797in}{1.603196in}}%
\pgfpathlineto{\pgfqpoint{1.402661in}{1.605841in}}%
\pgfpathlineto{\pgfqpoint{1.400542in}{1.608499in}}%
\pgfpathlineto{\pgfqpoint{1.398440in}{1.611171in}}%
\pgfpathlineto{\pgfqpoint{1.396355in}{1.613855in}}%
\pgfpathlineto{\pgfqpoint{1.394286in}{1.616553in}}%
\pgfpathlineto{\pgfqpoint{1.392235in}{1.619264in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{1.621987in}}%
\pgfpathlineto{\pgfqpoint{1.388184in}{1.624723in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{1.627472in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{1.630234in}}%
\pgfpathlineto{\pgfqpoint{1.382236in}{1.633008in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{1.635794in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.638592in}}%
\pgfpathlineto{\pgfqpoint{1.376446in}{1.641402in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{1.644225in}}%
\pgfpathlineto{\pgfqpoint{1.372675in}{1.647059in}}%
\pgfpathlineto{\pgfqpoint{1.370816in}{1.649905in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{1.652763in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{1.655632in}}%
\pgfpathlineto{\pgfqpoint{1.365347in}{1.658512in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{1.661404in}}%
\pgfpathlineto{\pgfqpoint{1.361791in}{1.664307in}}%
\pgfpathlineto{\pgfqpoint{1.360041in}{1.667221in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{1.670146in}}%
\pgfpathlineto{\pgfqpoint{1.356595in}{1.673082in}}%
\pgfpathlineto{\pgfqpoint{1.354900in}{1.676029in}}%
\pgfpathlineto{\pgfqpoint{1.353224in}{1.678986in}}%
\pgfpathlineto{\pgfqpoint{1.351566in}{1.681954in}}%
\pgfpathlineto{\pgfqpoint{1.349927in}{1.684932in}}%
\pgfpathlineto{\pgfqpoint{1.348306in}{1.687920in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{1.690919in}}%
\pgfpathlineto{\pgfqpoint{1.345122in}{1.693927in}}%
\pgfpathlineto{\pgfqpoint{1.343558in}{1.696945in}}%
\pgfpathlineto{\pgfqpoint{1.342014in}{1.699974in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{1.703011in}}%
\pgfpathlineto{\pgfqpoint{1.338981in}{1.706059in}}%
\pgfpathlineto{\pgfqpoint{1.337494in}{1.709115in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{1.712181in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{1.715257in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{1.331738in}{1.721434in}}%
\pgfpathlineto{\pgfqpoint{1.330348in}{1.724536in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{1.727647in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{1.730766in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{1.324982in}{1.737029in}}%
\pgfpathlineto{\pgfqpoint{1.323689in}{1.740174in}}%
\pgfpathlineto{\pgfqpoint{1.322417in}{1.743326in}}%
\pgfpathlineto{\pgfqpoint{1.321164in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{1.319932in}{1.749654in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{1.752830in}}%
\pgfpathlineto{\pgfqpoint{1.317526in}{1.756013in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{1.759204in}}%
\pgfpathlineto{\pgfqpoint{1.315201in}{1.762402in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{1.765607in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.768819in}}%
\pgfpathlineto{\pgfqpoint{1.311864in}{1.772038in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{1.775264in}}%
\pgfpathlineto{\pgfqpoint{1.309741in}{1.778497in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{1.781736in}}%
\pgfpathlineto{\pgfqpoint{1.307699in}{1.784982in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{1.788234in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{1.791492in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{1.794756in}}%
\pgfpathlineto{\pgfqpoint{1.303861in}{1.798026in}}%
\pgfpathlineto{\pgfqpoint{1.302953in}{1.801302in}}%
\pgfpathlineto{\pgfqpoint{1.302065in}{1.804583in}}%
\pgfpathlineto{\pgfqpoint{1.301198in}{1.807870in}}%
\pgfpathlineto{\pgfqpoint{1.300352in}{1.811162in}}%
\pgfpathlineto{\pgfqpoint{1.299527in}{1.814460in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{1.817763in}}%
\pgfpathlineto{\pgfqpoint{1.297938in}{1.821070in}}%
\pgfpathlineto{\pgfqpoint{1.297175in}{1.824383in}}%
\pgfpathlineto{\pgfqpoint{1.296432in}{1.827700in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{1.831022in}}%
\pgfpathlineto{\pgfqpoint{1.295011in}{1.834349in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.837679in}}%
\pgfpathlineto{\pgfqpoint{1.293672in}{1.841014in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{1.844353in}}%
\pgfpathlineto{\pgfqpoint{1.292418in}{1.847696in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{1.291248in}{1.854394in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{1.857748in}}%
\pgfpathlineto{\pgfqpoint{1.290162in}{1.861105in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{1.864466in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{1.867830in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{1.871197in}}%
\pgfpathlineto{\pgfqpoint{1.288245in}{1.874566in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{1.877939in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{1.881314in}}%
\pgfpathlineto{\pgfqpoint{1.287029in}{1.884692in}}%
\pgfpathlineto{\pgfqpoint{1.286666in}{1.888071in}}%
\pgfpathlineto{\pgfqpoint{1.286325in}{1.891454in}}%
\pgfpathlineto{\pgfqpoint{1.286004in}{1.894838in}}%
\pgfpathlineto{\pgfqpoint{1.285706in}{1.898224in}}%
\pgfpathlineto{\pgfqpoint{1.285428in}{1.901612in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{1.905002in}}%
\pgfpathlineto{\pgfqpoint{1.284937in}{1.908393in}}%
\pgfpathlineto{\pgfqpoint{1.284723in}{1.911786in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.915180in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{1.918575in}}%
\pgfpathlineto{\pgfqpoint{1.284210in}{1.921971in}}%
\pgfpathlineto{\pgfqpoint{1.284082in}{1.925368in}}%
\pgfpathlineto{\pgfqpoint{1.283975in}{1.928765in}}%
\pgfpathlineto{\pgfqpoint{1.283889in}{1.932164in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{1.935562in}}%
\pgfpathlineto{\pgfqpoint{1.283782in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{1.942361in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{1.945760in}}%
\pgfpathlineto{\pgfqpoint{1.283782in}{1.949159in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{1.952558in}}%
\pgfpathlineto{\pgfqpoint{1.283889in}{1.955957in}}%
\pgfpathlineto{\pgfqpoint{1.283975in}{1.959356in}}%
\pgfpathlineto{\pgfqpoint{1.284082in}{1.962753in}}%
\pgfpathlineto{\pgfqpoint{1.284210in}{1.966150in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{1.969546in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.972941in}}%
\pgfpathlineto{\pgfqpoint{1.284723in}{1.976335in}}%
\pgfpathlineto{\pgfqpoint{1.284937in}{1.979728in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{1.983119in}}%
\pgfpathlineto{\pgfqpoint{1.285428in}{1.986509in}}%
\pgfpathlineto{\pgfqpoint{1.285706in}{1.989897in}}%
\pgfpathlineto{\pgfqpoint{1.286004in}{1.993283in}}%
\pgfpathlineto{\pgfqpoint{1.286325in}{1.996667in}}%
\pgfpathlineto{\pgfqpoint{1.286666in}{2.000049in}}%
\pgfpathlineto{\pgfqpoint{1.287029in}{2.003429in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{2.006807in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{2.010182in}}%
\pgfpathlineto{\pgfqpoint{1.288245in}{2.013555in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{2.016924in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{2.020291in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{2.023655in}}%
\pgfpathlineto{\pgfqpoint{1.290162in}{2.027016in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{2.030373in}}%
\pgfpathlineto{\pgfqpoint{1.291248in}{2.033727in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{2.037078in}}%
\pgfpathlineto{\pgfqpoint{1.292418in}{2.040424in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{2.043767in}}%
\pgfpathlineto{\pgfqpoint{1.293672in}{2.047106in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{2.050441in}}%
\pgfpathlineto{\pgfqpoint{1.295011in}{2.053772in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{2.057098in}}%
\pgfpathlineto{\pgfqpoint{1.296432in}{2.060420in}}%
\pgfpathlineto{\pgfqpoint{1.297175in}{2.063738in}}%
\pgfpathlineto{\pgfqpoint{1.297938in}{2.067050in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{2.070358in}}%
\pgfpathlineto{\pgfqpoint{1.299527in}{2.073661in}}%
\pgfpathlineto{\pgfqpoint{1.300352in}{2.076958in}}%
\pgfpathlineto{\pgfqpoint{1.301198in}{2.080251in}}%
\pgfpathlineto{\pgfqpoint{1.302065in}{2.083538in}}%
\pgfpathlineto{\pgfqpoint{1.302953in}{2.086819in}}%
\pgfpathlineto{\pgfqpoint{1.303861in}{2.090095in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{2.093365in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{2.096629in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{2.099887in}}%
\pgfpathlineto{\pgfqpoint{1.307699in}{2.103139in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{2.106385in}}%
\pgfpathlineto{\pgfqpoint{1.309741in}{2.109624in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{2.112857in}}%
\pgfpathlineto{\pgfqpoint{1.311864in}{2.116083in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{2.119302in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{2.122514in}}%
\pgfpathlineto{\pgfqpoint{1.315201in}{2.125719in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{2.128917in}}%
\pgfpathlineto{\pgfqpoint{1.317526in}{2.132108in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{2.135291in}}%
\pgfpathlineto{\pgfqpoint{1.319932in}{2.138467in}}%
\pgfpathlineto{\pgfqpoint{1.321164in}{2.141635in}}%
\pgfpathlineto{\pgfqpoint{1.322417in}{2.144795in}}%
\pgfpathlineto{\pgfqpoint{1.323689in}{2.147947in}}%
\pgfpathlineto{\pgfqpoint{1.324982in}{2.151091in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{2.154227in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{2.157355in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{2.160474in}}%
\pgfpathlineto{\pgfqpoint{1.330348in}{2.163585in}}%
\pgfpathlineto{\pgfqpoint{1.331738in}{2.166687in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{2.169780in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{2.172864in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{2.175939in}}%
\pgfpathlineto{\pgfqpoint{1.337494in}{2.179006in}}%
\pgfpathlineto{\pgfqpoint{1.338981in}{2.182062in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{2.185110in}}%
\pgfpathlineto{\pgfqpoint{1.342014in}{2.188147in}}%
\pgfpathlineto{\pgfqpoint{1.343558in}{2.191175in}}%
\pgfpathlineto{\pgfqpoint{1.345122in}{2.194194in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{2.197202in}}%
\pgfpathlineto{\pgfqpoint{1.348306in}{2.200201in}}%
\pgfpathlineto{\pgfqpoint{1.349927in}{2.203189in}}%
\pgfpathlineto{\pgfqpoint{1.351566in}{2.206167in}}%
\pgfpathlineto{\pgfqpoint{1.353224in}{2.209135in}}%
\pgfpathlineto{\pgfqpoint{1.354900in}{2.212092in}}%
\pgfpathlineto{\pgfqpoint{1.356595in}{2.215039in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.360041in}{2.220899in}}%
\pgfpathlineto{\pgfqpoint{1.361791in}{2.223814in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{2.226717in}}%
\pgfpathlineto{\pgfqpoint{1.365347in}{2.229608in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{2.232489in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{2.235358in}}%
\pgfpathlineto{\pgfqpoint{1.370816in}{2.238216in}}%
\pgfpathlineto{\pgfqpoint{1.372675in}{2.241062in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{2.243896in}}%
\pgfpathlineto{\pgfqpoint{1.376446in}{2.246718in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.249529in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{2.252327in}}%
\pgfpathlineto{\pgfqpoint{1.382236in}{2.255113in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.257887in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{2.260648in}}%
\pgfpathlineto{\pgfqpoint{1.388184in}{2.263397in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{2.266134in}}%
\pgfpathlineto{\pgfqpoint{1.392235in}{2.268857in}}%
\pgfpathlineto{\pgfqpoint{1.394286in}{2.271568in}}%
\pgfpathlineto{\pgfqpoint{1.396355in}{2.274265in}}%
\pgfpathlineto{\pgfqpoint{1.398440in}{2.276950in}}%
\pgfpathlineto{\pgfqpoint{1.400542in}{2.279622in}}%
\pgfpathlineto{\pgfqpoint{1.402661in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{1.404797in}{2.284925in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{2.287556in}}%
\pgfpathlineto{\pgfqpoint{1.409117in}{2.290174in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{2.292778in}}%
\pgfpathlineto{\pgfqpoint{1.413504in}{2.295368in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{2.297944in}}%
\pgfpathlineto{\pgfqpoint{1.417955in}{2.300507in}}%
\pgfpathlineto{\pgfqpoint{1.420205in}{2.303055in}}%
\pgfpathlineto{\pgfqpoint{1.422471in}{2.305589in}}%
\pgfpathlineto{\pgfqpoint{1.424753in}{2.308109in}}%
\pgfpathlineto{\pgfqpoint{1.427050in}{2.310614in}}%
\pgfpathlineto{\pgfqpoint{1.429364in}{2.313105in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{2.315581in}}%
\pgfpathlineto{\pgfqpoint{1.434037in}{2.318043in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{2.320490in}}%
\pgfpathlineto{\pgfqpoint{1.438772in}{2.322922in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{2.325339in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{2.327740in}}%
\pgfpathlineto{\pgfqpoint{1.445989in}{2.330127in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{2.332498in}}%
\pgfpathlineto{\pgfqpoint{1.450875in}{2.334854in}}%
\pgfpathlineto{\pgfqpoint{1.453340in}{2.337195in}}%
\pgfpathlineto{\pgfqpoint{1.455820in}{2.339520in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{2.341829in}}%
\pgfpathlineto{\pgfqpoint{1.460824in}{2.344123in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{2.346401in}}%
\pgfpathlineto{\pgfqpoint{1.465884in}{2.348663in}}%
\pgfpathlineto{\pgfqpoint{1.468436in}{2.350908in}}%
\pgfpathlineto{\pgfqpoint{1.471002in}{2.353138in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{2.355352in}}%
\pgfpathlineto{\pgfqpoint{1.476176in}{2.357549in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{2.359730in}}%
\pgfpathlineto{\pgfqpoint{1.481404in}{2.361895in}}%
\pgfpathlineto{\pgfqpoint{1.484039in}{2.364043in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{2.366174in}}%
\pgfpathlineto{\pgfqpoint{1.489349in}{2.368289in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{2.370387in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{2.372468in}}%
\pgfpathlineto{\pgfqpoint{1.497412in}{2.374532in}}%
\pgfpathlineto{\pgfqpoint{1.500126in}{2.376579in}}%
\pgfpathlineto{\pgfqpoint{1.502853in}{2.378609in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{2.380622in}}%
\pgfpathlineto{\pgfqpoint{1.508345in}{2.382617in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{2.384595in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{2.386556in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{2.388499in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{2.390425in}}%
\pgfpathlineto{\pgfqpoint{1.522290in}{2.392333in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{2.394223in}}%
\pgfpathlineto{\pgfqpoint{1.527952in}{2.396095in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{2.397950in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{2.399787in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{2.401605in}}%
\pgfpathlineto{\pgfqpoint{1.539417in}{2.403406in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{2.405188in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{2.406952in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{2.408698in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{2.410425in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{2.412134in}}%
\pgfpathlineto{\pgfqpoint{1.556950in}{2.413825in}}%
\pgfpathlineto{\pgfqpoint{1.559910in}{2.415496in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{2.417150in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{2.418784in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{2.420400in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{2.421997in}}%
\pgfpathlineto{\pgfqpoint{1.574864in}{2.423575in}}%
\pgfpathlineto{\pgfqpoint{1.577884in}{2.425134in}}%
\pgfpathlineto{\pgfqpoint{1.580915in}{2.426673in}}%
\pgfpathlineto{\pgfqpoint{1.583955in}{2.428194in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{2.429696in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{2.431178in}}%
\pgfpathlineto{\pgfqpoint{1.593132in}{2.432642in}}%
\pgfpathlineto{\pgfqpoint{1.596210in}{2.434086in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{2.435510in}}%
\pgfpathlineto{\pgfqpoint{1.602392in}{2.436915in}}%
\pgfpathlineto{\pgfqpoint{1.605496in}{2.438301in}}%
\pgfpathlineto{\pgfqpoint{1.608609in}{2.439667in}}%
\pgfpathlineto{\pgfqpoint{1.611730in}{2.441013in}}%
\pgfpathlineto{\pgfqpoint{1.614860in}{2.442340in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{2.443647in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{2.444934in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{2.446202in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{2.447449in}}%
\pgfpathlineto{\pgfqpoint{1.630630in}{2.448677in}}%
\pgfpathlineto{\pgfqpoint{1.633808in}{2.449885in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{2.451073in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{2.452240in}}%
\pgfpathlineto{\pgfqpoint{1.643385in}{2.453388in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{2.454515in}}%
\pgfpathlineto{\pgfqpoint{1.649806in}{2.455622in}}%
\pgfpathlineto{\pgfqpoint{1.653027in}{2.456709in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{2.457776in}}%
\pgfpathlineto{\pgfqpoint{1.659489in}{2.458823in}}%
\pgfpathlineto{\pgfqpoint{1.662730in}{2.459849in}}%
\pgfpathlineto{\pgfqpoint{1.665977in}{2.460854in}}%
\pgfpathlineto{\pgfqpoint{1.669231in}{2.461839in}}%
\pgfpathlineto{\pgfqpoint{1.672490in}{2.462804in}}%
\pgfpathlineto{\pgfqpoint{1.675756in}{2.463748in}}%
\pgfpathlineto{\pgfqpoint{1.679027in}{2.464672in}}%
\pgfpathlineto{\pgfqpoint{1.682304in}{2.465575in}}%
\pgfpathlineto{\pgfqpoint{1.685587in}{2.466457in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{2.467319in}}%
\pgfpathlineto{\pgfqpoint{1.692169in}{2.468160in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{2.468980in}}%
\pgfpathlineto{\pgfqpoint{1.698772in}{2.469780in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{2.470559in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{2.471317in}}%
\pgfpathlineto{\pgfqpoint{1.708713in}{2.472054in}}%
\pgfpathlineto{\pgfqpoint{1.712037in}{2.472770in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{2.473465in}}%
\pgfpathlineto{\pgfqpoint{1.718696in}{2.474139in}}%
\pgfpathlineto{\pgfqpoint{1.722032in}{2.474793in}}%
\pgfpathlineto{\pgfqpoint{1.725372in}{2.475425in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{2.476036in}}%
\pgfpathlineto{\pgfqpoint{1.732063in}{2.476627in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{2.477196in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{2.477744in}}%
\pgfpathlineto{\pgfqpoint{1.742128in}{2.478271in}}%
\pgfpathlineto{\pgfqpoint{1.745489in}{2.478777in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{2.479262in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{2.479725in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{2.480168in}}%
\pgfpathlineto{\pgfqpoint{1.758965in}{2.480589in}}%
\pgfpathlineto{\pgfqpoint{1.762341in}{2.480989in}}%
\pgfpathlineto{\pgfqpoint{1.765719in}{2.481368in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{2.481725in}}%
\pgfpathlineto{\pgfqpoint{1.772483in}{2.482061in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{2.482376in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{2.482670in}}%
\pgfpathlineto{\pgfqpoint{1.782642in}{2.482942in}}%
\pgfpathlineto{\pgfqpoint{1.786032in}{2.483193in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{2.483423in}}%
\pgfpathlineto{\pgfqpoint{1.792817in}{2.483631in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{2.483818in}}%
\pgfpathlineto{\pgfqpoint{1.799607in}{2.483984in}}%
\pgfpathlineto{\pgfqpoint{1.803003in}{2.484128in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{2.484251in}}%
\pgfpathlineto{\pgfqpoint{1.809798in}{2.484352in}}%
\pgfpathlineto{\pgfqpoint{1.813196in}{2.484433in}}%
\pgfpathlineto{\pgfqpoint{1.816595in}{2.484491in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{2.484529in}}%
\pgfpathlineto{\pgfqpoint{1.823394in}{2.484545in}}%
\pgfpathlineto{\pgfqpoint{1.826793in}{2.484539in}}%
\pgfpathlineto{\pgfqpoint{1.830192in}{2.484513in}}%
\pgfpathlineto{\pgfqpoint{1.833591in}{2.484465in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{2.484395in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{2.484304in}}%
\pgfpathlineto{\pgfqpoint{1.843786in}{2.484192in}}%
\pgfpathlineto{\pgfqpoint{1.847182in}{2.484058in}}%
\pgfpathlineto{\pgfqpoint{1.850578in}{2.483903in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{2.483727in}}%
\pgfpathlineto{\pgfqpoint{1.857366in}{2.483530in}}%
\pgfpathlineto{\pgfqpoint{1.860759in}{2.483311in}}%
\pgfpathlineto{\pgfqpoint{1.864150in}{2.483070in}}%
\pgfpathlineto{\pgfqpoint{1.867539in}{2.482809in}}%
\pgfpathlineto{\pgfqpoint{1.870926in}{2.482526in}}%
\pgfpathlineto{\pgfqpoint{1.874312in}{2.482221in}}%
\pgfpathlineto{\pgfqpoint{1.877696in}{2.481896in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{2.481549in}}%
\pgfpathlineto{\pgfqpoint{1.884457in}{2.481181in}}%
\pgfpathlineto{\pgfqpoint{1.887834in}{2.480792in}}%
\pgfpathlineto{\pgfqpoint{1.891208in}{2.480381in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{2.479949in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{2.479496in}}%
\pgfpathlineto{\pgfqpoint{1.901315in}{2.479022in}}%
\pgfpathlineto{\pgfqpoint{1.904678in}{2.478527in}}%
\pgfpathlineto{\pgfqpoint{1.908038in}{2.478010in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{2.477473in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{2.476914in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{2.476334in}}%
\pgfpathlineto{\pgfqpoint{1.921443in}{2.475733in}}%
\pgfpathlineto{\pgfqpoint{1.924785in}{2.475112in}}%
\pgfpathlineto{\pgfqpoint{1.928124in}{2.474469in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{2.473805in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{2.473120in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{2.472414in}}%
\pgfpathlineto{\pgfqpoint{1.941433in}{2.471688in}}%
\pgfpathlineto{\pgfqpoint{1.944749in}{2.470940in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{2.470172in}}%
\pgfpathlineto{\pgfqpoint{1.951367in}{2.469383in}}%
\pgfpathlineto{\pgfqpoint{1.954669in}{2.468573in}}%
\pgfpathlineto{\pgfqpoint{1.957965in}{2.467742in}}%
\pgfpathlineto{\pgfqpoint{1.961256in}{2.466891in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{2.466019in}}%
\pgfpathlineto{\pgfqpoint{1.967822in}{2.465126in}}%
\pgfpathlineto{\pgfqpoint{1.971096in}{2.464213in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{2.463279in}}%
\pgfpathlineto{\pgfqpoint{1.977627in}{2.462324in}}%
\pgfpathlineto{\pgfqpoint{1.980884in}{2.461349in}}%
\pgfpathlineto{\pgfqpoint{1.984134in}{2.460354in}}%
\pgfpathlineto{\pgfqpoint{1.987378in}{2.459338in}}%
\pgfpathlineto{\pgfqpoint{1.990616in}{2.458302in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{2.457245in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{2.455071in}}%
\pgfpathlineto{\pgfqpoint{2.003499in}{2.453954in}}%
\pgfpathlineto{\pgfqpoint{2.006702in}{2.452817in}}%
\pgfpathlineto{\pgfqpoint{2.009899in}{2.451659in}}%
\pgfpathlineto{\pgfqpoint{2.013087in}{2.450481in}}%
\pgfpathlineto{\pgfqpoint{2.016269in}{2.449283in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{2.448066in}}%
\pgfpathlineto{\pgfqpoint{2.022609in}{2.446828in}}%
\pgfpathlineto{\pgfqpoint{2.025767in}{2.445571in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{2.444293in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{2.442996in}}%
\pgfpathlineto{\pgfqpoint{2.035193in}{2.441679in}}%
\pgfpathlineto{\pgfqpoint{2.038319in}{2.440342in}}%
\pgfpathlineto{\pgfqpoint{2.041436in}{2.438986in}}%
\pgfpathlineto{\pgfqpoint{2.044544in}{2.437610in}}%
\pgfpathlineto{\pgfqpoint{2.047644in}{2.436215in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{2.434800in}}%
\pgfpathlineto{\pgfqpoint{2.053817in}{2.433366in}}%
\pgfpathlineto{\pgfqpoint{2.056890in}{2.431913in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{2.430440in}}%
\pgfpathlineto{\pgfqpoint{2.063008in}{2.428948in}}%
\pgfpathlineto{\pgfqpoint{2.066053in}{2.427436in}}%
\pgfpathlineto{\pgfqpoint{2.069088in}{2.425906in}}%
\pgfpathlineto{\pgfqpoint{2.072114in}{2.424356in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{2.422788in}}%
\pgfpathlineto{\pgfqpoint{2.078136in}{2.421201in}}%
\pgfpathlineto{\pgfqpoint{2.081132in}{2.419594in}}%
\pgfpathlineto{\pgfqpoint{2.084117in}{2.417969in}}%
\pgfpathlineto{\pgfqpoint{2.087093in}{2.416325in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{2.414663in}}%
\pgfpathlineto{\pgfqpoint{2.093013in}{2.412982in}}%
\pgfpathlineto{\pgfqpoint{2.095957in}{2.411282in}}%
\pgfpathlineto{\pgfqpoint{2.098890in}{2.409564in}}%
\pgfpathlineto{\pgfqpoint{2.101812in}{2.407827in}}%
\pgfpathlineto{\pgfqpoint{2.104723in}{2.406072in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{2.404299in}}%
\pgfpathlineto{\pgfqpoint{2.110513in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{2.113390in}{2.400698in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{2.398871in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{2.397025in}}%
\pgfpathlineto{\pgfqpoint{2.121954in}{2.395161in}}%
\pgfpathlineto{\pgfqpoint{2.124786in}{2.393280in}}%
\pgfpathlineto{\pgfqpoint{2.127605in}{2.391381in}}%
\pgfpathlineto{\pgfqpoint{2.130412in}{2.389464in}}%
\pgfpathlineto{\pgfqpoint{2.133208in}{2.387530in}}%
\pgfpathlineto{\pgfqpoint{2.135991in}{2.385578in}}%
\pgfpathlineto{\pgfqpoint{2.138762in}{2.383608in}}%
\pgfpathlineto{\pgfqpoint{2.141520in}{2.381621in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{2.379617in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{2.377596in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{2.375557in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{2.373502in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{2.371429in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{2.369340in}}%
\pgfpathlineto{\pgfqpoint{2.160470in}{2.367233in}}%
\pgfpathlineto{\pgfqpoint{2.163125in}{2.365110in}}%
\pgfpathlineto{\pgfqpoint{2.165767in}{2.362971in}}%
\pgfpathlineto{\pgfqpoint{2.168395in}{2.360814in}}%
\pgfpathlineto{\pgfqpoint{2.171009in}{2.358642in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{2.356453in}}%
\pgfpathlineto{\pgfqpoint{2.176196in}{2.354247in}}%
\pgfpathlineto{\pgfqpoint{2.178769in}{2.352025in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{2.349788in}}%
\pgfpathlineto{\pgfqpoint{2.183873in}{2.347534in}}%
\pgfpathlineto{\pgfqpoint{2.186403in}{2.345264in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{2.342978in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{2.340677in}}%
\pgfpathlineto{\pgfqpoint{2.193909in}{2.338359in}}%
\pgfpathlineto{\pgfqpoint{2.196381in}{2.336027in}}%
\pgfpathlineto{\pgfqpoint{2.198839in}{2.333678in}}%
\pgfpathlineto{\pgfqpoint{2.201282in}{2.331315in}}%
\pgfpathlineto{\pgfqpoint{2.203710in}{2.328936in}}%
\pgfpathlineto{\pgfqpoint{2.206123in}{2.326541in}}%
\pgfpathlineto{\pgfqpoint{2.208521in}{2.324132in}}%
\pgfpathlineto{\pgfqpoint{2.210904in}{2.321708in}}%
\pgfpathlineto{\pgfqpoint{2.213272in}{2.319268in}}%
\pgfpathlineto{\pgfqpoint{2.215624in}{2.316814in}}%
\pgfpathlineto{\pgfqpoint{2.217961in}{2.314345in}}%
\pgfpathlineto{\pgfqpoint{2.220282in}{2.311862in}}%
\pgfpathlineto{\pgfqpoint{2.222587in}{2.309363in}}%
\pgfpathlineto{\pgfqpoint{2.224877in}{2.306851in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{2.304324in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{2.301783in}}%
\pgfpathlineto{\pgfqpoint{2.231650in}{2.299227in}}%
\pgfpathlineto{\pgfqpoint{2.233876in}{2.296658in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{2.294075in}}%
\pgfpathlineto{\pgfqpoint{2.238279in}{2.291477in}}%
\pgfpathlineto{\pgfqpoint{2.240456in}{2.288867in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{2.286242in}}%
\pgfpathlineto{\pgfqpoint{2.244760in}{2.283604in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{2.280952in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{2.278288in}}%
\pgfpathlineto{\pgfqpoint{2.251091in}{2.275609in}}%
\pgfpathlineto{\pgfqpoint{2.253168in}{2.272918in}}%
\pgfpathlineto{\pgfqpoint{2.255228in}{2.270214in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{2.267497in}}%
\pgfpathlineto{\pgfqpoint{2.259297in}{2.264767in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{2.262024in}}%
\pgfpathlineto{\pgfqpoint{2.263296in}{2.259269in}}%
\pgfpathlineto{\pgfqpoint{2.265270in}{2.256502in}}%
\pgfpathlineto{\pgfqpoint{2.267226in}{2.253722in}}%
\pgfpathlineto{\pgfqpoint{2.269165in}{2.250929in}}%
\pgfpathlineto{\pgfqpoint{2.271086in}{2.248125in}}%
\pgfpathlineto{\pgfqpoint{2.272990in}{2.245309in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{2.242480in}}%
\pgfpathlineto{\pgfqpoint{2.276744in}{2.239640in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{2.236788in}}%
\pgfpathlineto{\pgfqpoint{2.280426in}{2.233925in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{2.231050in}}%
\pgfpathlineto{\pgfqpoint{2.284036in}{2.228164in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{2.225266in}}%
\pgfpathlineto{\pgfqpoint{2.287573in}{2.222358in}}%
\pgfpathlineto{\pgfqpoint{2.289314in}{2.219438in}}%
\pgfpathlineto{\pgfqpoint{2.291037in}{2.216508in}}%
\pgfpathlineto{\pgfqpoint{2.292741in}{2.213567in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{2.210615in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{2.207652in}}%
\pgfpathlineto{\pgfqpoint{2.297743in}{2.204679in}}%
\pgfpathlineto{\pgfqpoint{2.299373in}{2.201696in}}%
\pgfpathlineto{\pgfqpoint{2.300984in}{2.198703in}}%
\pgfpathlineto{\pgfqpoint{2.302576in}{2.195699in}}%
\pgfpathlineto{\pgfqpoint{2.304149in}{2.192686in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{2.189663in}}%
\pgfpathlineto{\pgfqpoint{2.307238in}{2.186630in}}%
\pgfpathlineto{\pgfqpoint{2.308755in}{2.183587in}}%
\pgfpathlineto{\pgfqpoint{2.310251in}{2.180535in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{2.177474in}}%
\pgfpathlineto{\pgfqpoint{2.313187in}{2.174403in}}%
\pgfpathlineto{\pgfqpoint{2.314627in}{2.171323in}}%
\pgfpathlineto{\pgfqpoint{2.316046in}{2.168235in}}%
\pgfpathlineto{\pgfqpoint{2.317446in}{2.165137in}}%
\pgfpathlineto{\pgfqpoint{2.318827in}{2.162031in}}%
\pgfpathlineto{\pgfqpoint{2.320188in}{2.158916in}}%
\pgfpathlineto{\pgfqpoint{2.321530in}{2.155792in}}%
\pgfpathlineto{\pgfqpoint{2.322852in}{2.152660in}}%
\pgfpathlineto{\pgfqpoint{2.324154in}{2.149520in}}%
\pgfpathlineto{\pgfqpoint{2.325436in}{2.146372in}}%
\pgfpathlineto{\pgfqpoint{2.326699in}{2.143216in}}%
\pgfpathlineto{\pgfqpoint{2.327941in}{2.140052in}}%
\pgfpathlineto{\pgfqpoint{2.329164in}{2.136880in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{2.133700in}}%
\pgfpathlineto{\pgfqpoint{2.331549in}{2.130513in}}%
\pgfpathlineto{\pgfqpoint{2.332712in}{2.127319in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{2.124117in}}%
\pgfpathlineto{\pgfqpoint{2.334977in}{2.120909in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{2.117693in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{2.114470in}}%
\pgfpathlineto{\pgfqpoint{2.338223in}{2.111241in}}%
\pgfpathlineto{\pgfqpoint{2.339264in}{2.108005in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{2.104763in}}%
\pgfpathlineto{\pgfqpoint{2.341285in}{2.101514in}}%
\pgfpathlineto{\pgfqpoint{2.342265in}{2.098259in}}%
\pgfpathlineto{\pgfqpoint{2.343225in}{2.094998in}}%
\pgfpathlineto{\pgfqpoint{2.344164in}{2.091731in}}%
\pgfpathlineto{\pgfqpoint{2.345083in}{2.088458in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{2.085179in}}%
\pgfpathlineto{\pgfqpoint{2.346858in}{2.081895in}}%
\pgfpathlineto{\pgfqpoint{2.347714in}{2.078605in}}%
\pgfpathlineto{\pgfqpoint{2.348550in}{2.075310in}}%
\pgfpathlineto{\pgfqpoint{2.349365in}{2.072010in}}%
\pgfpathlineto{\pgfqpoint{2.350160in}{2.068705in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{2.065395in}}%
\pgfpathlineto{\pgfqpoint{2.351686in}{2.062080in}}%
\pgfpathlineto{\pgfqpoint{2.352418in}{2.058760in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{2.055436in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{2.052107in}}%
\pgfpathlineto{\pgfqpoint{2.354488in}{2.048774in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{2.045437in}}%
\pgfpathlineto{\pgfqpoint{2.355763in}{2.042096in}}%
\pgfpathlineto{\pgfqpoint{2.356369in}{2.038751in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{2.035403in}}%
\pgfpathlineto{\pgfqpoint{2.357518in}{2.032051in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{2.028695in}}%
\pgfpathlineto{\pgfqpoint{2.358583in}{2.025336in}}%
\pgfpathlineto{\pgfqpoint{2.359083in}{2.021973in}}%
\pgfpathlineto{\pgfqpoint{2.359563in}{2.018608in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{2.015240in}}%
\pgfpathlineto{\pgfqpoint{2.360458in}{2.011869in}}%
\pgfpathlineto{\pgfqpoint{2.360874in}{2.008495in}}%
\pgfpathlineto{\pgfqpoint{2.361269in}{2.005118in}}%
\pgfpathlineto{\pgfqpoint{2.361642in}{2.001740in}}%
\pgfpathlineto{\pgfqpoint{2.361994in}{1.998359in}}%
\pgfpathlineto{\pgfqpoint{2.362325in}{1.994975in}}%
\pgfpathlineto{\pgfqpoint{2.362634in}{1.991590in}}%
\pgfpathlineto{\pgfqpoint{2.362923in}{1.988203in}}%
\pgfpathlineto{\pgfqpoint{2.363190in}{1.984814in}}%
\pgfpathlineto{\pgfqpoint{2.363435in}{1.981424in}}%
\pgfpathlineto{\pgfqpoint{2.363660in}{1.978032in}}%
\pgfpathlineto{\pgfqpoint{2.363863in}{1.974638in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{1.971244in}}%
\pgfpathlineto{\pgfqpoint{2.364205in}{1.967848in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{1.964452in}}%
\pgfpathlineto{\pgfqpoint{2.364461in}{1.961054in}}%
\pgfpathlineto{\pgfqpoint{2.364557in}{1.957656in}}%
\pgfpathlineto{\pgfqpoint{2.364632in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{2.364686in}{1.950859in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{1.947460in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369900in,y=1.944060in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917188in,y=3.037005in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824243in,y=3.489717in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731299in,y=3.037005in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278586in,y=1.944060in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731299in,y=0.851116in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824243in,y=0.398403in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917188in,y=0.851116in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.498768in}{1.982283in}}%
\pgfpathlineto{\pgfqpoint{2.495525in}{2.020383in}}%
\pgfpathlineto{\pgfqpoint{2.490132in}{2.058238in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{2.095728in}}%
\pgfpathlineto{\pgfqpoint{2.472970in}{2.132732in}}%
\pgfpathlineto{\pgfqpoint{2.461257in}{2.169132in}}%
\pgfpathlineto{\pgfqpoint{2.447504in}{2.204810in}}%
\pgfpathlineto{\pgfqpoint{2.431753in}{2.239654in}}%
\pgfpathlineto{\pgfqpoint{2.414057in}{2.273550in}}%
\pgfpathlineto{\pgfqpoint{2.394472in}{2.306391in}}%
\pgfpathlineto{\pgfqpoint{2.373059in}{2.338072in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{2.368490in}}%
\pgfpathlineto{\pgfqpoint{2.325035in}{2.397548in}}%
\pgfpathlineto{\pgfqpoint{2.298577in}{2.425154in}}%
\pgfpathlineto{\pgfqpoint{2.270599in}{2.451219in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{2.475660in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{2.498397in}}%
\pgfpathlineto{\pgfqpoint{2.178469in}{2.519359in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{2.538478in}}%
\pgfpathlineto{\pgfqpoint{2.111210in}{2.555692in}}%
\pgfpathlineto{\pgfqpoint{2.076148in}{2.570948in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{2.584195in}}%
\pgfpathlineto{\pgfqpoint{2.003716in}{2.595392in}}%
\pgfpathlineto{\pgfqpoint{1.966580in}{2.604503in}}%
\pgfpathlineto{\pgfqpoint{1.928987in}{2.611498in}}%
\pgfpathlineto{\pgfqpoint{1.891059in}{2.616355in}}%
\pgfpathlineto{\pgfqpoint{1.852917in}{2.619058in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{2.619599in}}%
\pgfpathlineto{\pgfqpoint{1.776480in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{1.738429in}{2.614195in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{2.608266in}}%
\pgfpathlineto{\pgfqpoint{1.663274in}{2.600210in}}%
\pgfpathlineto{\pgfqpoint{1.626411in}{2.590053in}}%
\pgfpathlineto{\pgfqpoint{1.590180in}{2.577826in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{2.563568in}}%
\pgfpathlineto{\pgfqpoint{1.520083in}{2.547327in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{2.529153in}}%
\pgfpathlineto{\pgfqpoint{1.453880in}{2.509104in}}%
\pgfpathlineto{\pgfqpoint{1.422506in}{2.487246in}}%
\pgfpathlineto{\pgfqpoint{1.392418in}{2.463648in}}%
\pgfpathlineto{\pgfqpoint{1.363714in}{2.438385in}}%
\pgfpathlineto{\pgfqpoint{1.336485in}{2.411539in}}%
\pgfpathlineto{\pgfqpoint{1.310819in}{2.383195in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{2.353445in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{2.322383in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{2.290109in}}%
\pgfpathlineto{\pgfqpoint{1.225342in}{2.256727in}}%
\pgfpathlineto{\pgfqpoint{1.208612in}{2.222343in}}%
\pgfpathlineto{\pgfqpoint{1.193854in}{2.187068in}}%
\pgfpathlineto{\pgfqpoint{1.181115in}{2.151015in}}%
\pgfpathlineto{\pgfqpoint{1.170437in}{2.114298in}}%
\pgfpathlineto{\pgfqpoint{1.161853in}{2.077037in}}%
\pgfpathlineto{\pgfqpoint{1.155391in}{2.039349in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{2.001356in}}%
\pgfpathlineto{\pgfqpoint{1.148908in}{1.963179in}}%
\pgfpathlineto{\pgfqpoint{1.148908in}{1.924942in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{1.886765in}}%
\pgfpathlineto{\pgfqpoint{1.155391in}{1.848772in}}%
\pgfpathlineto{\pgfqpoint{1.161853in}{1.811084in}}%
\pgfpathlineto{\pgfqpoint{1.170437in}{1.773822in}}%
\pgfpathlineto{\pgfqpoint{1.181115in}{1.737106in}}%
\pgfpathlineto{\pgfqpoint{1.193854in}{1.701052in}}%
\pgfpathlineto{\pgfqpoint{1.208612in}{1.665777in}}%
\pgfpathlineto{\pgfqpoint{1.225342in}{1.631394in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{1.565738in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{1.534676in}}%
\pgfpathlineto{\pgfqpoint{1.310819in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{1.336485in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.363714in}{1.449736in}}%
\pgfpathlineto{\pgfqpoint{1.392418in}{1.424473in}}%
\pgfpathlineto{\pgfqpoint{1.422506in}{1.400875in}}%
\pgfpathlineto{\pgfqpoint{1.453880in}{1.379017in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{1.358968in}}%
\pgfpathlineto{\pgfqpoint{1.520083in}{1.340794in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{1.324552in}}%
\pgfpathlineto{\pgfqpoint{1.590180in}{1.310295in}}%
\pgfpathlineto{\pgfqpoint{1.626411in}{1.298068in}}%
\pgfpathlineto{\pgfqpoint{1.663274in}{1.287910in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{1.279855in}}%
\pgfpathlineto{\pgfqpoint{1.738429in}{1.273926in}}%
\pgfpathlineto{\pgfqpoint{1.776480in}{1.270145in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{1.268522in}}%
\pgfpathlineto{\pgfqpoint{1.852917in}{1.269063in}}%
\pgfpathlineto{\pgfqpoint{1.891059in}{1.271766in}}%
\pgfpathlineto{\pgfqpoint{1.928987in}{1.276623in}}%
\pgfpathlineto{\pgfqpoint{1.966580in}{1.283618in}}%
\pgfpathlineto{\pgfqpoint{2.003716in}{1.292728in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{1.303925in}}%
\pgfpathlineto{\pgfqpoint{2.076148in}{1.317173in}}%
\pgfpathlineto{\pgfqpoint{2.111210in}{1.332428in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{1.349643in}}%
\pgfpathlineto{\pgfqpoint{2.178469in}{1.368762in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{1.389724in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{1.412461in}}%
\pgfpathlineto{\pgfqpoint{2.270599in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{2.298577in}{1.462966in}}%
\pgfpathlineto{\pgfqpoint{2.325035in}{1.490572in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{1.519631in}}%
\pgfpathlineto{\pgfqpoint{2.373059in}{1.550049in}}%
\pgfpathlineto{\pgfqpoint{2.394472in}{1.581730in}}%
\pgfpathlineto{\pgfqpoint{2.414057in}{1.614571in}}%
\pgfpathlineto{\pgfqpoint{2.431753in}{1.648467in}}%
\pgfpathlineto{\pgfqpoint{2.447504in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{2.461257in}{1.718989in}}%
\pgfpathlineto{\pgfqpoint{2.472970in}{1.755389in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{1.792393in}}%
\pgfpathlineto{\pgfqpoint{2.490132in}{1.829882in}}%
\pgfpathlineto{\pgfqpoint{2.495525in}{1.867738in}}%
\pgfpathlineto{\pgfqpoint{2.498768in}{1.905838in}}%
\pgfpathlineto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335542in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.359445in}{2.038431in}}%
\pgfpathlineto{\pgfqpoint{2.363876in}{2.140471in}}%
\pgfpathlineto{\pgfqpoint{2.287519in}{2.211533in}}%
\pgfpathlineto{\pgfqpoint{2.395612in}{2.423496in}}%
\pgfpathlineto{\pgfqpoint{2.287437in}{2.496073in}}%
\pgfpathlineto{\pgfqpoint{2.169005in}{2.541205in}}%
\pgfpathlineto{\pgfqpoint{2.051063in}{2.567241in}}%
\pgfpathlineto{\pgfqpoint{1.942570in}{2.615125in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{2.324562in}}%
\pgfpathlineto{\pgfqpoint{1.724312in}{2.510799in}}%
\pgfpathlineto{\pgfqpoint{1.591463in}{2.583621in}}%
\pgfpathlineto{\pgfqpoint{1.425771in}{2.634235in}}%
\pgfpathlineto{\pgfqpoint{1.380852in}{2.472473in}}%
\pgfpathlineto{\pgfqpoint{1.410725in}{2.291043in}}%
\pgfpathlineto{\pgfqpoint{1.322819in}{2.233558in}}%
\pgfpathlineto{\pgfqpoint{1.195476in}{2.172913in}}%
\pgfpathlineto{\pgfqpoint{1.116319in}{2.068887in}}%
\pgfpathlineto{\pgfqpoint{1.126748in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.155574in}{1.826156in}}%
\pgfpathlineto{\pgfqpoint{1.152432in}{1.699541in}}%
\pgfpathlineto{\pgfqpoint{1.222886in}{1.596866in}}%
\pgfpathlineto{\pgfqpoint{1.321811in}{1.522470in}}%
\pgfpathlineto{\pgfqpoint{1.428101in}{1.471956in}}%
\pgfpathlineto{\pgfqpoint{1.504479in}{1.390212in}}%
\pgfpathlineto{\pgfqpoint{1.561331in}{1.221714in}}%
\pgfpathlineto{\pgfqpoint{1.664855in}{1.040126in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.064421in}}%
\pgfpathlineto{\pgfqpoint{1.968662in}{1.125024in}}%
\pgfpathlineto{\pgfqpoint{1.967276in}{1.551081in}}%
\pgfpathlineto{\pgfqpoint{2.354932in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.248961in}{1.437902in}}%
\pgfpathlineto{\pgfqpoint{2.291690in}{1.551827in}}%
\pgfpathlineto{\pgfqpoint{2.625937in}{1.481203in}}%
\pgfpathlineto{\pgfqpoint{2.395492in}{1.736143in}}%
\pgfpathlineto{\pgfqpoint{2.344009in}{1.852412in}}%
\pgfpathlineto{\pgfqpoint{2.323111in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.397407in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.439074in}{0.100000in}}{\pgfqpoint{4.439074in}{0.141667in}}%
\pgfpathlineto{\pgfqpoint{4.439074in}{0.987500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.439074in}{1.029166in}}{\pgfqpoint{4.397407in}{1.029166in}}%
\pgfpathlineto{\pgfqpoint{2.240319in}{1.029166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.198653in}{1.029166in}}{\pgfqpoint{2.198653in}{0.987500in}}%
\pgfpathlineto{\pgfqpoint{2.198653in}{0.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.198653in}{0.100000in}}{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathclose%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> uwb-gwen-paper sharelartex/figures/eval/gwen/polar_90_T2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.539074in}{3.678606in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.539074in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.539074in}{3.678606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.678606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.013520in}{1.133334in}}{\pgfqpoint{2.634971in}{2.754787in}}{%
\pgfpathmoveto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.634971in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{1.949159in}}%
\pgfpathlineto{\pgfqpoint{2.634907in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{2.634827in}{1.959357in}}%
\pgfpathlineto{\pgfqpoint{2.634714in}{1.964454in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{1.969551in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{1.974647in}}%
\pgfpathlineto{\pgfqpoint{2.634185in}{1.979742in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{1.984836in}}%
\pgfpathlineto{\pgfqpoint{2.633672in}{1.989927in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{1.995017in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{2.000105in}}%
\pgfpathlineto{\pgfqpoint{2.632663in}{2.005191in}}%
\pgfpathlineto{\pgfqpoint{2.632262in}{2.010274in}}%
\pgfpathlineto{\pgfqpoint{2.631830in}{2.015355in}}%
\pgfpathlineto{\pgfqpoint{2.631366in}{2.020433in}}%
\pgfpathlineto{\pgfqpoint{2.630869in}{2.025508in}}%
\pgfpathlineto{\pgfqpoint{2.630341in}{2.030579in}}%
\pgfpathlineto{\pgfqpoint{2.629781in}{2.035647in}}%
\pgfpathlineto{\pgfqpoint{2.629189in}{2.040712in}}%
\pgfpathlineto{\pgfqpoint{2.628565in}{2.045773in}}%
\pgfpathlineto{\pgfqpoint{2.627910in}{2.050829in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{2.055882in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{2.060930in}}%
\pgfpathlineto{\pgfqpoint{2.625752in}{2.065973in}}%
\pgfpathlineto{\pgfqpoint{2.624970in}{2.071012in}}%
\pgfpathlineto{\pgfqpoint{2.624155in}{2.076046in}}%
\pgfpathlineto{\pgfqpoint{2.623309in}{2.081074in}}%
\pgfpathlineto{\pgfqpoint{2.622432in}{2.086097in}}%
\pgfpathlineto{\pgfqpoint{2.621523in}{2.091114in}}%
\pgfpathlineto{\pgfqpoint{2.620582in}{2.096126in}}%
\pgfpathlineto{\pgfqpoint{2.619610in}{2.101131in}}%
\pgfpathlineto{\pgfqpoint{2.618606in}{2.106131in}}%
\pgfpathlineto{\pgfqpoint{2.617571in}{2.111124in}}%
\pgfpathlineto{\pgfqpoint{2.616505in}{2.116110in}}%
\pgfpathlineto{\pgfqpoint{2.615407in}{2.121089in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{2.126062in}}%
\pgfpathlineto{\pgfqpoint{2.613118in}{2.131027in}}%
\pgfpathlineto{\pgfqpoint{2.611926in}{2.135985in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{2.140935in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{2.145878in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{2.150812in}}%
\pgfpathlineto{\pgfqpoint{2.606849in}{2.155739in}}%
\pgfpathlineto{\pgfqpoint{2.605502in}{2.160656in}}%
\pgfpathlineto{\pgfqpoint{2.604124in}{2.165566in}}%
\pgfpathlineto{\pgfqpoint{2.602716in}{2.170467in}}%
\pgfpathlineto{\pgfqpoint{2.601276in}{2.175358in}}%
\pgfpathlineto{\pgfqpoint{2.599806in}{2.180241in}}%
\pgfpathlineto{\pgfqpoint{2.598306in}{2.185114in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{2.189978in}}%
\pgfpathlineto{\pgfqpoint{2.595212in}{2.194831in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{2.199675in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{2.204509in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{2.209333in}}%
\pgfpathlineto{\pgfqpoint{2.588660in}{2.214146in}}%
\pgfpathlineto{\pgfqpoint{2.586946in}{2.218948in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{2.223740in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{2.228520in}}%
\pgfpathlineto{\pgfqpoint{2.581624in}{2.233290in}}%
\pgfpathlineto{\pgfqpoint{2.579790in}{2.238047in}}%
\pgfpathlineto{\pgfqpoint{2.577926in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{2.247528in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{2.252250in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{2.256960in}}%
\pgfpathlineto{\pgfqpoint{2.570173in}{2.261658in}}%
\pgfpathlineto{\pgfqpoint{2.568161in}{2.266343in}}%
\pgfpathlineto{\pgfqpoint{2.566119in}{2.271016in}}%
\pgfpathlineto{\pgfqpoint{2.564048in}{2.275675in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{2.280322in}}%
\pgfpathlineto{\pgfqpoint{2.559818in}{2.284955in}}%
\pgfpathlineto{\pgfqpoint{2.557660in}{2.289574in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{2.294180in}}%
\pgfpathlineto{\pgfqpoint{2.553255in}{2.298772in}}%
\pgfpathlineto{\pgfqpoint{2.551010in}{2.303350in}}%
\pgfpathlineto{\pgfqpoint{2.548736in}{2.307914in}}%
\pgfpathlineto{\pgfqpoint{2.546433in}{2.312464in}}%
\pgfpathlineto{\pgfqpoint{2.544102in}{2.316999in}}%
\pgfpathlineto{\pgfqpoint{2.541742in}{2.321519in}}%
\pgfpathlineto{\pgfqpoint{2.539354in}{2.326024in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{2.330514in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{2.334989in}}%
\pgfpathlineto{\pgfqpoint{2.532020in}{2.339448in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{2.526991in}{2.348320in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{2.352732in}}%
\pgfpathlineto{\pgfqpoint{2.521850in}{2.357127in}}%
\pgfpathlineto{\pgfqpoint{2.519238in}{2.361507in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{2.365870in}}%
\pgfpathlineto{\pgfqpoint{2.513932in}{2.370216in}}%
\pgfpathlineto{\pgfqpoint{2.511238in}{2.374545in}}%
\pgfpathlineto{\pgfqpoint{2.508517in}{2.378857in}}%
\pgfpathlineto{\pgfqpoint{2.505769in}{2.383152in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{2.387430in}}%
\pgfpathlineto{\pgfqpoint{2.500192in}{2.391690in}}%
\pgfpathlineto{\pgfqpoint{2.497363in}{2.395933in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{2.400157in}}%
\pgfpathlineto{\pgfqpoint{2.491626in}{2.404364in}}%
\pgfpathlineto{\pgfqpoint{2.488718in}{2.408552in}}%
\pgfpathlineto{\pgfqpoint{2.485783in}{2.412722in}}%
\pgfpathlineto{\pgfqpoint{2.482823in}{2.416874in}}%
\pgfpathlineto{\pgfqpoint{2.479836in}{2.421007in}}%
\pgfpathlineto{\pgfqpoint{2.476823in}{2.425120in}}%
\pgfpathlineto{\pgfqpoint{2.473785in}{2.429215in}}%
\pgfpathlineto{\pgfqpoint{2.470720in}{2.433291in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{2.437347in}}%
\pgfpathlineto{\pgfqpoint{2.464516in}{2.441384in}}%
\pgfpathlineto{\pgfqpoint{2.461375in}{2.445401in}}%
\pgfpathlineto{\pgfqpoint{2.458209in}{2.449398in}}%
\pgfpathlineto{\pgfqpoint{2.455018in}{2.453376in}}%
\pgfpathlineto{\pgfqpoint{2.451803in}{2.457333in}}%
\pgfpathlineto{\pgfqpoint{2.448562in}{2.461270in}}%
\pgfpathlineto{\pgfqpoint{2.445297in}{2.465186in}}%
\pgfpathlineto{\pgfqpoint{2.442007in}{2.469082in}}%
\pgfpathlineto{\pgfqpoint{2.438693in}{2.472957in}}%
\pgfpathlineto{\pgfqpoint{2.435354in}{2.476811in}}%
\pgfpathlineto{\pgfqpoint{2.431991in}{2.480644in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{2.484456in}}%
\pgfpathlineto{\pgfqpoint{2.425194in}{2.488246in}}%
\pgfpathlineto{\pgfqpoint{2.421759in}{2.492015in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{2.495762in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{2.499487in}}%
\pgfpathlineto{\pgfqpoint{2.411314in}{2.503191in}}%
\pgfpathlineto{\pgfqpoint{2.407786in}{2.506872in}}%
\pgfpathlineto{\pgfqpoint{2.404235in}{2.510531in}}%
\pgfpathlineto{\pgfqpoint{2.400660in}{2.514168in}}%
\pgfpathlineto{\pgfqpoint{2.397063in}{2.517782in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{2.521373in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{2.524942in}}%
\pgfpathlineto{\pgfqpoint{2.386137in}{2.528487in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{2.532010in}}%
\pgfpathlineto{\pgfqpoint{2.378741in}{2.535509in}}%
\pgfpathlineto{\pgfqpoint{2.375010in}{2.538985in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{2.542437in}}%
\pgfpathlineto{\pgfqpoint{2.367483in}{2.545866in}}%
\pgfpathlineto{\pgfqpoint{2.363688in}{2.549270in}}%
\pgfpathlineto{\pgfqpoint{2.359871in}{2.552651in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{2.556008in}}%
\pgfpathlineto{\pgfqpoint{2.352173in}{2.559340in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{2.562649in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{2.565932in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{2.569191in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{2.572426in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{2.575635in}}%
\pgfpathlineto{\pgfqpoint{2.328584in}{2.578820in}}%
\pgfpathlineto{\pgfqpoint{2.324582in}{2.581979in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{2.585114in}}%
\pgfpathlineto{\pgfqpoint{2.316518in}{2.588223in}}%
\pgfpathlineto{\pgfqpoint{2.312457in}{2.591306in}}%
\pgfpathlineto{\pgfqpoint{2.308376in}{2.594364in}}%
\pgfpathlineto{\pgfqpoint{2.304277in}{2.597396in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{2.600402in}}%
\pgfpathlineto{\pgfqpoint{2.296021in}{2.603382in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{2.606336in}}%
\pgfpathlineto{\pgfqpoint{2.287690in}{2.609264in}}%
\pgfpathlineto{\pgfqpoint{2.283497in}{2.612166in}}%
\pgfpathlineto{\pgfqpoint{2.279286in}{2.615041in}}%
\pgfpathlineto{\pgfqpoint{2.275057in}{2.617890in}}%
\pgfpathlineto{\pgfqpoint{2.270810in}{2.620712in}}%
\pgfpathlineto{\pgfqpoint{2.266545in}{2.623507in}}%
\pgfpathlineto{\pgfqpoint{2.262263in}{2.626276in}}%
\pgfpathlineto{\pgfqpoint{2.257964in}{2.629017in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{2.631731in}}%
\pgfpathlineto{\pgfqpoint{2.249314in}{2.634419in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{2.637078in}}%
\pgfpathlineto{\pgfqpoint{2.240596in}{2.639711in}}%
\pgfpathlineto{\pgfqpoint{2.236213in}{2.642316in}}%
\pgfpathlineto{\pgfqpoint{2.231813in}{2.644893in}}%
\pgfpathlineto{\pgfqpoint{2.227397in}{2.647442in}}%
\pgfpathlineto{\pgfqpoint{2.222965in}{2.649964in}}%
\pgfpathlineto{\pgfqpoint{2.218518in}{2.652458in}}%
\pgfpathlineto{\pgfqpoint{2.214055in}{2.654924in}}%
\pgfpathlineto{\pgfqpoint{2.209576in}{2.657361in}}%
\pgfpathlineto{\pgfqpoint{2.205082in}{2.659771in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{2.662152in}}%
\pgfpathlineto{\pgfqpoint{2.196049in}{2.664504in}}%
\pgfpathlineto{\pgfqpoint{2.191511in}{2.666829in}}%
\pgfpathlineto{\pgfqpoint{2.186958in}{2.669124in}}%
\pgfpathlineto{\pgfqpoint{2.182390in}{2.671391in}}%
\pgfpathlineto{\pgfqpoint{2.177809in}{2.673629in}}%
\pgfpathlineto{\pgfqpoint{2.173213in}{2.675839in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{2.678019in}}%
\pgfpathlineto{\pgfqpoint{2.163981in}{2.680170in}}%
\pgfpathlineto{\pgfqpoint{2.159344in}{2.682292in}}%
\pgfpathlineto{\pgfqpoint{2.154695in}{2.684385in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{2.686449in}}%
\pgfpathlineto{\pgfqpoint{2.145356in}{2.688483in}}%
\pgfpathlineto{\pgfqpoint{2.140668in}{2.690488in}}%
\pgfpathlineto{\pgfqpoint{2.135967in}{2.692464in}}%
\pgfpathlineto{\pgfqpoint{2.131254in}{2.694409in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{2.696326in}}%
\pgfpathlineto{\pgfqpoint{2.121791in}{2.698212in}}%
\pgfpathlineto{\pgfqpoint{2.117042in}{2.700068in}}%
\pgfpathlineto{\pgfqpoint{2.112281in}{2.701895in}}%
\pgfpathlineto{\pgfqpoint{2.107509in}{2.703692in}}%
\pgfpathlineto{\pgfqpoint{2.102726in}{2.705458in}}%
\pgfpathlineto{\pgfqpoint{2.097932in}{2.707195in}}%
\pgfpathlineto{\pgfqpoint{2.093127in}{2.708901in}}%
\pgfpathlineto{\pgfqpoint{2.088311in}{2.710577in}}%
\pgfpathlineto{\pgfqpoint{2.083485in}{2.712222in}}%
\pgfpathlineto{\pgfqpoint{2.078648in}{2.713838in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{2.715423in}}%
\pgfpathlineto{\pgfqpoint{2.068946in}{2.716977in}}%
\pgfpathlineto{\pgfqpoint{2.064079in}{2.718501in}}%
\pgfpathlineto{\pgfqpoint{2.059204in}{2.719994in}}%
\pgfpathlineto{\pgfqpoint{2.054319in}{2.721456in}}%
\pgfpathlineto{\pgfqpoint{2.049425in}{2.722888in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{2.724289in}}%
\pgfpathlineto{\pgfqpoint{2.039611in}{2.725659in}}%
\pgfpathlineto{\pgfqpoint{2.034691in}{2.726998in}}%
\pgfpathlineto{\pgfqpoint{2.029762in}{2.728306in}}%
\pgfpathlineto{\pgfqpoint{2.024826in}{2.729583in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{2.730829in}}%
\pgfpathlineto{\pgfqpoint{2.014929in}{2.732044in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{2.733228in}}%
\pgfpathlineto{\pgfqpoint{2.005002in}{2.734380in}}%
\pgfpathlineto{\pgfqpoint{2.000028in}{2.735501in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{2.736591in}}%
\pgfpathlineto{\pgfqpoint{1.990059in}{2.737650in}}%
\pgfpathlineto{\pgfqpoint{1.985064in}{2.738677in}}%
\pgfpathlineto{\pgfqpoint{1.980064in}{2.739673in}}%
\pgfpathlineto{\pgfqpoint{1.975057in}{2.740637in}}%
\pgfpathlineto{\pgfqpoint{1.970044in}{2.741570in}}%
\pgfpathlineto{\pgfqpoint{1.965025in}{2.742471in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.743341in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{2.744179in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{2.744985in}}%
\pgfpathlineto{\pgfqpoint{1.944896in}{2.745760in}}%
\pgfpathlineto{\pgfqpoint{1.939851in}{2.746503in}}%
\pgfpathlineto{\pgfqpoint{1.934802in}{2.747214in}}%
\pgfpathlineto{\pgfqpoint{1.929749in}{2.747894in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{2.748541in}}%
\pgfpathlineto{\pgfqpoint{1.919629in}{2.749157in}}%
\pgfpathlineto{\pgfqpoint{1.914564in}{2.749741in}}%
\pgfpathlineto{\pgfqpoint{1.909495in}{2.750293in}}%
\pgfpathlineto{\pgfqpoint{1.904422in}{2.750813in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{2.751302in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{2.751758in}}%
\pgfpathlineto{\pgfqpoint{1.889187in}{2.752183in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{2.752575in}}%
\pgfpathlineto{\pgfqpoint{1.879016in}{2.752936in}}%
\pgfpathlineto{\pgfqpoint{1.873928in}{2.753264in}}%
\pgfpathlineto{\pgfqpoint{1.868838in}{2.753561in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{2.753825in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{2.754057in}}%
\pgfpathlineto{\pgfqpoint{1.853557in}{2.754258in}}%
\pgfpathlineto{\pgfqpoint{1.848460in}{2.754426in}}%
\pgfpathlineto{\pgfqpoint{1.843363in}{2.754562in}}%
\pgfpathlineto{\pgfqpoint{1.838265in}{2.754667in}}%
\pgfpathlineto{\pgfqpoint{1.833167in}{2.754739in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{2.754779in}}%
\pgfpathlineto{\pgfqpoint{1.822969in}{2.754787in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{2.754763in}}%
\pgfpathlineto{\pgfqpoint{1.812771in}{2.754707in}}%
\pgfpathlineto{\pgfqpoint{1.807673in}{2.754619in}}%
\pgfpathlineto{\pgfqpoint{1.802575in}{2.754498in}}%
\pgfpathlineto{\pgfqpoint{1.797478in}{2.754346in}}%
\pgfpathlineto{\pgfqpoint{1.792383in}{2.754162in}}%
\pgfpathlineto{\pgfqpoint{1.787288in}{2.753945in}}%
\pgfpathlineto{\pgfqpoint{1.782195in}{2.753697in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{2.753416in}}%
\pgfpathlineto{\pgfqpoint{1.772014in}{2.753104in}}%
\pgfpathlineto{\pgfqpoint{1.766927in}{2.752759in}}%
\pgfpathlineto{\pgfqpoint{1.761842in}{2.752383in}}%
\pgfpathlineto{\pgfqpoint{1.756759in}{2.751974in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{2.751534in}}%
\pgfpathlineto{\pgfqpoint{1.746602in}{2.751062in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{2.750557in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{2.750021in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{2.749453in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{2.748853in}}%
\pgfpathlineto{\pgfqpoint{1.721267in}{2.748221in}}%
\pgfpathlineto{\pgfqpoint{1.716211in}{2.747558in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{2.746862in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{2.746135in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{2.745376in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{2.744586in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{2.743764in}}%
\pgfpathlineto{\pgfqpoint{1.685974in}{2.742910in}}%
\pgfpathlineto{\pgfqpoint{1.680952in}{2.742024in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{2.741107in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{2.740159in}}%
\pgfpathlineto{\pgfqpoint{1.665922in}{2.739179in}}%
\pgfpathlineto{\pgfqpoint{1.660924in}{2.738167in}}%
\pgfpathlineto{\pgfqpoint{1.655933in}{2.737125in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{2.736050in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{2.734945in}}%
\pgfpathlineto{\pgfqpoint{1.641000in}{2.733808in}}%
\pgfpathlineto{\pgfqpoint{1.636037in}{2.732640in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{2.731440in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{2.730210in}}%
\pgfpathlineto{\pgfqpoint{1.621192in}{2.728948in}}%
\pgfpathlineto{\pgfqpoint{1.616259in}{2.727656in}}%
\pgfpathlineto{\pgfqpoint{1.611335in}{2.726332in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{2.724978in}}%
\pgfpathlineto{\pgfqpoint{1.601512in}{2.723592in}}%
\pgfpathlineto{\pgfqpoint{1.596614in}{2.722176in}}%
\pgfpathlineto{\pgfqpoint{1.591724in}{2.720729in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{2.719251in}}%
\pgfpathlineto{\pgfqpoint{1.581973in}{2.717743in}}%
\pgfpathlineto{\pgfqpoint{1.577112in}{2.716204in}}%
\pgfpathlineto{\pgfqpoint{1.572260in}{2.714634in}}%
\pgfpathlineto{\pgfqpoint{1.567419in}{2.713034in}}%
\pgfpathlineto{\pgfqpoint{1.562588in}{2.711403in}}%
\pgfpathlineto{\pgfqpoint{1.557767in}{2.709743in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{2.708051in}}%
\pgfpathlineto{\pgfqpoint{1.548156in}{2.706330in}}%
\pgfpathlineto{\pgfqpoint{1.543368in}{2.704579in}}%
\pgfpathlineto{\pgfqpoint{1.538590in}{2.702797in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{2.700985in}}%
\pgfpathlineto{\pgfqpoint{1.529069in}{2.699144in}}%
\pgfpathlineto{\pgfqpoint{1.524326in}{2.697272in}}%
\pgfpathlineto{\pgfqpoint{1.519594in}{2.695371in}}%
\pgfpathlineto{\pgfqpoint{1.514875in}{2.693440in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{2.691480in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.689490in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{2.687470in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{2.685421in}}%
\pgfpathlineto{\pgfqpoint{1.491466in}{2.683343in}}%
\pgfpathlineto{\pgfqpoint{1.486823in}{2.681235in}}%
\pgfpathlineto{\pgfqpoint{1.482193in}{2.679098in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{2.676932in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{2.674738in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{2.672514in}}%
\pgfpathlineto{\pgfqpoint{1.463811in}{2.670261in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{2.667980in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{2.665670in}}%
\pgfpathlineto{\pgfqpoint{1.450174in}{2.663332in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{2.660965in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{2.658569in}}%
\pgfpathlineto{\pgfqpoint{1.436670in}{2.656146in}}%
\pgfpathlineto{\pgfqpoint{1.432199in}{2.653694in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{2.651214in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{2.648707in}}%
\pgfpathlineto{\pgfqpoint{1.418880in}{2.646171in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{2.643608in}}%
\pgfpathlineto{\pgfqpoint{1.410080in}{2.641017in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{2.638398in}}%
\pgfpathlineto{\pgfqpoint{1.401346in}{2.635752in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{2.633078in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{2.630378in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{2.627650in}}%
\pgfpathlineto{\pgfqpoint{1.384080in}{2.624895in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{2.622113in}}%
\pgfpathlineto{\pgfqpoint{1.375551in}{2.619304in}}%
\pgfpathlineto{\pgfqpoint{1.371313in}{2.616469in}}%
\pgfpathlineto{\pgfqpoint{1.367093in}{2.613607in}}%
\pgfpathlineto{\pgfqpoint{1.362891in}{2.610719in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{2.607804in}}%
\pgfpathlineto{\pgfqpoint{1.354542in}{2.604863in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{2.601895in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{2.598902in}}%
\pgfpathlineto{\pgfqpoint{1.342158in}{2.595883in}}%
\pgfpathlineto{\pgfqpoint{1.338068in}{2.592838in}}%
\pgfpathlineto{\pgfqpoint{1.333997in}{2.589767in}}%
\pgfpathlineto{\pgfqpoint{1.329946in}{2.586671in}}%
\pgfpathlineto{\pgfqpoint{1.325914in}{2.583550in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{2.580403in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{2.577231in}}%
\pgfpathlineto{\pgfqpoint{1.313937in}{2.574034in}}%
\pgfpathlineto{\pgfqpoint{1.309985in}{2.570812in}}%
\pgfpathlineto{\pgfqpoint{1.306053in}{2.567565in}}%
\pgfpathlineto{\pgfqpoint{1.302142in}{2.564294in}}%
\pgfpathlineto{\pgfqpoint{1.298251in}{2.560998in}}%
\pgfpathlineto{\pgfqpoint{1.294382in}{2.557677in}}%
\pgfpathlineto{\pgfqpoint{1.290533in}{2.554332in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{2.550964in}}%
\pgfpathlineto{\pgfqpoint{1.282899in}{2.547571in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{2.544154in}}%
\pgfpathlineto{\pgfqpoint{1.275350in}{2.540714in}}%
\pgfpathlineto{\pgfqpoint{1.271608in}{2.537250in}}%
\pgfpathlineto{\pgfqpoint{1.267888in}{2.533762in}}%
\pgfpathlineto{\pgfqpoint{1.264191in}{2.530251in}}%
\pgfpathlineto{\pgfqpoint{1.260515in}{2.526717in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{2.523160in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{2.519580in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{2.515978in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{2.512352in}}%
\pgfpathlineto{\pgfqpoint{1.242474in}{2.508704in}}%
\pgfpathlineto{\pgfqpoint{1.238934in}{2.505034in}}%
\pgfpathlineto{\pgfqpoint{1.235417in}{2.501342in}}%
\pgfpathlineto{\pgfqpoint{1.231924in}{2.497628in}}%
\pgfpathlineto{\pgfqpoint{1.228454in}{2.493891in}}%
\pgfpathlineto{\pgfqpoint{1.225008in}{2.490133in}}%
\pgfpathlineto{\pgfqpoint{1.221585in}{2.486354in}}%
\pgfpathlineto{\pgfqpoint{1.218186in}{2.482552in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{2.478730in}}%
\pgfpathlineto{\pgfqpoint{1.211461in}{2.474886in}}%
\pgfpathlineto{\pgfqpoint{1.208134in}{2.471022in}}%
\pgfpathlineto{\pgfqpoint{1.204832in}{2.467136in}}%
\pgfpathlineto{\pgfqpoint{1.201554in}{2.463230in}}%
\pgfpathlineto{\pgfqpoint{1.198301in}{2.459304in}}%
\pgfpathlineto{\pgfqpoint{1.195073in}{2.455357in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{2.451390in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{2.447402in}}%
\pgfpathlineto{\pgfqpoint{1.185538in}{2.443395in}}%
\pgfpathlineto{\pgfqpoint{1.182411in}{2.439368in}}%
\pgfpathlineto{\pgfqpoint{1.179308in}{2.435321in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{2.431255in}}%
\pgfpathlineto{\pgfqpoint{1.173180in}{2.427170in}}%
\pgfpathlineto{\pgfqpoint{1.170154in}{2.423066in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{2.418942in}}%
\pgfpathlineto{\pgfqpoint{1.164181in}{2.414800in}}%
\pgfpathlineto{\pgfqpoint{1.161233in}{2.410640in}}%
\pgfpathlineto{\pgfqpoint{1.158312in}{2.406460in}}%
\pgfpathlineto{\pgfqpoint{1.155416in}{2.402263in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{2.398047in}}%
\pgfpathlineto{\pgfqpoint{1.149706in}{2.393814in}}%
\pgfpathlineto{\pgfqpoint{1.146890in}{2.389562in}}%
\pgfpathlineto{\pgfqpoint{1.144102in}{2.385293in}}%
\pgfpathlineto{\pgfqpoint{1.141340in}{2.381007in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{2.376703in}}%
\pgfpathlineto{\pgfqpoint{1.135898in}{2.372383in}}%
\pgfpathlineto{\pgfqpoint{1.133218in}{2.368045in}}%
\pgfpathlineto{\pgfqpoint{1.130565in}{2.363690in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{2.359319in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{2.354931in}}%
\pgfpathlineto{\pgfqpoint{1.122771in}{2.350528in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{2.346108in}}%
\pgfpathlineto{\pgfqpoint{1.117714in}{2.341672in}}%
\pgfpathlineto{\pgfqpoint{1.115227in}{2.337220in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{2.332753in}}%
\pgfpathlineto{\pgfqpoint{1.110338in}{2.328271in}}%
\pgfpathlineto{\pgfqpoint{1.107935in}{2.323773in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{2.319261in}}%
\pgfpathlineto{\pgfqpoint{1.103216in}{2.314733in}}%
\pgfpathlineto{\pgfqpoint{1.100899in}{2.310191in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{2.305634in}}%
\pgfpathlineto{\pgfqpoint{1.096350in}{2.301063in}}%
\pgfpathlineto{\pgfqpoint{1.094120in}{2.296478in}}%
\pgfpathlineto{\pgfqpoint{1.091917in}{2.291879in}}%
\pgfpathlineto{\pgfqpoint{1.089744in}{2.287266in}}%
\pgfpathlineto{\pgfqpoint{1.087600in}{2.282640in}}%
\pgfpathlineto{\pgfqpoint{1.085485in}{2.278000in}}%
\pgfpathlineto{\pgfqpoint{1.083400in}{2.273347in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{2.268681in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{2.264002in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{2.259311in}}%
\pgfpathlineto{\pgfqpoint{1.075351in}{2.254607in}}%
\pgfpathlineto{\pgfqpoint{1.073413in}{2.249891in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{2.245162in}}%
\pgfpathlineto{\pgfqpoint{1.069625in}{2.240422in}}%
\pgfpathlineto{\pgfqpoint{1.067776in}{2.235670in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{2.230906in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{2.226132in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{2.221346in}}%
\pgfpathlineto{\pgfqpoint{1.060680in}{2.216549in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{2.211741in}}%
\pgfpathlineto{\pgfqpoint{1.057313in}{2.206922in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{2.202094in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{2.197255in}}%
\pgfpathlineto{\pgfqpoint{1.052490in}{2.192406in}}%
\pgfpathlineto{\pgfqpoint{1.050943in}{2.187547in}}%
\pgfpathlineto{\pgfqpoint{1.049427in}{2.182678in}}%
\pgfpathlineto{\pgfqpoint{1.047942in}{2.177801in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{2.172913in}}%
\pgfpathlineto{\pgfqpoint{1.045063in}{2.168017in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{2.163112in}}%
\pgfpathlineto{\pgfqpoint{1.042307in}{2.158199in}}%
\pgfpathlineto{\pgfqpoint{1.040976in}{2.153276in}}%
\pgfpathlineto{\pgfqpoint{1.039676in}{2.148346in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{2.143407in}}%
\pgfpathlineto{\pgfqpoint{1.037168in}{2.138461in}}%
\pgfpathlineto{\pgfqpoint{1.035961in}{2.133507in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{2.128545in}}%
\pgfpathlineto{\pgfqpoint{1.033640in}{2.123576in}}%
\pgfpathlineto{\pgfqpoint{1.032527in}{2.118600in}}%
\pgfpathlineto{\pgfqpoint{1.031445in}{2.113618in}}%
\pgfpathlineto{\pgfqpoint{1.030394in}{2.108628in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{2.103632in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{2.098629in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{2.093621in}}%
\pgfpathlineto{\pgfqpoint{1.026506in}{2.088606in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{2.083586in}}%
\pgfpathlineto{\pgfqpoint{1.024751in}{2.078561in}}%
\pgfpathlineto{\pgfqpoint{1.023920in}{2.073529in}}%
\pgfpathlineto{\pgfqpoint{1.023122in}{2.068493in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{2.063452in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{2.058407in}}%
\pgfpathlineto{\pgfqpoint{1.020917in}{2.053356in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{2.048302in}}%
\pgfpathlineto{\pgfqpoint{1.019606in}{2.043243in}}%
\pgfpathlineto{\pgfqpoint{1.018998in}{2.038180in}}%
\pgfpathlineto{\pgfqpoint{1.018422in}{2.033114in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{2.028044in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{2.022971in}}%
\pgfpathlineto{\pgfqpoint{1.016885in}{2.017894in}}%
\pgfpathlineto{\pgfqpoint{1.016437in}{2.012815in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{2.007733in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{2.002648in}}%
\pgfpathlineto{\pgfqpoint{1.015283in}{1.997562in}}%
\pgfpathlineto{\pgfqpoint{1.014963in}{1.992473in}}%
\pgfpathlineto{\pgfqpoint{1.014674in}{1.987382in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{1.982289in}}%
\pgfpathlineto{\pgfqpoint{1.014193in}{1.977195in}}%
\pgfpathlineto{\pgfqpoint{1.014001in}{1.972100in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{1.967003in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.961906in}}%
\pgfpathlineto{\pgfqpoint{1.013616in}{1.956808in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{1.951709in}}%
\pgfpathlineto{\pgfqpoint{1.013520in}{1.946610in}}%
\pgfpathlineto{\pgfqpoint{1.013520in}{1.941511in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{1.936412in}}%
\pgfpathlineto{\pgfqpoint{1.013616in}{1.931313in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.926215in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{1.921118in}}%
\pgfpathlineto{\pgfqpoint{1.014001in}{1.916021in}}%
\pgfpathlineto{\pgfqpoint{1.014193in}{1.910926in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{1.905832in}}%
\pgfpathlineto{\pgfqpoint{1.014674in}{1.900739in}}%
\pgfpathlineto{\pgfqpoint{1.014963in}{1.895648in}}%
\pgfpathlineto{\pgfqpoint{1.015283in}{1.890559in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{1.885472in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{1.880388in}}%
\pgfpathlineto{\pgfqpoint{1.016437in}{1.875306in}}%
\pgfpathlineto{\pgfqpoint{1.016885in}{1.870227in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{1.865150in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{1.860077in}}%
\pgfpathlineto{\pgfqpoint{1.018422in}{1.855007in}}%
\pgfpathlineto{\pgfqpoint{1.018998in}{1.849941in}}%
\pgfpathlineto{\pgfqpoint{1.019606in}{1.844878in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{1.839819in}}%
\pgfpathlineto{\pgfqpoint{1.020917in}{1.834765in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{1.829714in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{1.824669in}}%
\pgfpathlineto{\pgfqpoint{1.023122in}{1.819627in}}%
\pgfpathlineto{\pgfqpoint{1.023920in}{1.814591in}}%
\pgfpathlineto{\pgfqpoint{1.024751in}{1.809560in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{1.804535in}}%
\pgfpathlineto{\pgfqpoint{1.026506in}{1.799514in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{1.794500in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{1.789491in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{1.784489in}}%
\pgfpathlineto{\pgfqpoint{1.030394in}{1.779493in}}%
\pgfpathlineto{\pgfqpoint{1.031445in}{1.774503in}}%
\pgfpathlineto{\pgfqpoint{1.032527in}{1.769520in}}%
\pgfpathlineto{\pgfqpoint{1.033640in}{1.764544in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.759576in}}%
\pgfpathlineto{\pgfqpoint{1.035961in}{1.754614in}}%
\pgfpathlineto{\pgfqpoint{1.037168in}{1.749660in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{1.039676in}{1.739775in}}%
\pgfpathlineto{\pgfqpoint{1.040976in}{1.734844in}}%
\pgfpathlineto{\pgfqpoint{1.042307in}{1.729922in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{1.725009in}}%
\pgfpathlineto{\pgfqpoint{1.045063in}{1.720104in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{1.715207in}}%
\pgfpathlineto{\pgfqpoint{1.047942in}{1.710320in}}%
\pgfpathlineto{\pgfqpoint{1.049427in}{1.705442in}}%
\pgfpathlineto{\pgfqpoint{1.050943in}{1.700574in}}%
\pgfpathlineto{\pgfqpoint{1.052490in}{1.695715in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{1.690866in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{1.686027in}}%
\pgfpathlineto{\pgfqpoint{1.057313in}{1.681198in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{1.676380in}}%
\pgfpathlineto{\pgfqpoint{1.060680in}{1.671572in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{1.666775in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{1.661989in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{1.657214in}}%
\pgfpathlineto{\pgfqpoint{1.067776in}{1.652451in}}%
\pgfpathlineto{\pgfqpoint{1.069625in}{1.647699in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{1.642959in}}%
\pgfpathlineto{\pgfqpoint{1.073413in}{1.638230in}}%
\pgfpathlineto{\pgfqpoint{1.075351in}{1.633514in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{1.628810in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{1.624119in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{1.619440in}}%
\pgfpathlineto{\pgfqpoint{1.083400in}{1.614774in}}%
\pgfpathlineto{\pgfqpoint{1.085485in}{1.610121in}}%
\pgfpathlineto{\pgfqpoint{1.087600in}{1.605481in}}%
\pgfpathlineto{\pgfqpoint{1.089744in}{1.600855in}}%
\pgfpathlineto{\pgfqpoint{1.091917in}{1.596242in}}%
\pgfpathlineto{\pgfqpoint{1.094120in}{1.591643in}}%
\pgfpathlineto{\pgfqpoint{1.096350in}{1.587058in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{1.582487in}}%
\pgfpathlineto{\pgfqpoint{1.100899in}{1.577930in}}%
\pgfpathlineto{\pgfqpoint{1.103216in}{1.573388in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{1.568860in}}%
\pgfpathlineto{\pgfqpoint{1.107935in}{1.564348in}}%
\pgfpathlineto{\pgfqpoint{1.110338in}{1.559850in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{1.555368in}}%
\pgfpathlineto{\pgfqpoint{1.115227in}{1.550900in}}%
\pgfpathlineto{\pgfqpoint{1.117714in}{1.546449in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{1.122771in}{1.537593in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{1.533189in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{1.528802in}}%
\pgfpathlineto{\pgfqpoint{1.130565in}{1.524431in}}%
\pgfpathlineto{\pgfqpoint{1.133218in}{1.520076in}}%
\pgfpathlineto{\pgfqpoint{1.135898in}{1.515738in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{1.511418in}}%
\pgfpathlineto{\pgfqpoint{1.141340in}{1.507114in}}%
\pgfpathlineto{\pgfqpoint{1.144102in}{1.502827in}}%
\pgfpathlineto{\pgfqpoint{1.146890in}{1.498558in}}%
\pgfpathlineto{\pgfqpoint{1.149706in}{1.494307in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{1.490073in}}%
\pgfpathlineto{\pgfqpoint{1.155416in}{1.485858in}}%
\pgfpathlineto{\pgfqpoint{1.158312in}{1.481660in}}%
\pgfpathlineto{\pgfqpoint{1.161233in}{1.477481in}}%
\pgfpathlineto{\pgfqpoint{1.164181in}{1.473320in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{1.469178in}}%
\pgfpathlineto{\pgfqpoint{1.170154in}{1.465055in}}%
\pgfpathlineto{\pgfqpoint{1.173180in}{1.460951in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{1.456865in}}%
\pgfpathlineto{\pgfqpoint{1.179308in}{1.452799in}}%
\pgfpathlineto{\pgfqpoint{1.182411in}{1.448753in}}%
\pgfpathlineto{\pgfqpoint{1.185538in}{1.444726in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{1.440719in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{1.436731in}}%
\pgfpathlineto{\pgfqpoint{1.195073in}{1.432764in}}%
\pgfpathlineto{\pgfqpoint{1.198301in}{1.428817in}}%
\pgfpathlineto{\pgfqpoint{1.201554in}{1.424890in}}%
\pgfpathlineto{\pgfqpoint{1.204832in}{1.420984in}}%
\pgfpathlineto{\pgfqpoint{1.208134in}{1.417099in}}%
\pgfpathlineto{\pgfqpoint{1.211461in}{1.413234in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{1.409391in}}%
\pgfpathlineto{\pgfqpoint{1.218186in}{1.405568in}}%
\pgfpathlineto{\pgfqpoint{1.221585in}{1.401767in}}%
\pgfpathlineto{\pgfqpoint{1.225008in}{1.397988in}}%
\pgfpathlineto{\pgfqpoint{1.228454in}{1.394230in}}%
\pgfpathlineto{\pgfqpoint{1.231924in}{1.390493in}}%
\pgfpathlineto{\pgfqpoint{1.235417in}{1.386779in}}%
\pgfpathlineto{\pgfqpoint{1.238934in}{1.383087in}}%
\pgfpathlineto{\pgfqpoint{1.242474in}{1.379416in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{1.375769in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{1.368540in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{1.364960in}}%
\pgfpathlineto{\pgfqpoint{1.260515in}{1.361403in}}%
\pgfpathlineto{\pgfqpoint{1.264191in}{1.357869in}}%
\pgfpathlineto{\pgfqpoint{1.267888in}{1.354359in}}%
\pgfpathlineto{\pgfqpoint{1.271608in}{1.350871in}}%
\pgfpathlineto{\pgfqpoint{1.275350in}{1.347407in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{1.343967in}}%
\pgfpathlineto{\pgfqpoint{1.282899in}{1.340550in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{1.337157in}}%
\pgfpathlineto{\pgfqpoint{1.290533in}{1.333788in}}%
\pgfpathlineto{\pgfqpoint{1.294382in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{1.298251in}{1.327123in}}%
\pgfpathlineto{\pgfqpoint{1.302142in}{1.323827in}}%
\pgfpathlineto{\pgfqpoint{1.306053in}{1.320556in}}%
\pgfpathlineto{\pgfqpoint{1.309985in}{1.317309in}}%
\pgfpathlineto{\pgfqpoint{1.313937in}{1.314087in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{1.310890in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{1.307718in}}%
\pgfpathlineto{\pgfqpoint{1.325914in}{1.304571in}}%
\pgfpathlineto{\pgfqpoint{1.329946in}{1.301450in}}%
\pgfpathlineto{\pgfqpoint{1.333997in}{1.298353in}}%
\pgfpathlineto{\pgfqpoint{1.338068in}{1.295283in}}%
\pgfpathlineto{\pgfqpoint{1.342158in}{1.292238in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{1.289219in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{1.286225in}}%
\pgfpathlineto{\pgfqpoint{1.354542in}{1.283258in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{1.280317in}}%
\pgfpathlineto{\pgfqpoint{1.362891in}{1.277402in}}%
\pgfpathlineto{\pgfqpoint{1.367093in}{1.274514in}}%
\pgfpathlineto{\pgfqpoint{1.371313in}{1.271652in}}%
\pgfpathlineto{\pgfqpoint{1.375551in}{1.268816in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{1.266008in}}%
\pgfpathlineto{\pgfqpoint{1.384080in}{1.263226in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{1.260471in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{1.257743in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{1.255042in}}%
\pgfpathlineto{\pgfqpoint{1.401346in}{1.252369in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{1.249723in}}%
\pgfpathlineto{\pgfqpoint{1.410080in}{1.247104in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{1.244513in}}%
\pgfpathlineto{\pgfqpoint{1.418880in}{1.241950in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{1.239414in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{1.236906in}}%
\pgfpathlineto{\pgfqpoint{1.432199in}{1.234427in}}%
\pgfpathlineto{\pgfqpoint{1.436670in}{1.231975in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{1.229551in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{1.227156in}}%
\pgfpathlineto{\pgfqpoint{1.450174in}{1.224789in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{1.222451in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{1.220141in}}%
\pgfpathlineto{\pgfqpoint{1.463811in}{1.217860in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{1.215607in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{1.213383in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{1.211188in}}%
\pgfpathlineto{\pgfqpoint{1.482193in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.486823in}{1.206886in}}%
\pgfpathlineto{\pgfqpoint{1.491466in}{1.204778in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{1.202700in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{1.200651in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.198631in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{1.196641in}}%
\pgfpathlineto{\pgfqpoint{1.514875in}{1.194681in}}%
\pgfpathlineto{\pgfqpoint{1.519594in}{1.192750in}}%
\pgfpathlineto{\pgfqpoint{1.524326in}{1.190848in}}%
\pgfpathlineto{\pgfqpoint{1.529069in}{1.188977in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{1.187135in}}%
\pgfpathlineto{\pgfqpoint{1.538590in}{1.185324in}}%
\pgfpathlineto{\pgfqpoint{1.543368in}{1.183542in}}%
\pgfpathlineto{\pgfqpoint{1.548156in}{1.181791in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.180069in}}%
\pgfpathlineto{\pgfqpoint{1.557767in}{1.178378in}}%
\pgfpathlineto{\pgfqpoint{1.562588in}{1.176717in}}%
\pgfpathlineto{\pgfqpoint{1.567419in}{1.175087in}}%
\pgfpathlineto{\pgfqpoint{1.572260in}{1.173487in}}%
\pgfpathlineto{\pgfqpoint{1.577112in}{1.171917in}}%
\pgfpathlineto{\pgfqpoint{1.581973in}{1.170378in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{1.168870in}}%
\pgfpathlineto{\pgfqpoint{1.591724in}{1.167392in}}%
\pgfpathlineto{\pgfqpoint{1.596614in}{1.165945in}}%
\pgfpathlineto{\pgfqpoint{1.601512in}{1.164529in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{1.163143in}}%
\pgfpathlineto{\pgfqpoint{1.611335in}{1.161789in}}%
\pgfpathlineto{\pgfqpoint{1.616259in}{1.160465in}}%
\pgfpathlineto{\pgfqpoint{1.621192in}{1.159172in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{1.157911in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.156680in}}%
\pgfpathlineto{\pgfqpoint{1.636037in}{1.155481in}}%
\pgfpathlineto{\pgfqpoint{1.641000in}{1.154313in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{1.153176in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{1.152071in}}%
\pgfpathlineto{\pgfqpoint{1.655933in}{1.150996in}}%
\pgfpathlineto{\pgfqpoint{1.660924in}{1.149953in}}%
\pgfpathlineto{\pgfqpoint{1.665922in}{1.148942in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{1.147962in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{1.147013in}}%
\pgfpathlineto{\pgfqpoint{1.680952in}{1.146096in}}%
\pgfpathlineto{\pgfqpoint{1.685974in}{1.145211in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{1.144357in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{1.143535in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{1.142744in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{1.141985in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{1.141258in}}%
\pgfpathlineto{\pgfqpoint{1.716211in}{1.140563in}}%
\pgfpathlineto{\pgfqpoint{1.721267in}{1.139899in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{1.139268in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{1.138668in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{1.138100in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{1.137564in}}%
\pgfpathlineto{\pgfqpoint{1.746602in}{1.137059in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.136587in}}%
\pgfpathlineto{\pgfqpoint{1.756759in}{1.136146in}}%
\pgfpathlineto{\pgfqpoint{1.761842in}{1.135738in}}%
\pgfpathlineto{\pgfqpoint{1.766927in}{1.135362in}}%
\pgfpathlineto{\pgfqpoint{1.772014in}{1.135017in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{1.134705in}}%
\pgfpathlineto{\pgfqpoint{1.782195in}{1.134424in}}%
\pgfpathlineto{\pgfqpoint{1.787288in}{1.134176in}}%
\pgfpathlineto{\pgfqpoint{1.792383in}{1.133959in}}%
\pgfpathlineto{\pgfqpoint{1.797478in}{1.133775in}}%
\pgfpathlineto{\pgfqpoint{1.802575in}{1.133623in}}%
\pgfpathlineto{\pgfqpoint{1.807673in}{1.133502in}}%
\pgfpathlineto{\pgfqpoint{1.812771in}{1.133414in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{1.133358in}}%
\pgfpathlineto{\pgfqpoint{1.822969in}{1.133334in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{1.133342in}}%
\pgfpathlineto{\pgfqpoint{1.833167in}{1.133382in}}%
\pgfpathlineto{\pgfqpoint{1.838265in}{1.133454in}}%
\pgfpathlineto{\pgfqpoint{1.843363in}{1.133558in}}%
\pgfpathlineto{\pgfqpoint{1.848460in}{1.133695in}}%
\pgfpathlineto{\pgfqpoint{1.853557in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{1.134063in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{1.134296in}}%
\pgfpathlineto{\pgfqpoint{1.868838in}{1.134560in}}%
\pgfpathlineto{\pgfqpoint{1.873928in}{1.134857in}}%
\pgfpathlineto{\pgfqpoint{1.879016in}{1.135185in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{1.135546in}}%
\pgfpathlineto{\pgfqpoint{1.889187in}{1.135938in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{1.136363in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{1.136819in}}%
\pgfpathlineto{\pgfqpoint{1.904422in}{1.137307in}}%
\pgfpathlineto{\pgfqpoint{1.909495in}{1.137828in}}%
\pgfpathlineto{\pgfqpoint{1.914564in}{1.138380in}}%
\pgfpathlineto{\pgfqpoint{1.919629in}{1.138964in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{1.139580in}}%
\pgfpathlineto{\pgfqpoint{1.929749in}{1.140227in}}%
\pgfpathlineto{\pgfqpoint{1.934802in}{1.140907in}}%
\pgfpathlineto{\pgfqpoint{1.939851in}{1.141618in}}%
\pgfpathlineto{\pgfqpoint{1.944896in}{1.142361in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{1.143136in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{1.143942in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.144780in}}%
\pgfpathlineto{\pgfqpoint{1.965025in}{1.145650in}}%
\pgfpathlineto{\pgfqpoint{1.970044in}{1.146551in}}%
\pgfpathlineto{\pgfqpoint{1.975057in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{1.980064in}{1.148448in}}%
\pgfpathlineto{\pgfqpoint{1.985064in}{1.149444in}}%
\pgfpathlineto{\pgfqpoint{1.990059in}{1.150471in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{1.151530in}}%
\pgfpathlineto{\pgfqpoint{2.000028in}{1.152619in}}%
\pgfpathlineto{\pgfqpoint{2.005002in}{1.153741in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{1.154893in}}%
\pgfpathlineto{\pgfqpoint{2.014929in}{1.156077in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{1.157292in}}%
\pgfpathlineto{\pgfqpoint{2.024826in}{1.158538in}}%
\pgfpathlineto{\pgfqpoint{2.029762in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{2.034691in}{1.161123in}}%
\pgfpathlineto{\pgfqpoint{2.039611in}{1.162462in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{1.163832in}}%
\pgfpathlineto{\pgfqpoint{2.049425in}{1.165233in}}%
\pgfpathlineto{\pgfqpoint{2.054319in}{1.166665in}}%
\pgfpathlineto{\pgfqpoint{2.059204in}{1.168127in}}%
\pgfpathlineto{\pgfqpoint{2.064079in}{1.169620in}}%
\pgfpathlineto{\pgfqpoint{2.068946in}{1.171144in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{1.172698in}}%
\pgfpathlineto{\pgfqpoint{2.078648in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{2.083485in}{1.175898in}}%
\pgfpathlineto{\pgfqpoint{2.088311in}{1.177544in}}%
\pgfpathlineto{\pgfqpoint{2.093127in}{1.179220in}}%
\pgfpathlineto{\pgfqpoint{2.097932in}{1.180926in}}%
\pgfpathlineto{\pgfqpoint{2.102726in}{1.182663in}}%
\pgfpathlineto{\pgfqpoint{2.107509in}{1.184429in}}%
\pgfpathlineto{\pgfqpoint{2.112281in}{1.186226in}}%
\pgfpathlineto{\pgfqpoint{2.117042in}{1.188052in}}%
\pgfpathlineto{\pgfqpoint{2.121791in}{1.189909in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{1.191795in}}%
\pgfpathlineto{\pgfqpoint{2.131254in}{1.193711in}}%
\pgfpathlineto{\pgfqpoint{2.135967in}{1.195657in}}%
\pgfpathlineto{\pgfqpoint{2.140668in}{1.197632in}}%
\pgfpathlineto{\pgfqpoint{2.145356in}{1.199637in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{1.201672in}}%
\pgfpathlineto{\pgfqpoint{2.154695in}{1.203735in}}%
\pgfpathlineto{\pgfqpoint{2.159344in}{1.205828in}}%
\pgfpathlineto{\pgfqpoint{2.163981in}{1.207951in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{1.210102in}}%
\pgfpathlineto{\pgfqpoint{2.173213in}{1.212282in}}%
\pgfpathlineto{\pgfqpoint{2.177809in}{1.214492in}}%
\pgfpathlineto{\pgfqpoint{2.182390in}{1.216730in}}%
\pgfpathlineto{\pgfqpoint{2.186958in}{1.218997in}}%
\pgfpathlineto{\pgfqpoint{2.191511in}{1.221292in}}%
\pgfpathlineto{\pgfqpoint{2.196049in}{1.223616in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{1.225969in}}%
\pgfpathlineto{\pgfqpoint{2.205082in}{1.228350in}}%
\pgfpathlineto{\pgfqpoint{2.209576in}{1.230760in}}%
\pgfpathlineto{\pgfqpoint{2.214055in}{1.233197in}}%
\pgfpathlineto{\pgfqpoint{2.218518in}{1.235663in}}%
\pgfpathlineto{\pgfqpoint{2.222965in}{1.238157in}}%
\pgfpathlineto{\pgfqpoint{2.227397in}{1.240679in}}%
\pgfpathlineto{\pgfqpoint{2.231813in}{1.243228in}}%
\pgfpathlineto{\pgfqpoint{2.236213in}{1.245805in}}%
\pgfpathlineto{\pgfqpoint{2.240596in}{1.248410in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{1.251043in}}%
\pgfpathlineto{\pgfqpoint{2.249314in}{1.253702in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{1.256389in}}%
\pgfpathlineto{\pgfqpoint{2.257964in}{1.259104in}}%
\pgfpathlineto{\pgfqpoint{2.262263in}{1.261845in}}%
\pgfpathlineto{\pgfqpoint{2.266545in}{1.264614in}}%
\pgfpathlineto{\pgfqpoint{2.270810in}{1.267409in}}%
\pgfpathlineto{\pgfqpoint{2.275057in}{1.270231in}}%
\pgfpathlineto{\pgfqpoint{2.279286in}{1.273080in}}%
\pgfpathlineto{\pgfqpoint{2.283497in}{1.275955in}}%
\pgfpathlineto{\pgfqpoint{2.287690in}{1.278856in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{1.281784in}}%
\pgfpathlineto{\pgfqpoint{2.296021in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{1.287719in}}%
\pgfpathlineto{\pgfqpoint{2.304277in}{1.290725in}}%
\pgfpathlineto{\pgfqpoint{2.308376in}{1.293757in}}%
\pgfpathlineto{\pgfqpoint{2.312457in}{1.296815in}}%
\pgfpathlineto{\pgfqpoint{2.316518in}{1.299898in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{1.303007in}}%
\pgfpathlineto{\pgfqpoint{2.324582in}{1.306141in}}%
\pgfpathlineto{\pgfqpoint{2.328584in}{1.309301in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{1.312485in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{1.315695in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{1.318929in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{1.322188in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{1.325472in}}%
\pgfpathlineto{\pgfqpoint{2.352173in}{1.328780in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{1.332113in}}%
\pgfpathlineto{\pgfqpoint{2.359871in}{1.335470in}}%
\pgfpathlineto{\pgfqpoint{2.363688in}{1.338851in}}%
\pgfpathlineto{\pgfqpoint{2.367483in}{1.342255in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{1.345684in}}%
\pgfpathlineto{\pgfqpoint{2.375010in}{1.349136in}}%
\pgfpathlineto{\pgfqpoint{2.378741in}{1.352612in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{1.356111in}}%
\pgfpathlineto{\pgfqpoint{2.386137in}{1.359634in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{1.363179in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{1.366748in}}%
\pgfpathlineto{\pgfqpoint{2.397063in}{1.370339in}}%
\pgfpathlineto{\pgfqpoint{2.400660in}{1.373953in}}%
\pgfpathlineto{\pgfqpoint{2.404235in}{1.377590in}}%
\pgfpathlineto{\pgfqpoint{2.407786in}{1.381249in}}%
\pgfpathlineto{\pgfqpoint{2.411314in}{1.384930in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{1.388633in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{1.392359in}}%
\pgfpathlineto{\pgfqpoint{2.421759in}{1.396106in}}%
\pgfpathlineto{\pgfqpoint{2.425194in}{1.399875in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{1.403665in}}%
\pgfpathlineto{\pgfqpoint{2.431991in}{1.407477in}}%
\pgfpathlineto{\pgfqpoint{2.435354in}{1.411310in}}%
\pgfpathlineto{\pgfqpoint{2.438693in}{1.415164in}}%
\pgfpathlineto{\pgfqpoint{2.442007in}{1.419039in}}%
\pgfpathlineto{\pgfqpoint{2.445297in}{1.422935in}}%
\pgfpathlineto{\pgfqpoint{2.448562in}{1.426851in}}%
\pgfpathlineto{\pgfqpoint{2.451803in}{1.430788in}}%
\pgfpathlineto{\pgfqpoint{2.455018in}{1.434745in}}%
\pgfpathlineto{\pgfqpoint{2.458209in}{1.438722in}}%
\pgfpathlineto{\pgfqpoint{2.461375in}{1.442720in}}%
\pgfpathlineto{\pgfqpoint{2.464516in}{1.446737in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.450774in}}%
\pgfpathlineto{\pgfqpoint{2.470720in}{1.454830in}}%
\pgfpathlineto{\pgfqpoint{2.473785in}{1.458906in}}%
\pgfpathlineto{\pgfqpoint{2.476823in}{1.463000in}}%
\pgfpathlineto{\pgfqpoint{2.479836in}{1.467114in}}%
\pgfpathlineto{\pgfqpoint{2.482823in}{1.471247in}}%
\pgfpathlineto{\pgfqpoint{2.485783in}{1.475399in}}%
\pgfpathlineto{\pgfqpoint{2.488718in}{1.479568in}}%
\pgfpathlineto{\pgfqpoint{2.491626in}{1.483757in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{1.487963in}}%
\pgfpathlineto{\pgfqpoint{2.497363in}{1.492188in}}%
\pgfpathlineto{\pgfqpoint{2.500192in}{1.496430in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{1.500691in}}%
\pgfpathlineto{\pgfqpoint{2.505769in}{1.504968in}}%
\pgfpathlineto{\pgfqpoint{2.508517in}{1.509263in}}%
\pgfpathlineto{\pgfqpoint{2.511238in}{1.513576in}}%
\pgfpathlineto{\pgfqpoint{2.513932in}{1.517905in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{1.522251in}}%
\pgfpathlineto{\pgfqpoint{2.519238in}{1.526614in}}%
\pgfpathlineto{\pgfqpoint{2.521850in}{1.530994in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{1.535389in}}%
\pgfpathlineto{\pgfqpoint{2.526991in}{1.539801in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{1.544229in}}%
\pgfpathlineto{\pgfqpoint{2.532020in}{1.548673in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{1.553132in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{1.557607in}}%
\pgfpathlineto{\pgfqpoint{2.539354in}{1.562097in}}%
\pgfpathlineto{\pgfqpoint{2.541742in}{1.566602in}}%
\pgfpathlineto{\pgfqpoint{2.544102in}{1.571122in}}%
\pgfpathlineto{\pgfqpoint{2.546433in}{1.575657in}}%
\pgfpathlineto{\pgfqpoint{2.548736in}{1.580207in}}%
\pgfpathlineto{\pgfqpoint{2.551010in}{1.584770in}}%
\pgfpathlineto{\pgfqpoint{2.553255in}{1.589348in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{1.593941in}}%
\pgfpathlineto{\pgfqpoint{2.557660in}{1.598547in}}%
\pgfpathlineto{\pgfqpoint{2.559818in}{1.603166in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{1.607799in}}%
\pgfpathlineto{\pgfqpoint{2.564048in}{1.612446in}}%
\pgfpathlineto{\pgfqpoint{2.566119in}{1.617105in}}%
\pgfpathlineto{\pgfqpoint{2.568161in}{1.621778in}}%
\pgfpathlineto{\pgfqpoint{2.570173in}{1.626463in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{1.631160in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{1.635871in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{1.640593in}}%
\pgfpathlineto{\pgfqpoint{2.577926in}{1.645327in}}%
\pgfpathlineto{\pgfqpoint{2.579790in}{1.650073in}}%
\pgfpathlineto{\pgfqpoint{2.581624in}{1.654831in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{1.659600in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{1.664381in}}%
\pgfpathlineto{\pgfqpoint{2.586946in}{1.669172in}}%
\pgfpathlineto{\pgfqpoint{2.588660in}{1.673975in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{1.678788in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{1.683611in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{1.688445in}}%
\pgfpathlineto{\pgfqpoint{2.595212in}{1.693289in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{1.698143in}}%
\pgfpathlineto{\pgfqpoint{2.598306in}{1.703007in}}%
\pgfpathlineto{\pgfqpoint{2.599806in}{1.707880in}}%
\pgfpathlineto{\pgfqpoint{2.601276in}{1.712763in}}%
\pgfpathlineto{\pgfqpoint{2.602716in}{1.717654in}}%
\pgfpathlineto{\pgfqpoint{2.604124in}{1.722555in}}%
\pgfpathlineto{\pgfqpoint{2.605502in}{1.727464in}}%
\pgfpathlineto{\pgfqpoint{2.606849in}{1.732382in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{1.737309in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{1.742243in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{1.747186in}}%
\pgfpathlineto{\pgfqpoint{2.611926in}{1.752136in}}%
\pgfpathlineto{\pgfqpoint{2.613118in}{1.757094in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{1.762059in}}%
\pgfpathlineto{\pgfqpoint{2.615407in}{1.767032in}}%
\pgfpathlineto{\pgfqpoint{2.616505in}{1.772011in}}%
\pgfpathlineto{\pgfqpoint{2.617571in}{1.776997in}}%
\pgfpathlineto{\pgfqpoint{2.618606in}{1.781990in}}%
\pgfpathlineto{\pgfqpoint{2.619610in}{1.786989in}}%
\pgfpathlineto{\pgfqpoint{2.620582in}{1.791995in}}%
\pgfpathlineto{\pgfqpoint{2.621523in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{2.622432in}{1.802024in}}%
\pgfpathlineto{\pgfqpoint{2.623309in}{1.807047in}}%
\pgfpathlineto{\pgfqpoint{2.624155in}{1.812075in}}%
\pgfpathlineto{\pgfqpoint{2.624970in}{1.817109in}}%
\pgfpathlineto{\pgfqpoint{2.625752in}{1.822147in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{1.827191in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.832239in}}%
\pgfpathlineto{\pgfqpoint{2.627910in}{1.837291in}}%
\pgfpathlineto{\pgfqpoint{2.628565in}{1.842348in}}%
\pgfpathlineto{\pgfqpoint{2.629189in}{1.847409in}}%
\pgfpathlineto{\pgfqpoint{2.629781in}{1.852473in}}%
\pgfpathlineto{\pgfqpoint{2.630341in}{1.857542in}}%
\pgfpathlineto{\pgfqpoint{2.630869in}{1.862613in}}%
\pgfpathlineto{\pgfqpoint{2.631366in}{1.867688in}}%
\pgfpathlineto{\pgfqpoint{2.631830in}{1.872766in}}%
\pgfpathlineto{\pgfqpoint{2.632262in}{1.877847in}}%
\pgfpathlineto{\pgfqpoint{2.632663in}{1.882930in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{1.888016in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{1.893104in}}%
\pgfpathlineto{\pgfqpoint{2.633672in}{1.898193in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{1.903285in}}%
\pgfpathlineto{\pgfqpoint{2.634185in}{1.908379in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{1.913473in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{1.918569in}}%
\pgfpathlineto{\pgfqpoint{2.634714in}{1.923666in}}%
\pgfpathlineto{\pgfqpoint{2.634827in}{1.928764in}}%
\pgfpathlineto{\pgfqpoint{2.634907in}{1.933863in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{2.634971in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{1.940661in}}%
\pgfpathlineto{\pgfqpoint{2.364686in}{1.937262in}}%
\pgfpathlineto{\pgfqpoint{2.364632in}{1.933863in}}%
\pgfpathlineto{\pgfqpoint{2.364557in}{1.930464in}}%
\pgfpathlineto{\pgfqpoint{2.364461in}{1.927066in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{1.923669in}}%
\pgfpathlineto{\pgfqpoint{2.364205in}{1.920273in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{1.916877in}}%
\pgfpathlineto{\pgfqpoint{2.363863in}{1.913482in}}%
\pgfpathlineto{\pgfqpoint{2.363660in}{1.910089in}}%
\pgfpathlineto{\pgfqpoint{2.363435in}{1.906697in}}%
\pgfpathlineto{\pgfqpoint{2.363190in}{1.903307in}}%
\pgfpathlineto{\pgfqpoint{2.362923in}{1.899918in}}%
\pgfpathlineto{\pgfqpoint{2.362634in}{1.896531in}}%
\pgfpathlineto{\pgfqpoint{2.362325in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{2.361994in}{1.889762in}}%
\pgfpathlineto{\pgfqpoint{2.361642in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{2.361269in}{1.883002in}}%
\pgfpathlineto{\pgfqpoint{2.360874in}{1.879626in}}%
\pgfpathlineto{\pgfqpoint{2.360458in}{1.876252in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{1.872881in}}%
\pgfpathlineto{\pgfqpoint{2.359563in}{1.869513in}}%
\pgfpathlineto{\pgfqpoint{2.359083in}{1.866147in}}%
\pgfpathlineto{\pgfqpoint{2.358583in}{1.862785in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{1.859426in}}%
\pgfpathlineto{\pgfqpoint{2.357518in}{1.856070in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{1.852718in}}%
\pgfpathlineto{\pgfqpoint{2.356369in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{2.355763in}{1.846024in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{1.842683in}}%
\pgfpathlineto{\pgfqpoint{2.354488in}{1.839346in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{1.836014in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{1.832685in}}%
\pgfpathlineto{\pgfqpoint{2.352418in}{1.829361in}}%
\pgfpathlineto{\pgfqpoint{2.351686in}{1.826041in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{1.822726in}}%
\pgfpathlineto{\pgfqpoint{2.350160in}{1.819416in}}%
\pgfpathlineto{\pgfqpoint{2.349365in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{2.348550in}{1.812811in}}%
\pgfpathlineto{\pgfqpoint{2.347714in}{1.809516in}}%
\pgfpathlineto{\pgfqpoint{2.346858in}{1.806226in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{1.802942in}}%
\pgfpathlineto{\pgfqpoint{2.345083in}{1.799663in}}%
\pgfpathlineto{\pgfqpoint{2.344164in}{1.796390in}}%
\pgfpathlineto{\pgfqpoint{2.343225in}{1.793123in}}%
\pgfpathlineto{\pgfqpoint{2.342265in}{1.789862in}}%
\pgfpathlineto{\pgfqpoint{2.341285in}{1.786607in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{1.783358in}}%
\pgfpathlineto{\pgfqpoint{2.339264in}{1.780116in}}%
\pgfpathlineto{\pgfqpoint{2.338223in}{1.776880in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{1.773650in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{1.770428in}}%
\pgfpathlineto{\pgfqpoint{2.334977in}{1.767212in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{1.764003in}}%
\pgfpathlineto{\pgfqpoint{2.332712in}{1.760802in}}%
\pgfpathlineto{\pgfqpoint{2.331549in}{1.757607in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{1.754420in}}%
\pgfpathlineto{\pgfqpoint{2.329164in}{1.751241in}}%
\pgfpathlineto{\pgfqpoint{2.327941in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{2.326699in}{1.744905in}}%
\pgfpathlineto{\pgfqpoint{2.325436in}{1.741749in}}%
\pgfpathlineto{\pgfqpoint{2.324154in}{1.738601in}}%
\pgfpathlineto{\pgfqpoint{2.322852in}{1.735460in}}%
\pgfpathlineto{\pgfqpoint{2.321530in}{1.732329in}}%
\pgfpathlineto{\pgfqpoint{2.320188in}{1.729205in}}%
\pgfpathlineto{\pgfqpoint{2.318827in}{1.726090in}}%
\pgfpathlineto{\pgfqpoint{2.317446in}{1.722984in}}%
\pgfpathlineto{\pgfqpoint{2.316046in}{1.719886in}}%
\pgfpathlineto{\pgfqpoint{2.314627in}{1.716798in}}%
\pgfpathlineto{\pgfqpoint{2.313187in}{1.713718in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{1.710647in}}%
\pgfpathlineto{\pgfqpoint{2.310251in}{1.707586in}}%
\pgfpathlineto{\pgfqpoint{2.308755in}{1.704534in}}%
\pgfpathlineto{\pgfqpoint{2.307238in}{1.701491in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{1.698458in}}%
\pgfpathlineto{\pgfqpoint{2.304149in}{1.695435in}}%
\pgfpathlineto{\pgfqpoint{2.302576in}{1.692422in}}%
\pgfpathlineto{\pgfqpoint{2.300984in}{1.689418in}}%
\pgfpathlineto{\pgfqpoint{2.299373in}{1.686425in}}%
\pgfpathlineto{\pgfqpoint{2.297743in}{1.683442in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{1.680469in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{1.677506in}}%
\pgfpathlineto{\pgfqpoint{2.292741in}{1.674554in}}%
\pgfpathlineto{\pgfqpoint{2.291037in}{1.671613in}}%
\pgfpathlineto{\pgfqpoint{2.289314in}{1.668682in}}%
\pgfpathlineto{\pgfqpoint{2.287573in}{1.665763in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{1.662854in}}%
\pgfpathlineto{\pgfqpoint{2.284036in}{1.659957in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.657071in}}%
\pgfpathlineto{\pgfqpoint{2.280426in}{1.654196in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{1.651332in}}%
\pgfpathlineto{\pgfqpoint{2.276744in}{1.648481in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{1.645640in}}%
\pgfpathlineto{\pgfqpoint{2.272990in}{1.642812in}}%
\pgfpathlineto{\pgfqpoint{2.271086in}{1.639996in}}%
\pgfpathlineto{\pgfqpoint{2.269165in}{1.637191in}}%
\pgfpathlineto{\pgfqpoint{2.267226in}{1.634399in}}%
\pgfpathlineto{\pgfqpoint{2.265270in}{1.631619in}}%
\pgfpathlineto{\pgfqpoint{2.263296in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{1.626096in}}%
\pgfpathlineto{\pgfqpoint{2.259297in}{1.623354in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{1.620624in}}%
\pgfpathlineto{\pgfqpoint{2.255228in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{2.253168in}{1.615203in}}%
\pgfpathlineto{\pgfqpoint{2.251091in}{1.612511in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{1.609833in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{1.607168in}}%
\pgfpathlineto{\pgfqpoint{2.244760in}{1.604517in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{1.601879in}}%
\pgfpathlineto{\pgfqpoint{2.240456in}{1.599254in}}%
\pgfpathlineto{\pgfqpoint{2.238279in}{1.596643in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{1.594046in}}%
\pgfpathlineto{\pgfqpoint{2.233876in}{1.591463in}}%
\pgfpathlineto{\pgfqpoint{2.231650in}{1.588893in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{1.586338in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{1.583797in}}%
\pgfpathlineto{\pgfqpoint{2.224877in}{1.581270in}}%
\pgfpathlineto{\pgfqpoint{2.222587in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{2.220282in}{1.576259in}}%
\pgfpathlineto{\pgfqpoint{2.217961in}{1.573776in}}%
\pgfpathlineto{\pgfqpoint{2.215624in}{1.571307in}}%
\pgfpathlineto{\pgfqpoint{2.213272in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{2.210904in}{1.566413in}}%
\pgfpathlineto{\pgfqpoint{2.208521in}{1.563989in}}%
\pgfpathlineto{\pgfqpoint{2.206123in}{1.561579in}}%
\pgfpathlineto{\pgfqpoint{2.203710in}{1.559185in}}%
\pgfpathlineto{\pgfqpoint{2.201282in}{1.556806in}}%
\pgfpathlineto{\pgfqpoint{2.198839in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.196381in}{1.552094in}}%
\pgfpathlineto{\pgfqpoint{2.193909in}{1.549761in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{1.547444in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{1.545143in}}%
\pgfpathlineto{\pgfqpoint{2.186403in}{1.542857in}}%
\pgfpathlineto{\pgfqpoint{2.183873in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{1.538333in}}%
\pgfpathlineto{\pgfqpoint{2.178769in}{1.536095in}}%
\pgfpathlineto{\pgfqpoint{2.176196in}{1.533874in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{1.531668in}}%
\pgfpathlineto{\pgfqpoint{2.171009in}{1.529479in}}%
\pgfpathlineto{\pgfqpoint{2.168395in}{1.527306in}}%
\pgfpathlineto{\pgfqpoint{2.165767in}{1.525150in}}%
\pgfpathlineto{\pgfqpoint{2.163125in}{1.523010in}}%
\pgfpathlineto{\pgfqpoint{2.160470in}{1.520887in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{1.518781in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{1.516692in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{1.514619in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{1.512563in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.510525in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{1.508503in}}%
\pgfpathlineto{\pgfqpoint{2.141520in}{1.506499in}}%
\pgfpathlineto{\pgfqpoint{2.138762in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{2.135991in}{1.502543in}}%
\pgfpathlineto{\pgfqpoint{2.133208in}{1.500591in}}%
\pgfpathlineto{\pgfqpoint{2.130412in}{1.498657in}}%
\pgfpathlineto{\pgfqpoint{2.127605in}{1.496740in}}%
\pgfpathlineto{\pgfqpoint{2.124786in}{1.494841in}}%
\pgfpathlineto{\pgfqpoint{2.121954in}{1.492959in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{1.491096in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{1.489250in}}%
\pgfpathlineto{\pgfqpoint{2.113390in}{1.487423in}}%
\pgfpathlineto{\pgfqpoint{2.110513in}{1.485613in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{1.483822in}}%
\pgfpathlineto{\pgfqpoint{2.104723in}{1.482048in}}%
\pgfpathlineto{\pgfqpoint{2.101812in}{1.480294in}}%
\pgfpathlineto{\pgfqpoint{2.098890in}{1.478557in}}%
\pgfpathlineto{\pgfqpoint{2.095957in}{1.476839in}}%
\pgfpathlineto{\pgfqpoint{2.093013in}{1.475139in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{1.473458in}}%
\pgfpathlineto{\pgfqpoint{2.087093in}{1.471796in}}%
\pgfpathlineto{\pgfqpoint{2.084117in}{1.470152in}}%
\pgfpathlineto{\pgfqpoint{2.081132in}{1.468527in}}%
\pgfpathlineto{\pgfqpoint{2.078136in}{1.466920in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{1.465333in}}%
\pgfpathlineto{\pgfqpoint{2.072114in}{1.463764in}}%
\pgfpathlineto{\pgfqpoint{2.069088in}{1.462215in}}%
\pgfpathlineto{\pgfqpoint{2.066053in}{1.460685in}}%
\pgfpathlineto{\pgfqpoint{2.063008in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{1.457681in}}%
\pgfpathlineto{\pgfqpoint{2.056890in}{1.456208in}}%
\pgfpathlineto{\pgfqpoint{2.053817in}{1.454755in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{2.047644in}{1.451906in}}%
\pgfpathlineto{\pgfqpoint{2.044544in}{1.450510in}}%
\pgfpathlineto{\pgfqpoint{2.041436in}{1.449135in}}%
\pgfpathlineto{\pgfqpoint{2.038319in}{1.447778in}}%
\pgfpathlineto{\pgfqpoint{2.035193in}{1.446442in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{1.445125in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{1.443828in}}%
\pgfpathlineto{\pgfqpoint{2.025767in}{1.442550in}}%
\pgfpathlineto{\pgfqpoint{2.022609in}{1.441293in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{1.440055in}}%
\pgfpathlineto{\pgfqpoint{2.016269in}{1.438837in}}%
\pgfpathlineto{\pgfqpoint{2.013087in}{1.437640in}}%
\pgfpathlineto{\pgfqpoint{2.009899in}{1.436462in}}%
\pgfpathlineto{\pgfqpoint{2.006702in}{1.435304in}}%
\pgfpathlineto{\pgfqpoint{2.003499in}{1.434167in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{1.433049in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{1.990616in}{1.429819in}}%
\pgfpathlineto{\pgfqpoint{1.987378in}{1.428783in}}%
\pgfpathlineto{\pgfqpoint{1.984134in}{1.427767in}}%
\pgfpathlineto{\pgfqpoint{1.980884in}{1.426771in}}%
\pgfpathlineto{\pgfqpoint{1.977627in}{1.425797in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{1.424842in}}%
\pgfpathlineto{\pgfqpoint{1.971096in}{1.423908in}}%
\pgfpathlineto{\pgfqpoint{1.967822in}{1.422995in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{1.422102in}}%
\pgfpathlineto{\pgfqpoint{1.961256in}{1.421230in}}%
\pgfpathlineto{\pgfqpoint{1.957965in}{1.420379in}}%
\pgfpathlineto{\pgfqpoint{1.954669in}{1.419548in}}%
\pgfpathlineto{\pgfqpoint{1.951367in}{1.418738in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{1.417949in}}%
\pgfpathlineto{\pgfqpoint{1.944749in}{1.417181in}}%
\pgfpathlineto{\pgfqpoint{1.941433in}{1.416433in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{1.415706in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{1.415001in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{1.414316in}}%
\pgfpathlineto{\pgfqpoint{1.928124in}{1.413652in}}%
\pgfpathlineto{\pgfqpoint{1.924785in}{1.413009in}}%
\pgfpathlineto{\pgfqpoint{1.921443in}{1.412387in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{1.411787in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{1.411207in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{1.410648in}}%
\pgfpathlineto{\pgfqpoint{1.908038in}{1.410111in}}%
\pgfpathlineto{\pgfqpoint{1.904678in}{1.409594in}}%
\pgfpathlineto{\pgfqpoint{1.901315in}{1.409099in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{1.408625in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{1.408172in}}%
\pgfpathlineto{\pgfqpoint{1.891208in}{1.407740in}}%
\pgfpathlineto{\pgfqpoint{1.887834in}{1.407329in}}%
\pgfpathlineto{\pgfqpoint{1.884457in}{1.406940in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{1.406572in}}%
\pgfpathlineto{\pgfqpoint{1.877696in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.874312in}{1.405900in}}%
\pgfpathlineto{\pgfqpoint{1.870926in}{1.405595in}}%
\pgfpathlineto{\pgfqpoint{1.867539in}{1.405312in}}%
\pgfpathlineto{\pgfqpoint{1.864150in}{1.405051in}}%
\pgfpathlineto{\pgfqpoint{1.860759in}{1.404810in}}%
\pgfpathlineto{\pgfqpoint{1.857366in}{1.404591in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{1.404394in}}%
\pgfpathlineto{\pgfqpoint{1.850578in}{1.404217in}}%
\pgfpathlineto{\pgfqpoint{1.847182in}{1.404062in}}%
\pgfpathlineto{\pgfqpoint{1.843786in}{1.403929in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{1.403817in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{1.403726in}}%
\pgfpathlineto{\pgfqpoint{1.833591in}{1.403656in}}%
\pgfpathlineto{\pgfqpoint{1.830192in}{1.403608in}}%
\pgfpathlineto{\pgfqpoint{1.826793in}{1.403581in}}%
\pgfpathlineto{\pgfqpoint{1.823394in}{1.403576in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{1.403592in}}%
\pgfpathlineto{\pgfqpoint{1.816595in}{1.403630in}}%
\pgfpathlineto{\pgfqpoint{1.813196in}{1.403688in}}%
\pgfpathlineto{\pgfqpoint{1.809798in}{1.403768in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{1.403870in}}%
\pgfpathlineto{\pgfqpoint{1.803003in}{1.403993in}}%
\pgfpathlineto{\pgfqpoint{1.799607in}{1.404137in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.404303in}}%
\pgfpathlineto{\pgfqpoint{1.792817in}{1.404490in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{1.404698in}}%
\pgfpathlineto{\pgfqpoint{1.786032in}{1.404928in}}%
\pgfpathlineto{\pgfqpoint{1.782642in}{1.405179in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.405451in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{1.405745in}}%
\pgfpathlineto{\pgfqpoint{1.772483in}{1.406060in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{1.406396in}}%
\pgfpathlineto{\pgfqpoint{1.765719in}{1.406753in}}%
\pgfpathlineto{\pgfqpoint{1.762341in}{1.407132in}}%
\pgfpathlineto{\pgfqpoint{1.758965in}{1.407532in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{1.407953in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{1.408395in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{1.408859in}}%
\pgfpathlineto{\pgfqpoint{1.745489in}{1.409344in}}%
\pgfpathlineto{\pgfqpoint{1.742128in}{1.409850in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{1.410377in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{1.410925in}}%
\pgfpathlineto{\pgfqpoint{1.732063in}{1.411494in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.725372in}{1.412696in}}%
\pgfpathlineto{\pgfqpoint{1.722032in}{1.413328in}}%
\pgfpathlineto{\pgfqpoint{1.718696in}{1.413981in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{1.414656in}}%
\pgfpathlineto{\pgfqpoint{1.712037in}{1.415351in}}%
\pgfpathlineto{\pgfqpoint{1.708713in}{1.416067in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{1.416804in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{1.417562in}}%
\pgfpathlineto{\pgfqpoint{1.698772in}{1.418341in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{1.419140in}}%
\pgfpathlineto{\pgfqpoint{1.692169in}{1.419961in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.685587in}{1.421664in}}%
\pgfpathlineto{\pgfqpoint{1.682304in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{1.679027in}{1.423449in}}%
\pgfpathlineto{\pgfqpoint{1.675756in}{1.424373in}}%
\pgfpathlineto{\pgfqpoint{1.672490in}{1.425317in}}%
\pgfpathlineto{\pgfqpoint{1.669231in}{1.426281in}}%
\pgfpathlineto{\pgfqpoint{1.665977in}{1.427267in}}%
\pgfpathlineto{\pgfqpoint{1.662730in}{1.428272in}}%
\pgfpathlineto{\pgfqpoint{1.659489in}{1.429298in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{1.430345in}}%
\pgfpathlineto{\pgfqpoint{1.653027in}{1.431411in}}%
\pgfpathlineto{\pgfqpoint{1.649806in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{1.433606in}}%
\pgfpathlineto{\pgfqpoint{1.643385in}{1.434733in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{1.435881in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{1.437048in}}%
\pgfpathlineto{\pgfqpoint{1.633808in}{1.438236in}}%
\pgfpathlineto{\pgfqpoint{1.630630in}{1.439444in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{1.441919in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{1.443187in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{1.444474in}}%
\pgfpathlineto{\pgfqpoint{1.614860in}{1.445781in}}%
\pgfpathlineto{\pgfqpoint{1.611730in}{1.447108in}}%
\pgfpathlineto{\pgfqpoint{1.608609in}{1.448454in}}%
\pgfpathlineto{\pgfqpoint{1.605496in}{1.449820in}}%
\pgfpathlineto{\pgfqpoint{1.602392in}{1.451206in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{1.452611in}}%
\pgfpathlineto{\pgfqpoint{1.596210in}{1.454035in}}%
\pgfpathlineto{\pgfqpoint{1.593132in}{1.455479in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{1.456942in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{1.458425in}}%
\pgfpathlineto{\pgfqpoint{1.583955in}{1.459927in}}%
\pgfpathlineto{\pgfqpoint{1.580915in}{1.461447in}}%
\pgfpathlineto{\pgfqpoint{1.577884in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{1.574864in}{1.464546in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{1.466124in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{1.467721in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{1.469337in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{1.470971in}}%
\pgfpathlineto{\pgfqpoint{1.559910in}{1.472624in}}%
\pgfpathlineto{\pgfqpoint{1.556950in}{1.474296in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{1.475987in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{1.477696in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{1.482933in}}%
\pgfpathlineto{\pgfqpoint{1.539417in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{1.486516in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{1.488334in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{1.490171in}}%
\pgfpathlineto{\pgfqpoint{1.527952in}{1.492025in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{1.493898in}}%
\pgfpathlineto{\pgfqpoint{1.522290in}{1.495788in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{1.499622in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{1.501565in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{1.503526in}}%
\pgfpathlineto{\pgfqpoint{1.508345in}{1.505504in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{1.507499in}}%
\pgfpathlineto{\pgfqpoint{1.502853in}{1.509512in}}%
\pgfpathlineto{\pgfqpoint{1.500126in}{1.511542in}}%
\pgfpathlineto{\pgfqpoint{1.497412in}{1.513589in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{1.515653in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{1.517734in}}%
\pgfpathlineto{\pgfqpoint{1.489349in}{1.519832in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{1.521947in}}%
\pgfpathlineto{\pgfqpoint{1.484039in}{1.524078in}}%
\pgfpathlineto{\pgfqpoint{1.481404in}{1.526226in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{1.528391in}}%
\pgfpathlineto{\pgfqpoint{1.476176in}{1.530572in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{1.532769in}}%
\pgfpathlineto{\pgfqpoint{1.471002in}{1.534983in}}%
\pgfpathlineto{\pgfqpoint{1.468436in}{1.537212in}}%
\pgfpathlineto{\pgfqpoint{1.465884in}{1.539458in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.541720in}}%
\pgfpathlineto{\pgfqpoint{1.460824in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{1.546292in}}%
\pgfpathlineto{\pgfqpoint{1.455820in}{1.548601in}}%
\pgfpathlineto{\pgfqpoint{1.453340in}{1.550926in}}%
\pgfpathlineto{\pgfqpoint{1.450875in}{1.553266in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{1.555622in}}%
\pgfpathlineto{\pgfqpoint{1.445989in}{1.557994in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{1.560380in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{1.562782in}}%
\pgfpathlineto{\pgfqpoint{1.438772in}{1.565199in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{1.567631in}}%
\pgfpathlineto{\pgfqpoint{1.434037in}{1.570078in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{1.572539in}}%
\pgfpathlineto{\pgfqpoint{1.429364in}{1.575016in}}%
\pgfpathlineto{\pgfqpoint{1.427050in}{1.577507in}}%
\pgfpathlineto{\pgfqpoint{1.424753in}{1.580012in}}%
\pgfpathlineto{\pgfqpoint{1.422471in}{1.582532in}}%
\pgfpathlineto{\pgfqpoint{1.420205in}{1.585066in}}%
\pgfpathlineto{\pgfqpoint{1.417955in}{1.587614in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{1.590176in}}%
\pgfpathlineto{\pgfqpoint{1.413504in}{1.592753in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{1.595343in}}%
\pgfpathlineto{\pgfqpoint{1.409117in}{1.597947in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{1.600565in}}%
\pgfpathlineto{\pgfqpoint{1.404797in}{1.603196in}}%
\pgfpathlineto{\pgfqpoint{1.402661in}{1.605841in}}%
\pgfpathlineto{\pgfqpoint{1.400542in}{1.608499in}}%
\pgfpathlineto{\pgfqpoint{1.398440in}{1.611171in}}%
\pgfpathlineto{\pgfqpoint{1.396355in}{1.613855in}}%
\pgfpathlineto{\pgfqpoint{1.394286in}{1.616553in}}%
\pgfpathlineto{\pgfqpoint{1.392235in}{1.619264in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{1.621987in}}%
\pgfpathlineto{\pgfqpoint{1.388184in}{1.624723in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{1.627472in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{1.630234in}}%
\pgfpathlineto{\pgfqpoint{1.382236in}{1.633008in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{1.635794in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.638592in}}%
\pgfpathlineto{\pgfqpoint{1.376446in}{1.641402in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{1.644225in}}%
\pgfpathlineto{\pgfqpoint{1.372675in}{1.647059in}}%
\pgfpathlineto{\pgfqpoint{1.370816in}{1.649905in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{1.652763in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{1.655632in}}%
\pgfpathlineto{\pgfqpoint{1.365347in}{1.658512in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{1.661404in}}%
\pgfpathlineto{\pgfqpoint{1.361791in}{1.664307in}}%
\pgfpathlineto{\pgfqpoint{1.360041in}{1.667221in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{1.670146in}}%
\pgfpathlineto{\pgfqpoint{1.356595in}{1.673082in}}%
\pgfpathlineto{\pgfqpoint{1.354900in}{1.676029in}}%
\pgfpathlineto{\pgfqpoint{1.353224in}{1.678986in}}%
\pgfpathlineto{\pgfqpoint{1.351566in}{1.681954in}}%
\pgfpathlineto{\pgfqpoint{1.349927in}{1.684932in}}%
\pgfpathlineto{\pgfqpoint{1.348306in}{1.687920in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{1.690919in}}%
\pgfpathlineto{\pgfqpoint{1.345122in}{1.693927in}}%
\pgfpathlineto{\pgfqpoint{1.343558in}{1.696945in}}%
\pgfpathlineto{\pgfqpoint{1.342014in}{1.699974in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{1.703011in}}%
\pgfpathlineto{\pgfqpoint{1.338981in}{1.706059in}}%
\pgfpathlineto{\pgfqpoint{1.337494in}{1.709115in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{1.712181in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{1.715257in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{1.331738in}{1.721434in}}%
\pgfpathlineto{\pgfqpoint{1.330348in}{1.724536in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{1.727647in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{1.730766in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{1.324982in}{1.737029in}}%
\pgfpathlineto{\pgfqpoint{1.323689in}{1.740174in}}%
\pgfpathlineto{\pgfqpoint{1.322417in}{1.743326in}}%
\pgfpathlineto{\pgfqpoint{1.321164in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{1.319932in}{1.749654in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{1.752830in}}%
\pgfpathlineto{\pgfqpoint{1.317526in}{1.756013in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{1.759204in}}%
\pgfpathlineto{\pgfqpoint{1.315201in}{1.762402in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{1.765607in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.768819in}}%
\pgfpathlineto{\pgfqpoint{1.311864in}{1.772038in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{1.775264in}}%
\pgfpathlineto{\pgfqpoint{1.309741in}{1.778497in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{1.781736in}}%
\pgfpathlineto{\pgfqpoint{1.307699in}{1.784982in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{1.788234in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{1.791492in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{1.794756in}}%
\pgfpathlineto{\pgfqpoint{1.303861in}{1.798026in}}%
\pgfpathlineto{\pgfqpoint{1.302953in}{1.801302in}}%
\pgfpathlineto{\pgfqpoint{1.302065in}{1.804583in}}%
\pgfpathlineto{\pgfqpoint{1.301198in}{1.807870in}}%
\pgfpathlineto{\pgfqpoint{1.300352in}{1.811162in}}%
\pgfpathlineto{\pgfqpoint{1.299527in}{1.814460in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{1.817763in}}%
\pgfpathlineto{\pgfqpoint{1.297938in}{1.821070in}}%
\pgfpathlineto{\pgfqpoint{1.297175in}{1.824383in}}%
\pgfpathlineto{\pgfqpoint{1.296432in}{1.827700in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{1.831022in}}%
\pgfpathlineto{\pgfqpoint{1.295011in}{1.834349in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.837679in}}%
\pgfpathlineto{\pgfqpoint{1.293672in}{1.841014in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{1.844353in}}%
\pgfpathlineto{\pgfqpoint{1.292418in}{1.847696in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{1.291248in}{1.854394in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{1.857748in}}%
\pgfpathlineto{\pgfqpoint{1.290162in}{1.861105in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{1.864466in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{1.867830in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{1.871197in}}%
\pgfpathlineto{\pgfqpoint{1.288245in}{1.874566in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{1.877939in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{1.881314in}}%
\pgfpathlineto{\pgfqpoint{1.287029in}{1.884692in}}%
\pgfpathlineto{\pgfqpoint{1.286666in}{1.888071in}}%
\pgfpathlineto{\pgfqpoint{1.286325in}{1.891454in}}%
\pgfpathlineto{\pgfqpoint{1.286004in}{1.894838in}}%
\pgfpathlineto{\pgfqpoint{1.285706in}{1.898224in}}%
\pgfpathlineto{\pgfqpoint{1.285428in}{1.901612in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{1.905002in}}%
\pgfpathlineto{\pgfqpoint{1.284937in}{1.908393in}}%
\pgfpathlineto{\pgfqpoint{1.284723in}{1.911786in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.915180in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{1.918575in}}%
\pgfpathlineto{\pgfqpoint{1.284210in}{1.921971in}}%
\pgfpathlineto{\pgfqpoint{1.284082in}{1.925368in}}%
\pgfpathlineto{\pgfqpoint{1.283975in}{1.928765in}}%
\pgfpathlineto{\pgfqpoint{1.283889in}{1.932164in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{1.935562in}}%
\pgfpathlineto{\pgfqpoint{1.283782in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{1.942361in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{1.945760in}}%
\pgfpathlineto{\pgfqpoint{1.283782in}{1.949159in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{1.952558in}}%
\pgfpathlineto{\pgfqpoint{1.283889in}{1.955957in}}%
\pgfpathlineto{\pgfqpoint{1.283975in}{1.959356in}}%
\pgfpathlineto{\pgfqpoint{1.284082in}{1.962753in}}%
\pgfpathlineto{\pgfqpoint{1.284210in}{1.966150in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{1.969546in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.972941in}}%
\pgfpathlineto{\pgfqpoint{1.284723in}{1.976335in}}%
\pgfpathlineto{\pgfqpoint{1.284937in}{1.979728in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{1.983119in}}%
\pgfpathlineto{\pgfqpoint{1.285428in}{1.986509in}}%
\pgfpathlineto{\pgfqpoint{1.285706in}{1.989897in}}%
\pgfpathlineto{\pgfqpoint{1.286004in}{1.993283in}}%
\pgfpathlineto{\pgfqpoint{1.286325in}{1.996667in}}%
\pgfpathlineto{\pgfqpoint{1.286666in}{2.000049in}}%
\pgfpathlineto{\pgfqpoint{1.287029in}{2.003429in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{2.006807in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{2.010182in}}%
\pgfpathlineto{\pgfqpoint{1.288245in}{2.013555in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{2.016924in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{2.020291in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{2.023655in}}%
\pgfpathlineto{\pgfqpoint{1.290162in}{2.027016in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{2.030373in}}%
\pgfpathlineto{\pgfqpoint{1.291248in}{2.033727in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{2.037078in}}%
\pgfpathlineto{\pgfqpoint{1.292418in}{2.040424in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{2.043767in}}%
\pgfpathlineto{\pgfqpoint{1.293672in}{2.047106in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{2.050441in}}%
\pgfpathlineto{\pgfqpoint{1.295011in}{2.053772in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{2.057098in}}%
\pgfpathlineto{\pgfqpoint{1.296432in}{2.060420in}}%
\pgfpathlineto{\pgfqpoint{1.297175in}{2.063738in}}%
\pgfpathlineto{\pgfqpoint{1.297938in}{2.067050in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{2.070358in}}%
\pgfpathlineto{\pgfqpoint{1.299527in}{2.073661in}}%
\pgfpathlineto{\pgfqpoint{1.300352in}{2.076958in}}%
\pgfpathlineto{\pgfqpoint{1.301198in}{2.080251in}}%
\pgfpathlineto{\pgfqpoint{1.302065in}{2.083538in}}%
\pgfpathlineto{\pgfqpoint{1.302953in}{2.086819in}}%
\pgfpathlineto{\pgfqpoint{1.303861in}{2.090095in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{2.093365in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{2.096629in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{2.099887in}}%
\pgfpathlineto{\pgfqpoint{1.307699in}{2.103139in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{2.106385in}}%
\pgfpathlineto{\pgfqpoint{1.309741in}{2.109624in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{2.112857in}}%
\pgfpathlineto{\pgfqpoint{1.311864in}{2.116083in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{2.119302in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{2.122514in}}%
\pgfpathlineto{\pgfqpoint{1.315201in}{2.125719in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{2.128917in}}%
\pgfpathlineto{\pgfqpoint{1.317526in}{2.132108in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{2.135291in}}%
\pgfpathlineto{\pgfqpoint{1.319932in}{2.138467in}}%
\pgfpathlineto{\pgfqpoint{1.321164in}{2.141635in}}%
\pgfpathlineto{\pgfqpoint{1.322417in}{2.144795in}}%
\pgfpathlineto{\pgfqpoint{1.323689in}{2.147947in}}%
\pgfpathlineto{\pgfqpoint{1.324982in}{2.151091in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{2.154227in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{2.157355in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{2.160474in}}%
\pgfpathlineto{\pgfqpoint{1.330348in}{2.163585in}}%
\pgfpathlineto{\pgfqpoint{1.331738in}{2.166687in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{2.169780in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{2.172864in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{2.175939in}}%
\pgfpathlineto{\pgfqpoint{1.337494in}{2.179006in}}%
\pgfpathlineto{\pgfqpoint{1.338981in}{2.182062in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{2.185110in}}%
\pgfpathlineto{\pgfqpoint{1.342014in}{2.188147in}}%
\pgfpathlineto{\pgfqpoint{1.343558in}{2.191175in}}%
\pgfpathlineto{\pgfqpoint{1.345122in}{2.194194in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{2.197202in}}%
\pgfpathlineto{\pgfqpoint{1.348306in}{2.200201in}}%
\pgfpathlineto{\pgfqpoint{1.349927in}{2.203189in}}%
\pgfpathlineto{\pgfqpoint{1.351566in}{2.206167in}}%
\pgfpathlineto{\pgfqpoint{1.353224in}{2.209135in}}%
\pgfpathlineto{\pgfqpoint{1.354900in}{2.212092in}}%
\pgfpathlineto{\pgfqpoint{1.356595in}{2.215039in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.360041in}{2.220899in}}%
\pgfpathlineto{\pgfqpoint{1.361791in}{2.223814in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{2.226717in}}%
\pgfpathlineto{\pgfqpoint{1.365347in}{2.229608in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{2.232489in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{2.235358in}}%
\pgfpathlineto{\pgfqpoint{1.370816in}{2.238216in}}%
\pgfpathlineto{\pgfqpoint{1.372675in}{2.241062in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{2.243896in}}%
\pgfpathlineto{\pgfqpoint{1.376446in}{2.246718in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.249529in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{2.252327in}}%
\pgfpathlineto{\pgfqpoint{1.382236in}{2.255113in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.257887in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{2.260648in}}%
\pgfpathlineto{\pgfqpoint{1.388184in}{2.263397in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{2.266134in}}%
\pgfpathlineto{\pgfqpoint{1.392235in}{2.268857in}}%
\pgfpathlineto{\pgfqpoint{1.394286in}{2.271568in}}%
\pgfpathlineto{\pgfqpoint{1.396355in}{2.274265in}}%
\pgfpathlineto{\pgfqpoint{1.398440in}{2.276950in}}%
\pgfpathlineto{\pgfqpoint{1.400542in}{2.279622in}}%
\pgfpathlineto{\pgfqpoint{1.402661in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{1.404797in}{2.284925in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{2.287556in}}%
\pgfpathlineto{\pgfqpoint{1.409117in}{2.290174in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{2.292778in}}%
\pgfpathlineto{\pgfqpoint{1.413504in}{2.295368in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{2.297944in}}%
\pgfpathlineto{\pgfqpoint{1.417955in}{2.300507in}}%
\pgfpathlineto{\pgfqpoint{1.420205in}{2.303055in}}%
\pgfpathlineto{\pgfqpoint{1.422471in}{2.305589in}}%
\pgfpathlineto{\pgfqpoint{1.424753in}{2.308109in}}%
\pgfpathlineto{\pgfqpoint{1.427050in}{2.310614in}}%
\pgfpathlineto{\pgfqpoint{1.429364in}{2.313105in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{2.315581in}}%
\pgfpathlineto{\pgfqpoint{1.434037in}{2.318043in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{2.320490in}}%
\pgfpathlineto{\pgfqpoint{1.438772in}{2.322922in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{2.325339in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{2.327740in}}%
\pgfpathlineto{\pgfqpoint{1.445989in}{2.330127in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{2.332498in}}%
\pgfpathlineto{\pgfqpoint{1.450875in}{2.334854in}}%
\pgfpathlineto{\pgfqpoint{1.453340in}{2.337195in}}%
\pgfpathlineto{\pgfqpoint{1.455820in}{2.339520in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{2.341829in}}%
\pgfpathlineto{\pgfqpoint{1.460824in}{2.344123in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{2.346401in}}%
\pgfpathlineto{\pgfqpoint{1.465884in}{2.348663in}}%
\pgfpathlineto{\pgfqpoint{1.468436in}{2.350908in}}%
\pgfpathlineto{\pgfqpoint{1.471002in}{2.353138in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{2.355352in}}%
\pgfpathlineto{\pgfqpoint{1.476176in}{2.357549in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{2.359730in}}%
\pgfpathlineto{\pgfqpoint{1.481404in}{2.361895in}}%
\pgfpathlineto{\pgfqpoint{1.484039in}{2.364043in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{2.366174in}}%
\pgfpathlineto{\pgfqpoint{1.489349in}{2.368289in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{2.370387in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{2.372468in}}%
\pgfpathlineto{\pgfqpoint{1.497412in}{2.374532in}}%
\pgfpathlineto{\pgfqpoint{1.500126in}{2.376579in}}%
\pgfpathlineto{\pgfqpoint{1.502853in}{2.378609in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{2.380622in}}%
\pgfpathlineto{\pgfqpoint{1.508345in}{2.382617in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{2.384595in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{2.386556in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{2.388499in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{2.390425in}}%
\pgfpathlineto{\pgfqpoint{1.522290in}{2.392333in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{2.394223in}}%
\pgfpathlineto{\pgfqpoint{1.527952in}{2.396095in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{2.397950in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{2.399787in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{2.401605in}}%
\pgfpathlineto{\pgfqpoint{1.539417in}{2.403406in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{2.405188in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{2.406952in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{2.408698in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{2.410425in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{2.412134in}}%
\pgfpathlineto{\pgfqpoint{1.556950in}{2.413825in}}%
\pgfpathlineto{\pgfqpoint{1.559910in}{2.415496in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{2.417150in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{2.418784in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{2.420400in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{2.421997in}}%
\pgfpathlineto{\pgfqpoint{1.574864in}{2.423575in}}%
\pgfpathlineto{\pgfqpoint{1.577884in}{2.425134in}}%
\pgfpathlineto{\pgfqpoint{1.580915in}{2.426673in}}%
\pgfpathlineto{\pgfqpoint{1.583955in}{2.428194in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{2.429696in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{2.431178in}}%
\pgfpathlineto{\pgfqpoint{1.593132in}{2.432642in}}%
\pgfpathlineto{\pgfqpoint{1.596210in}{2.434086in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{2.435510in}}%
\pgfpathlineto{\pgfqpoint{1.602392in}{2.436915in}}%
\pgfpathlineto{\pgfqpoint{1.605496in}{2.438301in}}%
\pgfpathlineto{\pgfqpoint{1.608609in}{2.439667in}}%
\pgfpathlineto{\pgfqpoint{1.611730in}{2.441013in}}%
\pgfpathlineto{\pgfqpoint{1.614860in}{2.442340in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{2.443647in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{2.444934in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{2.446202in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{2.447449in}}%
\pgfpathlineto{\pgfqpoint{1.630630in}{2.448677in}}%
\pgfpathlineto{\pgfqpoint{1.633808in}{2.449885in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{2.451073in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{2.452240in}}%
\pgfpathlineto{\pgfqpoint{1.643385in}{2.453388in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{2.454515in}}%
\pgfpathlineto{\pgfqpoint{1.649806in}{2.455622in}}%
\pgfpathlineto{\pgfqpoint{1.653027in}{2.456709in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{2.457776in}}%
\pgfpathlineto{\pgfqpoint{1.659489in}{2.458823in}}%
\pgfpathlineto{\pgfqpoint{1.662730in}{2.459849in}}%
\pgfpathlineto{\pgfqpoint{1.665977in}{2.460854in}}%
\pgfpathlineto{\pgfqpoint{1.669231in}{2.461839in}}%
\pgfpathlineto{\pgfqpoint{1.672490in}{2.462804in}}%
\pgfpathlineto{\pgfqpoint{1.675756in}{2.463748in}}%
\pgfpathlineto{\pgfqpoint{1.679027in}{2.464672in}}%
\pgfpathlineto{\pgfqpoint{1.682304in}{2.465575in}}%
\pgfpathlineto{\pgfqpoint{1.685587in}{2.466457in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{2.467319in}}%
\pgfpathlineto{\pgfqpoint{1.692169in}{2.468160in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{2.468980in}}%
\pgfpathlineto{\pgfqpoint{1.698772in}{2.469780in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{2.470559in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{2.471317in}}%
\pgfpathlineto{\pgfqpoint{1.708713in}{2.472054in}}%
\pgfpathlineto{\pgfqpoint{1.712037in}{2.472770in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{2.473465in}}%
\pgfpathlineto{\pgfqpoint{1.718696in}{2.474139in}}%
\pgfpathlineto{\pgfqpoint{1.722032in}{2.474793in}}%
\pgfpathlineto{\pgfqpoint{1.725372in}{2.475425in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{2.476036in}}%
\pgfpathlineto{\pgfqpoint{1.732063in}{2.476627in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{2.477196in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{2.477744in}}%
\pgfpathlineto{\pgfqpoint{1.742128in}{2.478271in}}%
\pgfpathlineto{\pgfqpoint{1.745489in}{2.478777in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{2.479262in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{2.479725in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{2.480168in}}%
\pgfpathlineto{\pgfqpoint{1.758965in}{2.480589in}}%
\pgfpathlineto{\pgfqpoint{1.762341in}{2.480989in}}%
\pgfpathlineto{\pgfqpoint{1.765719in}{2.481368in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{2.481725in}}%
\pgfpathlineto{\pgfqpoint{1.772483in}{2.482061in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{2.482376in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{2.482670in}}%
\pgfpathlineto{\pgfqpoint{1.782642in}{2.482942in}}%
\pgfpathlineto{\pgfqpoint{1.786032in}{2.483193in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{2.483423in}}%
\pgfpathlineto{\pgfqpoint{1.792817in}{2.483631in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{2.483818in}}%
\pgfpathlineto{\pgfqpoint{1.799607in}{2.483984in}}%
\pgfpathlineto{\pgfqpoint{1.803003in}{2.484128in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{2.484251in}}%
\pgfpathlineto{\pgfqpoint{1.809798in}{2.484352in}}%
\pgfpathlineto{\pgfqpoint{1.813196in}{2.484433in}}%
\pgfpathlineto{\pgfqpoint{1.816595in}{2.484491in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{2.484529in}}%
\pgfpathlineto{\pgfqpoint{1.823394in}{2.484545in}}%
\pgfpathlineto{\pgfqpoint{1.826793in}{2.484539in}}%
\pgfpathlineto{\pgfqpoint{1.830192in}{2.484513in}}%
\pgfpathlineto{\pgfqpoint{1.833591in}{2.484465in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{2.484395in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{2.484304in}}%
\pgfpathlineto{\pgfqpoint{1.843786in}{2.484192in}}%
\pgfpathlineto{\pgfqpoint{1.847182in}{2.484058in}}%
\pgfpathlineto{\pgfqpoint{1.850578in}{2.483903in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{2.483727in}}%
\pgfpathlineto{\pgfqpoint{1.857366in}{2.483530in}}%
\pgfpathlineto{\pgfqpoint{1.860759in}{2.483311in}}%
\pgfpathlineto{\pgfqpoint{1.864150in}{2.483070in}}%
\pgfpathlineto{\pgfqpoint{1.867539in}{2.482809in}}%
\pgfpathlineto{\pgfqpoint{1.870926in}{2.482526in}}%
\pgfpathlineto{\pgfqpoint{1.874312in}{2.482221in}}%
\pgfpathlineto{\pgfqpoint{1.877696in}{2.481896in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{2.481549in}}%
\pgfpathlineto{\pgfqpoint{1.884457in}{2.481181in}}%
\pgfpathlineto{\pgfqpoint{1.887834in}{2.480792in}}%
\pgfpathlineto{\pgfqpoint{1.891208in}{2.480381in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{2.479949in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{2.479496in}}%
\pgfpathlineto{\pgfqpoint{1.901315in}{2.479022in}}%
\pgfpathlineto{\pgfqpoint{1.904678in}{2.478527in}}%
\pgfpathlineto{\pgfqpoint{1.908038in}{2.478010in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{2.477473in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{2.476914in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{2.476334in}}%
\pgfpathlineto{\pgfqpoint{1.921443in}{2.475733in}}%
\pgfpathlineto{\pgfqpoint{1.924785in}{2.475112in}}%
\pgfpathlineto{\pgfqpoint{1.928124in}{2.474469in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{2.473805in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{2.473120in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{2.472414in}}%
\pgfpathlineto{\pgfqpoint{1.941433in}{2.471688in}}%
\pgfpathlineto{\pgfqpoint{1.944749in}{2.470940in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{2.470172in}}%
\pgfpathlineto{\pgfqpoint{1.951367in}{2.469383in}}%
\pgfpathlineto{\pgfqpoint{1.954669in}{2.468573in}}%
\pgfpathlineto{\pgfqpoint{1.957965in}{2.467742in}}%
\pgfpathlineto{\pgfqpoint{1.961256in}{2.466891in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{2.466019in}}%
\pgfpathlineto{\pgfqpoint{1.967822in}{2.465126in}}%
\pgfpathlineto{\pgfqpoint{1.971096in}{2.464213in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{2.463279in}}%
\pgfpathlineto{\pgfqpoint{1.977627in}{2.462324in}}%
\pgfpathlineto{\pgfqpoint{1.980884in}{2.461349in}}%
\pgfpathlineto{\pgfqpoint{1.984134in}{2.460354in}}%
\pgfpathlineto{\pgfqpoint{1.987378in}{2.459338in}}%
\pgfpathlineto{\pgfqpoint{1.990616in}{2.458302in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{2.457245in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{2.455071in}}%
\pgfpathlineto{\pgfqpoint{2.003499in}{2.453954in}}%
\pgfpathlineto{\pgfqpoint{2.006702in}{2.452817in}}%
\pgfpathlineto{\pgfqpoint{2.009899in}{2.451659in}}%
\pgfpathlineto{\pgfqpoint{2.013087in}{2.450481in}}%
\pgfpathlineto{\pgfqpoint{2.016269in}{2.449283in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{2.448066in}}%
\pgfpathlineto{\pgfqpoint{2.022609in}{2.446828in}}%
\pgfpathlineto{\pgfqpoint{2.025767in}{2.445571in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{2.444293in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{2.442996in}}%
\pgfpathlineto{\pgfqpoint{2.035193in}{2.441679in}}%
\pgfpathlineto{\pgfqpoint{2.038319in}{2.440342in}}%
\pgfpathlineto{\pgfqpoint{2.041436in}{2.438986in}}%
\pgfpathlineto{\pgfqpoint{2.044544in}{2.437610in}}%
\pgfpathlineto{\pgfqpoint{2.047644in}{2.436215in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{2.434800in}}%
\pgfpathlineto{\pgfqpoint{2.053817in}{2.433366in}}%
\pgfpathlineto{\pgfqpoint{2.056890in}{2.431913in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{2.430440in}}%
\pgfpathlineto{\pgfqpoint{2.063008in}{2.428948in}}%
\pgfpathlineto{\pgfqpoint{2.066053in}{2.427436in}}%
\pgfpathlineto{\pgfqpoint{2.069088in}{2.425906in}}%
\pgfpathlineto{\pgfqpoint{2.072114in}{2.424356in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{2.422788in}}%
\pgfpathlineto{\pgfqpoint{2.078136in}{2.421201in}}%
\pgfpathlineto{\pgfqpoint{2.081132in}{2.419594in}}%
\pgfpathlineto{\pgfqpoint{2.084117in}{2.417969in}}%
\pgfpathlineto{\pgfqpoint{2.087093in}{2.416325in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{2.414663in}}%
\pgfpathlineto{\pgfqpoint{2.093013in}{2.412982in}}%
\pgfpathlineto{\pgfqpoint{2.095957in}{2.411282in}}%
\pgfpathlineto{\pgfqpoint{2.098890in}{2.409564in}}%
\pgfpathlineto{\pgfqpoint{2.101812in}{2.407827in}}%
\pgfpathlineto{\pgfqpoint{2.104723in}{2.406072in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{2.404299in}}%
\pgfpathlineto{\pgfqpoint{2.110513in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{2.113390in}{2.400698in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{2.398871in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{2.397025in}}%
\pgfpathlineto{\pgfqpoint{2.121954in}{2.395161in}}%
\pgfpathlineto{\pgfqpoint{2.124786in}{2.393280in}}%
\pgfpathlineto{\pgfqpoint{2.127605in}{2.391381in}}%
\pgfpathlineto{\pgfqpoint{2.130412in}{2.389464in}}%
\pgfpathlineto{\pgfqpoint{2.133208in}{2.387530in}}%
\pgfpathlineto{\pgfqpoint{2.135991in}{2.385578in}}%
\pgfpathlineto{\pgfqpoint{2.138762in}{2.383608in}}%
\pgfpathlineto{\pgfqpoint{2.141520in}{2.381621in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{2.379617in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{2.377596in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{2.375557in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{2.373502in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{2.371429in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{2.369340in}}%
\pgfpathlineto{\pgfqpoint{2.160470in}{2.367233in}}%
\pgfpathlineto{\pgfqpoint{2.163125in}{2.365110in}}%
\pgfpathlineto{\pgfqpoint{2.165767in}{2.362971in}}%
\pgfpathlineto{\pgfqpoint{2.168395in}{2.360814in}}%
\pgfpathlineto{\pgfqpoint{2.171009in}{2.358642in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{2.356453in}}%
\pgfpathlineto{\pgfqpoint{2.176196in}{2.354247in}}%
\pgfpathlineto{\pgfqpoint{2.178769in}{2.352025in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{2.349788in}}%
\pgfpathlineto{\pgfqpoint{2.183873in}{2.347534in}}%
\pgfpathlineto{\pgfqpoint{2.186403in}{2.345264in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{2.342978in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{2.340677in}}%
\pgfpathlineto{\pgfqpoint{2.193909in}{2.338359in}}%
\pgfpathlineto{\pgfqpoint{2.196381in}{2.336027in}}%
\pgfpathlineto{\pgfqpoint{2.198839in}{2.333678in}}%
\pgfpathlineto{\pgfqpoint{2.201282in}{2.331315in}}%
\pgfpathlineto{\pgfqpoint{2.203710in}{2.328936in}}%
\pgfpathlineto{\pgfqpoint{2.206123in}{2.326541in}}%
\pgfpathlineto{\pgfqpoint{2.208521in}{2.324132in}}%
\pgfpathlineto{\pgfqpoint{2.210904in}{2.321708in}}%
\pgfpathlineto{\pgfqpoint{2.213272in}{2.319268in}}%
\pgfpathlineto{\pgfqpoint{2.215624in}{2.316814in}}%
\pgfpathlineto{\pgfqpoint{2.217961in}{2.314345in}}%
\pgfpathlineto{\pgfqpoint{2.220282in}{2.311862in}}%
\pgfpathlineto{\pgfqpoint{2.222587in}{2.309363in}}%
\pgfpathlineto{\pgfqpoint{2.224877in}{2.306851in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{2.304324in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{2.301783in}}%
\pgfpathlineto{\pgfqpoint{2.231650in}{2.299227in}}%
\pgfpathlineto{\pgfqpoint{2.233876in}{2.296658in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{2.294075in}}%
\pgfpathlineto{\pgfqpoint{2.238279in}{2.291477in}}%
\pgfpathlineto{\pgfqpoint{2.240456in}{2.288867in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{2.286242in}}%
\pgfpathlineto{\pgfqpoint{2.244760in}{2.283604in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{2.280952in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{2.278288in}}%
\pgfpathlineto{\pgfqpoint{2.251091in}{2.275609in}}%
\pgfpathlineto{\pgfqpoint{2.253168in}{2.272918in}}%
\pgfpathlineto{\pgfqpoint{2.255228in}{2.270214in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{2.267497in}}%
\pgfpathlineto{\pgfqpoint{2.259297in}{2.264767in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{2.262024in}}%
\pgfpathlineto{\pgfqpoint{2.263296in}{2.259269in}}%
\pgfpathlineto{\pgfqpoint{2.265270in}{2.256502in}}%
\pgfpathlineto{\pgfqpoint{2.267226in}{2.253722in}}%
\pgfpathlineto{\pgfqpoint{2.269165in}{2.250929in}}%
\pgfpathlineto{\pgfqpoint{2.271086in}{2.248125in}}%
\pgfpathlineto{\pgfqpoint{2.272990in}{2.245309in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{2.242480in}}%
\pgfpathlineto{\pgfqpoint{2.276744in}{2.239640in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{2.236788in}}%
\pgfpathlineto{\pgfqpoint{2.280426in}{2.233925in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{2.231050in}}%
\pgfpathlineto{\pgfqpoint{2.284036in}{2.228164in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{2.225266in}}%
\pgfpathlineto{\pgfqpoint{2.287573in}{2.222358in}}%
\pgfpathlineto{\pgfqpoint{2.289314in}{2.219438in}}%
\pgfpathlineto{\pgfqpoint{2.291037in}{2.216508in}}%
\pgfpathlineto{\pgfqpoint{2.292741in}{2.213567in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{2.210615in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{2.207652in}}%
\pgfpathlineto{\pgfqpoint{2.297743in}{2.204679in}}%
\pgfpathlineto{\pgfqpoint{2.299373in}{2.201696in}}%
\pgfpathlineto{\pgfqpoint{2.300984in}{2.198703in}}%
\pgfpathlineto{\pgfqpoint{2.302576in}{2.195699in}}%
\pgfpathlineto{\pgfqpoint{2.304149in}{2.192686in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{2.189663in}}%
\pgfpathlineto{\pgfqpoint{2.307238in}{2.186630in}}%
\pgfpathlineto{\pgfqpoint{2.308755in}{2.183587in}}%
\pgfpathlineto{\pgfqpoint{2.310251in}{2.180535in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{2.177474in}}%
\pgfpathlineto{\pgfqpoint{2.313187in}{2.174403in}}%
\pgfpathlineto{\pgfqpoint{2.314627in}{2.171323in}}%
\pgfpathlineto{\pgfqpoint{2.316046in}{2.168235in}}%
\pgfpathlineto{\pgfqpoint{2.317446in}{2.165137in}}%
\pgfpathlineto{\pgfqpoint{2.318827in}{2.162031in}}%
\pgfpathlineto{\pgfqpoint{2.320188in}{2.158916in}}%
\pgfpathlineto{\pgfqpoint{2.321530in}{2.155792in}}%
\pgfpathlineto{\pgfqpoint{2.322852in}{2.152660in}}%
\pgfpathlineto{\pgfqpoint{2.324154in}{2.149520in}}%
\pgfpathlineto{\pgfqpoint{2.325436in}{2.146372in}}%
\pgfpathlineto{\pgfqpoint{2.326699in}{2.143216in}}%
\pgfpathlineto{\pgfqpoint{2.327941in}{2.140052in}}%
\pgfpathlineto{\pgfqpoint{2.329164in}{2.136880in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{2.133700in}}%
\pgfpathlineto{\pgfqpoint{2.331549in}{2.130513in}}%
\pgfpathlineto{\pgfqpoint{2.332712in}{2.127319in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{2.124117in}}%
\pgfpathlineto{\pgfqpoint{2.334977in}{2.120909in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{2.117693in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{2.114470in}}%
\pgfpathlineto{\pgfqpoint{2.338223in}{2.111241in}}%
\pgfpathlineto{\pgfqpoint{2.339264in}{2.108005in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{2.104763in}}%
\pgfpathlineto{\pgfqpoint{2.341285in}{2.101514in}}%
\pgfpathlineto{\pgfqpoint{2.342265in}{2.098259in}}%
\pgfpathlineto{\pgfqpoint{2.343225in}{2.094998in}}%
\pgfpathlineto{\pgfqpoint{2.344164in}{2.091731in}}%
\pgfpathlineto{\pgfqpoint{2.345083in}{2.088458in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{2.085179in}}%
\pgfpathlineto{\pgfqpoint{2.346858in}{2.081895in}}%
\pgfpathlineto{\pgfqpoint{2.347714in}{2.078605in}}%
\pgfpathlineto{\pgfqpoint{2.348550in}{2.075310in}}%
\pgfpathlineto{\pgfqpoint{2.349365in}{2.072010in}}%
\pgfpathlineto{\pgfqpoint{2.350160in}{2.068705in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{2.065395in}}%
\pgfpathlineto{\pgfqpoint{2.351686in}{2.062080in}}%
\pgfpathlineto{\pgfqpoint{2.352418in}{2.058760in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{2.055436in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{2.052107in}}%
\pgfpathlineto{\pgfqpoint{2.354488in}{2.048774in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{2.045437in}}%
\pgfpathlineto{\pgfqpoint{2.355763in}{2.042096in}}%
\pgfpathlineto{\pgfqpoint{2.356369in}{2.038751in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{2.035403in}}%
\pgfpathlineto{\pgfqpoint{2.357518in}{2.032051in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{2.028695in}}%
\pgfpathlineto{\pgfqpoint{2.358583in}{2.025336in}}%
\pgfpathlineto{\pgfqpoint{2.359083in}{2.021973in}}%
\pgfpathlineto{\pgfqpoint{2.359563in}{2.018608in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{2.015240in}}%
\pgfpathlineto{\pgfqpoint{2.360458in}{2.011869in}}%
\pgfpathlineto{\pgfqpoint{2.360874in}{2.008495in}}%
\pgfpathlineto{\pgfqpoint{2.361269in}{2.005118in}}%
\pgfpathlineto{\pgfqpoint{2.361642in}{2.001740in}}%
\pgfpathlineto{\pgfqpoint{2.361994in}{1.998359in}}%
\pgfpathlineto{\pgfqpoint{2.362325in}{1.994975in}}%
\pgfpathlineto{\pgfqpoint{2.362634in}{1.991590in}}%
\pgfpathlineto{\pgfqpoint{2.362923in}{1.988203in}}%
\pgfpathlineto{\pgfqpoint{2.363190in}{1.984814in}}%
\pgfpathlineto{\pgfqpoint{2.363435in}{1.981424in}}%
\pgfpathlineto{\pgfqpoint{2.363660in}{1.978032in}}%
\pgfpathlineto{\pgfqpoint{2.363863in}{1.974638in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{1.971244in}}%
\pgfpathlineto{\pgfqpoint{2.364205in}{1.967848in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{1.964452in}}%
\pgfpathlineto{\pgfqpoint{2.364461in}{1.961054in}}%
\pgfpathlineto{\pgfqpoint{2.364557in}{1.957656in}}%
\pgfpathlineto{\pgfqpoint{2.364632in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{2.364686in}{1.950859in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{1.947460in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369900in,y=1.944060in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917188in,y=3.037005in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824243in,y=3.489717in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731299in,y=3.037005in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278586in,y=1.944060in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731299in,y=0.851116in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824243in,y=0.398403in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917188in,y=0.851116in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.498768in}{1.982283in}}%
\pgfpathlineto{\pgfqpoint{2.495525in}{2.020383in}}%
\pgfpathlineto{\pgfqpoint{2.490132in}{2.058238in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{2.095728in}}%
\pgfpathlineto{\pgfqpoint{2.472970in}{2.132732in}}%
\pgfpathlineto{\pgfqpoint{2.461257in}{2.169132in}}%
\pgfpathlineto{\pgfqpoint{2.447504in}{2.204810in}}%
\pgfpathlineto{\pgfqpoint{2.431753in}{2.239654in}}%
\pgfpathlineto{\pgfqpoint{2.414057in}{2.273550in}}%
\pgfpathlineto{\pgfqpoint{2.394472in}{2.306391in}}%
\pgfpathlineto{\pgfqpoint{2.373059in}{2.338072in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{2.368490in}}%
\pgfpathlineto{\pgfqpoint{2.325035in}{2.397548in}}%
\pgfpathlineto{\pgfqpoint{2.298577in}{2.425154in}}%
\pgfpathlineto{\pgfqpoint{2.270599in}{2.451219in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{2.475660in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{2.498397in}}%
\pgfpathlineto{\pgfqpoint{2.178469in}{2.519359in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{2.538478in}}%
\pgfpathlineto{\pgfqpoint{2.111210in}{2.555692in}}%
\pgfpathlineto{\pgfqpoint{2.076148in}{2.570948in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{2.584195in}}%
\pgfpathlineto{\pgfqpoint{2.003716in}{2.595392in}}%
\pgfpathlineto{\pgfqpoint{1.966580in}{2.604503in}}%
\pgfpathlineto{\pgfqpoint{1.928987in}{2.611498in}}%
\pgfpathlineto{\pgfqpoint{1.891059in}{2.616355in}}%
\pgfpathlineto{\pgfqpoint{1.852917in}{2.619058in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{2.619599in}}%
\pgfpathlineto{\pgfqpoint{1.776480in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{1.738429in}{2.614195in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{2.608266in}}%
\pgfpathlineto{\pgfqpoint{1.663274in}{2.600210in}}%
\pgfpathlineto{\pgfqpoint{1.626411in}{2.590053in}}%
\pgfpathlineto{\pgfqpoint{1.590180in}{2.577826in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{2.563568in}}%
\pgfpathlineto{\pgfqpoint{1.520083in}{2.547327in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{2.529153in}}%
\pgfpathlineto{\pgfqpoint{1.453880in}{2.509104in}}%
\pgfpathlineto{\pgfqpoint{1.422506in}{2.487246in}}%
\pgfpathlineto{\pgfqpoint{1.392418in}{2.463648in}}%
\pgfpathlineto{\pgfqpoint{1.363714in}{2.438385in}}%
\pgfpathlineto{\pgfqpoint{1.336485in}{2.411539in}}%
\pgfpathlineto{\pgfqpoint{1.310819in}{2.383195in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{2.353445in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{2.322383in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{2.290109in}}%
\pgfpathlineto{\pgfqpoint{1.225342in}{2.256727in}}%
\pgfpathlineto{\pgfqpoint{1.208612in}{2.222343in}}%
\pgfpathlineto{\pgfqpoint{1.193854in}{2.187068in}}%
\pgfpathlineto{\pgfqpoint{1.181115in}{2.151015in}}%
\pgfpathlineto{\pgfqpoint{1.170437in}{2.114298in}}%
\pgfpathlineto{\pgfqpoint{1.161853in}{2.077037in}}%
\pgfpathlineto{\pgfqpoint{1.155391in}{2.039349in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{2.001356in}}%
\pgfpathlineto{\pgfqpoint{1.148908in}{1.963179in}}%
\pgfpathlineto{\pgfqpoint{1.148908in}{1.924942in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{1.886765in}}%
\pgfpathlineto{\pgfqpoint{1.155391in}{1.848772in}}%
\pgfpathlineto{\pgfqpoint{1.161853in}{1.811084in}}%
\pgfpathlineto{\pgfqpoint{1.170437in}{1.773822in}}%
\pgfpathlineto{\pgfqpoint{1.181115in}{1.737106in}}%
\pgfpathlineto{\pgfqpoint{1.193854in}{1.701052in}}%
\pgfpathlineto{\pgfqpoint{1.208612in}{1.665777in}}%
\pgfpathlineto{\pgfqpoint{1.225342in}{1.631394in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{1.565738in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{1.534676in}}%
\pgfpathlineto{\pgfqpoint{1.310819in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{1.336485in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.363714in}{1.449736in}}%
\pgfpathlineto{\pgfqpoint{1.392418in}{1.424473in}}%
\pgfpathlineto{\pgfqpoint{1.422506in}{1.400875in}}%
\pgfpathlineto{\pgfqpoint{1.453880in}{1.379017in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{1.358968in}}%
\pgfpathlineto{\pgfqpoint{1.520083in}{1.340794in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{1.324552in}}%
\pgfpathlineto{\pgfqpoint{1.590180in}{1.310295in}}%
\pgfpathlineto{\pgfqpoint{1.626411in}{1.298068in}}%
\pgfpathlineto{\pgfqpoint{1.663274in}{1.287910in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{1.279855in}}%
\pgfpathlineto{\pgfqpoint{1.738429in}{1.273926in}}%
\pgfpathlineto{\pgfqpoint{1.776480in}{1.270145in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{1.268522in}}%
\pgfpathlineto{\pgfqpoint{1.852917in}{1.269063in}}%
\pgfpathlineto{\pgfqpoint{1.891059in}{1.271766in}}%
\pgfpathlineto{\pgfqpoint{1.928987in}{1.276623in}}%
\pgfpathlineto{\pgfqpoint{1.966580in}{1.283618in}}%
\pgfpathlineto{\pgfqpoint{2.003716in}{1.292728in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{1.303925in}}%
\pgfpathlineto{\pgfqpoint{2.076148in}{1.317173in}}%
\pgfpathlineto{\pgfqpoint{2.111210in}{1.332428in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{1.349643in}}%
\pgfpathlineto{\pgfqpoint{2.178469in}{1.368762in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{1.389724in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{1.412461in}}%
\pgfpathlineto{\pgfqpoint{2.270599in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{2.298577in}{1.462966in}}%
\pgfpathlineto{\pgfqpoint{2.325035in}{1.490572in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{1.519631in}}%
\pgfpathlineto{\pgfqpoint{2.373059in}{1.550049in}}%
\pgfpathlineto{\pgfqpoint{2.394472in}{1.581730in}}%
\pgfpathlineto{\pgfqpoint{2.414057in}{1.614571in}}%
\pgfpathlineto{\pgfqpoint{2.431753in}{1.648467in}}%
\pgfpathlineto{\pgfqpoint{2.447504in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{2.461257in}{1.718989in}}%
\pgfpathlineto{\pgfqpoint{2.472970in}{1.755389in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{1.792393in}}%
\pgfpathlineto{\pgfqpoint{2.490132in}{1.829882in}}%
\pgfpathlineto{\pgfqpoint{2.495525in}{1.867738in}}%
\pgfpathlineto{\pgfqpoint{2.498768in}{1.905838in}}%
\pgfpathlineto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320274in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.342678in}{2.035474in}}%
\pgfpathlineto{\pgfqpoint{2.362480in}{2.139962in}}%
\pgfpathlineto{\pgfqpoint{2.294775in}{2.215722in}}%
\pgfpathlineto{\pgfqpoint{2.394888in}{2.422888in}}%
\pgfpathlineto{\pgfqpoint{2.293864in}{2.503733in}}%
\pgfpathlineto{\pgfqpoint{2.179274in}{2.558992in}}%
\pgfpathlineto{\pgfqpoint{2.060952in}{2.594413in}}%
\pgfpathlineto{\pgfqpoint{1.939825in}{2.599556in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{2.299429in}}%
\pgfpathlineto{\pgfqpoint{1.729615in}{2.480725in}}%
\pgfpathlineto{\pgfqpoint{1.605465in}{2.545148in}}%
\pgfpathlineto{\pgfqpoint{1.437256in}{2.614342in}}%
\pgfpathlineto{\pgfqpoint{1.396139in}{2.454256in}}%
\pgfpathlineto{\pgfqpoint{1.419524in}{2.283661in}}%
\pgfpathlineto{\pgfqpoint{1.330777in}{2.228964in}}%
\pgfpathlineto{\pgfqpoint{1.176938in}{2.179660in}}%
\pgfpathlineto{\pgfqpoint{1.104210in}{2.071022in}}%
\pgfpathlineto{\pgfqpoint{1.132017in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.150784in}{1.825311in}}%
\pgfpathlineto{\pgfqpoint{1.150274in}{1.698755in}}%
\pgfpathlineto{\pgfqpoint{1.232598in}{1.602474in}}%
\pgfpathlineto{\pgfqpoint{1.318395in}{1.519604in}}%
\pgfpathlineto{\pgfqpoint{1.439826in}{1.485930in}}%
\pgfpathlineto{\pgfqpoint{1.507046in}{1.394659in}}%
\pgfpathlineto{\pgfqpoint{1.557911in}{1.212318in}}%
\pgfpathlineto{\pgfqpoint{1.668680in}{1.061817in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.053747in}}%
\pgfpathlineto{\pgfqpoint{1.968169in}{1.127819in}}%
\pgfpathlineto{\pgfqpoint{1.965566in}{1.555779in}}%
\pgfpathlineto{\pgfqpoint{2.352500in}{1.029093in}}%
\pgfpathlineto{\pgfqpoint{2.248440in}{1.438523in}}%
\pgfpathlineto{\pgfqpoint{2.288067in}{1.554866in}}%
\pgfpathlineto{\pgfqpoint{2.658702in}{1.462286in}}%
\pgfpathlineto{\pgfqpoint{2.385843in}{1.739655in}}%
\pgfpathlineto{\pgfqpoint{2.332432in}{1.854453in}}%
\pgfpathlineto{\pgfqpoint{2.323246in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.397407in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.439074in}{0.100000in}}{\pgfqpoint{4.439074in}{0.141667in}}%
\pgfpathlineto{\pgfqpoint{4.439074in}{0.987500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.439074in}{1.029166in}}{\pgfqpoint{4.397407in}{1.029166in}}%
\pgfpathlineto{\pgfqpoint{2.240319in}{1.029166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.198653in}{1.029166in}}{\pgfqpoint{2.198653in}{0.987500in}}%
\pgfpathlineto{\pgfqpoint{2.198653in}{0.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.198653in}{0.100000in}}{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathclose%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> uwb-gwen-paper sharelartex/figures/eval/gwen/polar_90_T3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.539074in}{3.678606in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.539074in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.539074in}{3.678606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.678606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.013520in}{1.133334in}}{\pgfqpoint{2.634971in}{2.754787in}}{%
\pgfpathmoveto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.634971in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{1.949159in}}%
\pgfpathlineto{\pgfqpoint{2.634907in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{2.634827in}{1.959357in}}%
\pgfpathlineto{\pgfqpoint{2.634714in}{1.964454in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{1.969551in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{1.974647in}}%
\pgfpathlineto{\pgfqpoint{2.634185in}{1.979742in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{1.984836in}}%
\pgfpathlineto{\pgfqpoint{2.633672in}{1.989927in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{1.995017in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{2.000105in}}%
\pgfpathlineto{\pgfqpoint{2.632663in}{2.005191in}}%
\pgfpathlineto{\pgfqpoint{2.632262in}{2.010274in}}%
\pgfpathlineto{\pgfqpoint{2.631830in}{2.015355in}}%
\pgfpathlineto{\pgfqpoint{2.631366in}{2.020433in}}%
\pgfpathlineto{\pgfqpoint{2.630869in}{2.025508in}}%
\pgfpathlineto{\pgfqpoint{2.630341in}{2.030579in}}%
\pgfpathlineto{\pgfqpoint{2.629781in}{2.035647in}}%
\pgfpathlineto{\pgfqpoint{2.629189in}{2.040712in}}%
\pgfpathlineto{\pgfqpoint{2.628565in}{2.045773in}}%
\pgfpathlineto{\pgfqpoint{2.627910in}{2.050829in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{2.055882in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{2.060930in}}%
\pgfpathlineto{\pgfqpoint{2.625752in}{2.065973in}}%
\pgfpathlineto{\pgfqpoint{2.624970in}{2.071012in}}%
\pgfpathlineto{\pgfqpoint{2.624155in}{2.076046in}}%
\pgfpathlineto{\pgfqpoint{2.623309in}{2.081074in}}%
\pgfpathlineto{\pgfqpoint{2.622432in}{2.086097in}}%
\pgfpathlineto{\pgfqpoint{2.621523in}{2.091114in}}%
\pgfpathlineto{\pgfqpoint{2.620582in}{2.096126in}}%
\pgfpathlineto{\pgfqpoint{2.619610in}{2.101131in}}%
\pgfpathlineto{\pgfqpoint{2.618606in}{2.106131in}}%
\pgfpathlineto{\pgfqpoint{2.617571in}{2.111124in}}%
\pgfpathlineto{\pgfqpoint{2.616505in}{2.116110in}}%
\pgfpathlineto{\pgfqpoint{2.615407in}{2.121089in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{2.126062in}}%
\pgfpathlineto{\pgfqpoint{2.613118in}{2.131027in}}%
\pgfpathlineto{\pgfqpoint{2.611926in}{2.135985in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{2.140935in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{2.145878in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{2.150812in}}%
\pgfpathlineto{\pgfqpoint{2.606849in}{2.155739in}}%
\pgfpathlineto{\pgfqpoint{2.605502in}{2.160656in}}%
\pgfpathlineto{\pgfqpoint{2.604124in}{2.165566in}}%
\pgfpathlineto{\pgfqpoint{2.602716in}{2.170467in}}%
\pgfpathlineto{\pgfqpoint{2.601276in}{2.175358in}}%
\pgfpathlineto{\pgfqpoint{2.599806in}{2.180241in}}%
\pgfpathlineto{\pgfqpoint{2.598306in}{2.185114in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{2.189978in}}%
\pgfpathlineto{\pgfqpoint{2.595212in}{2.194831in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{2.199675in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{2.204509in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{2.209333in}}%
\pgfpathlineto{\pgfqpoint{2.588660in}{2.214146in}}%
\pgfpathlineto{\pgfqpoint{2.586946in}{2.218948in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{2.223740in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{2.228520in}}%
\pgfpathlineto{\pgfqpoint{2.581624in}{2.233290in}}%
\pgfpathlineto{\pgfqpoint{2.579790in}{2.238047in}}%
\pgfpathlineto{\pgfqpoint{2.577926in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{2.247528in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{2.252250in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{2.256960in}}%
\pgfpathlineto{\pgfqpoint{2.570173in}{2.261658in}}%
\pgfpathlineto{\pgfqpoint{2.568161in}{2.266343in}}%
\pgfpathlineto{\pgfqpoint{2.566119in}{2.271016in}}%
\pgfpathlineto{\pgfqpoint{2.564048in}{2.275675in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{2.280322in}}%
\pgfpathlineto{\pgfqpoint{2.559818in}{2.284955in}}%
\pgfpathlineto{\pgfqpoint{2.557660in}{2.289574in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{2.294180in}}%
\pgfpathlineto{\pgfqpoint{2.553255in}{2.298772in}}%
\pgfpathlineto{\pgfqpoint{2.551010in}{2.303350in}}%
\pgfpathlineto{\pgfqpoint{2.548736in}{2.307914in}}%
\pgfpathlineto{\pgfqpoint{2.546433in}{2.312464in}}%
\pgfpathlineto{\pgfqpoint{2.544102in}{2.316999in}}%
\pgfpathlineto{\pgfqpoint{2.541742in}{2.321519in}}%
\pgfpathlineto{\pgfqpoint{2.539354in}{2.326024in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{2.330514in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{2.334989in}}%
\pgfpathlineto{\pgfqpoint{2.532020in}{2.339448in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{2.526991in}{2.348320in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{2.352732in}}%
\pgfpathlineto{\pgfqpoint{2.521850in}{2.357127in}}%
\pgfpathlineto{\pgfqpoint{2.519238in}{2.361507in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{2.365870in}}%
\pgfpathlineto{\pgfqpoint{2.513932in}{2.370216in}}%
\pgfpathlineto{\pgfqpoint{2.511238in}{2.374545in}}%
\pgfpathlineto{\pgfqpoint{2.508517in}{2.378857in}}%
\pgfpathlineto{\pgfqpoint{2.505769in}{2.383152in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{2.387430in}}%
\pgfpathlineto{\pgfqpoint{2.500192in}{2.391690in}}%
\pgfpathlineto{\pgfqpoint{2.497363in}{2.395933in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{2.400157in}}%
\pgfpathlineto{\pgfqpoint{2.491626in}{2.404364in}}%
\pgfpathlineto{\pgfqpoint{2.488718in}{2.408552in}}%
\pgfpathlineto{\pgfqpoint{2.485783in}{2.412722in}}%
\pgfpathlineto{\pgfqpoint{2.482823in}{2.416874in}}%
\pgfpathlineto{\pgfqpoint{2.479836in}{2.421007in}}%
\pgfpathlineto{\pgfqpoint{2.476823in}{2.425120in}}%
\pgfpathlineto{\pgfqpoint{2.473785in}{2.429215in}}%
\pgfpathlineto{\pgfqpoint{2.470720in}{2.433291in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{2.437347in}}%
\pgfpathlineto{\pgfqpoint{2.464516in}{2.441384in}}%
\pgfpathlineto{\pgfqpoint{2.461375in}{2.445401in}}%
\pgfpathlineto{\pgfqpoint{2.458209in}{2.449398in}}%
\pgfpathlineto{\pgfqpoint{2.455018in}{2.453376in}}%
\pgfpathlineto{\pgfqpoint{2.451803in}{2.457333in}}%
\pgfpathlineto{\pgfqpoint{2.448562in}{2.461270in}}%
\pgfpathlineto{\pgfqpoint{2.445297in}{2.465186in}}%
\pgfpathlineto{\pgfqpoint{2.442007in}{2.469082in}}%
\pgfpathlineto{\pgfqpoint{2.438693in}{2.472957in}}%
\pgfpathlineto{\pgfqpoint{2.435354in}{2.476811in}}%
\pgfpathlineto{\pgfqpoint{2.431991in}{2.480644in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{2.484456in}}%
\pgfpathlineto{\pgfqpoint{2.425194in}{2.488246in}}%
\pgfpathlineto{\pgfqpoint{2.421759in}{2.492015in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{2.495762in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{2.499487in}}%
\pgfpathlineto{\pgfqpoint{2.411314in}{2.503191in}}%
\pgfpathlineto{\pgfqpoint{2.407786in}{2.506872in}}%
\pgfpathlineto{\pgfqpoint{2.404235in}{2.510531in}}%
\pgfpathlineto{\pgfqpoint{2.400660in}{2.514168in}}%
\pgfpathlineto{\pgfqpoint{2.397063in}{2.517782in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{2.521373in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{2.524942in}}%
\pgfpathlineto{\pgfqpoint{2.386137in}{2.528487in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{2.532010in}}%
\pgfpathlineto{\pgfqpoint{2.378741in}{2.535509in}}%
\pgfpathlineto{\pgfqpoint{2.375010in}{2.538985in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{2.542437in}}%
\pgfpathlineto{\pgfqpoint{2.367483in}{2.545866in}}%
\pgfpathlineto{\pgfqpoint{2.363688in}{2.549270in}}%
\pgfpathlineto{\pgfqpoint{2.359871in}{2.552651in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{2.556008in}}%
\pgfpathlineto{\pgfqpoint{2.352173in}{2.559340in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{2.562649in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{2.565932in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{2.569191in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{2.572426in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{2.575635in}}%
\pgfpathlineto{\pgfqpoint{2.328584in}{2.578820in}}%
\pgfpathlineto{\pgfqpoint{2.324582in}{2.581979in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{2.585114in}}%
\pgfpathlineto{\pgfqpoint{2.316518in}{2.588223in}}%
\pgfpathlineto{\pgfqpoint{2.312457in}{2.591306in}}%
\pgfpathlineto{\pgfqpoint{2.308376in}{2.594364in}}%
\pgfpathlineto{\pgfqpoint{2.304277in}{2.597396in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{2.600402in}}%
\pgfpathlineto{\pgfqpoint{2.296021in}{2.603382in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{2.606336in}}%
\pgfpathlineto{\pgfqpoint{2.287690in}{2.609264in}}%
\pgfpathlineto{\pgfqpoint{2.283497in}{2.612166in}}%
\pgfpathlineto{\pgfqpoint{2.279286in}{2.615041in}}%
\pgfpathlineto{\pgfqpoint{2.275057in}{2.617890in}}%
\pgfpathlineto{\pgfqpoint{2.270810in}{2.620712in}}%
\pgfpathlineto{\pgfqpoint{2.266545in}{2.623507in}}%
\pgfpathlineto{\pgfqpoint{2.262263in}{2.626276in}}%
\pgfpathlineto{\pgfqpoint{2.257964in}{2.629017in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{2.631731in}}%
\pgfpathlineto{\pgfqpoint{2.249314in}{2.634419in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{2.637078in}}%
\pgfpathlineto{\pgfqpoint{2.240596in}{2.639711in}}%
\pgfpathlineto{\pgfqpoint{2.236213in}{2.642316in}}%
\pgfpathlineto{\pgfqpoint{2.231813in}{2.644893in}}%
\pgfpathlineto{\pgfqpoint{2.227397in}{2.647442in}}%
\pgfpathlineto{\pgfqpoint{2.222965in}{2.649964in}}%
\pgfpathlineto{\pgfqpoint{2.218518in}{2.652458in}}%
\pgfpathlineto{\pgfqpoint{2.214055in}{2.654924in}}%
\pgfpathlineto{\pgfqpoint{2.209576in}{2.657361in}}%
\pgfpathlineto{\pgfqpoint{2.205082in}{2.659771in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{2.662152in}}%
\pgfpathlineto{\pgfqpoint{2.196049in}{2.664504in}}%
\pgfpathlineto{\pgfqpoint{2.191511in}{2.666829in}}%
\pgfpathlineto{\pgfqpoint{2.186958in}{2.669124in}}%
\pgfpathlineto{\pgfqpoint{2.182390in}{2.671391in}}%
\pgfpathlineto{\pgfqpoint{2.177809in}{2.673629in}}%
\pgfpathlineto{\pgfqpoint{2.173213in}{2.675839in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{2.678019in}}%
\pgfpathlineto{\pgfqpoint{2.163981in}{2.680170in}}%
\pgfpathlineto{\pgfqpoint{2.159344in}{2.682292in}}%
\pgfpathlineto{\pgfqpoint{2.154695in}{2.684385in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{2.686449in}}%
\pgfpathlineto{\pgfqpoint{2.145356in}{2.688483in}}%
\pgfpathlineto{\pgfqpoint{2.140668in}{2.690488in}}%
\pgfpathlineto{\pgfqpoint{2.135967in}{2.692464in}}%
\pgfpathlineto{\pgfqpoint{2.131254in}{2.694409in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{2.696326in}}%
\pgfpathlineto{\pgfqpoint{2.121791in}{2.698212in}}%
\pgfpathlineto{\pgfqpoint{2.117042in}{2.700068in}}%
\pgfpathlineto{\pgfqpoint{2.112281in}{2.701895in}}%
\pgfpathlineto{\pgfqpoint{2.107509in}{2.703692in}}%
\pgfpathlineto{\pgfqpoint{2.102726in}{2.705458in}}%
\pgfpathlineto{\pgfqpoint{2.097932in}{2.707195in}}%
\pgfpathlineto{\pgfqpoint{2.093127in}{2.708901in}}%
\pgfpathlineto{\pgfqpoint{2.088311in}{2.710577in}}%
\pgfpathlineto{\pgfqpoint{2.083485in}{2.712222in}}%
\pgfpathlineto{\pgfqpoint{2.078648in}{2.713838in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{2.715423in}}%
\pgfpathlineto{\pgfqpoint{2.068946in}{2.716977in}}%
\pgfpathlineto{\pgfqpoint{2.064079in}{2.718501in}}%
\pgfpathlineto{\pgfqpoint{2.059204in}{2.719994in}}%
\pgfpathlineto{\pgfqpoint{2.054319in}{2.721456in}}%
\pgfpathlineto{\pgfqpoint{2.049425in}{2.722888in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{2.724289in}}%
\pgfpathlineto{\pgfqpoint{2.039611in}{2.725659in}}%
\pgfpathlineto{\pgfqpoint{2.034691in}{2.726998in}}%
\pgfpathlineto{\pgfqpoint{2.029762in}{2.728306in}}%
\pgfpathlineto{\pgfqpoint{2.024826in}{2.729583in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{2.730829in}}%
\pgfpathlineto{\pgfqpoint{2.014929in}{2.732044in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{2.733228in}}%
\pgfpathlineto{\pgfqpoint{2.005002in}{2.734380in}}%
\pgfpathlineto{\pgfqpoint{2.000028in}{2.735501in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{2.736591in}}%
\pgfpathlineto{\pgfqpoint{1.990059in}{2.737650in}}%
\pgfpathlineto{\pgfqpoint{1.985064in}{2.738677in}}%
\pgfpathlineto{\pgfqpoint{1.980064in}{2.739673in}}%
\pgfpathlineto{\pgfqpoint{1.975057in}{2.740637in}}%
\pgfpathlineto{\pgfqpoint{1.970044in}{2.741570in}}%
\pgfpathlineto{\pgfqpoint{1.965025in}{2.742471in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.743341in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{2.744179in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{2.744985in}}%
\pgfpathlineto{\pgfqpoint{1.944896in}{2.745760in}}%
\pgfpathlineto{\pgfqpoint{1.939851in}{2.746503in}}%
\pgfpathlineto{\pgfqpoint{1.934802in}{2.747214in}}%
\pgfpathlineto{\pgfqpoint{1.929749in}{2.747894in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{2.748541in}}%
\pgfpathlineto{\pgfqpoint{1.919629in}{2.749157in}}%
\pgfpathlineto{\pgfqpoint{1.914564in}{2.749741in}}%
\pgfpathlineto{\pgfqpoint{1.909495in}{2.750293in}}%
\pgfpathlineto{\pgfqpoint{1.904422in}{2.750813in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{2.751302in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{2.751758in}}%
\pgfpathlineto{\pgfqpoint{1.889187in}{2.752183in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{2.752575in}}%
\pgfpathlineto{\pgfqpoint{1.879016in}{2.752936in}}%
\pgfpathlineto{\pgfqpoint{1.873928in}{2.753264in}}%
\pgfpathlineto{\pgfqpoint{1.868838in}{2.753561in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{2.753825in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{2.754057in}}%
\pgfpathlineto{\pgfqpoint{1.853557in}{2.754258in}}%
\pgfpathlineto{\pgfqpoint{1.848460in}{2.754426in}}%
\pgfpathlineto{\pgfqpoint{1.843363in}{2.754562in}}%
\pgfpathlineto{\pgfqpoint{1.838265in}{2.754667in}}%
\pgfpathlineto{\pgfqpoint{1.833167in}{2.754739in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{2.754779in}}%
\pgfpathlineto{\pgfqpoint{1.822969in}{2.754787in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{2.754763in}}%
\pgfpathlineto{\pgfqpoint{1.812771in}{2.754707in}}%
\pgfpathlineto{\pgfqpoint{1.807673in}{2.754619in}}%
\pgfpathlineto{\pgfqpoint{1.802575in}{2.754498in}}%
\pgfpathlineto{\pgfqpoint{1.797478in}{2.754346in}}%
\pgfpathlineto{\pgfqpoint{1.792383in}{2.754162in}}%
\pgfpathlineto{\pgfqpoint{1.787288in}{2.753945in}}%
\pgfpathlineto{\pgfqpoint{1.782195in}{2.753697in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{2.753416in}}%
\pgfpathlineto{\pgfqpoint{1.772014in}{2.753104in}}%
\pgfpathlineto{\pgfqpoint{1.766927in}{2.752759in}}%
\pgfpathlineto{\pgfqpoint{1.761842in}{2.752383in}}%
\pgfpathlineto{\pgfqpoint{1.756759in}{2.751974in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{2.751534in}}%
\pgfpathlineto{\pgfqpoint{1.746602in}{2.751062in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{2.750557in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{2.750021in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{2.749453in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{2.748853in}}%
\pgfpathlineto{\pgfqpoint{1.721267in}{2.748221in}}%
\pgfpathlineto{\pgfqpoint{1.716211in}{2.747558in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{2.746862in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{2.746135in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{2.745376in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{2.744586in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{2.743764in}}%
\pgfpathlineto{\pgfqpoint{1.685974in}{2.742910in}}%
\pgfpathlineto{\pgfqpoint{1.680952in}{2.742024in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{2.741107in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{2.740159in}}%
\pgfpathlineto{\pgfqpoint{1.665922in}{2.739179in}}%
\pgfpathlineto{\pgfqpoint{1.660924in}{2.738167in}}%
\pgfpathlineto{\pgfqpoint{1.655933in}{2.737125in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{2.736050in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{2.734945in}}%
\pgfpathlineto{\pgfqpoint{1.641000in}{2.733808in}}%
\pgfpathlineto{\pgfqpoint{1.636037in}{2.732640in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{2.731440in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{2.730210in}}%
\pgfpathlineto{\pgfqpoint{1.621192in}{2.728948in}}%
\pgfpathlineto{\pgfqpoint{1.616259in}{2.727656in}}%
\pgfpathlineto{\pgfqpoint{1.611335in}{2.726332in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{2.724978in}}%
\pgfpathlineto{\pgfqpoint{1.601512in}{2.723592in}}%
\pgfpathlineto{\pgfqpoint{1.596614in}{2.722176in}}%
\pgfpathlineto{\pgfqpoint{1.591724in}{2.720729in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{2.719251in}}%
\pgfpathlineto{\pgfqpoint{1.581973in}{2.717743in}}%
\pgfpathlineto{\pgfqpoint{1.577112in}{2.716204in}}%
\pgfpathlineto{\pgfqpoint{1.572260in}{2.714634in}}%
\pgfpathlineto{\pgfqpoint{1.567419in}{2.713034in}}%
\pgfpathlineto{\pgfqpoint{1.562588in}{2.711403in}}%
\pgfpathlineto{\pgfqpoint{1.557767in}{2.709743in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{2.708051in}}%
\pgfpathlineto{\pgfqpoint{1.548156in}{2.706330in}}%
\pgfpathlineto{\pgfqpoint{1.543368in}{2.704579in}}%
\pgfpathlineto{\pgfqpoint{1.538590in}{2.702797in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{2.700985in}}%
\pgfpathlineto{\pgfqpoint{1.529069in}{2.699144in}}%
\pgfpathlineto{\pgfqpoint{1.524326in}{2.697272in}}%
\pgfpathlineto{\pgfqpoint{1.519594in}{2.695371in}}%
\pgfpathlineto{\pgfqpoint{1.514875in}{2.693440in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{2.691480in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.689490in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{2.687470in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{2.685421in}}%
\pgfpathlineto{\pgfqpoint{1.491466in}{2.683343in}}%
\pgfpathlineto{\pgfqpoint{1.486823in}{2.681235in}}%
\pgfpathlineto{\pgfqpoint{1.482193in}{2.679098in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{2.676932in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{2.674738in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{2.672514in}}%
\pgfpathlineto{\pgfqpoint{1.463811in}{2.670261in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{2.667980in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{2.665670in}}%
\pgfpathlineto{\pgfqpoint{1.450174in}{2.663332in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{2.660965in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{2.658569in}}%
\pgfpathlineto{\pgfqpoint{1.436670in}{2.656146in}}%
\pgfpathlineto{\pgfqpoint{1.432199in}{2.653694in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{2.651214in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{2.648707in}}%
\pgfpathlineto{\pgfqpoint{1.418880in}{2.646171in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{2.643608in}}%
\pgfpathlineto{\pgfqpoint{1.410080in}{2.641017in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{2.638398in}}%
\pgfpathlineto{\pgfqpoint{1.401346in}{2.635752in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{2.633078in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{2.630378in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{2.627650in}}%
\pgfpathlineto{\pgfqpoint{1.384080in}{2.624895in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{2.622113in}}%
\pgfpathlineto{\pgfqpoint{1.375551in}{2.619304in}}%
\pgfpathlineto{\pgfqpoint{1.371313in}{2.616469in}}%
\pgfpathlineto{\pgfqpoint{1.367093in}{2.613607in}}%
\pgfpathlineto{\pgfqpoint{1.362891in}{2.610719in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{2.607804in}}%
\pgfpathlineto{\pgfqpoint{1.354542in}{2.604863in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{2.601895in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{2.598902in}}%
\pgfpathlineto{\pgfqpoint{1.342158in}{2.595883in}}%
\pgfpathlineto{\pgfqpoint{1.338068in}{2.592838in}}%
\pgfpathlineto{\pgfqpoint{1.333997in}{2.589767in}}%
\pgfpathlineto{\pgfqpoint{1.329946in}{2.586671in}}%
\pgfpathlineto{\pgfqpoint{1.325914in}{2.583550in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{2.580403in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{2.577231in}}%
\pgfpathlineto{\pgfqpoint{1.313937in}{2.574034in}}%
\pgfpathlineto{\pgfqpoint{1.309985in}{2.570812in}}%
\pgfpathlineto{\pgfqpoint{1.306053in}{2.567565in}}%
\pgfpathlineto{\pgfqpoint{1.302142in}{2.564294in}}%
\pgfpathlineto{\pgfqpoint{1.298251in}{2.560998in}}%
\pgfpathlineto{\pgfqpoint{1.294382in}{2.557677in}}%
\pgfpathlineto{\pgfqpoint{1.290533in}{2.554332in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{2.550964in}}%
\pgfpathlineto{\pgfqpoint{1.282899in}{2.547571in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{2.544154in}}%
\pgfpathlineto{\pgfqpoint{1.275350in}{2.540714in}}%
\pgfpathlineto{\pgfqpoint{1.271608in}{2.537250in}}%
\pgfpathlineto{\pgfqpoint{1.267888in}{2.533762in}}%
\pgfpathlineto{\pgfqpoint{1.264191in}{2.530251in}}%
\pgfpathlineto{\pgfqpoint{1.260515in}{2.526717in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{2.523160in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{2.519580in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{2.515978in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{2.512352in}}%
\pgfpathlineto{\pgfqpoint{1.242474in}{2.508704in}}%
\pgfpathlineto{\pgfqpoint{1.238934in}{2.505034in}}%
\pgfpathlineto{\pgfqpoint{1.235417in}{2.501342in}}%
\pgfpathlineto{\pgfqpoint{1.231924in}{2.497628in}}%
\pgfpathlineto{\pgfqpoint{1.228454in}{2.493891in}}%
\pgfpathlineto{\pgfqpoint{1.225008in}{2.490133in}}%
\pgfpathlineto{\pgfqpoint{1.221585in}{2.486354in}}%
\pgfpathlineto{\pgfqpoint{1.218186in}{2.482552in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{2.478730in}}%
\pgfpathlineto{\pgfqpoint{1.211461in}{2.474886in}}%
\pgfpathlineto{\pgfqpoint{1.208134in}{2.471022in}}%
\pgfpathlineto{\pgfqpoint{1.204832in}{2.467136in}}%
\pgfpathlineto{\pgfqpoint{1.201554in}{2.463230in}}%
\pgfpathlineto{\pgfqpoint{1.198301in}{2.459304in}}%
\pgfpathlineto{\pgfqpoint{1.195073in}{2.455357in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{2.451390in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{2.447402in}}%
\pgfpathlineto{\pgfqpoint{1.185538in}{2.443395in}}%
\pgfpathlineto{\pgfqpoint{1.182411in}{2.439368in}}%
\pgfpathlineto{\pgfqpoint{1.179308in}{2.435321in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{2.431255in}}%
\pgfpathlineto{\pgfqpoint{1.173180in}{2.427170in}}%
\pgfpathlineto{\pgfqpoint{1.170154in}{2.423066in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{2.418942in}}%
\pgfpathlineto{\pgfqpoint{1.164181in}{2.414800in}}%
\pgfpathlineto{\pgfqpoint{1.161233in}{2.410640in}}%
\pgfpathlineto{\pgfqpoint{1.158312in}{2.406460in}}%
\pgfpathlineto{\pgfqpoint{1.155416in}{2.402263in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{2.398047in}}%
\pgfpathlineto{\pgfqpoint{1.149706in}{2.393814in}}%
\pgfpathlineto{\pgfqpoint{1.146890in}{2.389562in}}%
\pgfpathlineto{\pgfqpoint{1.144102in}{2.385293in}}%
\pgfpathlineto{\pgfqpoint{1.141340in}{2.381007in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{2.376703in}}%
\pgfpathlineto{\pgfqpoint{1.135898in}{2.372383in}}%
\pgfpathlineto{\pgfqpoint{1.133218in}{2.368045in}}%
\pgfpathlineto{\pgfqpoint{1.130565in}{2.363690in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{2.359319in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{2.354931in}}%
\pgfpathlineto{\pgfqpoint{1.122771in}{2.350528in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{2.346108in}}%
\pgfpathlineto{\pgfqpoint{1.117714in}{2.341672in}}%
\pgfpathlineto{\pgfqpoint{1.115227in}{2.337220in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{2.332753in}}%
\pgfpathlineto{\pgfqpoint{1.110338in}{2.328271in}}%
\pgfpathlineto{\pgfqpoint{1.107935in}{2.323773in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{2.319261in}}%
\pgfpathlineto{\pgfqpoint{1.103216in}{2.314733in}}%
\pgfpathlineto{\pgfqpoint{1.100899in}{2.310191in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{2.305634in}}%
\pgfpathlineto{\pgfqpoint{1.096350in}{2.301063in}}%
\pgfpathlineto{\pgfqpoint{1.094120in}{2.296478in}}%
\pgfpathlineto{\pgfqpoint{1.091917in}{2.291879in}}%
\pgfpathlineto{\pgfqpoint{1.089744in}{2.287266in}}%
\pgfpathlineto{\pgfqpoint{1.087600in}{2.282640in}}%
\pgfpathlineto{\pgfqpoint{1.085485in}{2.278000in}}%
\pgfpathlineto{\pgfqpoint{1.083400in}{2.273347in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{2.268681in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{2.264002in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{2.259311in}}%
\pgfpathlineto{\pgfqpoint{1.075351in}{2.254607in}}%
\pgfpathlineto{\pgfqpoint{1.073413in}{2.249891in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{2.245162in}}%
\pgfpathlineto{\pgfqpoint{1.069625in}{2.240422in}}%
\pgfpathlineto{\pgfqpoint{1.067776in}{2.235670in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{2.230906in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{2.226132in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{2.221346in}}%
\pgfpathlineto{\pgfqpoint{1.060680in}{2.216549in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{2.211741in}}%
\pgfpathlineto{\pgfqpoint{1.057313in}{2.206922in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{2.202094in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{2.197255in}}%
\pgfpathlineto{\pgfqpoint{1.052490in}{2.192406in}}%
\pgfpathlineto{\pgfqpoint{1.050943in}{2.187547in}}%
\pgfpathlineto{\pgfqpoint{1.049427in}{2.182678in}}%
\pgfpathlineto{\pgfqpoint{1.047942in}{2.177801in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{2.172913in}}%
\pgfpathlineto{\pgfqpoint{1.045063in}{2.168017in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{2.163112in}}%
\pgfpathlineto{\pgfqpoint{1.042307in}{2.158199in}}%
\pgfpathlineto{\pgfqpoint{1.040976in}{2.153276in}}%
\pgfpathlineto{\pgfqpoint{1.039676in}{2.148346in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{2.143407in}}%
\pgfpathlineto{\pgfqpoint{1.037168in}{2.138461in}}%
\pgfpathlineto{\pgfqpoint{1.035961in}{2.133507in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{2.128545in}}%
\pgfpathlineto{\pgfqpoint{1.033640in}{2.123576in}}%
\pgfpathlineto{\pgfqpoint{1.032527in}{2.118600in}}%
\pgfpathlineto{\pgfqpoint{1.031445in}{2.113618in}}%
\pgfpathlineto{\pgfqpoint{1.030394in}{2.108628in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{2.103632in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{2.098629in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{2.093621in}}%
\pgfpathlineto{\pgfqpoint{1.026506in}{2.088606in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{2.083586in}}%
\pgfpathlineto{\pgfqpoint{1.024751in}{2.078561in}}%
\pgfpathlineto{\pgfqpoint{1.023920in}{2.073529in}}%
\pgfpathlineto{\pgfqpoint{1.023122in}{2.068493in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{2.063452in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{2.058407in}}%
\pgfpathlineto{\pgfqpoint{1.020917in}{2.053356in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{2.048302in}}%
\pgfpathlineto{\pgfqpoint{1.019606in}{2.043243in}}%
\pgfpathlineto{\pgfqpoint{1.018998in}{2.038180in}}%
\pgfpathlineto{\pgfqpoint{1.018422in}{2.033114in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{2.028044in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{2.022971in}}%
\pgfpathlineto{\pgfqpoint{1.016885in}{2.017894in}}%
\pgfpathlineto{\pgfqpoint{1.016437in}{2.012815in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{2.007733in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{2.002648in}}%
\pgfpathlineto{\pgfqpoint{1.015283in}{1.997562in}}%
\pgfpathlineto{\pgfqpoint{1.014963in}{1.992473in}}%
\pgfpathlineto{\pgfqpoint{1.014674in}{1.987382in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{1.982289in}}%
\pgfpathlineto{\pgfqpoint{1.014193in}{1.977195in}}%
\pgfpathlineto{\pgfqpoint{1.014001in}{1.972100in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{1.967003in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.961906in}}%
\pgfpathlineto{\pgfqpoint{1.013616in}{1.956808in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{1.951709in}}%
\pgfpathlineto{\pgfqpoint{1.013520in}{1.946610in}}%
\pgfpathlineto{\pgfqpoint{1.013520in}{1.941511in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{1.936412in}}%
\pgfpathlineto{\pgfqpoint{1.013616in}{1.931313in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.926215in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{1.921118in}}%
\pgfpathlineto{\pgfqpoint{1.014001in}{1.916021in}}%
\pgfpathlineto{\pgfqpoint{1.014193in}{1.910926in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{1.905832in}}%
\pgfpathlineto{\pgfqpoint{1.014674in}{1.900739in}}%
\pgfpathlineto{\pgfqpoint{1.014963in}{1.895648in}}%
\pgfpathlineto{\pgfqpoint{1.015283in}{1.890559in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{1.885472in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{1.880388in}}%
\pgfpathlineto{\pgfqpoint{1.016437in}{1.875306in}}%
\pgfpathlineto{\pgfqpoint{1.016885in}{1.870227in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{1.865150in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{1.860077in}}%
\pgfpathlineto{\pgfqpoint{1.018422in}{1.855007in}}%
\pgfpathlineto{\pgfqpoint{1.018998in}{1.849941in}}%
\pgfpathlineto{\pgfqpoint{1.019606in}{1.844878in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{1.839819in}}%
\pgfpathlineto{\pgfqpoint{1.020917in}{1.834765in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{1.829714in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{1.824669in}}%
\pgfpathlineto{\pgfqpoint{1.023122in}{1.819627in}}%
\pgfpathlineto{\pgfqpoint{1.023920in}{1.814591in}}%
\pgfpathlineto{\pgfqpoint{1.024751in}{1.809560in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{1.804535in}}%
\pgfpathlineto{\pgfqpoint{1.026506in}{1.799514in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{1.794500in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{1.789491in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{1.784489in}}%
\pgfpathlineto{\pgfqpoint{1.030394in}{1.779493in}}%
\pgfpathlineto{\pgfqpoint{1.031445in}{1.774503in}}%
\pgfpathlineto{\pgfqpoint{1.032527in}{1.769520in}}%
\pgfpathlineto{\pgfqpoint{1.033640in}{1.764544in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.759576in}}%
\pgfpathlineto{\pgfqpoint{1.035961in}{1.754614in}}%
\pgfpathlineto{\pgfqpoint{1.037168in}{1.749660in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{1.039676in}{1.739775in}}%
\pgfpathlineto{\pgfqpoint{1.040976in}{1.734844in}}%
\pgfpathlineto{\pgfqpoint{1.042307in}{1.729922in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{1.725009in}}%
\pgfpathlineto{\pgfqpoint{1.045063in}{1.720104in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{1.715207in}}%
\pgfpathlineto{\pgfqpoint{1.047942in}{1.710320in}}%
\pgfpathlineto{\pgfqpoint{1.049427in}{1.705442in}}%
\pgfpathlineto{\pgfqpoint{1.050943in}{1.700574in}}%
\pgfpathlineto{\pgfqpoint{1.052490in}{1.695715in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{1.690866in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{1.686027in}}%
\pgfpathlineto{\pgfqpoint{1.057313in}{1.681198in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{1.676380in}}%
\pgfpathlineto{\pgfqpoint{1.060680in}{1.671572in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{1.666775in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{1.661989in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{1.657214in}}%
\pgfpathlineto{\pgfqpoint{1.067776in}{1.652451in}}%
\pgfpathlineto{\pgfqpoint{1.069625in}{1.647699in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{1.642959in}}%
\pgfpathlineto{\pgfqpoint{1.073413in}{1.638230in}}%
\pgfpathlineto{\pgfqpoint{1.075351in}{1.633514in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{1.628810in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{1.624119in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{1.619440in}}%
\pgfpathlineto{\pgfqpoint{1.083400in}{1.614774in}}%
\pgfpathlineto{\pgfqpoint{1.085485in}{1.610121in}}%
\pgfpathlineto{\pgfqpoint{1.087600in}{1.605481in}}%
\pgfpathlineto{\pgfqpoint{1.089744in}{1.600855in}}%
\pgfpathlineto{\pgfqpoint{1.091917in}{1.596242in}}%
\pgfpathlineto{\pgfqpoint{1.094120in}{1.591643in}}%
\pgfpathlineto{\pgfqpoint{1.096350in}{1.587058in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{1.582487in}}%
\pgfpathlineto{\pgfqpoint{1.100899in}{1.577930in}}%
\pgfpathlineto{\pgfqpoint{1.103216in}{1.573388in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{1.568860in}}%
\pgfpathlineto{\pgfqpoint{1.107935in}{1.564348in}}%
\pgfpathlineto{\pgfqpoint{1.110338in}{1.559850in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{1.555368in}}%
\pgfpathlineto{\pgfqpoint{1.115227in}{1.550900in}}%
\pgfpathlineto{\pgfqpoint{1.117714in}{1.546449in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{1.122771in}{1.537593in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{1.533189in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{1.528802in}}%
\pgfpathlineto{\pgfqpoint{1.130565in}{1.524431in}}%
\pgfpathlineto{\pgfqpoint{1.133218in}{1.520076in}}%
\pgfpathlineto{\pgfqpoint{1.135898in}{1.515738in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{1.511418in}}%
\pgfpathlineto{\pgfqpoint{1.141340in}{1.507114in}}%
\pgfpathlineto{\pgfqpoint{1.144102in}{1.502827in}}%
\pgfpathlineto{\pgfqpoint{1.146890in}{1.498558in}}%
\pgfpathlineto{\pgfqpoint{1.149706in}{1.494307in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{1.490073in}}%
\pgfpathlineto{\pgfqpoint{1.155416in}{1.485858in}}%
\pgfpathlineto{\pgfqpoint{1.158312in}{1.481660in}}%
\pgfpathlineto{\pgfqpoint{1.161233in}{1.477481in}}%
\pgfpathlineto{\pgfqpoint{1.164181in}{1.473320in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{1.469178in}}%
\pgfpathlineto{\pgfqpoint{1.170154in}{1.465055in}}%
\pgfpathlineto{\pgfqpoint{1.173180in}{1.460951in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{1.456865in}}%
\pgfpathlineto{\pgfqpoint{1.179308in}{1.452799in}}%
\pgfpathlineto{\pgfqpoint{1.182411in}{1.448753in}}%
\pgfpathlineto{\pgfqpoint{1.185538in}{1.444726in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{1.440719in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{1.436731in}}%
\pgfpathlineto{\pgfqpoint{1.195073in}{1.432764in}}%
\pgfpathlineto{\pgfqpoint{1.198301in}{1.428817in}}%
\pgfpathlineto{\pgfqpoint{1.201554in}{1.424890in}}%
\pgfpathlineto{\pgfqpoint{1.204832in}{1.420984in}}%
\pgfpathlineto{\pgfqpoint{1.208134in}{1.417099in}}%
\pgfpathlineto{\pgfqpoint{1.211461in}{1.413234in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{1.409391in}}%
\pgfpathlineto{\pgfqpoint{1.218186in}{1.405568in}}%
\pgfpathlineto{\pgfqpoint{1.221585in}{1.401767in}}%
\pgfpathlineto{\pgfqpoint{1.225008in}{1.397988in}}%
\pgfpathlineto{\pgfqpoint{1.228454in}{1.394230in}}%
\pgfpathlineto{\pgfqpoint{1.231924in}{1.390493in}}%
\pgfpathlineto{\pgfqpoint{1.235417in}{1.386779in}}%
\pgfpathlineto{\pgfqpoint{1.238934in}{1.383087in}}%
\pgfpathlineto{\pgfqpoint{1.242474in}{1.379416in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{1.375769in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{1.368540in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{1.364960in}}%
\pgfpathlineto{\pgfqpoint{1.260515in}{1.361403in}}%
\pgfpathlineto{\pgfqpoint{1.264191in}{1.357869in}}%
\pgfpathlineto{\pgfqpoint{1.267888in}{1.354359in}}%
\pgfpathlineto{\pgfqpoint{1.271608in}{1.350871in}}%
\pgfpathlineto{\pgfqpoint{1.275350in}{1.347407in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{1.343967in}}%
\pgfpathlineto{\pgfqpoint{1.282899in}{1.340550in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{1.337157in}}%
\pgfpathlineto{\pgfqpoint{1.290533in}{1.333788in}}%
\pgfpathlineto{\pgfqpoint{1.294382in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{1.298251in}{1.327123in}}%
\pgfpathlineto{\pgfqpoint{1.302142in}{1.323827in}}%
\pgfpathlineto{\pgfqpoint{1.306053in}{1.320556in}}%
\pgfpathlineto{\pgfqpoint{1.309985in}{1.317309in}}%
\pgfpathlineto{\pgfqpoint{1.313937in}{1.314087in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{1.310890in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{1.307718in}}%
\pgfpathlineto{\pgfqpoint{1.325914in}{1.304571in}}%
\pgfpathlineto{\pgfqpoint{1.329946in}{1.301450in}}%
\pgfpathlineto{\pgfqpoint{1.333997in}{1.298353in}}%
\pgfpathlineto{\pgfqpoint{1.338068in}{1.295283in}}%
\pgfpathlineto{\pgfqpoint{1.342158in}{1.292238in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{1.289219in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{1.286225in}}%
\pgfpathlineto{\pgfqpoint{1.354542in}{1.283258in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{1.280317in}}%
\pgfpathlineto{\pgfqpoint{1.362891in}{1.277402in}}%
\pgfpathlineto{\pgfqpoint{1.367093in}{1.274514in}}%
\pgfpathlineto{\pgfqpoint{1.371313in}{1.271652in}}%
\pgfpathlineto{\pgfqpoint{1.375551in}{1.268816in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{1.266008in}}%
\pgfpathlineto{\pgfqpoint{1.384080in}{1.263226in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{1.260471in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{1.257743in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{1.255042in}}%
\pgfpathlineto{\pgfqpoint{1.401346in}{1.252369in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{1.249723in}}%
\pgfpathlineto{\pgfqpoint{1.410080in}{1.247104in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{1.244513in}}%
\pgfpathlineto{\pgfqpoint{1.418880in}{1.241950in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{1.239414in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{1.236906in}}%
\pgfpathlineto{\pgfqpoint{1.432199in}{1.234427in}}%
\pgfpathlineto{\pgfqpoint{1.436670in}{1.231975in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{1.229551in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{1.227156in}}%
\pgfpathlineto{\pgfqpoint{1.450174in}{1.224789in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{1.222451in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{1.220141in}}%
\pgfpathlineto{\pgfqpoint{1.463811in}{1.217860in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{1.215607in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{1.213383in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{1.211188in}}%
\pgfpathlineto{\pgfqpoint{1.482193in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.486823in}{1.206886in}}%
\pgfpathlineto{\pgfqpoint{1.491466in}{1.204778in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{1.202700in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{1.200651in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.198631in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{1.196641in}}%
\pgfpathlineto{\pgfqpoint{1.514875in}{1.194681in}}%
\pgfpathlineto{\pgfqpoint{1.519594in}{1.192750in}}%
\pgfpathlineto{\pgfqpoint{1.524326in}{1.190848in}}%
\pgfpathlineto{\pgfqpoint{1.529069in}{1.188977in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{1.187135in}}%
\pgfpathlineto{\pgfqpoint{1.538590in}{1.185324in}}%
\pgfpathlineto{\pgfqpoint{1.543368in}{1.183542in}}%
\pgfpathlineto{\pgfqpoint{1.548156in}{1.181791in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.180069in}}%
\pgfpathlineto{\pgfqpoint{1.557767in}{1.178378in}}%
\pgfpathlineto{\pgfqpoint{1.562588in}{1.176717in}}%
\pgfpathlineto{\pgfqpoint{1.567419in}{1.175087in}}%
\pgfpathlineto{\pgfqpoint{1.572260in}{1.173487in}}%
\pgfpathlineto{\pgfqpoint{1.577112in}{1.171917in}}%
\pgfpathlineto{\pgfqpoint{1.581973in}{1.170378in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{1.168870in}}%
\pgfpathlineto{\pgfqpoint{1.591724in}{1.167392in}}%
\pgfpathlineto{\pgfqpoint{1.596614in}{1.165945in}}%
\pgfpathlineto{\pgfqpoint{1.601512in}{1.164529in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{1.163143in}}%
\pgfpathlineto{\pgfqpoint{1.611335in}{1.161789in}}%
\pgfpathlineto{\pgfqpoint{1.616259in}{1.160465in}}%
\pgfpathlineto{\pgfqpoint{1.621192in}{1.159172in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{1.157911in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.156680in}}%
\pgfpathlineto{\pgfqpoint{1.636037in}{1.155481in}}%
\pgfpathlineto{\pgfqpoint{1.641000in}{1.154313in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{1.153176in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{1.152071in}}%
\pgfpathlineto{\pgfqpoint{1.655933in}{1.150996in}}%
\pgfpathlineto{\pgfqpoint{1.660924in}{1.149953in}}%
\pgfpathlineto{\pgfqpoint{1.665922in}{1.148942in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{1.147962in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{1.147013in}}%
\pgfpathlineto{\pgfqpoint{1.680952in}{1.146096in}}%
\pgfpathlineto{\pgfqpoint{1.685974in}{1.145211in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{1.144357in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{1.143535in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{1.142744in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{1.141985in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{1.141258in}}%
\pgfpathlineto{\pgfqpoint{1.716211in}{1.140563in}}%
\pgfpathlineto{\pgfqpoint{1.721267in}{1.139899in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{1.139268in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{1.138668in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{1.138100in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{1.137564in}}%
\pgfpathlineto{\pgfqpoint{1.746602in}{1.137059in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.136587in}}%
\pgfpathlineto{\pgfqpoint{1.756759in}{1.136146in}}%
\pgfpathlineto{\pgfqpoint{1.761842in}{1.135738in}}%
\pgfpathlineto{\pgfqpoint{1.766927in}{1.135362in}}%
\pgfpathlineto{\pgfqpoint{1.772014in}{1.135017in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{1.134705in}}%
\pgfpathlineto{\pgfqpoint{1.782195in}{1.134424in}}%
\pgfpathlineto{\pgfqpoint{1.787288in}{1.134176in}}%
\pgfpathlineto{\pgfqpoint{1.792383in}{1.133959in}}%
\pgfpathlineto{\pgfqpoint{1.797478in}{1.133775in}}%
\pgfpathlineto{\pgfqpoint{1.802575in}{1.133623in}}%
\pgfpathlineto{\pgfqpoint{1.807673in}{1.133502in}}%
\pgfpathlineto{\pgfqpoint{1.812771in}{1.133414in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{1.133358in}}%
\pgfpathlineto{\pgfqpoint{1.822969in}{1.133334in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{1.133342in}}%
\pgfpathlineto{\pgfqpoint{1.833167in}{1.133382in}}%
\pgfpathlineto{\pgfqpoint{1.838265in}{1.133454in}}%
\pgfpathlineto{\pgfqpoint{1.843363in}{1.133558in}}%
\pgfpathlineto{\pgfqpoint{1.848460in}{1.133695in}}%
\pgfpathlineto{\pgfqpoint{1.853557in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{1.134063in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{1.134296in}}%
\pgfpathlineto{\pgfqpoint{1.868838in}{1.134560in}}%
\pgfpathlineto{\pgfqpoint{1.873928in}{1.134857in}}%
\pgfpathlineto{\pgfqpoint{1.879016in}{1.135185in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{1.135546in}}%
\pgfpathlineto{\pgfqpoint{1.889187in}{1.135938in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{1.136363in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{1.136819in}}%
\pgfpathlineto{\pgfqpoint{1.904422in}{1.137307in}}%
\pgfpathlineto{\pgfqpoint{1.909495in}{1.137828in}}%
\pgfpathlineto{\pgfqpoint{1.914564in}{1.138380in}}%
\pgfpathlineto{\pgfqpoint{1.919629in}{1.138964in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{1.139580in}}%
\pgfpathlineto{\pgfqpoint{1.929749in}{1.140227in}}%
\pgfpathlineto{\pgfqpoint{1.934802in}{1.140907in}}%
\pgfpathlineto{\pgfqpoint{1.939851in}{1.141618in}}%
\pgfpathlineto{\pgfqpoint{1.944896in}{1.142361in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{1.143136in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{1.143942in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.144780in}}%
\pgfpathlineto{\pgfqpoint{1.965025in}{1.145650in}}%
\pgfpathlineto{\pgfqpoint{1.970044in}{1.146551in}}%
\pgfpathlineto{\pgfqpoint{1.975057in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{1.980064in}{1.148448in}}%
\pgfpathlineto{\pgfqpoint{1.985064in}{1.149444in}}%
\pgfpathlineto{\pgfqpoint{1.990059in}{1.150471in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{1.151530in}}%
\pgfpathlineto{\pgfqpoint{2.000028in}{1.152619in}}%
\pgfpathlineto{\pgfqpoint{2.005002in}{1.153741in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{1.154893in}}%
\pgfpathlineto{\pgfqpoint{2.014929in}{1.156077in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{1.157292in}}%
\pgfpathlineto{\pgfqpoint{2.024826in}{1.158538in}}%
\pgfpathlineto{\pgfqpoint{2.029762in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{2.034691in}{1.161123in}}%
\pgfpathlineto{\pgfqpoint{2.039611in}{1.162462in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{1.163832in}}%
\pgfpathlineto{\pgfqpoint{2.049425in}{1.165233in}}%
\pgfpathlineto{\pgfqpoint{2.054319in}{1.166665in}}%
\pgfpathlineto{\pgfqpoint{2.059204in}{1.168127in}}%
\pgfpathlineto{\pgfqpoint{2.064079in}{1.169620in}}%
\pgfpathlineto{\pgfqpoint{2.068946in}{1.171144in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{1.172698in}}%
\pgfpathlineto{\pgfqpoint{2.078648in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{2.083485in}{1.175898in}}%
\pgfpathlineto{\pgfqpoint{2.088311in}{1.177544in}}%
\pgfpathlineto{\pgfqpoint{2.093127in}{1.179220in}}%
\pgfpathlineto{\pgfqpoint{2.097932in}{1.180926in}}%
\pgfpathlineto{\pgfqpoint{2.102726in}{1.182663in}}%
\pgfpathlineto{\pgfqpoint{2.107509in}{1.184429in}}%
\pgfpathlineto{\pgfqpoint{2.112281in}{1.186226in}}%
\pgfpathlineto{\pgfqpoint{2.117042in}{1.188052in}}%
\pgfpathlineto{\pgfqpoint{2.121791in}{1.189909in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{1.191795in}}%
\pgfpathlineto{\pgfqpoint{2.131254in}{1.193711in}}%
\pgfpathlineto{\pgfqpoint{2.135967in}{1.195657in}}%
\pgfpathlineto{\pgfqpoint{2.140668in}{1.197632in}}%
\pgfpathlineto{\pgfqpoint{2.145356in}{1.199637in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{1.201672in}}%
\pgfpathlineto{\pgfqpoint{2.154695in}{1.203735in}}%
\pgfpathlineto{\pgfqpoint{2.159344in}{1.205828in}}%
\pgfpathlineto{\pgfqpoint{2.163981in}{1.207951in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{1.210102in}}%
\pgfpathlineto{\pgfqpoint{2.173213in}{1.212282in}}%
\pgfpathlineto{\pgfqpoint{2.177809in}{1.214492in}}%
\pgfpathlineto{\pgfqpoint{2.182390in}{1.216730in}}%
\pgfpathlineto{\pgfqpoint{2.186958in}{1.218997in}}%
\pgfpathlineto{\pgfqpoint{2.191511in}{1.221292in}}%
\pgfpathlineto{\pgfqpoint{2.196049in}{1.223616in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{1.225969in}}%
\pgfpathlineto{\pgfqpoint{2.205082in}{1.228350in}}%
\pgfpathlineto{\pgfqpoint{2.209576in}{1.230760in}}%
\pgfpathlineto{\pgfqpoint{2.214055in}{1.233197in}}%
\pgfpathlineto{\pgfqpoint{2.218518in}{1.235663in}}%
\pgfpathlineto{\pgfqpoint{2.222965in}{1.238157in}}%
\pgfpathlineto{\pgfqpoint{2.227397in}{1.240679in}}%
\pgfpathlineto{\pgfqpoint{2.231813in}{1.243228in}}%
\pgfpathlineto{\pgfqpoint{2.236213in}{1.245805in}}%
\pgfpathlineto{\pgfqpoint{2.240596in}{1.248410in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{1.251043in}}%
\pgfpathlineto{\pgfqpoint{2.249314in}{1.253702in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{1.256389in}}%
\pgfpathlineto{\pgfqpoint{2.257964in}{1.259104in}}%
\pgfpathlineto{\pgfqpoint{2.262263in}{1.261845in}}%
\pgfpathlineto{\pgfqpoint{2.266545in}{1.264614in}}%
\pgfpathlineto{\pgfqpoint{2.270810in}{1.267409in}}%
\pgfpathlineto{\pgfqpoint{2.275057in}{1.270231in}}%
\pgfpathlineto{\pgfqpoint{2.279286in}{1.273080in}}%
\pgfpathlineto{\pgfqpoint{2.283497in}{1.275955in}}%
\pgfpathlineto{\pgfqpoint{2.287690in}{1.278856in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{1.281784in}}%
\pgfpathlineto{\pgfqpoint{2.296021in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{1.287719in}}%
\pgfpathlineto{\pgfqpoint{2.304277in}{1.290725in}}%
\pgfpathlineto{\pgfqpoint{2.308376in}{1.293757in}}%
\pgfpathlineto{\pgfqpoint{2.312457in}{1.296815in}}%
\pgfpathlineto{\pgfqpoint{2.316518in}{1.299898in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{1.303007in}}%
\pgfpathlineto{\pgfqpoint{2.324582in}{1.306141in}}%
\pgfpathlineto{\pgfqpoint{2.328584in}{1.309301in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{1.312485in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{1.315695in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{1.318929in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{1.322188in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{1.325472in}}%
\pgfpathlineto{\pgfqpoint{2.352173in}{1.328780in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{1.332113in}}%
\pgfpathlineto{\pgfqpoint{2.359871in}{1.335470in}}%
\pgfpathlineto{\pgfqpoint{2.363688in}{1.338851in}}%
\pgfpathlineto{\pgfqpoint{2.367483in}{1.342255in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{1.345684in}}%
\pgfpathlineto{\pgfqpoint{2.375010in}{1.349136in}}%
\pgfpathlineto{\pgfqpoint{2.378741in}{1.352612in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{1.356111in}}%
\pgfpathlineto{\pgfqpoint{2.386137in}{1.359634in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{1.363179in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{1.366748in}}%
\pgfpathlineto{\pgfqpoint{2.397063in}{1.370339in}}%
\pgfpathlineto{\pgfqpoint{2.400660in}{1.373953in}}%
\pgfpathlineto{\pgfqpoint{2.404235in}{1.377590in}}%
\pgfpathlineto{\pgfqpoint{2.407786in}{1.381249in}}%
\pgfpathlineto{\pgfqpoint{2.411314in}{1.384930in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{1.388633in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{1.392359in}}%
\pgfpathlineto{\pgfqpoint{2.421759in}{1.396106in}}%
\pgfpathlineto{\pgfqpoint{2.425194in}{1.399875in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{1.403665in}}%
\pgfpathlineto{\pgfqpoint{2.431991in}{1.407477in}}%
\pgfpathlineto{\pgfqpoint{2.435354in}{1.411310in}}%
\pgfpathlineto{\pgfqpoint{2.438693in}{1.415164in}}%
\pgfpathlineto{\pgfqpoint{2.442007in}{1.419039in}}%
\pgfpathlineto{\pgfqpoint{2.445297in}{1.422935in}}%
\pgfpathlineto{\pgfqpoint{2.448562in}{1.426851in}}%
\pgfpathlineto{\pgfqpoint{2.451803in}{1.430788in}}%
\pgfpathlineto{\pgfqpoint{2.455018in}{1.434745in}}%
\pgfpathlineto{\pgfqpoint{2.458209in}{1.438722in}}%
\pgfpathlineto{\pgfqpoint{2.461375in}{1.442720in}}%
\pgfpathlineto{\pgfqpoint{2.464516in}{1.446737in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.450774in}}%
\pgfpathlineto{\pgfqpoint{2.470720in}{1.454830in}}%
\pgfpathlineto{\pgfqpoint{2.473785in}{1.458906in}}%
\pgfpathlineto{\pgfqpoint{2.476823in}{1.463000in}}%
\pgfpathlineto{\pgfqpoint{2.479836in}{1.467114in}}%
\pgfpathlineto{\pgfqpoint{2.482823in}{1.471247in}}%
\pgfpathlineto{\pgfqpoint{2.485783in}{1.475399in}}%
\pgfpathlineto{\pgfqpoint{2.488718in}{1.479568in}}%
\pgfpathlineto{\pgfqpoint{2.491626in}{1.483757in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{1.487963in}}%
\pgfpathlineto{\pgfqpoint{2.497363in}{1.492188in}}%
\pgfpathlineto{\pgfqpoint{2.500192in}{1.496430in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{1.500691in}}%
\pgfpathlineto{\pgfqpoint{2.505769in}{1.504968in}}%
\pgfpathlineto{\pgfqpoint{2.508517in}{1.509263in}}%
\pgfpathlineto{\pgfqpoint{2.511238in}{1.513576in}}%
\pgfpathlineto{\pgfqpoint{2.513932in}{1.517905in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{1.522251in}}%
\pgfpathlineto{\pgfqpoint{2.519238in}{1.526614in}}%
\pgfpathlineto{\pgfqpoint{2.521850in}{1.530994in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{1.535389in}}%
\pgfpathlineto{\pgfqpoint{2.526991in}{1.539801in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{1.544229in}}%
\pgfpathlineto{\pgfqpoint{2.532020in}{1.548673in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{1.553132in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{1.557607in}}%
\pgfpathlineto{\pgfqpoint{2.539354in}{1.562097in}}%
\pgfpathlineto{\pgfqpoint{2.541742in}{1.566602in}}%
\pgfpathlineto{\pgfqpoint{2.544102in}{1.571122in}}%
\pgfpathlineto{\pgfqpoint{2.546433in}{1.575657in}}%
\pgfpathlineto{\pgfqpoint{2.548736in}{1.580207in}}%
\pgfpathlineto{\pgfqpoint{2.551010in}{1.584770in}}%
\pgfpathlineto{\pgfqpoint{2.553255in}{1.589348in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{1.593941in}}%
\pgfpathlineto{\pgfqpoint{2.557660in}{1.598547in}}%
\pgfpathlineto{\pgfqpoint{2.559818in}{1.603166in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{1.607799in}}%
\pgfpathlineto{\pgfqpoint{2.564048in}{1.612446in}}%
\pgfpathlineto{\pgfqpoint{2.566119in}{1.617105in}}%
\pgfpathlineto{\pgfqpoint{2.568161in}{1.621778in}}%
\pgfpathlineto{\pgfqpoint{2.570173in}{1.626463in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{1.631160in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{1.635871in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{1.640593in}}%
\pgfpathlineto{\pgfqpoint{2.577926in}{1.645327in}}%
\pgfpathlineto{\pgfqpoint{2.579790in}{1.650073in}}%
\pgfpathlineto{\pgfqpoint{2.581624in}{1.654831in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{1.659600in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{1.664381in}}%
\pgfpathlineto{\pgfqpoint{2.586946in}{1.669172in}}%
\pgfpathlineto{\pgfqpoint{2.588660in}{1.673975in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{1.678788in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{1.683611in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{1.688445in}}%
\pgfpathlineto{\pgfqpoint{2.595212in}{1.693289in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{1.698143in}}%
\pgfpathlineto{\pgfqpoint{2.598306in}{1.703007in}}%
\pgfpathlineto{\pgfqpoint{2.599806in}{1.707880in}}%
\pgfpathlineto{\pgfqpoint{2.601276in}{1.712763in}}%
\pgfpathlineto{\pgfqpoint{2.602716in}{1.717654in}}%
\pgfpathlineto{\pgfqpoint{2.604124in}{1.722555in}}%
\pgfpathlineto{\pgfqpoint{2.605502in}{1.727464in}}%
\pgfpathlineto{\pgfqpoint{2.606849in}{1.732382in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{1.737309in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{1.742243in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{1.747186in}}%
\pgfpathlineto{\pgfqpoint{2.611926in}{1.752136in}}%
\pgfpathlineto{\pgfqpoint{2.613118in}{1.757094in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{1.762059in}}%
\pgfpathlineto{\pgfqpoint{2.615407in}{1.767032in}}%
\pgfpathlineto{\pgfqpoint{2.616505in}{1.772011in}}%
\pgfpathlineto{\pgfqpoint{2.617571in}{1.776997in}}%
\pgfpathlineto{\pgfqpoint{2.618606in}{1.781990in}}%
\pgfpathlineto{\pgfqpoint{2.619610in}{1.786989in}}%
\pgfpathlineto{\pgfqpoint{2.620582in}{1.791995in}}%
\pgfpathlineto{\pgfqpoint{2.621523in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{2.622432in}{1.802024in}}%
\pgfpathlineto{\pgfqpoint{2.623309in}{1.807047in}}%
\pgfpathlineto{\pgfqpoint{2.624155in}{1.812075in}}%
\pgfpathlineto{\pgfqpoint{2.624970in}{1.817109in}}%
\pgfpathlineto{\pgfqpoint{2.625752in}{1.822147in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{1.827191in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.832239in}}%
\pgfpathlineto{\pgfqpoint{2.627910in}{1.837291in}}%
\pgfpathlineto{\pgfqpoint{2.628565in}{1.842348in}}%
\pgfpathlineto{\pgfqpoint{2.629189in}{1.847409in}}%
\pgfpathlineto{\pgfqpoint{2.629781in}{1.852473in}}%
\pgfpathlineto{\pgfqpoint{2.630341in}{1.857542in}}%
\pgfpathlineto{\pgfqpoint{2.630869in}{1.862613in}}%
\pgfpathlineto{\pgfqpoint{2.631366in}{1.867688in}}%
\pgfpathlineto{\pgfqpoint{2.631830in}{1.872766in}}%
\pgfpathlineto{\pgfqpoint{2.632262in}{1.877847in}}%
\pgfpathlineto{\pgfqpoint{2.632663in}{1.882930in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{1.888016in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{1.893104in}}%
\pgfpathlineto{\pgfqpoint{2.633672in}{1.898193in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{1.903285in}}%
\pgfpathlineto{\pgfqpoint{2.634185in}{1.908379in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{1.913473in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{1.918569in}}%
\pgfpathlineto{\pgfqpoint{2.634714in}{1.923666in}}%
\pgfpathlineto{\pgfqpoint{2.634827in}{1.928764in}}%
\pgfpathlineto{\pgfqpoint{2.634907in}{1.933863in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{2.634971in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{1.940661in}}%
\pgfpathlineto{\pgfqpoint{2.364686in}{1.937262in}}%
\pgfpathlineto{\pgfqpoint{2.364632in}{1.933863in}}%
\pgfpathlineto{\pgfqpoint{2.364557in}{1.930464in}}%
\pgfpathlineto{\pgfqpoint{2.364461in}{1.927066in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{1.923669in}}%
\pgfpathlineto{\pgfqpoint{2.364205in}{1.920273in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{1.916877in}}%
\pgfpathlineto{\pgfqpoint{2.363863in}{1.913482in}}%
\pgfpathlineto{\pgfqpoint{2.363660in}{1.910089in}}%
\pgfpathlineto{\pgfqpoint{2.363435in}{1.906697in}}%
\pgfpathlineto{\pgfqpoint{2.363190in}{1.903307in}}%
\pgfpathlineto{\pgfqpoint{2.362923in}{1.899918in}}%
\pgfpathlineto{\pgfqpoint{2.362634in}{1.896531in}}%
\pgfpathlineto{\pgfqpoint{2.362325in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{2.361994in}{1.889762in}}%
\pgfpathlineto{\pgfqpoint{2.361642in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{2.361269in}{1.883002in}}%
\pgfpathlineto{\pgfqpoint{2.360874in}{1.879626in}}%
\pgfpathlineto{\pgfqpoint{2.360458in}{1.876252in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{1.872881in}}%
\pgfpathlineto{\pgfqpoint{2.359563in}{1.869513in}}%
\pgfpathlineto{\pgfqpoint{2.359083in}{1.866147in}}%
\pgfpathlineto{\pgfqpoint{2.358583in}{1.862785in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{1.859426in}}%
\pgfpathlineto{\pgfqpoint{2.357518in}{1.856070in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{1.852718in}}%
\pgfpathlineto{\pgfqpoint{2.356369in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{2.355763in}{1.846024in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{1.842683in}}%
\pgfpathlineto{\pgfqpoint{2.354488in}{1.839346in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{1.836014in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{1.832685in}}%
\pgfpathlineto{\pgfqpoint{2.352418in}{1.829361in}}%
\pgfpathlineto{\pgfqpoint{2.351686in}{1.826041in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{1.822726in}}%
\pgfpathlineto{\pgfqpoint{2.350160in}{1.819416in}}%
\pgfpathlineto{\pgfqpoint{2.349365in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{2.348550in}{1.812811in}}%
\pgfpathlineto{\pgfqpoint{2.347714in}{1.809516in}}%
\pgfpathlineto{\pgfqpoint{2.346858in}{1.806226in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{1.802942in}}%
\pgfpathlineto{\pgfqpoint{2.345083in}{1.799663in}}%
\pgfpathlineto{\pgfqpoint{2.344164in}{1.796390in}}%
\pgfpathlineto{\pgfqpoint{2.343225in}{1.793123in}}%
\pgfpathlineto{\pgfqpoint{2.342265in}{1.789862in}}%
\pgfpathlineto{\pgfqpoint{2.341285in}{1.786607in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{1.783358in}}%
\pgfpathlineto{\pgfqpoint{2.339264in}{1.780116in}}%
\pgfpathlineto{\pgfqpoint{2.338223in}{1.776880in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{1.773650in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{1.770428in}}%
\pgfpathlineto{\pgfqpoint{2.334977in}{1.767212in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{1.764003in}}%
\pgfpathlineto{\pgfqpoint{2.332712in}{1.760802in}}%
\pgfpathlineto{\pgfqpoint{2.331549in}{1.757607in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{1.754420in}}%
\pgfpathlineto{\pgfqpoint{2.329164in}{1.751241in}}%
\pgfpathlineto{\pgfqpoint{2.327941in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{2.326699in}{1.744905in}}%
\pgfpathlineto{\pgfqpoint{2.325436in}{1.741749in}}%
\pgfpathlineto{\pgfqpoint{2.324154in}{1.738601in}}%
\pgfpathlineto{\pgfqpoint{2.322852in}{1.735460in}}%
\pgfpathlineto{\pgfqpoint{2.321530in}{1.732329in}}%
\pgfpathlineto{\pgfqpoint{2.320188in}{1.729205in}}%
\pgfpathlineto{\pgfqpoint{2.318827in}{1.726090in}}%
\pgfpathlineto{\pgfqpoint{2.317446in}{1.722984in}}%
\pgfpathlineto{\pgfqpoint{2.316046in}{1.719886in}}%
\pgfpathlineto{\pgfqpoint{2.314627in}{1.716798in}}%
\pgfpathlineto{\pgfqpoint{2.313187in}{1.713718in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{1.710647in}}%
\pgfpathlineto{\pgfqpoint{2.310251in}{1.707586in}}%
\pgfpathlineto{\pgfqpoint{2.308755in}{1.704534in}}%
\pgfpathlineto{\pgfqpoint{2.307238in}{1.701491in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{1.698458in}}%
\pgfpathlineto{\pgfqpoint{2.304149in}{1.695435in}}%
\pgfpathlineto{\pgfqpoint{2.302576in}{1.692422in}}%
\pgfpathlineto{\pgfqpoint{2.300984in}{1.689418in}}%
\pgfpathlineto{\pgfqpoint{2.299373in}{1.686425in}}%
\pgfpathlineto{\pgfqpoint{2.297743in}{1.683442in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{1.680469in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{1.677506in}}%
\pgfpathlineto{\pgfqpoint{2.292741in}{1.674554in}}%
\pgfpathlineto{\pgfqpoint{2.291037in}{1.671613in}}%
\pgfpathlineto{\pgfqpoint{2.289314in}{1.668682in}}%
\pgfpathlineto{\pgfqpoint{2.287573in}{1.665763in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{1.662854in}}%
\pgfpathlineto{\pgfqpoint{2.284036in}{1.659957in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.657071in}}%
\pgfpathlineto{\pgfqpoint{2.280426in}{1.654196in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{1.651332in}}%
\pgfpathlineto{\pgfqpoint{2.276744in}{1.648481in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{1.645640in}}%
\pgfpathlineto{\pgfqpoint{2.272990in}{1.642812in}}%
\pgfpathlineto{\pgfqpoint{2.271086in}{1.639996in}}%
\pgfpathlineto{\pgfqpoint{2.269165in}{1.637191in}}%
\pgfpathlineto{\pgfqpoint{2.267226in}{1.634399in}}%
\pgfpathlineto{\pgfqpoint{2.265270in}{1.631619in}}%
\pgfpathlineto{\pgfqpoint{2.263296in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{1.626096in}}%
\pgfpathlineto{\pgfqpoint{2.259297in}{1.623354in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{1.620624in}}%
\pgfpathlineto{\pgfqpoint{2.255228in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{2.253168in}{1.615203in}}%
\pgfpathlineto{\pgfqpoint{2.251091in}{1.612511in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{1.609833in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{1.607168in}}%
\pgfpathlineto{\pgfqpoint{2.244760in}{1.604517in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{1.601879in}}%
\pgfpathlineto{\pgfqpoint{2.240456in}{1.599254in}}%
\pgfpathlineto{\pgfqpoint{2.238279in}{1.596643in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{1.594046in}}%
\pgfpathlineto{\pgfqpoint{2.233876in}{1.591463in}}%
\pgfpathlineto{\pgfqpoint{2.231650in}{1.588893in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{1.586338in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{1.583797in}}%
\pgfpathlineto{\pgfqpoint{2.224877in}{1.581270in}}%
\pgfpathlineto{\pgfqpoint{2.222587in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{2.220282in}{1.576259in}}%
\pgfpathlineto{\pgfqpoint{2.217961in}{1.573776in}}%
\pgfpathlineto{\pgfqpoint{2.215624in}{1.571307in}}%
\pgfpathlineto{\pgfqpoint{2.213272in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{2.210904in}{1.566413in}}%
\pgfpathlineto{\pgfqpoint{2.208521in}{1.563989in}}%
\pgfpathlineto{\pgfqpoint{2.206123in}{1.561579in}}%
\pgfpathlineto{\pgfqpoint{2.203710in}{1.559185in}}%
\pgfpathlineto{\pgfqpoint{2.201282in}{1.556806in}}%
\pgfpathlineto{\pgfqpoint{2.198839in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.196381in}{1.552094in}}%
\pgfpathlineto{\pgfqpoint{2.193909in}{1.549761in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{1.547444in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{1.545143in}}%
\pgfpathlineto{\pgfqpoint{2.186403in}{1.542857in}}%
\pgfpathlineto{\pgfqpoint{2.183873in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{1.538333in}}%
\pgfpathlineto{\pgfqpoint{2.178769in}{1.536095in}}%
\pgfpathlineto{\pgfqpoint{2.176196in}{1.533874in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{1.531668in}}%
\pgfpathlineto{\pgfqpoint{2.171009in}{1.529479in}}%
\pgfpathlineto{\pgfqpoint{2.168395in}{1.527306in}}%
\pgfpathlineto{\pgfqpoint{2.165767in}{1.525150in}}%
\pgfpathlineto{\pgfqpoint{2.163125in}{1.523010in}}%
\pgfpathlineto{\pgfqpoint{2.160470in}{1.520887in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{1.518781in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{1.516692in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{1.514619in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{1.512563in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.510525in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{1.508503in}}%
\pgfpathlineto{\pgfqpoint{2.141520in}{1.506499in}}%
\pgfpathlineto{\pgfqpoint{2.138762in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{2.135991in}{1.502543in}}%
\pgfpathlineto{\pgfqpoint{2.133208in}{1.500591in}}%
\pgfpathlineto{\pgfqpoint{2.130412in}{1.498657in}}%
\pgfpathlineto{\pgfqpoint{2.127605in}{1.496740in}}%
\pgfpathlineto{\pgfqpoint{2.124786in}{1.494841in}}%
\pgfpathlineto{\pgfqpoint{2.121954in}{1.492959in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{1.491096in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{1.489250in}}%
\pgfpathlineto{\pgfqpoint{2.113390in}{1.487423in}}%
\pgfpathlineto{\pgfqpoint{2.110513in}{1.485613in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{1.483822in}}%
\pgfpathlineto{\pgfqpoint{2.104723in}{1.482048in}}%
\pgfpathlineto{\pgfqpoint{2.101812in}{1.480294in}}%
\pgfpathlineto{\pgfqpoint{2.098890in}{1.478557in}}%
\pgfpathlineto{\pgfqpoint{2.095957in}{1.476839in}}%
\pgfpathlineto{\pgfqpoint{2.093013in}{1.475139in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{1.473458in}}%
\pgfpathlineto{\pgfqpoint{2.087093in}{1.471796in}}%
\pgfpathlineto{\pgfqpoint{2.084117in}{1.470152in}}%
\pgfpathlineto{\pgfqpoint{2.081132in}{1.468527in}}%
\pgfpathlineto{\pgfqpoint{2.078136in}{1.466920in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{1.465333in}}%
\pgfpathlineto{\pgfqpoint{2.072114in}{1.463764in}}%
\pgfpathlineto{\pgfqpoint{2.069088in}{1.462215in}}%
\pgfpathlineto{\pgfqpoint{2.066053in}{1.460685in}}%
\pgfpathlineto{\pgfqpoint{2.063008in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{1.457681in}}%
\pgfpathlineto{\pgfqpoint{2.056890in}{1.456208in}}%
\pgfpathlineto{\pgfqpoint{2.053817in}{1.454755in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{2.047644in}{1.451906in}}%
\pgfpathlineto{\pgfqpoint{2.044544in}{1.450510in}}%
\pgfpathlineto{\pgfqpoint{2.041436in}{1.449135in}}%
\pgfpathlineto{\pgfqpoint{2.038319in}{1.447778in}}%
\pgfpathlineto{\pgfqpoint{2.035193in}{1.446442in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{1.445125in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{1.443828in}}%
\pgfpathlineto{\pgfqpoint{2.025767in}{1.442550in}}%
\pgfpathlineto{\pgfqpoint{2.022609in}{1.441293in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{1.440055in}}%
\pgfpathlineto{\pgfqpoint{2.016269in}{1.438837in}}%
\pgfpathlineto{\pgfqpoint{2.013087in}{1.437640in}}%
\pgfpathlineto{\pgfqpoint{2.009899in}{1.436462in}}%
\pgfpathlineto{\pgfqpoint{2.006702in}{1.435304in}}%
\pgfpathlineto{\pgfqpoint{2.003499in}{1.434167in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{1.433049in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{1.990616in}{1.429819in}}%
\pgfpathlineto{\pgfqpoint{1.987378in}{1.428783in}}%
\pgfpathlineto{\pgfqpoint{1.984134in}{1.427767in}}%
\pgfpathlineto{\pgfqpoint{1.980884in}{1.426771in}}%
\pgfpathlineto{\pgfqpoint{1.977627in}{1.425797in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{1.424842in}}%
\pgfpathlineto{\pgfqpoint{1.971096in}{1.423908in}}%
\pgfpathlineto{\pgfqpoint{1.967822in}{1.422995in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{1.422102in}}%
\pgfpathlineto{\pgfqpoint{1.961256in}{1.421230in}}%
\pgfpathlineto{\pgfqpoint{1.957965in}{1.420379in}}%
\pgfpathlineto{\pgfqpoint{1.954669in}{1.419548in}}%
\pgfpathlineto{\pgfqpoint{1.951367in}{1.418738in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{1.417949in}}%
\pgfpathlineto{\pgfqpoint{1.944749in}{1.417181in}}%
\pgfpathlineto{\pgfqpoint{1.941433in}{1.416433in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{1.415706in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{1.415001in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{1.414316in}}%
\pgfpathlineto{\pgfqpoint{1.928124in}{1.413652in}}%
\pgfpathlineto{\pgfqpoint{1.924785in}{1.413009in}}%
\pgfpathlineto{\pgfqpoint{1.921443in}{1.412387in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{1.411787in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{1.411207in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{1.410648in}}%
\pgfpathlineto{\pgfqpoint{1.908038in}{1.410111in}}%
\pgfpathlineto{\pgfqpoint{1.904678in}{1.409594in}}%
\pgfpathlineto{\pgfqpoint{1.901315in}{1.409099in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{1.408625in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{1.408172in}}%
\pgfpathlineto{\pgfqpoint{1.891208in}{1.407740in}}%
\pgfpathlineto{\pgfqpoint{1.887834in}{1.407329in}}%
\pgfpathlineto{\pgfqpoint{1.884457in}{1.406940in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{1.406572in}}%
\pgfpathlineto{\pgfqpoint{1.877696in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.874312in}{1.405900in}}%
\pgfpathlineto{\pgfqpoint{1.870926in}{1.405595in}}%
\pgfpathlineto{\pgfqpoint{1.867539in}{1.405312in}}%
\pgfpathlineto{\pgfqpoint{1.864150in}{1.405051in}}%
\pgfpathlineto{\pgfqpoint{1.860759in}{1.404810in}}%
\pgfpathlineto{\pgfqpoint{1.857366in}{1.404591in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{1.404394in}}%
\pgfpathlineto{\pgfqpoint{1.850578in}{1.404217in}}%
\pgfpathlineto{\pgfqpoint{1.847182in}{1.404062in}}%
\pgfpathlineto{\pgfqpoint{1.843786in}{1.403929in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{1.403817in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{1.403726in}}%
\pgfpathlineto{\pgfqpoint{1.833591in}{1.403656in}}%
\pgfpathlineto{\pgfqpoint{1.830192in}{1.403608in}}%
\pgfpathlineto{\pgfqpoint{1.826793in}{1.403581in}}%
\pgfpathlineto{\pgfqpoint{1.823394in}{1.403576in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{1.403592in}}%
\pgfpathlineto{\pgfqpoint{1.816595in}{1.403630in}}%
\pgfpathlineto{\pgfqpoint{1.813196in}{1.403688in}}%
\pgfpathlineto{\pgfqpoint{1.809798in}{1.403768in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{1.403870in}}%
\pgfpathlineto{\pgfqpoint{1.803003in}{1.403993in}}%
\pgfpathlineto{\pgfqpoint{1.799607in}{1.404137in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.404303in}}%
\pgfpathlineto{\pgfqpoint{1.792817in}{1.404490in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{1.404698in}}%
\pgfpathlineto{\pgfqpoint{1.786032in}{1.404928in}}%
\pgfpathlineto{\pgfqpoint{1.782642in}{1.405179in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.405451in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{1.405745in}}%
\pgfpathlineto{\pgfqpoint{1.772483in}{1.406060in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{1.406396in}}%
\pgfpathlineto{\pgfqpoint{1.765719in}{1.406753in}}%
\pgfpathlineto{\pgfqpoint{1.762341in}{1.407132in}}%
\pgfpathlineto{\pgfqpoint{1.758965in}{1.407532in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{1.407953in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{1.408395in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{1.408859in}}%
\pgfpathlineto{\pgfqpoint{1.745489in}{1.409344in}}%
\pgfpathlineto{\pgfqpoint{1.742128in}{1.409850in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{1.410377in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{1.410925in}}%
\pgfpathlineto{\pgfqpoint{1.732063in}{1.411494in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.725372in}{1.412696in}}%
\pgfpathlineto{\pgfqpoint{1.722032in}{1.413328in}}%
\pgfpathlineto{\pgfqpoint{1.718696in}{1.413981in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{1.414656in}}%
\pgfpathlineto{\pgfqpoint{1.712037in}{1.415351in}}%
\pgfpathlineto{\pgfqpoint{1.708713in}{1.416067in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{1.416804in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{1.417562in}}%
\pgfpathlineto{\pgfqpoint{1.698772in}{1.418341in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{1.419140in}}%
\pgfpathlineto{\pgfqpoint{1.692169in}{1.419961in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.685587in}{1.421664in}}%
\pgfpathlineto{\pgfqpoint{1.682304in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{1.679027in}{1.423449in}}%
\pgfpathlineto{\pgfqpoint{1.675756in}{1.424373in}}%
\pgfpathlineto{\pgfqpoint{1.672490in}{1.425317in}}%
\pgfpathlineto{\pgfqpoint{1.669231in}{1.426281in}}%
\pgfpathlineto{\pgfqpoint{1.665977in}{1.427267in}}%
\pgfpathlineto{\pgfqpoint{1.662730in}{1.428272in}}%
\pgfpathlineto{\pgfqpoint{1.659489in}{1.429298in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{1.430345in}}%
\pgfpathlineto{\pgfqpoint{1.653027in}{1.431411in}}%
\pgfpathlineto{\pgfqpoint{1.649806in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{1.433606in}}%
\pgfpathlineto{\pgfqpoint{1.643385in}{1.434733in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{1.435881in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{1.437048in}}%
\pgfpathlineto{\pgfqpoint{1.633808in}{1.438236in}}%
\pgfpathlineto{\pgfqpoint{1.630630in}{1.439444in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{1.441919in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{1.443187in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{1.444474in}}%
\pgfpathlineto{\pgfqpoint{1.614860in}{1.445781in}}%
\pgfpathlineto{\pgfqpoint{1.611730in}{1.447108in}}%
\pgfpathlineto{\pgfqpoint{1.608609in}{1.448454in}}%
\pgfpathlineto{\pgfqpoint{1.605496in}{1.449820in}}%
\pgfpathlineto{\pgfqpoint{1.602392in}{1.451206in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{1.452611in}}%
\pgfpathlineto{\pgfqpoint{1.596210in}{1.454035in}}%
\pgfpathlineto{\pgfqpoint{1.593132in}{1.455479in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{1.456942in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{1.458425in}}%
\pgfpathlineto{\pgfqpoint{1.583955in}{1.459927in}}%
\pgfpathlineto{\pgfqpoint{1.580915in}{1.461447in}}%
\pgfpathlineto{\pgfqpoint{1.577884in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{1.574864in}{1.464546in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{1.466124in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{1.467721in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{1.469337in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{1.470971in}}%
\pgfpathlineto{\pgfqpoint{1.559910in}{1.472624in}}%
\pgfpathlineto{\pgfqpoint{1.556950in}{1.474296in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{1.475987in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{1.477696in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{1.482933in}}%
\pgfpathlineto{\pgfqpoint{1.539417in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{1.486516in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{1.488334in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{1.490171in}}%
\pgfpathlineto{\pgfqpoint{1.527952in}{1.492025in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{1.493898in}}%
\pgfpathlineto{\pgfqpoint{1.522290in}{1.495788in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{1.499622in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{1.501565in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{1.503526in}}%
\pgfpathlineto{\pgfqpoint{1.508345in}{1.505504in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{1.507499in}}%
\pgfpathlineto{\pgfqpoint{1.502853in}{1.509512in}}%
\pgfpathlineto{\pgfqpoint{1.500126in}{1.511542in}}%
\pgfpathlineto{\pgfqpoint{1.497412in}{1.513589in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{1.515653in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{1.517734in}}%
\pgfpathlineto{\pgfqpoint{1.489349in}{1.519832in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{1.521947in}}%
\pgfpathlineto{\pgfqpoint{1.484039in}{1.524078in}}%
\pgfpathlineto{\pgfqpoint{1.481404in}{1.526226in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{1.528391in}}%
\pgfpathlineto{\pgfqpoint{1.476176in}{1.530572in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{1.532769in}}%
\pgfpathlineto{\pgfqpoint{1.471002in}{1.534983in}}%
\pgfpathlineto{\pgfqpoint{1.468436in}{1.537212in}}%
\pgfpathlineto{\pgfqpoint{1.465884in}{1.539458in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.541720in}}%
\pgfpathlineto{\pgfqpoint{1.460824in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{1.546292in}}%
\pgfpathlineto{\pgfqpoint{1.455820in}{1.548601in}}%
\pgfpathlineto{\pgfqpoint{1.453340in}{1.550926in}}%
\pgfpathlineto{\pgfqpoint{1.450875in}{1.553266in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{1.555622in}}%
\pgfpathlineto{\pgfqpoint{1.445989in}{1.557994in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{1.560380in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{1.562782in}}%
\pgfpathlineto{\pgfqpoint{1.438772in}{1.565199in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{1.567631in}}%
\pgfpathlineto{\pgfqpoint{1.434037in}{1.570078in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{1.572539in}}%
\pgfpathlineto{\pgfqpoint{1.429364in}{1.575016in}}%
\pgfpathlineto{\pgfqpoint{1.427050in}{1.577507in}}%
\pgfpathlineto{\pgfqpoint{1.424753in}{1.580012in}}%
\pgfpathlineto{\pgfqpoint{1.422471in}{1.582532in}}%
\pgfpathlineto{\pgfqpoint{1.420205in}{1.585066in}}%
\pgfpathlineto{\pgfqpoint{1.417955in}{1.587614in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{1.590176in}}%
\pgfpathlineto{\pgfqpoint{1.413504in}{1.592753in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{1.595343in}}%
\pgfpathlineto{\pgfqpoint{1.409117in}{1.597947in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{1.600565in}}%
\pgfpathlineto{\pgfqpoint{1.404797in}{1.603196in}}%
\pgfpathlineto{\pgfqpoint{1.402661in}{1.605841in}}%
\pgfpathlineto{\pgfqpoint{1.400542in}{1.608499in}}%
\pgfpathlineto{\pgfqpoint{1.398440in}{1.611171in}}%
\pgfpathlineto{\pgfqpoint{1.396355in}{1.613855in}}%
\pgfpathlineto{\pgfqpoint{1.394286in}{1.616553in}}%
\pgfpathlineto{\pgfqpoint{1.392235in}{1.619264in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{1.621987in}}%
\pgfpathlineto{\pgfqpoint{1.388184in}{1.624723in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{1.627472in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{1.630234in}}%
\pgfpathlineto{\pgfqpoint{1.382236in}{1.633008in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{1.635794in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.638592in}}%
\pgfpathlineto{\pgfqpoint{1.376446in}{1.641402in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{1.644225in}}%
\pgfpathlineto{\pgfqpoint{1.372675in}{1.647059in}}%
\pgfpathlineto{\pgfqpoint{1.370816in}{1.649905in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{1.652763in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{1.655632in}}%
\pgfpathlineto{\pgfqpoint{1.365347in}{1.658512in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{1.661404in}}%
\pgfpathlineto{\pgfqpoint{1.361791in}{1.664307in}}%
\pgfpathlineto{\pgfqpoint{1.360041in}{1.667221in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{1.670146in}}%
\pgfpathlineto{\pgfqpoint{1.356595in}{1.673082in}}%
\pgfpathlineto{\pgfqpoint{1.354900in}{1.676029in}}%
\pgfpathlineto{\pgfqpoint{1.353224in}{1.678986in}}%
\pgfpathlineto{\pgfqpoint{1.351566in}{1.681954in}}%
\pgfpathlineto{\pgfqpoint{1.349927in}{1.684932in}}%
\pgfpathlineto{\pgfqpoint{1.348306in}{1.687920in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{1.690919in}}%
\pgfpathlineto{\pgfqpoint{1.345122in}{1.693927in}}%
\pgfpathlineto{\pgfqpoint{1.343558in}{1.696945in}}%
\pgfpathlineto{\pgfqpoint{1.342014in}{1.699974in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{1.703011in}}%
\pgfpathlineto{\pgfqpoint{1.338981in}{1.706059in}}%
\pgfpathlineto{\pgfqpoint{1.337494in}{1.709115in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{1.712181in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{1.715257in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{1.331738in}{1.721434in}}%
\pgfpathlineto{\pgfqpoint{1.330348in}{1.724536in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{1.727647in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{1.730766in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{1.324982in}{1.737029in}}%
\pgfpathlineto{\pgfqpoint{1.323689in}{1.740174in}}%
\pgfpathlineto{\pgfqpoint{1.322417in}{1.743326in}}%
\pgfpathlineto{\pgfqpoint{1.321164in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{1.319932in}{1.749654in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{1.752830in}}%
\pgfpathlineto{\pgfqpoint{1.317526in}{1.756013in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{1.759204in}}%
\pgfpathlineto{\pgfqpoint{1.315201in}{1.762402in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{1.765607in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.768819in}}%
\pgfpathlineto{\pgfqpoint{1.311864in}{1.772038in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{1.775264in}}%
\pgfpathlineto{\pgfqpoint{1.309741in}{1.778497in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{1.781736in}}%
\pgfpathlineto{\pgfqpoint{1.307699in}{1.784982in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{1.788234in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{1.791492in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{1.794756in}}%
\pgfpathlineto{\pgfqpoint{1.303861in}{1.798026in}}%
\pgfpathlineto{\pgfqpoint{1.302953in}{1.801302in}}%
\pgfpathlineto{\pgfqpoint{1.302065in}{1.804583in}}%
\pgfpathlineto{\pgfqpoint{1.301198in}{1.807870in}}%
\pgfpathlineto{\pgfqpoint{1.300352in}{1.811162in}}%
\pgfpathlineto{\pgfqpoint{1.299527in}{1.814460in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{1.817763in}}%
\pgfpathlineto{\pgfqpoint{1.297938in}{1.821070in}}%
\pgfpathlineto{\pgfqpoint{1.297175in}{1.824383in}}%
\pgfpathlineto{\pgfqpoint{1.296432in}{1.827700in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{1.831022in}}%
\pgfpathlineto{\pgfqpoint{1.295011in}{1.834349in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.837679in}}%
\pgfpathlineto{\pgfqpoint{1.293672in}{1.841014in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{1.844353in}}%
\pgfpathlineto{\pgfqpoint{1.292418in}{1.847696in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{1.291248in}{1.854394in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{1.857748in}}%
\pgfpathlineto{\pgfqpoint{1.290162in}{1.861105in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{1.864466in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{1.867830in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{1.871197in}}%
\pgfpathlineto{\pgfqpoint{1.288245in}{1.874566in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{1.877939in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{1.881314in}}%
\pgfpathlineto{\pgfqpoint{1.287029in}{1.884692in}}%
\pgfpathlineto{\pgfqpoint{1.286666in}{1.888071in}}%
\pgfpathlineto{\pgfqpoint{1.286325in}{1.891454in}}%
\pgfpathlineto{\pgfqpoint{1.286004in}{1.894838in}}%
\pgfpathlineto{\pgfqpoint{1.285706in}{1.898224in}}%
\pgfpathlineto{\pgfqpoint{1.285428in}{1.901612in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{1.905002in}}%
\pgfpathlineto{\pgfqpoint{1.284937in}{1.908393in}}%
\pgfpathlineto{\pgfqpoint{1.284723in}{1.911786in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.915180in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{1.918575in}}%
\pgfpathlineto{\pgfqpoint{1.284210in}{1.921971in}}%
\pgfpathlineto{\pgfqpoint{1.284082in}{1.925368in}}%
\pgfpathlineto{\pgfqpoint{1.283975in}{1.928765in}}%
\pgfpathlineto{\pgfqpoint{1.283889in}{1.932164in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{1.935562in}}%
\pgfpathlineto{\pgfqpoint{1.283782in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{1.942361in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{1.945760in}}%
\pgfpathlineto{\pgfqpoint{1.283782in}{1.949159in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{1.952558in}}%
\pgfpathlineto{\pgfqpoint{1.283889in}{1.955957in}}%
\pgfpathlineto{\pgfqpoint{1.283975in}{1.959356in}}%
\pgfpathlineto{\pgfqpoint{1.284082in}{1.962753in}}%
\pgfpathlineto{\pgfqpoint{1.284210in}{1.966150in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{1.969546in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.972941in}}%
\pgfpathlineto{\pgfqpoint{1.284723in}{1.976335in}}%
\pgfpathlineto{\pgfqpoint{1.284937in}{1.979728in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{1.983119in}}%
\pgfpathlineto{\pgfqpoint{1.285428in}{1.986509in}}%
\pgfpathlineto{\pgfqpoint{1.285706in}{1.989897in}}%
\pgfpathlineto{\pgfqpoint{1.286004in}{1.993283in}}%
\pgfpathlineto{\pgfqpoint{1.286325in}{1.996667in}}%
\pgfpathlineto{\pgfqpoint{1.286666in}{2.000049in}}%
\pgfpathlineto{\pgfqpoint{1.287029in}{2.003429in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{2.006807in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{2.010182in}}%
\pgfpathlineto{\pgfqpoint{1.288245in}{2.013555in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{2.016924in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{2.020291in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{2.023655in}}%
\pgfpathlineto{\pgfqpoint{1.290162in}{2.027016in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{2.030373in}}%
\pgfpathlineto{\pgfqpoint{1.291248in}{2.033727in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{2.037078in}}%
\pgfpathlineto{\pgfqpoint{1.292418in}{2.040424in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{2.043767in}}%
\pgfpathlineto{\pgfqpoint{1.293672in}{2.047106in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{2.050441in}}%
\pgfpathlineto{\pgfqpoint{1.295011in}{2.053772in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{2.057098in}}%
\pgfpathlineto{\pgfqpoint{1.296432in}{2.060420in}}%
\pgfpathlineto{\pgfqpoint{1.297175in}{2.063738in}}%
\pgfpathlineto{\pgfqpoint{1.297938in}{2.067050in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{2.070358in}}%
\pgfpathlineto{\pgfqpoint{1.299527in}{2.073661in}}%
\pgfpathlineto{\pgfqpoint{1.300352in}{2.076958in}}%
\pgfpathlineto{\pgfqpoint{1.301198in}{2.080251in}}%
\pgfpathlineto{\pgfqpoint{1.302065in}{2.083538in}}%
\pgfpathlineto{\pgfqpoint{1.302953in}{2.086819in}}%
\pgfpathlineto{\pgfqpoint{1.303861in}{2.090095in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{2.093365in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{2.096629in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{2.099887in}}%
\pgfpathlineto{\pgfqpoint{1.307699in}{2.103139in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{2.106385in}}%
\pgfpathlineto{\pgfqpoint{1.309741in}{2.109624in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{2.112857in}}%
\pgfpathlineto{\pgfqpoint{1.311864in}{2.116083in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{2.119302in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{2.122514in}}%
\pgfpathlineto{\pgfqpoint{1.315201in}{2.125719in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{2.128917in}}%
\pgfpathlineto{\pgfqpoint{1.317526in}{2.132108in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{2.135291in}}%
\pgfpathlineto{\pgfqpoint{1.319932in}{2.138467in}}%
\pgfpathlineto{\pgfqpoint{1.321164in}{2.141635in}}%
\pgfpathlineto{\pgfqpoint{1.322417in}{2.144795in}}%
\pgfpathlineto{\pgfqpoint{1.323689in}{2.147947in}}%
\pgfpathlineto{\pgfqpoint{1.324982in}{2.151091in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{2.154227in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{2.157355in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{2.160474in}}%
\pgfpathlineto{\pgfqpoint{1.330348in}{2.163585in}}%
\pgfpathlineto{\pgfqpoint{1.331738in}{2.166687in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{2.169780in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{2.172864in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{2.175939in}}%
\pgfpathlineto{\pgfqpoint{1.337494in}{2.179006in}}%
\pgfpathlineto{\pgfqpoint{1.338981in}{2.182062in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{2.185110in}}%
\pgfpathlineto{\pgfqpoint{1.342014in}{2.188147in}}%
\pgfpathlineto{\pgfqpoint{1.343558in}{2.191175in}}%
\pgfpathlineto{\pgfqpoint{1.345122in}{2.194194in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{2.197202in}}%
\pgfpathlineto{\pgfqpoint{1.348306in}{2.200201in}}%
\pgfpathlineto{\pgfqpoint{1.349927in}{2.203189in}}%
\pgfpathlineto{\pgfqpoint{1.351566in}{2.206167in}}%
\pgfpathlineto{\pgfqpoint{1.353224in}{2.209135in}}%
\pgfpathlineto{\pgfqpoint{1.354900in}{2.212092in}}%
\pgfpathlineto{\pgfqpoint{1.356595in}{2.215039in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.360041in}{2.220899in}}%
\pgfpathlineto{\pgfqpoint{1.361791in}{2.223814in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{2.226717in}}%
\pgfpathlineto{\pgfqpoint{1.365347in}{2.229608in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{2.232489in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{2.235358in}}%
\pgfpathlineto{\pgfqpoint{1.370816in}{2.238216in}}%
\pgfpathlineto{\pgfqpoint{1.372675in}{2.241062in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{2.243896in}}%
\pgfpathlineto{\pgfqpoint{1.376446in}{2.246718in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.249529in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{2.252327in}}%
\pgfpathlineto{\pgfqpoint{1.382236in}{2.255113in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.257887in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{2.260648in}}%
\pgfpathlineto{\pgfqpoint{1.388184in}{2.263397in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{2.266134in}}%
\pgfpathlineto{\pgfqpoint{1.392235in}{2.268857in}}%
\pgfpathlineto{\pgfqpoint{1.394286in}{2.271568in}}%
\pgfpathlineto{\pgfqpoint{1.396355in}{2.274265in}}%
\pgfpathlineto{\pgfqpoint{1.398440in}{2.276950in}}%
\pgfpathlineto{\pgfqpoint{1.400542in}{2.279622in}}%
\pgfpathlineto{\pgfqpoint{1.402661in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{1.404797in}{2.284925in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{2.287556in}}%
\pgfpathlineto{\pgfqpoint{1.409117in}{2.290174in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{2.292778in}}%
\pgfpathlineto{\pgfqpoint{1.413504in}{2.295368in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{2.297944in}}%
\pgfpathlineto{\pgfqpoint{1.417955in}{2.300507in}}%
\pgfpathlineto{\pgfqpoint{1.420205in}{2.303055in}}%
\pgfpathlineto{\pgfqpoint{1.422471in}{2.305589in}}%
\pgfpathlineto{\pgfqpoint{1.424753in}{2.308109in}}%
\pgfpathlineto{\pgfqpoint{1.427050in}{2.310614in}}%
\pgfpathlineto{\pgfqpoint{1.429364in}{2.313105in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{2.315581in}}%
\pgfpathlineto{\pgfqpoint{1.434037in}{2.318043in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{2.320490in}}%
\pgfpathlineto{\pgfqpoint{1.438772in}{2.322922in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{2.325339in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{2.327740in}}%
\pgfpathlineto{\pgfqpoint{1.445989in}{2.330127in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{2.332498in}}%
\pgfpathlineto{\pgfqpoint{1.450875in}{2.334854in}}%
\pgfpathlineto{\pgfqpoint{1.453340in}{2.337195in}}%
\pgfpathlineto{\pgfqpoint{1.455820in}{2.339520in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{2.341829in}}%
\pgfpathlineto{\pgfqpoint{1.460824in}{2.344123in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{2.346401in}}%
\pgfpathlineto{\pgfqpoint{1.465884in}{2.348663in}}%
\pgfpathlineto{\pgfqpoint{1.468436in}{2.350908in}}%
\pgfpathlineto{\pgfqpoint{1.471002in}{2.353138in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{2.355352in}}%
\pgfpathlineto{\pgfqpoint{1.476176in}{2.357549in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{2.359730in}}%
\pgfpathlineto{\pgfqpoint{1.481404in}{2.361895in}}%
\pgfpathlineto{\pgfqpoint{1.484039in}{2.364043in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{2.366174in}}%
\pgfpathlineto{\pgfqpoint{1.489349in}{2.368289in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{2.370387in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{2.372468in}}%
\pgfpathlineto{\pgfqpoint{1.497412in}{2.374532in}}%
\pgfpathlineto{\pgfqpoint{1.500126in}{2.376579in}}%
\pgfpathlineto{\pgfqpoint{1.502853in}{2.378609in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{2.380622in}}%
\pgfpathlineto{\pgfqpoint{1.508345in}{2.382617in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{2.384595in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{2.386556in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{2.388499in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{2.390425in}}%
\pgfpathlineto{\pgfqpoint{1.522290in}{2.392333in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{2.394223in}}%
\pgfpathlineto{\pgfqpoint{1.527952in}{2.396095in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{2.397950in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{2.399787in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{2.401605in}}%
\pgfpathlineto{\pgfqpoint{1.539417in}{2.403406in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{2.405188in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{2.406952in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{2.408698in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{2.410425in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{2.412134in}}%
\pgfpathlineto{\pgfqpoint{1.556950in}{2.413825in}}%
\pgfpathlineto{\pgfqpoint{1.559910in}{2.415496in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{2.417150in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{2.418784in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{2.420400in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{2.421997in}}%
\pgfpathlineto{\pgfqpoint{1.574864in}{2.423575in}}%
\pgfpathlineto{\pgfqpoint{1.577884in}{2.425134in}}%
\pgfpathlineto{\pgfqpoint{1.580915in}{2.426673in}}%
\pgfpathlineto{\pgfqpoint{1.583955in}{2.428194in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{2.429696in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{2.431178in}}%
\pgfpathlineto{\pgfqpoint{1.593132in}{2.432642in}}%
\pgfpathlineto{\pgfqpoint{1.596210in}{2.434086in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{2.435510in}}%
\pgfpathlineto{\pgfqpoint{1.602392in}{2.436915in}}%
\pgfpathlineto{\pgfqpoint{1.605496in}{2.438301in}}%
\pgfpathlineto{\pgfqpoint{1.608609in}{2.439667in}}%
\pgfpathlineto{\pgfqpoint{1.611730in}{2.441013in}}%
\pgfpathlineto{\pgfqpoint{1.614860in}{2.442340in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{2.443647in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{2.444934in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{2.446202in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{2.447449in}}%
\pgfpathlineto{\pgfqpoint{1.630630in}{2.448677in}}%
\pgfpathlineto{\pgfqpoint{1.633808in}{2.449885in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{2.451073in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{2.452240in}}%
\pgfpathlineto{\pgfqpoint{1.643385in}{2.453388in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{2.454515in}}%
\pgfpathlineto{\pgfqpoint{1.649806in}{2.455622in}}%
\pgfpathlineto{\pgfqpoint{1.653027in}{2.456709in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{2.457776in}}%
\pgfpathlineto{\pgfqpoint{1.659489in}{2.458823in}}%
\pgfpathlineto{\pgfqpoint{1.662730in}{2.459849in}}%
\pgfpathlineto{\pgfqpoint{1.665977in}{2.460854in}}%
\pgfpathlineto{\pgfqpoint{1.669231in}{2.461839in}}%
\pgfpathlineto{\pgfqpoint{1.672490in}{2.462804in}}%
\pgfpathlineto{\pgfqpoint{1.675756in}{2.463748in}}%
\pgfpathlineto{\pgfqpoint{1.679027in}{2.464672in}}%
\pgfpathlineto{\pgfqpoint{1.682304in}{2.465575in}}%
\pgfpathlineto{\pgfqpoint{1.685587in}{2.466457in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{2.467319in}}%
\pgfpathlineto{\pgfqpoint{1.692169in}{2.468160in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{2.468980in}}%
\pgfpathlineto{\pgfqpoint{1.698772in}{2.469780in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{2.470559in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{2.471317in}}%
\pgfpathlineto{\pgfqpoint{1.708713in}{2.472054in}}%
\pgfpathlineto{\pgfqpoint{1.712037in}{2.472770in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{2.473465in}}%
\pgfpathlineto{\pgfqpoint{1.718696in}{2.474139in}}%
\pgfpathlineto{\pgfqpoint{1.722032in}{2.474793in}}%
\pgfpathlineto{\pgfqpoint{1.725372in}{2.475425in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{2.476036in}}%
\pgfpathlineto{\pgfqpoint{1.732063in}{2.476627in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{2.477196in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{2.477744in}}%
\pgfpathlineto{\pgfqpoint{1.742128in}{2.478271in}}%
\pgfpathlineto{\pgfqpoint{1.745489in}{2.478777in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{2.479262in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{2.479725in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{2.480168in}}%
\pgfpathlineto{\pgfqpoint{1.758965in}{2.480589in}}%
\pgfpathlineto{\pgfqpoint{1.762341in}{2.480989in}}%
\pgfpathlineto{\pgfqpoint{1.765719in}{2.481368in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{2.481725in}}%
\pgfpathlineto{\pgfqpoint{1.772483in}{2.482061in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{2.482376in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{2.482670in}}%
\pgfpathlineto{\pgfqpoint{1.782642in}{2.482942in}}%
\pgfpathlineto{\pgfqpoint{1.786032in}{2.483193in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{2.483423in}}%
\pgfpathlineto{\pgfqpoint{1.792817in}{2.483631in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{2.483818in}}%
\pgfpathlineto{\pgfqpoint{1.799607in}{2.483984in}}%
\pgfpathlineto{\pgfqpoint{1.803003in}{2.484128in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{2.484251in}}%
\pgfpathlineto{\pgfqpoint{1.809798in}{2.484352in}}%
\pgfpathlineto{\pgfqpoint{1.813196in}{2.484433in}}%
\pgfpathlineto{\pgfqpoint{1.816595in}{2.484491in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{2.484529in}}%
\pgfpathlineto{\pgfqpoint{1.823394in}{2.484545in}}%
\pgfpathlineto{\pgfqpoint{1.826793in}{2.484539in}}%
\pgfpathlineto{\pgfqpoint{1.830192in}{2.484513in}}%
\pgfpathlineto{\pgfqpoint{1.833591in}{2.484465in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{2.484395in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{2.484304in}}%
\pgfpathlineto{\pgfqpoint{1.843786in}{2.484192in}}%
\pgfpathlineto{\pgfqpoint{1.847182in}{2.484058in}}%
\pgfpathlineto{\pgfqpoint{1.850578in}{2.483903in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{2.483727in}}%
\pgfpathlineto{\pgfqpoint{1.857366in}{2.483530in}}%
\pgfpathlineto{\pgfqpoint{1.860759in}{2.483311in}}%
\pgfpathlineto{\pgfqpoint{1.864150in}{2.483070in}}%
\pgfpathlineto{\pgfqpoint{1.867539in}{2.482809in}}%
\pgfpathlineto{\pgfqpoint{1.870926in}{2.482526in}}%
\pgfpathlineto{\pgfqpoint{1.874312in}{2.482221in}}%
\pgfpathlineto{\pgfqpoint{1.877696in}{2.481896in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{2.481549in}}%
\pgfpathlineto{\pgfqpoint{1.884457in}{2.481181in}}%
\pgfpathlineto{\pgfqpoint{1.887834in}{2.480792in}}%
\pgfpathlineto{\pgfqpoint{1.891208in}{2.480381in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{2.479949in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{2.479496in}}%
\pgfpathlineto{\pgfqpoint{1.901315in}{2.479022in}}%
\pgfpathlineto{\pgfqpoint{1.904678in}{2.478527in}}%
\pgfpathlineto{\pgfqpoint{1.908038in}{2.478010in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{2.477473in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{2.476914in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{2.476334in}}%
\pgfpathlineto{\pgfqpoint{1.921443in}{2.475733in}}%
\pgfpathlineto{\pgfqpoint{1.924785in}{2.475112in}}%
\pgfpathlineto{\pgfqpoint{1.928124in}{2.474469in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{2.473805in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{2.473120in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{2.472414in}}%
\pgfpathlineto{\pgfqpoint{1.941433in}{2.471688in}}%
\pgfpathlineto{\pgfqpoint{1.944749in}{2.470940in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{2.470172in}}%
\pgfpathlineto{\pgfqpoint{1.951367in}{2.469383in}}%
\pgfpathlineto{\pgfqpoint{1.954669in}{2.468573in}}%
\pgfpathlineto{\pgfqpoint{1.957965in}{2.467742in}}%
\pgfpathlineto{\pgfqpoint{1.961256in}{2.466891in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{2.466019in}}%
\pgfpathlineto{\pgfqpoint{1.967822in}{2.465126in}}%
\pgfpathlineto{\pgfqpoint{1.971096in}{2.464213in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{2.463279in}}%
\pgfpathlineto{\pgfqpoint{1.977627in}{2.462324in}}%
\pgfpathlineto{\pgfqpoint{1.980884in}{2.461349in}}%
\pgfpathlineto{\pgfqpoint{1.984134in}{2.460354in}}%
\pgfpathlineto{\pgfqpoint{1.987378in}{2.459338in}}%
\pgfpathlineto{\pgfqpoint{1.990616in}{2.458302in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{2.457245in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{2.455071in}}%
\pgfpathlineto{\pgfqpoint{2.003499in}{2.453954in}}%
\pgfpathlineto{\pgfqpoint{2.006702in}{2.452817in}}%
\pgfpathlineto{\pgfqpoint{2.009899in}{2.451659in}}%
\pgfpathlineto{\pgfqpoint{2.013087in}{2.450481in}}%
\pgfpathlineto{\pgfqpoint{2.016269in}{2.449283in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{2.448066in}}%
\pgfpathlineto{\pgfqpoint{2.022609in}{2.446828in}}%
\pgfpathlineto{\pgfqpoint{2.025767in}{2.445571in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{2.444293in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{2.442996in}}%
\pgfpathlineto{\pgfqpoint{2.035193in}{2.441679in}}%
\pgfpathlineto{\pgfqpoint{2.038319in}{2.440342in}}%
\pgfpathlineto{\pgfqpoint{2.041436in}{2.438986in}}%
\pgfpathlineto{\pgfqpoint{2.044544in}{2.437610in}}%
\pgfpathlineto{\pgfqpoint{2.047644in}{2.436215in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{2.434800in}}%
\pgfpathlineto{\pgfqpoint{2.053817in}{2.433366in}}%
\pgfpathlineto{\pgfqpoint{2.056890in}{2.431913in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{2.430440in}}%
\pgfpathlineto{\pgfqpoint{2.063008in}{2.428948in}}%
\pgfpathlineto{\pgfqpoint{2.066053in}{2.427436in}}%
\pgfpathlineto{\pgfqpoint{2.069088in}{2.425906in}}%
\pgfpathlineto{\pgfqpoint{2.072114in}{2.424356in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{2.422788in}}%
\pgfpathlineto{\pgfqpoint{2.078136in}{2.421201in}}%
\pgfpathlineto{\pgfqpoint{2.081132in}{2.419594in}}%
\pgfpathlineto{\pgfqpoint{2.084117in}{2.417969in}}%
\pgfpathlineto{\pgfqpoint{2.087093in}{2.416325in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{2.414663in}}%
\pgfpathlineto{\pgfqpoint{2.093013in}{2.412982in}}%
\pgfpathlineto{\pgfqpoint{2.095957in}{2.411282in}}%
\pgfpathlineto{\pgfqpoint{2.098890in}{2.409564in}}%
\pgfpathlineto{\pgfqpoint{2.101812in}{2.407827in}}%
\pgfpathlineto{\pgfqpoint{2.104723in}{2.406072in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{2.404299in}}%
\pgfpathlineto{\pgfqpoint{2.110513in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{2.113390in}{2.400698in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{2.398871in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{2.397025in}}%
\pgfpathlineto{\pgfqpoint{2.121954in}{2.395161in}}%
\pgfpathlineto{\pgfqpoint{2.124786in}{2.393280in}}%
\pgfpathlineto{\pgfqpoint{2.127605in}{2.391381in}}%
\pgfpathlineto{\pgfqpoint{2.130412in}{2.389464in}}%
\pgfpathlineto{\pgfqpoint{2.133208in}{2.387530in}}%
\pgfpathlineto{\pgfqpoint{2.135991in}{2.385578in}}%
\pgfpathlineto{\pgfqpoint{2.138762in}{2.383608in}}%
\pgfpathlineto{\pgfqpoint{2.141520in}{2.381621in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{2.379617in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{2.377596in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{2.375557in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{2.373502in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{2.371429in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{2.369340in}}%
\pgfpathlineto{\pgfqpoint{2.160470in}{2.367233in}}%
\pgfpathlineto{\pgfqpoint{2.163125in}{2.365110in}}%
\pgfpathlineto{\pgfqpoint{2.165767in}{2.362971in}}%
\pgfpathlineto{\pgfqpoint{2.168395in}{2.360814in}}%
\pgfpathlineto{\pgfqpoint{2.171009in}{2.358642in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{2.356453in}}%
\pgfpathlineto{\pgfqpoint{2.176196in}{2.354247in}}%
\pgfpathlineto{\pgfqpoint{2.178769in}{2.352025in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{2.349788in}}%
\pgfpathlineto{\pgfqpoint{2.183873in}{2.347534in}}%
\pgfpathlineto{\pgfqpoint{2.186403in}{2.345264in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{2.342978in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{2.340677in}}%
\pgfpathlineto{\pgfqpoint{2.193909in}{2.338359in}}%
\pgfpathlineto{\pgfqpoint{2.196381in}{2.336027in}}%
\pgfpathlineto{\pgfqpoint{2.198839in}{2.333678in}}%
\pgfpathlineto{\pgfqpoint{2.201282in}{2.331315in}}%
\pgfpathlineto{\pgfqpoint{2.203710in}{2.328936in}}%
\pgfpathlineto{\pgfqpoint{2.206123in}{2.326541in}}%
\pgfpathlineto{\pgfqpoint{2.208521in}{2.324132in}}%
\pgfpathlineto{\pgfqpoint{2.210904in}{2.321708in}}%
\pgfpathlineto{\pgfqpoint{2.213272in}{2.319268in}}%
\pgfpathlineto{\pgfqpoint{2.215624in}{2.316814in}}%
\pgfpathlineto{\pgfqpoint{2.217961in}{2.314345in}}%
\pgfpathlineto{\pgfqpoint{2.220282in}{2.311862in}}%
\pgfpathlineto{\pgfqpoint{2.222587in}{2.309363in}}%
\pgfpathlineto{\pgfqpoint{2.224877in}{2.306851in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{2.304324in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{2.301783in}}%
\pgfpathlineto{\pgfqpoint{2.231650in}{2.299227in}}%
\pgfpathlineto{\pgfqpoint{2.233876in}{2.296658in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{2.294075in}}%
\pgfpathlineto{\pgfqpoint{2.238279in}{2.291477in}}%
\pgfpathlineto{\pgfqpoint{2.240456in}{2.288867in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{2.286242in}}%
\pgfpathlineto{\pgfqpoint{2.244760in}{2.283604in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{2.280952in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{2.278288in}}%
\pgfpathlineto{\pgfqpoint{2.251091in}{2.275609in}}%
\pgfpathlineto{\pgfqpoint{2.253168in}{2.272918in}}%
\pgfpathlineto{\pgfqpoint{2.255228in}{2.270214in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{2.267497in}}%
\pgfpathlineto{\pgfqpoint{2.259297in}{2.264767in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{2.262024in}}%
\pgfpathlineto{\pgfqpoint{2.263296in}{2.259269in}}%
\pgfpathlineto{\pgfqpoint{2.265270in}{2.256502in}}%
\pgfpathlineto{\pgfqpoint{2.267226in}{2.253722in}}%
\pgfpathlineto{\pgfqpoint{2.269165in}{2.250929in}}%
\pgfpathlineto{\pgfqpoint{2.271086in}{2.248125in}}%
\pgfpathlineto{\pgfqpoint{2.272990in}{2.245309in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{2.242480in}}%
\pgfpathlineto{\pgfqpoint{2.276744in}{2.239640in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{2.236788in}}%
\pgfpathlineto{\pgfqpoint{2.280426in}{2.233925in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{2.231050in}}%
\pgfpathlineto{\pgfqpoint{2.284036in}{2.228164in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{2.225266in}}%
\pgfpathlineto{\pgfqpoint{2.287573in}{2.222358in}}%
\pgfpathlineto{\pgfqpoint{2.289314in}{2.219438in}}%
\pgfpathlineto{\pgfqpoint{2.291037in}{2.216508in}}%
\pgfpathlineto{\pgfqpoint{2.292741in}{2.213567in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{2.210615in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{2.207652in}}%
\pgfpathlineto{\pgfqpoint{2.297743in}{2.204679in}}%
\pgfpathlineto{\pgfqpoint{2.299373in}{2.201696in}}%
\pgfpathlineto{\pgfqpoint{2.300984in}{2.198703in}}%
\pgfpathlineto{\pgfqpoint{2.302576in}{2.195699in}}%
\pgfpathlineto{\pgfqpoint{2.304149in}{2.192686in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{2.189663in}}%
\pgfpathlineto{\pgfqpoint{2.307238in}{2.186630in}}%
\pgfpathlineto{\pgfqpoint{2.308755in}{2.183587in}}%
\pgfpathlineto{\pgfqpoint{2.310251in}{2.180535in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{2.177474in}}%
\pgfpathlineto{\pgfqpoint{2.313187in}{2.174403in}}%
\pgfpathlineto{\pgfqpoint{2.314627in}{2.171323in}}%
\pgfpathlineto{\pgfqpoint{2.316046in}{2.168235in}}%
\pgfpathlineto{\pgfqpoint{2.317446in}{2.165137in}}%
\pgfpathlineto{\pgfqpoint{2.318827in}{2.162031in}}%
\pgfpathlineto{\pgfqpoint{2.320188in}{2.158916in}}%
\pgfpathlineto{\pgfqpoint{2.321530in}{2.155792in}}%
\pgfpathlineto{\pgfqpoint{2.322852in}{2.152660in}}%
\pgfpathlineto{\pgfqpoint{2.324154in}{2.149520in}}%
\pgfpathlineto{\pgfqpoint{2.325436in}{2.146372in}}%
\pgfpathlineto{\pgfqpoint{2.326699in}{2.143216in}}%
\pgfpathlineto{\pgfqpoint{2.327941in}{2.140052in}}%
\pgfpathlineto{\pgfqpoint{2.329164in}{2.136880in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{2.133700in}}%
\pgfpathlineto{\pgfqpoint{2.331549in}{2.130513in}}%
\pgfpathlineto{\pgfqpoint{2.332712in}{2.127319in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{2.124117in}}%
\pgfpathlineto{\pgfqpoint{2.334977in}{2.120909in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{2.117693in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{2.114470in}}%
\pgfpathlineto{\pgfqpoint{2.338223in}{2.111241in}}%
\pgfpathlineto{\pgfqpoint{2.339264in}{2.108005in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{2.104763in}}%
\pgfpathlineto{\pgfqpoint{2.341285in}{2.101514in}}%
\pgfpathlineto{\pgfqpoint{2.342265in}{2.098259in}}%
\pgfpathlineto{\pgfqpoint{2.343225in}{2.094998in}}%
\pgfpathlineto{\pgfqpoint{2.344164in}{2.091731in}}%
\pgfpathlineto{\pgfqpoint{2.345083in}{2.088458in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{2.085179in}}%
\pgfpathlineto{\pgfqpoint{2.346858in}{2.081895in}}%
\pgfpathlineto{\pgfqpoint{2.347714in}{2.078605in}}%
\pgfpathlineto{\pgfqpoint{2.348550in}{2.075310in}}%
\pgfpathlineto{\pgfqpoint{2.349365in}{2.072010in}}%
\pgfpathlineto{\pgfqpoint{2.350160in}{2.068705in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{2.065395in}}%
\pgfpathlineto{\pgfqpoint{2.351686in}{2.062080in}}%
\pgfpathlineto{\pgfqpoint{2.352418in}{2.058760in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{2.055436in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{2.052107in}}%
\pgfpathlineto{\pgfqpoint{2.354488in}{2.048774in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{2.045437in}}%
\pgfpathlineto{\pgfqpoint{2.355763in}{2.042096in}}%
\pgfpathlineto{\pgfqpoint{2.356369in}{2.038751in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{2.035403in}}%
\pgfpathlineto{\pgfqpoint{2.357518in}{2.032051in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{2.028695in}}%
\pgfpathlineto{\pgfqpoint{2.358583in}{2.025336in}}%
\pgfpathlineto{\pgfqpoint{2.359083in}{2.021973in}}%
\pgfpathlineto{\pgfqpoint{2.359563in}{2.018608in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{2.015240in}}%
\pgfpathlineto{\pgfqpoint{2.360458in}{2.011869in}}%
\pgfpathlineto{\pgfqpoint{2.360874in}{2.008495in}}%
\pgfpathlineto{\pgfqpoint{2.361269in}{2.005118in}}%
\pgfpathlineto{\pgfqpoint{2.361642in}{2.001740in}}%
\pgfpathlineto{\pgfqpoint{2.361994in}{1.998359in}}%
\pgfpathlineto{\pgfqpoint{2.362325in}{1.994975in}}%
\pgfpathlineto{\pgfqpoint{2.362634in}{1.991590in}}%
\pgfpathlineto{\pgfqpoint{2.362923in}{1.988203in}}%
\pgfpathlineto{\pgfqpoint{2.363190in}{1.984814in}}%
\pgfpathlineto{\pgfqpoint{2.363435in}{1.981424in}}%
\pgfpathlineto{\pgfqpoint{2.363660in}{1.978032in}}%
\pgfpathlineto{\pgfqpoint{2.363863in}{1.974638in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{1.971244in}}%
\pgfpathlineto{\pgfqpoint{2.364205in}{1.967848in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{1.964452in}}%
\pgfpathlineto{\pgfqpoint{2.364461in}{1.961054in}}%
\pgfpathlineto{\pgfqpoint{2.364557in}{1.957656in}}%
\pgfpathlineto{\pgfqpoint{2.364632in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{2.364686in}{1.950859in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{1.947460in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369900in,y=1.944060in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917188in,y=3.037005in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824243in,y=3.489717in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731299in,y=3.037005in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278586in,y=1.944060in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731299in,y=0.851116in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824243in,y=0.398403in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917188in,y=0.851116in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.498768in}{1.982283in}}%
\pgfpathlineto{\pgfqpoint{2.495525in}{2.020383in}}%
\pgfpathlineto{\pgfqpoint{2.490132in}{2.058238in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{2.095728in}}%
\pgfpathlineto{\pgfqpoint{2.472970in}{2.132732in}}%
\pgfpathlineto{\pgfqpoint{2.461257in}{2.169132in}}%
\pgfpathlineto{\pgfqpoint{2.447504in}{2.204810in}}%
\pgfpathlineto{\pgfqpoint{2.431753in}{2.239654in}}%
\pgfpathlineto{\pgfqpoint{2.414057in}{2.273550in}}%
\pgfpathlineto{\pgfqpoint{2.394472in}{2.306391in}}%
\pgfpathlineto{\pgfqpoint{2.373059in}{2.338072in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{2.368490in}}%
\pgfpathlineto{\pgfqpoint{2.325035in}{2.397548in}}%
\pgfpathlineto{\pgfqpoint{2.298577in}{2.425154in}}%
\pgfpathlineto{\pgfqpoint{2.270599in}{2.451219in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{2.475660in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{2.498397in}}%
\pgfpathlineto{\pgfqpoint{2.178469in}{2.519359in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{2.538478in}}%
\pgfpathlineto{\pgfqpoint{2.111210in}{2.555692in}}%
\pgfpathlineto{\pgfqpoint{2.076148in}{2.570948in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{2.584195in}}%
\pgfpathlineto{\pgfqpoint{2.003716in}{2.595392in}}%
\pgfpathlineto{\pgfqpoint{1.966580in}{2.604503in}}%
\pgfpathlineto{\pgfqpoint{1.928987in}{2.611498in}}%
\pgfpathlineto{\pgfqpoint{1.891059in}{2.616355in}}%
\pgfpathlineto{\pgfqpoint{1.852917in}{2.619058in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{2.619599in}}%
\pgfpathlineto{\pgfqpoint{1.776480in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{1.738429in}{2.614195in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{2.608266in}}%
\pgfpathlineto{\pgfqpoint{1.663274in}{2.600210in}}%
\pgfpathlineto{\pgfqpoint{1.626411in}{2.590053in}}%
\pgfpathlineto{\pgfqpoint{1.590180in}{2.577826in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{2.563568in}}%
\pgfpathlineto{\pgfqpoint{1.520083in}{2.547327in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{2.529153in}}%
\pgfpathlineto{\pgfqpoint{1.453880in}{2.509104in}}%
\pgfpathlineto{\pgfqpoint{1.422506in}{2.487246in}}%
\pgfpathlineto{\pgfqpoint{1.392418in}{2.463648in}}%
\pgfpathlineto{\pgfqpoint{1.363714in}{2.438385in}}%
\pgfpathlineto{\pgfqpoint{1.336485in}{2.411539in}}%
\pgfpathlineto{\pgfqpoint{1.310819in}{2.383195in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{2.353445in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{2.322383in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{2.290109in}}%
\pgfpathlineto{\pgfqpoint{1.225342in}{2.256727in}}%
\pgfpathlineto{\pgfqpoint{1.208612in}{2.222343in}}%
\pgfpathlineto{\pgfqpoint{1.193854in}{2.187068in}}%
\pgfpathlineto{\pgfqpoint{1.181115in}{2.151015in}}%
\pgfpathlineto{\pgfqpoint{1.170437in}{2.114298in}}%
\pgfpathlineto{\pgfqpoint{1.161853in}{2.077037in}}%
\pgfpathlineto{\pgfqpoint{1.155391in}{2.039349in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{2.001356in}}%
\pgfpathlineto{\pgfqpoint{1.148908in}{1.963179in}}%
\pgfpathlineto{\pgfqpoint{1.148908in}{1.924942in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{1.886765in}}%
\pgfpathlineto{\pgfqpoint{1.155391in}{1.848772in}}%
\pgfpathlineto{\pgfqpoint{1.161853in}{1.811084in}}%
\pgfpathlineto{\pgfqpoint{1.170437in}{1.773822in}}%
\pgfpathlineto{\pgfqpoint{1.181115in}{1.737106in}}%
\pgfpathlineto{\pgfqpoint{1.193854in}{1.701052in}}%
\pgfpathlineto{\pgfqpoint{1.208612in}{1.665777in}}%
\pgfpathlineto{\pgfqpoint{1.225342in}{1.631394in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{1.565738in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{1.534676in}}%
\pgfpathlineto{\pgfqpoint{1.310819in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{1.336485in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.363714in}{1.449736in}}%
\pgfpathlineto{\pgfqpoint{1.392418in}{1.424473in}}%
\pgfpathlineto{\pgfqpoint{1.422506in}{1.400875in}}%
\pgfpathlineto{\pgfqpoint{1.453880in}{1.379017in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{1.358968in}}%
\pgfpathlineto{\pgfqpoint{1.520083in}{1.340794in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{1.324552in}}%
\pgfpathlineto{\pgfqpoint{1.590180in}{1.310295in}}%
\pgfpathlineto{\pgfqpoint{1.626411in}{1.298068in}}%
\pgfpathlineto{\pgfqpoint{1.663274in}{1.287910in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{1.279855in}}%
\pgfpathlineto{\pgfqpoint{1.738429in}{1.273926in}}%
\pgfpathlineto{\pgfqpoint{1.776480in}{1.270145in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{1.268522in}}%
\pgfpathlineto{\pgfqpoint{1.852917in}{1.269063in}}%
\pgfpathlineto{\pgfqpoint{1.891059in}{1.271766in}}%
\pgfpathlineto{\pgfqpoint{1.928987in}{1.276623in}}%
\pgfpathlineto{\pgfqpoint{1.966580in}{1.283618in}}%
\pgfpathlineto{\pgfqpoint{2.003716in}{1.292728in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{1.303925in}}%
\pgfpathlineto{\pgfqpoint{2.076148in}{1.317173in}}%
\pgfpathlineto{\pgfqpoint{2.111210in}{1.332428in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{1.349643in}}%
\pgfpathlineto{\pgfqpoint{2.178469in}{1.368762in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{1.389724in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{1.412461in}}%
\pgfpathlineto{\pgfqpoint{2.270599in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{2.298577in}{1.462966in}}%
\pgfpathlineto{\pgfqpoint{2.325035in}{1.490572in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{1.519631in}}%
\pgfpathlineto{\pgfqpoint{2.373059in}{1.550049in}}%
\pgfpathlineto{\pgfqpoint{2.394472in}{1.581730in}}%
\pgfpathlineto{\pgfqpoint{2.414057in}{1.614571in}}%
\pgfpathlineto{\pgfqpoint{2.431753in}{1.648467in}}%
\pgfpathlineto{\pgfqpoint{2.447504in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{2.461257in}{1.718989in}}%
\pgfpathlineto{\pgfqpoint{2.472970in}{1.755389in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{1.792393in}}%
\pgfpathlineto{\pgfqpoint{2.490132in}{1.829882in}}%
\pgfpathlineto{\pgfqpoint{2.495525in}{1.867738in}}%
\pgfpathlineto{\pgfqpoint{2.498768in}{1.905838in}}%
\pgfpathlineto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323516in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.326577in}{2.032635in}}%
\pgfpathlineto{\pgfqpoint{2.352322in}{2.136265in}}%
\pgfpathlineto{\pgfqpoint{2.299338in}{2.218357in}}%
\pgfpathlineto{\pgfqpoint{2.393956in}{2.422106in}}%
\pgfpathlineto{\pgfqpoint{2.297947in}{2.508598in}}%
\pgfpathlineto{\pgfqpoint{2.192584in}{2.582045in}}%
\pgfpathlineto{\pgfqpoint{2.070057in}{2.619427in}}%
\pgfpathlineto{\pgfqpoint{1.941890in}{2.611266in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{2.283080in}}%
\pgfpathlineto{\pgfqpoint{1.729427in}{2.481790in}}%
\pgfpathlineto{\pgfqpoint{1.606944in}{2.541085in}}%
\pgfpathlineto{\pgfqpoint{1.447998in}{2.595736in}}%
\pgfpathlineto{\pgfqpoint{1.391970in}{2.459224in}}%
\pgfpathlineto{\pgfqpoint{1.422318in}{2.281316in}}%
\pgfpathlineto{\pgfqpoint{1.319777in}{2.235314in}}%
\pgfpathlineto{\pgfqpoint{1.188111in}{2.175594in}}%
\pgfpathlineto{\pgfqpoint{1.122440in}{2.067807in}}%
\pgfpathlineto{\pgfqpoint{1.130936in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.143864in}{1.824091in}}%
\pgfpathlineto{\pgfqpoint{1.151670in}{1.699264in}}%
\pgfpathlineto{\pgfqpoint{1.234705in}{1.603690in}}%
\pgfpathlineto{\pgfqpoint{1.327090in}{1.526899in}}%
\pgfpathlineto{\pgfqpoint{1.439218in}{1.485206in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{1.390914in}}%
\pgfpathlineto{\pgfqpoint{1.559852in}{1.217651in}}%
\pgfpathlineto{\pgfqpoint{1.671214in}{1.076188in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.059286in}}%
\pgfpathlineto{\pgfqpoint{1.966949in}{1.134738in}}%
\pgfpathlineto{\pgfqpoint{1.961500in}{1.566952in}}%
\pgfpathlineto{\pgfqpoint{2.349122in}{1.034944in}}%
\pgfpathlineto{\pgfqpoint{2.241231in}{1.447114in}}%
\pgfpathlineto{\pgfqpoint{2.275749in}{1.565202in}}%
\pgfpathlineto{\pgfqpoint{2.677074in}{1.451679in}}%
\pgfpathlineto{\pgfqpoint{2.378986in}{1.742151in}}%
\pgfpathlineto{\pgfqpoint{2.330303in}{1.854829in}}%
\pgfpathlineto{\pgfqpoint{2.324462in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.397407in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.439074in}{0.100000in}}{\pgfqpoint{4.439074in}{0.141667in}}%
\pgfpathlineto{\pgfqpoint{4.439074in}{0.987500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.439074in}{1.029166in}}{\pgfqpoint{4.397407in}{1.029166in}}%
\pgfpathlineto{\pgfqpoint{2.240319in}{1.029166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.198653in}{1.029166in}}{\pgfqpoint{2.198653in}{0.987500in}}%
\pgfpathlineto{\pgfqpoint{2.198653in}{0.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.198653in}{0.100000in}}{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.281986in}{0.872916in}}%
\pgfpathlineto{\pgfqpoint{2.490319in}{0.872916in}}%
\pgfpathlineto{\pgfqpoint{2.698653in}{0.872916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865319in,y=0.800000in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281986in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.698653in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.698653in}{0.656944in}}%
\pgfpathlineto{\pgfqpoint{2.281986in}{0.656944in}}%
\pgfpathlineto{\pgfqpoint{2.281986in}{0.511111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865319in,y=0.511111in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Allowed accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281986in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{2.490319in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{2.698653in}{0.295139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865319in,y=0.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Measured mean}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> uwb-gwen-paper sharelartex/figures/eval/gwen/polar_90_T4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.539074in}{3.678606in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.539074in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.539074in}{3.678606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.678606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.013520in}{1.133334in}}{\pgfqpoint{2.634971in}{2.754787in}}{%
\pgfpathmoveto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.634971in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{1.949159in}}%
\pgfpathlineto{\pgfqpoint{2.634907in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{2.634827in}{1.959357in}}%
\pgfpathlineto{\pgfqpoint{2.634714in}{1.964454in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{1.969551in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{1.974647in}}%
\pgfpathlineto{\pgfqpoint{2.634185in}{1.979742in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{1.984836in}}%
\pgfpathlineto{\pgfqpoint{2.633672in}{1.989927in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{1.995017in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{2.000105in}}%
\pgfpathlineto{\pgfqpoint{2.632663in}{2.005191in}}%
\pgfpathlineto{\pgfqpoint{2.632262in}{2.010274in}}%
\pgfpathlineto{\pgfqpoint{2.631830in}{2.015355in}}%
\pgfpathlineto{\pgfqpoint{2.631366in}{2.020433in}}%
\pgfpathlineto{\pgfqpoint{2.630869in}{2.025508in}}%
\pgfpathlineto{\pgfqpoint{2.630341in}{2.030579in}}%
\pgfpathlineto{\pgfqpoint{2.629781in}{2.035647in}}%
\pgfpathlineto{\pgfqpoint{2.629189in}{2.040712in}}%
\pgfpathlineto{\pgfqpoint{2.628565in}{2.045773in}}%
\pgfpathlineto{\pgfqpoint{2.627910in}{2.050829in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{2.055882in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{2.060930in}}%
\pgfpathlineto{\pgfqpoint{2.625752in}{2.065973in}}%
\pgfpathlineto{\pgfqpoint{2.624970in}{2.071012in}}%
\pgfpathlineto{\pgfqpoint{2.624155in}{2.076046in}}%
\pgfpathlineto{\pgfqpoint{2.623309in}{2.081074in}}%
\pgfpathlineto{\pgfqpoint{2.622432in}{2.086097in}}%
\pgfpathlineto{\pgfqpoint{2.621523in}{2.091114in}}%
\pgfpathlineto{\pgfqpoint{2.620582in}{2.096126in}}%
\pgfpathlineto{\pgfqpoint{2.619610in}{2.101131in}}%
\pgfpathlineto{\pgfqpoint{2.618606in}{2.106131in}}%
\pgfpathlineto{\pgfqpoint{2.617571in}{2.111124in}}%
\pgfpathlineto{\pgfqpoint{2.616505in}{2.116110in}}%
\pgfpathlineto{\pgfqpoint{2.615407in}{2.121089in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{2.126062in}}%
\pgfpathlineto{\pgfqpoint{2.613118in}{2.131027in}}%
\pgfpathlineto{\pgfqpoint{2.611926in}{2.135985in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{2.140935in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{2.145878in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{2.150812in}}%
\pgfpathlineto{\pgfqpoint{2.606849in}{2.155739in}}%
\pgfpathlineto{\pgfqpoint{2.605502in}{2.160656in}}%
\pgfpathlineto{\pgfqpoint{2.604124in}{2.165566in}}%
\pgfpathlineto{\pgfqpoint{2.602716in}{2.170467in}}%
\pgfpathlineto{\pgfqpoint{2.601276in}{2.175358in}}%
\pgfpathlineto{\pgfqpoint{2.599806in}{2.180241in}}%
\pgfpathlineto{\pgfqpoint{2.598306in}{2.185114in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{2.189978in}}%
\pgfpathlineto{\pgfqpoint{2.595212in}{2.194831in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{2.199675in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{2.204509in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{2.209333in}}%
\pgfpathlineto{\pgfqpoint{2.588660in}{2.214146in}}%
\pgfpathlineto{\pgfqpoint{2.586946in}{2.218948in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{2.223740in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{2.228520in}}%
\pgfpathlineto{\pgfqpoint{2.581624in}{2.233290in}}%
\pgfpathlineto{\pgfqpoint{2.579790in}{2.238047in}}%
\pgfpathlineto{\pgfqpoint{2.577926in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{2.247528in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{2.252250in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{2.256960in}}%
\pgfpathlineto{\pgfqpoint{2.570173in}{2.261658in}}%
\pgfpathlineto{\pgfqpoint{2.568161in}{2.266343in}}%
\pgfpathlineto{\pgfqpoint{2.566119in}{2.271016in}}%
\pgfpathlineto{\pgfqpoint{2.564048in}{2.275675in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{2.280322in}}%
\pgfpathlineto{\pgfqpoint{2.559818in}{2.284955in}}%
\pgfpathlineto{\pgfqpoint{2.557660in}{2.289574in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{2.294180in}}%
\pgfpathlineto{\pgfqpoint{2.553255in}{2.298772in}}%
\pgfpathlineto{\pgfqpoint{2.551010in}{2.303350in}}%
\pgfpathlineto{\pgfqpoint{2.548736in}{2.307914in}}%
\pgfpathlineto{\pgfqpoint{2.546433in}{2.312464in}}%
\pgfpathlineto{\pgfqpoint{2.544102in}{2.316999in}}%
\pgfpathlineto{\pgfqpoint{2.541742in}{2.321519in}}%
\pgfpathlineto{\pgfqpoint{2.539354in}{2.326024in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{2.330514in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{2.334989in}}%
\pgfpathlineto{\pgfqpoint{2.532020in}{2.339448in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{2.526991in}{2.348320in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{2.352732in}}%
\pgfpathlineto{\pgfqpoint{2.521850in}{2.357127in}}%
\pgfpathlineto{\pgfqpoint{2.519238in}{2.361507in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{2.365870in}}%
\pgfpathlineto{\pgfqpoint{2.513932in}{2.370216in}}%
\pgfpathlineto{\pgfqpoint{2.511238in}{2.374545in}}%
\pgfpathlineto{\pgfqpoint{2.508517in}{2.378857in}}%
\pgfpathlineto{\pgfqpoint{2.505769in}{2.383152in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{2.387430in}}%
\pgfpathlineto{\pgfqpoint{2.500192in}{2.391690in}}%
\pgfpathlineto{\pgfqpoint{2.497363in}{2.395933in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{2.400157in}}%
\pgfpathlineto{\pgfqpoint{2.491626in}{2.404364in}}%
\pgfpathlineto{\pgfqpoint{2.488718in}{2.408552in}}%
\pgfpathlineto{\pgfqpoint{2.485783in}{2.412722in}}%
\pgfpathlineto{\pgfqpoint{2.482823in}{2.416874in}}%
\pgfpathlineto{\pgfqpoint{2.479836in}{2.421007in}}%
\pgfpathlineto{\pgfqpoint{2.476823in}{2.425120in}}%
\pgfpathlineto{\pgfqpoint{2.473785in}{2.429215in}}%
\pgfpathlineto{\pgfqpoint{2.470720in}{2.433291in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{2.437347in}}%
\pgfpathlineto{\pgfqpoint{2.464516in}{2.441384in}}%
\pgfpathlineto{\pgfqpoint{2.461375in}{2.445401in}}%
\pgfpathlineto{\pgfqpoint{2.458209in}{2.449398in}}%
\pgfpathlineto{\pgfqpoint{2.455018in}{2.453376in}}%
\pgfpathlineto{\pgfqpoint{2.451803in}{2.457333in}}%
\pgfpathlineto{\pgfqpoint{2.448562in}{2.461270in}}%
\pgfpathlineto{\pgfqpoint{2.445297in}{2.465186in}}%
\pgfpathlineto{\pgfqpoint{2.442007in}{2.469082in}}%
\pgfpathlineto{\pgfqpoint{2.438693in}{2.472957in}}%
\pgfpathlineto{\pgfqpoint{2.435354in}{2.476811in}}%
\pgfpathlineto{\pgfqpoint{2.431991in}{2.480644in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{2.484456in}}%
\pgfpathlineto{\pgfqpoint{2.425194in}{2.488246in}}%
\pgfpathlineto{\pgfqpoint{2.421759in}{2.492015in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{2.495762in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{2.499487in}}%
\pgfpathlineto{\pgfqpoint{2.411314in}{2.503191in}}%
\pgfpathlineto{\pgfqpoint{2.407786in}{2.506872in}}%
\pgfpathlineto{\pgfqpoint{2.404235in}{2.510531in}}%
\pgfpathlineto{\pgfqpoint{2.400660in}{2.514168in}}%
\pgfpathlineto{\pgfqpoint{2.397063in}{2.517782in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{2.521373in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{2.524942in}}%
\pgfpathlineto{\pgfqpoint{2.386137in}{2.528487in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{2.532010in}}%
\pgfpathlineto{\pgfqpoint{2.378741in}{2.535509in}}%
\pgfpathlineto{\pgfqpoint{2.375010in}{2.538985in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{2.542437in}}%
\pgfpathlineto{\pgfqpoint{2.367483in}{2.545866in}}%
\pgfpathlineto{\pgfqpoint{2.363688in}{2.549270in}}%
\pgfpathlineto{\pgfqpoint{2.359871in}{2.552651in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{2.556008in}}%
\pgfpathlineto{\pgfqpoint{2.352173in}{2.559340in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{2.562649in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{2.565932in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{2.569191in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{2.572426in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{2.575635in}}%
\pgfpathlineto{\pgfqpoint{2.328584in}{2.578820in}}%
\pgfpathlineto{\pgfqpoint{2.324582in}{2.581979in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{2.585114in}}%
\pgfpathlineto{\pgfqpoint{2.316518in}{2.588223in}}%
\pgfpathlineto{\pgfqpoint{2.312457in}{2.591306in}}%
\pgfpathlineto{\pgfqpoint{2.308376in}{2.594364in}}%
\pgfpathlineto{\pgfqpoint{2.304277in}{2.597396in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{2.600402in}}%
\pgfpathlineto{\pgfqpoint{2.296021in}{2.603382in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{2.606336in}}%
\pgfpathlineto{\pgfqpoint{2.287690in}{2.609264in}}%
\pgfpathlineto{\pgfqpoint{2.283497in}{2.612166in}}%
\pgfpathlineto{\pgfqpoint{2.279286in}{2.615041in}}%
\pgfpathlineto{\pgfqpoint{2.275057in}{2.617890in}}%
\pgfpathlineto{\pgfqpoint{2.270810in}{2.620712in}}%
\pgfpathlineto{\pgfqpoint{2.266545in}{2.623507in}}%
\pgfpathlineto{\pgfqpoint{2.262263in}{2.626276in}}%
\pgfpathlineto{\pgfqpoint{2.257964in}{2.629017in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{2.631731in}}%
\pgfpathlineto{\pgfqpoint{2.249314in}{2.634419in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{2.637078in}}%
\pgfpathlineto{\pgfqpoint{2.240596in}{2.639711in}}%
\pgfpathlineto{\pgfqpoint{2.236213in}{2.642316in}}%
\pgfpathlineto{\pgfqpoint{2.231813in}{2.644893in}}%
\pgfpathlineto{\pgfqpoint{2.227397in}{2.647442in}}%
\pgfpathlineto{\pgfqpoint{2.222965in}{2.649964in}}%
\pgfpathlineto{\pgfqpoint{2.218518in}{2.652458in}}%
\pgfpathlineto{\pgfqpoint{2.214055in}{2.654924in}}%
\pgfpathlineto{\pgfqpoint{2.209576in}{2.657361in}}%
\pgfpathlineto{\pgfqpoint{2.205082in}{2.659771in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{2.662152in}}%
\pgfpathlineto{\pgfqpoint{2.196049in}{2.664504in}}%
\pgfpathlineto{\pgfqpoint{2.191511in}{2.666829in}}%
\pgfpathlineto{\pgfqpoint{2.186958in}{2.669124in}}%
\pgfpathlineto{\pgfqpoint{2.182390in}{2.671391in}}%
\pgfpathlineto{\pgfqpoint{2.177809in}{2.673629in}}%
\pgfpathlineto{\pgfqpoint{2.173213in}{2.675839in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{2.678019in}}%
\pgfpathlineto{\pgfqpoint{2.163981in}{2.680170in}}%
\pgfpathlineto{\pgfqpoint{2.159344in}{2.682292in}}%
\pgfpathlineto{\pgfqpoint{2.154695in}{2.684385in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{2.686449in}}%
\pgfpathlineto{\pgfqpoint{2.145356in}{2.688483in}}%
\pgfpathlineto{\pgfqpoint{2.140668in}{2.690488in}}%
\pgfpathlineto{\pgfqpoint{2.135967in}{2.692464in}}%
\pgfpathlineto{\pgfqpoint{2.131254in}{2.694409in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{2.696326in}}%
\pgfpathlineto{\pgfqpoint{2.121791in}{2.698212in}}%
\pgfpathlineto{\pgfqpoint{2.117042in}{2.700068in}}%
\pgfpathlineto{\pgfqpoint{2.112281in}{2.701895in}}%
\pgfpathlineto{\pgfqpoint{2.107509in}{2.703692in}}%
\pgfpathlineto{\pgfqpoint{2.102726in}{2.705458in}}%
\pgfpathlineto{\pgfqpoint{2.097932in}{2.707195in}}%
\pgfpathlineto{\pgfqpoint{2.093127in}{2.708901in}}%
\pgfpathlineto{\pgfqpoint{2.088311in}{2.710577in}}%
\pgfpathlineto{\pgfqpoint{2.083485in}{2.712222in}}%
\pgfpathlineto{\pgfqpoint{2.078648in}{2.713838in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{2.715423in}}%
\pgfpathlineto{\pgfqpoint{2.068946in}{2.716977in}}%
\pgfpathlineto{\pgfqpoint{2.064079in}{2.718501in}}%
\pgfpathlineto{\pgfqpoint{2.059204in}{2.719994in}}%
\pgfpathlineto{\pgfqpoint{2.054319in}{2.721456in}}%
\pgfpathlineto{\pgfqpoint{2.049425in}{2.722888in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{2.724289in}}%
\pgfpathlineto{\pgfqpoint{2.039611in}{2.725659in}}%
\pgfpathlineto{\pgfqpoint{2.034691in}{2.726998in}}%
\pgfpathlineto{\pgfqpoint{2.029762in}{2.728306in}}%
\pgfpathlineto{\pgfqpoint{2.024826in}{2.729583in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{2.730829in}}%
\pgfpathlineto{\pgfqpoint{2.014929in}{2.732044in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{2.733228in}}%
\pgfpathlineto{\pgfqpoint{2.005002in}{2.734380in}}%
\pgfpathlineto{\pgfqpoint{2.000028in}{2.735501in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{2.736591in}}%
\pgfpathlineto{\pgfqpoint{1.990059in}{2.737650in}}%
\pgfpathlineto{\pgfqpoint{1.985064in}{2.738677in}}%
\pgfpathlineto{\pgfqpoint{1.980064in}{2.739673in}}%
\pgfpathlineto{\pgfqpoint{1.975057in}{2.740637in}}%
\pgfpathlineto{\pgfqpoint{1.970044in}{2.741570in}}%
\pgfpathlineto{\pgfqpoint{1.965025in}{2.742471in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.743341in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{2.744179in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{2.744985in}}%
\pgfpathlineto{\pgfqpoint{1.944896in}{2.745760in}}%
\pgfpathlineto{\pgfqpoint{1.939851in}{2.746503in}}%
\pgfpathlineto{\pgfqpoint{1.934802in}{2.747214in}}%
\pgfpathlineto{\pgfqpoint{1.929749in}{2.747894in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{2.748541in}}%
\pgfpathlineto{\pgfqpoint{1.919629in}{2.749157in}}%
\pgfpathlineto{\pgfqpoint{1.914564in}{2.749741in}}%
\pgfpathlineto{\pgfqpoint{1.909495in}{2.750293in}}%
\pgfpathlineto{\pgfqpoint{1.904422in}{2.750813in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{2.751302in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{2.751758in}}%
\pgfpathlineto{\pgfqpoint{1.889187in}{2.752183in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{2.752575in}}%
\pgfpathlineto{\pgfqpoint{1.879016in}{2.752936in}}%
\pgfpathlineto{\pgfqpoint{1.873928in}{2.753264in}}%
\pgfpathlineto{\pgfqpoint{1.868838in}{2.753561in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{2.753825in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{2.754057in}}%
\pgfpathlineto{\pgfqpoint{1.853557in}{2.754258in}}%
\pgfpathlineto{\pgfqpoint{1.848460in}{2.754426in}}%
\pgfpathlineto{\pgfqpoint{1.843363in}{2.754562in}}%
\pgfpathlineto{\pgfqpoint{1.838265in}{2.754667in}}%
\pgfpathlineto{\pgfqpoint{1.833167in}{2.754739in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{2.754779in}}%
\pgfpathlineto{\pgfqpoint{1.822969in}{2.754787in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{2.754763in}}%
\pgfpathlineto{\pgfqpoint{1.812771in}{2.754707in}}%
\pgfpathlineto{\pgfqpoint{1.807673in}{2.754619in}}%
\pgfpathlineto{\pgfqpoint{1.802575in}{2.754498in}}%
\pgfpathlineto{\pgfqpoint{1.797478in}{2.754346in}}%
\pgfpathlineto{\pgfqpoint{1.792383in}{2.754162in}}%
\pgfpathlineto{\pgfqpoint{1.787288in}{2.753945in}}%
\pgfpathlineto{\pgfqpoint{1.782195in}{2.753697in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{2.753416in}}%
\pgfpathlineto{\pgfqpoint{1.772014in}{2.753104in}}%
\pgfpathlineto{\pgfqpoint{1.766927in}{2.752759in}}%
\pgfpathlineto{\pgfqpoint{1.761842in}{2.752383in}}%
\pgfpathlineto{\pgfqpoint{1.756759in}{2.751974in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{2.751534in}}%
\pgfpathlineto{\pgfqpoint{1.746602in}{2.751062in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{2.750557in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{2.750021in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{2.749453in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{2.748853in}}%
\pgfpathlineto{\pgfqpoint{1.721267in}{2.748221in}}%
\pgfpathlineto{\pgfqpoint{1.716211in}{2.747558in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{2.746862in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{2.746135in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{2.745376in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{2.744586in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{2.743764in}}%
\pgfpathlineto{\pgfqpoint{1.685974in}{2.742910in}}%
\pgfpathlineto{\pgfqpoint{1.680952in}{2.742024in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{2.741107in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{2.740159in}}%
\pgfpathlineto{\pgfqpoint{1.665922in}{2.739179in}}%
\pgfpathlineto{\pgfqpoint{1.660924in}{2.738167in}}%
\pgfpathlineto{\pgfqpoint{1.655933in}{2.737125in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{2.736050in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{2.734945in}}%
\pgfpathlineto{\pgfqpoint{1.641000in}{2.733808in}}%
\pgfpathlineto{\pgfqpoint{1.636037in}{2.732640in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{2.731440in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{2.730210in}}%
\pgfpathlineto{\pgfqpoint{1.621192in}{2.728948in}}%
\pgfpathlineto{\pgfqpoint{1.616259in}{2.727656in}}%
\pgfpathlineto{\pgfqpoint{1.611335in}{2.726332in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{2.724978in}}%
\pgfpathlineto{\pgfqpoint{1.601512in}{2.723592in}}%
\pgfpathlineto{\pgfqpoint{1.596614in}{2.722176in}}%
\pgfpathlineto{\pgfqpoint{1.591724in}{2.720729in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{2.719251in}}%
\pgfpathlineto{\pgfqpoint{1.581973in}{2.717743in}}%
\pgfpathlineto{\pgfqpoint{1.577112in}{2.716204in}}%
\pgfpathlineto{\pgfqpoint{1.572260in}{2.714634in}}%
\pgfpathlineto{\pgfqpoint{1.567419in}{2.713034in}}%
\pgfpathlineto{\pgfqpoint{1.562588in}{2.711403in}}%
\pgfpathlineto{\pgfqpoint{1.557767in}{2.709743in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{2.708051in}}%
\pgfpathlineto{\pgfqpoint{1.548156in}{2.706330in}}%
\pgfpathlineto{\pgfqpoint{1.543368in}{2.704579in}}%
\pgfpathlineto{\pgfqpoint{1.538590in}{2.702797in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{2.700985in}}%
\pgfpathlineto{\pgfqpoint{1.529069in}{2.699144in}}%
\pgfpathlineto{\pgfqpoint{1.524326in}{2.697272in}}%
\pgfpathlineto{\pgfqpoint{1.519594in}{2.695371in}}%
\pgfpathlineto{\pgfqpoint{1.514875in}{2.693440in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{2.691480in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.689490in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{2.687470in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{2.685421in}}%
\pgfpathlineto{\pgfqpoint{1.491466in}{2.683343in}}%
\pgfpathlineto{\pgfqpoint{1.486823in}{2.681235in}}%
\pgfpathlineto{\pgfqpoint{1.482193in}{2.679098in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{2.676932in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{2.674738in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{2.672514in}}%
\pgfpathlineto{\pgfqpoint{1.463811in}{2.670261in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{2.667980in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{2.665670in}}%
\pgfpathlineto{\pgfqpoint{1.450174in}{2.663332in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{2.660965in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{2.658569in}}%
\pgfpathlineto{\pgfqpoint{1.436670in}{2.656146in}}%
\pgfpathlineto{\pgfqpoint{1.432199in}{2.653694in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{2.651214in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{2.648707in}}%
\pgfpathlineto{\pgfqpoint{1.418880in}{2.646171in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{2.643608in}}%
\pgfpathlineto{\pgfqpoint{1.410080in}{2.641017in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{2.638398in}}%
\pgfpathlineto{\pgfqpoint{1.401346in}{2.635752in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{2.633078in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{2.630378in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{2.627650in}}%
\pgfpathlineto{\pgfqpoint{1.384080in}{2.624895in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{2.622113in}}%
\pgfpathlineto{\pgfqpoint{1.375551in}{2.619304in}}%
\pgfpathlineto{\pgfqpoint{1.371313in}{2.616469in}}%
\pgfpathlineto{\pgfqpoint{1.367093in}{2.613607in}}%
\pgfpathlineto{\pgfqpoint{1.362891in}{2.610719in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{2.607804in}}%
\pgfpathlineto{\pgfqpoint{1.354542in}{2.604863in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{2.601895in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{2.598902in}}%
\pgfpathlineto{\pgfqpoint{1.342158in}{2.595883in}}%
\pgfpathlineto{\pgfqpoint{1.338068in}{2.592838in}}%
\pgfpathlineto{\pgfqpoint{1.333997in}{2.589767in}}%
\pgfpathlineto{\pgfqpoint{1.329946in}{2.586671in}}%
\pgfpathlineto{\pgfqpoint{1.325914in}{2.583550in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{2.580403in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{2.577231in}}%
\pgfpathlineto{\pgfqpoint{1.313937in}{2.574034in}}%
\pgfpathlineto{\pgfqpoint{1.309985in}{2.570812in}}%
\pgfpathlineto{\pgfqpoint{1.306053in}{2.567565in}}%
\pgfpathlineto{\pgfqpoint{1.302142in}{2.564294in}}%
\pgfpathlineto{\pgfqpoint{1.298251in}{2.560998in}}%
\pgfpathlineto{\pgfqpoint{1.294382in}{2.557677in}}%
\pgfpathlineto{\pgfqpoint{1.290533in}{2.554332in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{2.550964in}}%
\pgfpathlineto{\pgfqpoint{1.282899in}{2.547571in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{2.544154in}}%
\pgfpathlineto{\pgfqpoint{1.275350in}{2.540714in}}%
\pgfpathlineto{\pgfqpoint{1.271608in}{2.537250in}}%
\pgfpathlineto{\pgfqpoint{1.267888in}{2.533762in}}%
\pgfpathlineto{\pgfqpoint{1.264191in}{2.530251in}}%
\pgfpathlineto{\pgfqpoint{1.260515in}{2.526717in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{2.523160in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{2.519580in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{2.515978in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{2.512352in}}%
\pgfpathlineto{\pgfqpoint{1.242474in}{2.508704in}}%
\pgfpathlineto{\pgfqpoint{1.238934in}{2.505034in}}%
\pgfpathlineto{\pgfqpoint{1.235417in}{2.501342in}}%
\pgfpathlineto{\pgfqpoint{1.231924in}{2.497628in}}%
\pgfpathlineto{\pgfqpoint{1.228454in}{2.493891in}}%
\pgfpathlineto{\pgfqpoint{1.225008in}{2.490133in}}%
\pgfpathlineto{\pgfqpoint{1.221585in}{2.486354in}}%
\pgfpathlineto{\pgfqpoint{1.218186in}{2.482552in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{2.478730in}}%
\pgfpathlineto{\pgfqpoint{1.211461in}{2.474886in}}%
\pgfpathlineto{\pgfqpoint{1.208134in}{2.471022in}}%
\pgfpathlineto{\pgfqpoint{1.204832in}{2.467136in}}%
\pgfpathlineto{\pgfqpoint{1.201554in}{2.463230in}}%
\pgfpathlineto{\pgfqpoint{1.198301in}{2.459304in}}%
\pgfpathlineto{\pgfqpoint{1.195073in}{2.455357in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{2.451390in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{2.447402in}}%
\pgfpathlineto{\pgfqpoint{1.185538in}{2.443395in}}%
\pgfpathlineto{\pgfqpoint{1.182411in}{2.439368in}}%
\pgfpathlineto{\pgfqpoint{1.179308in}{2.435321in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{2.431255in}}%
\pgfpathlineto{\pgfqpoint{1.173180in}{2.427170in}}%
\pgfpathlineto{\pgfqpoint{1.170154in}{2.423066in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{2.418942in}}%
\pgfpathlineto{\pgfqpoint{1.164181in}{2.414800in}}%
\pgfpathlineto{\pgfqpoint{1.161233in}{2.410640in}}%
\pgfpathlineto{\pgfqpoint{1.158312in}{2.406460in}}%
\pgfpathlineto{\pgfqpoint{1.155416in}{2.402263in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{2.398047in}}%
\pgfpathlineto{\pgfqpoint{1.149706in}{2.393814in}}%
\pgfpathlineto{\pgfqpoint{1.146890in}{2.389562in}}%
\pgfpathlineto{\pgfqpoint{1.144102in}{2.385293in}}%
\pgfpathlineto{\pgfqpoint{1.141340in}{2.381007in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{2.376703in}}%
\pgfpathlineto{\pgfqpoint{1.135898in}{2.372383in}}%
\pgfpathlineto{\pgfqpoint{1.133218in}{2.368045in}}%
\pgfpathlineto{\pgfqpoint{1.130565in}{2.363690in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{2.359319in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{2.354931in}}%
\pgfpathlineto{\pgfqpoint{1.122771in}{2.350528in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{2.346108in}}%
\pgfpathlineto{\pgfqpoint{1.117714in}{2.341672in}}%
\pgfpathlineto{\pgfqpoint{1.115227in}{2.337220in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{2.332753in}}%
\pgfpathlineto{\pgfqpoint{1.110338in}{2.328271in}}%
\pgfpathlineto{\pgfqpoint{1.107935in}{2.323773in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{2.319261in}}%
\pgfpathlineto{\pgfqpoint{1.103216in}{2.314733in}}%
\pgfpathlineto{\pgfqpoint{1.100899in}{2.310191in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{2.305634in}}%
\pgfpathlineto{\pgfqpoint{1.096350in}{2.301063in}}%
\pgfpathlineto{\pgfqpoint{1.094120in}{2.296478in}}%
\pgfpathlineto{\pgfqpoint{1.091917in}{2.291879in}}%
\pgfpathlineto{\pgfqpoint{1.089744in}{2.287266in}}%
\pgfpathlineto{\pgfqpoint{1.087600in}{2.282640in}}%
\pgfpathlineto{\pgfqpoint{1.085485in}{2.278000in}}%
\pgfpathlineto{\pgfqpoint{1.083400in}{2.273347in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{2.268681in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{2.264002in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{2.259311in}}%
\pgfpathlineto{\pgfqpoint{1.075351in}{2.254607in}}%
\pgfpathlineto{\pgfqpoint{1.073413in}{2.249891in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{2.245162in}}%
\pgfpathlineto{\pgfqpoint{1.069625in}{2.240422in}}%
\pgfpathlineto{\pgfqpoint{1.067776in}{2.235670in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{2.230906in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{2.226132in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{2.221346in}}%
\pgfpathlineto{\pgfqpoint{1.060680in}{2.216549in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{2.211741in}}%
\pgfpathlineto{\pgfqpoint{1.057313in}{2.206922in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{2.202094in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{2.197255in}}%
\pgfpathlineto{\pgfqpoint{1.052490in}{2.192406in}}%
\pgfpathlineto{\pgfqpoint{1.050943in}{2.187547in}}%
\pgfpathlineto{\pgfqpoint{1.049427in}{2.182678in}}%
\pgfpathlineto{\pgfqpoint{1.047942in}{2.177801in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{2.172913in}}%
\pgfpathlineto{\pgfqpoint{1.045063in}{2.168017in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{2.163112in}}%
\pgfpathlineto{\pgfqpoint{1.042307in}{2.158199in}}%
\pgfpathlineto{\pgfqpoint{1.040976in}{2.153276in}}%
\pgfpathlineto{\pgfqpoint{1.039676in}{2.148346in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{2.143407in}}%
\pgfpathlineto{\pgfqpoint{1.037168in}{2.138461in}}%
\pgfpathlineto{\pgfqpoint{1.035961in}{2.133507in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{2.128545in}}%
\pgfpathlineto{\pgfqpoint{1.033640in}{2.123576in}}%
\pgfpathlineto{\pgfqpoint{1.032527in}{2.118600in}}%
\pgfpathlineto{\pgfqpoint{1.031445in}{2.113618in}}%
\pgfpathlineto{\pgfqpoint{1.030394in}{2.108628in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{2.103632in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{2.098629in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{2.093621in}}%
\pgfpathlineto{\pgfqpoint{1.026506in}{2.088606in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{2.083586in}}%
\pgfpathlineto{\pgfqpoint{1.024751in}{2.078561in}}%
\pgfpathlineto{\pgfqpoint{1.023920in}{2.073529in}}%
\pgfpathlineto{\pgfqpoint{1.023122in}{2.068493in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{2.063452in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{2.058407in}}%
\pgfpathlineto{\pgfqpoint{1.020917in}{2.053356in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{2.048302in}}%
\pgfpathlineto{\pgfqpoint{1.019606in}{2.043243in}}%
\pgfpathlineto{\pgfqpoint{1.018998in}{2.038180in}}%
\pgfpathlineto{\pgfqpoint{1.018422in}{2.033114in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{2.028044in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{2.022971in}}%
\pgfpathlineto{\pgfqpoint{1.016885in}{2.017894in}}%
\pgfpathlineto{\pgfqpoint{1.016437in}{2.012815in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{2.007733in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{2.002648in}}%
\pgfpathlineto{\pgfqpoint{1.015283in}{1.997562in}}%
\pgfpathlineto{\pgfqpoint{1.014963in}{1.992473in}}%
\pgfpathlineto{\pgfqpoint{1.014674in}{1.987382in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{1.982289in}}%
\pgfpathlineto{\pgfqpoint{1.014193in}{1.977195in}}%
\pgfpathlineto{\pgfqpoint{1.014001in}{1.972100in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{1.967003in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.961906in}}%
\pgfpathlineto{\pgfqpoint{1.013616in}{1.956808in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{1.951709in}}%
\pgfpathlineto{\pgfqpoint{1.013520in}{1.946610in}}%
\pgfpathlineto{\pgfqpoint{1.013520in}{1.941511in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{1.936412in}}%
\pgfpathlineto{\pgfqpoint{1.013616in}{1.931313in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.926215in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{1.921118in}}%
\pgfpathlineto{\pgfqpoint{1.014001in}{1.916021in}}%
\pgfpathlineto{\pgfqpoint{1.014193in}{1.910926in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{1.905832in}}%
\pgfpathlineto{\pgfqpoint{1.014674in}{1.900739in}}%
\pgfpathlineto{\pgfqpoint{1.014963in}{1.895648in}}%
\pgfpathlineto{\pgfqpoint{1.015283in}{1.890559in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{1.885472in}}%
\pgfpathlineto{\pgfqpoint{1.016020in}{1.880388in}}%
\pgfpathlineto{\pgfqpoint{1.016437in}{1.875306in}}%
\pgfpathlineto{\pgfqpoint{1.016885in}{1.870227in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{1.865150in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{1.860077in}}%
\pgfpathlineto{\pgfqpoint{1.018422in}{1.855007in}}%
\pgfpathlineto{\pgfqpoint{1.018998in}{1.849941in}}%
\pgfpathlineto{\pgfqpoint{1.019606in}{1.844878in}}%
\pgfpathlineto{\pgfqpoint{1.020245in}{1.839819in}}%
\pgfpathlineto{\pgfqpoint{1.020917in}{1.834765in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{1.829714in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{1.824669in}}%
\pgfpathlineto{\pgfqpoint{1.023122in}{1.819627in}}%
\pgfpathlineto{\pgfqpoint{1.023920in}{1.814591in}}%
\pgfpathlineto{\pgfqpoint{1.024751in}{1.809560in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{1.804535in}}%
\pgfpathlineto{\pgfqpoint{1.026506in}{1.799514in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{1.794500in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{1.789491in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{1.784489in}}%
\pgfpathlineto{\pgfqpoint{1.030394in}{1.779493in}}%
\pgfpathlineto{\pgfqpoint{1.031445in}{1.774503in}}%
\pgfpathlineto{\pgfqpoint{1.032527in}{1.769520in}}%
\pgfpathlineto{\pgfqpoint{1.033640in}{1.764544in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.759576in}}%
\pgfpathlineto{\pgfqpoint{1.035961in}{1.754614in}}%
\pgfpathlineto{\pgfqpoint{1.037168in}{1.749660in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{1.039676in}{1.739775in}}%
\pgfpathlineto{\pgfqpoint{1.040976in}{1.734844in}}%
\pgfpathlineto{\pgfqpoint{1.042307in}{1.729922in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{1.725009in}}%
\pgfpathlineto{\pgfqpoint{1.045063in}{1.720104in}}%
\pgfpathlineto{\pgfqpoint{1.046487in}{1.715207in}}%
\pgfpathlineto{\pgfqpoint{1.047942in}{1.710320in}}%
\pgfpathlineto{\pgfqpoint{1.049427in}{1.705442in}}%
\pgfpathlineto{\pgfqpoint{1.050943in}{1.700574in}}%
\pgfpathlineto{\pgfqpoint{1.052490in}{1.695715in}}%
\pgfpathlineto{\pgfqpoint{1.054067in}{1.690866in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{1.686027in}}%
\pgfpathlineto{\pgfqpoint{1.057313in}{1.681198in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{1.676380in}}%
\pgfpathlineto{\pgfqpoint{1.060680in}{1.671572in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{1.666775in}}%
\pgfpathlineto{\pgfqpoint{1.064168in}{1.661989in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{1.657214in}}%
\pgfpathlineto{\pgfqpoint{1.067776in}{1.652451in}}%
\pgfpathlineto{\pgfqpoint{1.069625in}{1.647699in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{1.642959in}}%
\pgfpathlineto{\pgfqpoint{1.073413in}{1.638230in}}%
\pgfpathlineto{\pgfqpoint{1.075351in}{1.633514in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{1.628810in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{1.624119in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{1.619440in}}%
\pgfpathlineto{\pgfqpoint{1.083400in}{1.614774in}}%
\pgfpathlineto{\pgfqpoint{1.085485in}{1.610121in}}%
\pgfpathlineto{\pgfqpoint{1.087600in}{1.605481in}}%
\pgfpathlineto{\pgfqpoint{1.089744in}{1.600855in}}%
\pgfpathlineto{\pgfqpoint{1.091917in}{1.596242in}}%
\pgfpathlineto{\pgfqpoint{1.094120in}{1.591643in}}%
\pgfpathlineto{\pgfqpoint{1.096350in}{1.587058in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{1.582487in}}%
\pgfpathlineto{\pgfqpoint{1.100899in}{1.577930in}}%
\pgfpathlineto{\pgfqpoint{1.103216in}{1.573388in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{1.568860in}}%
\pgfpathlineto{\pgfqpoint{1.107935in}{1.564348in}}%
\pgfpathlineto{\pgfqpoint{1.110338in}{1.559850in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{1.555368in}}%
\pgfpathlineto{\pgfqpoint{1.115227in}{1.550900in}}%
\pgfpathlineto{\pgfqpoint{1.117714in}{1.546449in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{1.122771in}{1.537593in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{1.533189in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{1.528802in}}%
\pgfpathlineto{\pgfqpoint{1.130565in}{1.524431in}}%
\pgfpathlineto{\pgfqpoint{1.133218in}{1.520076in}}%
\pgfpathlineto{\pgfqpoint{1.135898in}{1.515738in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{1.511418in}}%
\pgfpathlineto{\pgfqpoint{1.141340in}{1.507114in}}%
\pgfpathlineto{\pgfqpoint{1.144102in}{1.502827in}}%
\pgfpathlineto{\pgfqpoint{1.146890in}{1.498558in}}%
\pgfpathlineto{\pgfqpoint{1.149706in}{1.494307in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{1.490073in}}%
\pgfpathlineto{\pgfqpoint{1.155416in}{1.485858in}}%
\pgfpathlineto{\pgfqpoint{1.158312in}{1.481660in}}%
\pgfpathlineto{\pgfqpoint{1.161233in}{1.477481in}}%
\pgfpathlineto{\pgfqpoint{1.164181in}{1.473320in}}%
\pgfpathlineto{\pgfqpoint{1.167154in}{1.469178in}}%
\pgfpathlineto{\pgfqpoint{1.170154in}{1.465055in}}%
\pgfpathlineto{\pgfqpoint{1.173180in}{1.460951in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{1.456865in}}%
\pgfpathlineto{\pgfqpoint{1.179308in}{1.452799in}}%
\pgfpathlineto{\pgfqpoint{1.182411in}{1.448753in}}%
\pgfpathlineto{\pgfqpoint{1.185538in}{1.444726in}}%
\pgfpathlineto{\pgfqpoint{1.188692in}{1.440719in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{1.436731in}}%
\pgfpathlineto{\pgfqpoint{1.195073in}{1.432764in}}%
\pgfpathlineto{\pgfqpoint{1.198301in}{1.428817in}}%
\pgfpathlineto{\pgfqpoint{1.201554in}{1.424890in}}%
\pgfpathlineto{\pgfqpoint{1.204832in}{1.420984in}}%
\pgfpathlineto{\pgfqpoint{1.208134in}{1.417099in}}%
\pgfpathlineto{\pgfqpoint{1.211461in}{1.413234in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{1.409391in}}%
\pgfpathlineto{\pgfqpoint{1.218186in}{1.405568in}}%
\pgfpathlineto{\pgfqpoint{1.221585in}{1.401767in}}%
\pgfpathlineto{\pgfqpoint{1.225008in}{1.397988in}}%
\pgfpathlineto{\pgfqpoint{1.228454in}{1.394230in}}%
\pgfpathlineto{\pgfqpoint{1.231924in}{1.390493in}}%
\pgfpathlineto{\pgfqpoint{1.235417in}{1.386779in}}%
\pgfpathlineto{\pgfqpoint{1.238934in}{1.383087in}}%
\pgfpathlineto{\pgfqpoint{1.242474in}{1.379416in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{1.375769in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{1.372143in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{1.368540in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{1.364960in}}%
\pgfpathlineto{\pgfqpoint{1.260515in}{1.361403in}}%
\pgfpathlineto{\pgfqpoint{1.264191in}{1.357869in}}%
\pgfpathlineto{\pgfqpoint{1.267888in}{1.354359in}}%
\pgfpathlineto{\pgfqpoint{1.271608in}{1.350871in}}%
\pgfpathlineto{\pgfqpoint{1.275350in}{1.347407in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{1.343967in}}%
\pgfpathlineto{\pgfqpoint{1.282899in}{1.340550in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{1.337157in}}%
\pgfpathlineto{\pgfqpoint{1.290533in}{1.333788in}}%
\pgfpathlineto{\pgfqpoint{1.294382in}{1.330444in}}%
\pgfpathlineto{\pgfqpoint{1.298251in}{1.327123in}}%
\pgfpathlineto{\pgfqpoint{1.302142in}{1.323827in}}%
\pgfpathlineto{\pgfqpoint{1.306053in}{1.320556in}}%
\pgfpathlineto{\pgfqpoint{1.309985in}{1.317309in}}%
\pgfpathlineto{\pgfqpoint{1.313937in}{1.314087in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{1.310890in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{1.307718in}}%
\pgfpathlineto{\pgfqpoint{1.325914in}{1.304571in}}%
\pgfpathlineto{\pgfqpoint{1.329946in}{1.301450in}}%
\pgfpathlineto{\pgfqpoint{1.333997in}{1.298353in}}%
\pgfpathlineto{\pgfqpoint{1.338068in}{1.295283in}}%
\pgfpathlineto{\pgfqpoint{1.342158in}{1.292238in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{1.289219in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{1.286225in}}%
\pgfpathlineto{\pgfqpoint{1.354542in}{1.283258in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{1.280317in}}%
\pgfpathlineto{\pgfqpoint{1.362891in}{1.277402in}}%
\pgfpathlineto{\pgfqpoint{1.367093in}{1.274514in}}%
\pgfpathlineto{\pgfqpoint{1.371313in}{1.271652in}}%
\pgfpathlineto{\pgfqpoint{1.375551in}{1.268816in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{1.266008in}}%
\pgfpathlineto{\pgfqpoint{1.384080in}{1.263226in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{1.260471in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{1.257743in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{1.255042in}}%
\pgfpathlineto{\pgfqpoint{1.401346in}{1.252369in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{1.249723in}}%
\pgfpathlineto{\pgfqpoint{1.410080in}{1.247104in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{1.244513in}}%
\pgfpathlineto{\pgfqpoint{1.418880in}{1.241950in}}%
\pgfpathlineto{\pgfqpoint{1.423304in}{1.239414in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{1.236906in}}%
\pgfpathlineto{\pgfqpoint{1.432199in}{1.234427in}}%
\pgfpathlineto{\pgfqpoint{1.436670in}{1.231975in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{1.229551in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{1.227156in}}%
\pgfpathlineto{\pgfqpoint{1.450174in}{1.224789in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{1.222451in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{1.220141in}}%
\pgfpathlineto{\pgfqpoint{1.463811in}{1.217860in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{1.215607in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{1.213383in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{1.211188in}}%
\pgfpathlineto{\pgfqpoint{1.482193in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{1.486823in}{1.206886in}}%
\pgfpathlineto{\pgfqpoint{1.491466in}{1.204778in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{1.202700in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{1.200651in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.198631in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{1.196641in}}%
\pgfpathlineto{\pgfqpoint{1.514875in}{1.194681in}}%
\pgfpathlineto{\pgfqpoint{1.519594in}{1.192750in}}%
\pgfpathlineto{\pgfqpoint{1.524326in}{1.190848in}}%
\pgfpathlineto{\pgfqpoint{1.529069in}{1.188977in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{1.187135in}}%
\pgfpathlineto{\pgfqpoint{1.538590in}{1.185324in}}%
\pgfpathlineto{\pgfqpoint{1.543368in}{1.183542in}}%
\pgfpathlineto{\pgfqpoint{1.548156in}{1.181791in}}%
\pgfpathlineto{\pgfqpoint{1.552956in}{1.180069in}}%
\pgfpathlineto{\pgfqpoint{1.557767in}{1.178378in}}%
\pgfpathlineto{\pgfqpoint{1.562588in}{1.176717in}}%
\pgfpathlineto{\pgfqpoint{1.567419in}{1.175087in}}%
\pgfpathlineto{\pgfqpoint{1.572260in}{1.173487in}}%
\pgfpathlineto{\pgfqpoint{1.577112in}{1.171917in}}%
\pgfpathlineto{\pgfqpoint{1.581973in}{1.170378in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{1.168870in}}%
\pgfpathlineto{\pgfqpoint{1.591724in}{1.167392in}}%
\pgfpathlineto{\pgfqpoint{1.596614in}{1.165945in}}%
\pgfpathlineto{\pgfqpoint{1.601512in}{1.164529in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{1.163143in}}%
\pgfpathlineto{\pgfqpoint{1.611335in}{1.161789in}}%
\pgfpathlineto{\pgfqpoint{1.616259in}{1.160465in}}%
\pgfpathlineto{\pgfqpoint{1.621192in}{1.159172in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{1.157911in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.156680in}}%
\pgfpathlineto{\pgfqpoint{1.636037in}{1.155481in}}%
\pgfpathlineto{\pgfqpoint{1.641000in}{1.154313in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{1.153176in}}%
\pgfpathlineto{\pgfqpoint{1.650948in}{1.152071in}}%
\pgfpathlineto{\pgfqpoint{1.655933in}{1.150996in}}%
\pgfpathlineto{\pgfqpoint{1.660924in}{1.149953in}}%
\pgfpathlineto{\pgfqpoint{1.665922in}{1.148942in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{1.147962in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{1.147013in}}%
\pgfpathlineto{\pgfqpoint{1.680952in}{1.146096in}}%
\pgfpathlineto{\pgfqpoint{1.685974in}{1.145211in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{1.144357in}}%
\pgfpathlineto{\pgfqpoint{1.696033in}{1.143535in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{1.142744in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{1.141985in}}%
\pgfpathlineto{\pgfqpoint{1.711159in}{1.141258in}}%
\pgfpathlineto{\pgfqpoint{1.716211in}{1.140563in}}%
\pgfpathlineto{\pgfqpoint{1.721267in}{1.139899in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{1.139268in}}%
\pgfpathlineto{\pgfqpoint{1.731390in}{1.138668in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{1.138100in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{1.137564in}}%
\pgfpathlineto{\pgfqpoint{1.746602in}{1.137059in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.136587in}}%
\pgfpathlineto{\pgfqpoint{1.756759in}{1.136146in}}%
\pgfpathlineto{\pgfqpoint{1.761842in}{1.135738in}}%
\pgfpathlineto{\pgfqpoint{1.766927in}{1.135362in}}%
\pgfpathlineto{\pgfqpoint{1.772014in}{1.135017in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{1.134705in}}%
\pgfpathlineto{\pgfqpoint{1.782195in}{1.134424in}}%
\pgfpathlineto{\pgfqpoint{1.787288in}{1.134176in}}%
\pgfpathlineto{\pgfqpoint{1.792383in}{1.133959in}}%
\pgfpathlineto{\pgfqpoint{1.797478in}{1.133775in}}%
\pgfpathlineto{\pgfqpoint{1.802575in}{1.133623in}}%
\pgfpathlineto{\pgfqpoint{1.807673in}{1.133502in}}%
\pgfpathlineto{\pgfqpoint{1.812771in}{1.133414in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{1.133358in}}%
\pgfpathlineto{\pgfqpoint{1.822969in}{1.133334in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{1.133342in}}%
\pgfpathlineto{\pgfqpoint{1.833167in}{1.133382in}}%
\pgfpathlineto{\pgfqpoint{1.838265in}{1.133454in}}%
\pgfpathlineto{\pgfqpoint{1.843363in}{1.133558in}}%
\pgfpathlineto{\pgfqpoint{1.848460in}{1.133695in}}%
\pgfpathlineto{\pgfqpoint{1.853557in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.858652in}{1.134063in}}%
\pgfpathlineto{\pgfqpoint{1.863745in}{1.134296in}}%
\pgfpathlineto{\pgfqpoint{1.868838in}{1.134560in}}%
\pgfpathlineto{\pgfqpoint{1.873928in}{1.134857in}}%
\pgfpathlineto{\pgfqpoint{1.879016in}{1.135185in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{1.135546in}}%
\pgfpathlineto{\pgfqpoint{1.889187in}{1.135938in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{1.136363in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{1.136819in}}%
\pgfpathlineto{\pgfqpoint{1.904422in}{1.137307in}}%
\pgfpathlineto{\pgfqpoint{1.909495in}{1.137828in}}%
\pgfpathlineto{\pgfqpoint{1.914564in}{1.138380in}}%
\pgfpathlineto{\pgfqpoint{1.919629in}{1.138964in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{1.139580in}}%
\pgfpathlineto{\pgfqpoint{1.929749in}{1.140227in}}%
\pgfpathlineto{\pgfqpoint{1.934802in}{1.140907in}}%
\pgfpathlineto{\pgfqpoint{1.939851in}{1.141618in}}%
\pgfpathlineto{\pgfqpoint{1.944896in}{1.142361in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{1.143136in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{1.143942in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.144780in}}%
\pgfpathlineto{\pgfqpoint{1.965025in}{1.145650in}}%
\pgfpathlineto{\pgfqpoint{1.970044in}{1.146551in}}%
\pgfpathlineto{\pgfqpoint{1.975057in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{1.980064in}{1.148448in}}%
\pgfpathlineto{\pgfqpoint{1.985064in}{1.149444in}}%
\pgfpathlineto{\pgfqpoint{1.990059in}{1.150471in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{1.151530in}}%
\pgfpathlineto{\pgfqpoint{2.000028in}{1.152619in}}%
\pgfpathlineto{\pgfqpoint{2.005002in}{1.153741in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{1.154893in}}%
\pgfpathlineto{\pgfqpoint{2.014929in}{1.156077in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{1.157292in}}%
\pgfpathlineto{\pgfqpoint{2.024826in}{1.158538in}}%
\pgfpathlineto{\pgfqpoint{2.029762in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{2.034691in}{1.161123in}}%
\pgfpathlineto{\pgfqpoint{2.039611in}{1.162462in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{1.163832in}}%
\pgfpathlineto{\pgfqpoint{2.049425in}{1.165233in}}%
\pgfpathlineto{\pgfqpoint{2.054319in}{1.166665in}}%
\pgfpathlineto{\pgfqpoint{2.059204in}{1.168127in}}%
\pgfpathlineto{\pgfqpoint{2.064079in}{1.169620in}}%
\pgfpathlineto{\pgfqpoint{2.068946in}{1.171144in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{1.172698in}}%
\pgfpathlineto{\pgfqpoint{2.078648in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{2.083485in}{1.175898in}}%
\pgfpathlineto{\pgfqpoint{2.088311in}{1.177544in}}%
\pgfpathlineto{\pgfqpoint{2.093127in}{1.179220in}}%
\pgfpathlineto{\pgfqpoint{2.097932in}{1.180926in}}%
\pgfpathlineto{\pgfqpoint{2.102726in}{1.182663in}}%
\pgfpathlineto{\pgfqpoint{2.107509in}{1.184429in}}%
\pgfpathlineto{\pgfqpoint{2.112281in}{1.186226in}}%
\pgfpathlineto{\pgfqpoint{2.117042in}{1.188052in}}%
\pgfpathlineto{\pgfqpoint{2.121791in}{1.189909in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{1.191795in}}%
\pgfpathlineto{\pgfqpoint{2.131254in}{1.193711in}}%
\pgfpathlineto{\pgfqpoint{2.135967in}{1.195657in}}%
\pgfpathlineto{\pgfqpoint{2.140668in}{1.197632in}}%
\pgfpathlineto{\pgfqpoint{2.145356in}{1.199637in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{1.201672in}}%
\pgfpathlineto{\pgfqpoint{2.154695in}{1.203735in}}%
\pgfpathlineto{\pgfqpoint{2.159344in}{1.205828in}}%
\pgfpathlineto{\pgfqpoint{2.163981in}{1.207951in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{1.210102in}}%
\pgfpathlineto{\pgfqpoint{2.173213in}{1.212282in}}%
\pgfpathlineto{\pgfqpoint{2.177809in}{1.214492in}}%
\pgfpathlineto{\pgfqpoint{2.182390in}{1.216730in}}%
\pgfpathlineto{\pgfqpoint{2.186958in}{1.218997in}}%
\pgfpathlineto{\pgfqpoint{2.191511in}{1.221292in}}%
\pgfpathlineto{\pgfqpoint{2.196049in}{1.223616in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{1.225969in}}%
\pgfpathlineto{\pgfqpoint{2.205082in}{1.228350in}}%
\pgfpathlineto{\pgfqpoint{2.209576in}{1.230760in}}%
\pgfpathlineto{\pgfqpoint{2.214055in}{1.233197in}}%
\pgfpathlineto{\pgfqpoint{2.218518in}{1.235663in}}%
\pgfpathlineto{\pgfqpoint{2.222965in}{1.238157in}}%
\pgfpathlineto{\pgfqpoint{2.227397in}{1.240679in}}%
\pgfpathlineto{\pgfqpoint{2.231813in}{1.243228in}}%
\pgfpathlineto{\pgfqpoint{2.236213in}{1.245805in}}%
\pgfpathlineto{\pgfqpoint{2.240596in}{1.248410in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{1.251043in}}%
\pgfpathlineto{\pgfqpoint{2.249314in}{1.253702in}}%
\pgfpathlineto{\pgfqpoint{2.253647in}{1.256389in}}%
\pgfpathlineto{\pgfqpoint{2.257964in}{1.259104in}}%
\pgfpathlineto{\pgfqpoint{2.262263in}{1.261845in}}%
\pgfpathlineto{\pgfqpoint{2.266545in}{1.264614in}}%
\pgfpathlineto{\pgfqpoint{2.270810in}{1.267409in}}%
\pgfpathlineto{\pgfqpoint{2.275057in}{1.270231in}}%
\pgfpathlineto{\pgfqpoint{2.279286in}{1.273080in}}%
\pgfpathlineto{\pgfqpoint{2.283497in}{1.275955in}}%
\pgfpathlineto{\pgfqpoint{2.287690in}{1.278856in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{1.281784in}}%
\pgfpathlineto{\pgfqpoint{2.296021in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{2.300158in}{1.287719in}}%
\pgfpathlineto{\pgfqpoint{2.304277in}{1.290725in}}%
\pgfpathlineto{\pgfqpoint{2.308376in}{1.293757in}}%
\pgfpathlineto{\pgfqpoint{2.312457in}{1.296815in}}%
\pgfpathlineto{\pgfqpoint{2.316518in}{1.299898in}}%
\pgfpathlineto{\pgfqpoint{2.320560in}{1.303007in}}%
\pgfpathlineto{\pgfqpoint{2.324582in}{1.306141in}}%
\pgfpathlineto{\pgfqpoint{2.328584in}{1.309301in}}%
\pgfpathlineto{\pgfqpoint{2.332566in}{1.312485in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{1.315695in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{1.318929in}}%
\pgfpathlineto{\pgfqpoint{2.344392in}{1.322188in}}%
\pgfpathlineto{\pgfqpoint{2.348293in}{1.325472in}}%
\pgfpathlineto{\pgfqpoint{2.352173in}{1.328780in}}%
\pgfpathlineto{\pgfqpoint{2.356032in}{1.332113in}}%
\pgfpathlineto{\pgfqpoint{2.359871in}{1.335470in}}%
\pgfpathlineto{\pgfqpoint{2.363688in}{1.338851in}}%
\pgfpathlineto{\pgfqpoint{2.367483in}{1.342255in}}%
\pgfpathlineto{\pgfqpoint{2.371258in}{1.345684in}}%
\pgfpathlineto{\pgfqpoint{2.375010in}{1.349136in}}%
\pgfpathlineto{\pgfqpoint{2.378741in}{1.352612in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{1.356111in}}%
\pgfpathlineto{\pgfqpoint{2.386137in}{1.359634in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{1.363179in}}%
\pgfpathlineto{\pgfqpoint{2.393444in}{1.366748in}}%
\pgfpathlineto{\pgfqpoint{2.397063in}{1.370339in}}%
\pgfpathlineto{\pgfqpoint{2.400660in}{1.373953in}}%
\pgfpathlineto{\pgfqpoint{2.404235in}{1.377590in}}%
\pgfpathlineto{\pgfqpoint{2.407786in}{1.381249in}}%
\pgfpathlineto{\pgfqpoint{2.411314in}{1.384930in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{1.388633in}}%
\pgfpathlineto{\pgfqpoint{2.418301in}{1.392359in}}%
\pgfpathlineto{\pgfqpoint{2.421759in}{1.396106in}}%
\pgfpathlineto{\pgfqpoint{2.425194in}{1.399875in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{1.403665in}}%
\pgfpathlineto{\pgfqpoint{2.431991in}{1.407477in}}%
\pgfpathlineto{\pgfqpoint{2.435354in}{1.411310in}}%
\pgfpathlineto{\pgfqpoint{2.438693in}{1.415164in}}%
\pgfpathlineto{\pgfqpoint{2.442007in}{1.419039in}}%
\pgfpathlineto{\pgfqpoint{2.445297in}{1.422935in}}%
\pgfpathlineto{\pgfqpoint{2.448562in}{1.426851in}}%
\pgfpathlineto{\pgfqpoint{2.451803in}{1.430788in}}%
\pgfpathlineto{\pgfqpoint{2.455018in}{1.434745in}}%
\pgfpathlineto{\pgfqpoint{2.458209in}{1.438722in}}%
\pgfpathlineto{\pgfqpoint{2.461375in}{1.442720in}}%
\pgfpathlineto{\pgfqpoint{2.464516in}{1.446737in}}%
\pgfpathlineto{\pgfqpoint{2.467631in}{1.450774in}}%
\pgfpathlineto{\pgfqpoint{2.470720in}{1.454830in}}%
\pgfpathlineto{\pgfqpoint{2.473785in}{1.458906in}}%
\pgfpathlineto{\pgfqpoint{2.476823in}{1.463000in}}%
\pgfpathlineto{\pgfqpoint{2.479836in}{1.467114in}}%
\pgfpathlineto{\pgfqpoint{2.482823in}{1.471247in}}%
\pgfpathlineto{\pgfqpoint{2.485783in}{1.475399in}}%
\pgfpathlineto{\pgfqpoint{2.488718in}{1.479568in}}%
\pgfpathlineto{\pgfqpoint{2.491626in}{1.483757in}}%
\pgfpathlineto{\pgfqpoint{2.494508in}{1.487963in}}%
\pgfpathlineto{\pgfqpoint{2.497363in}{1.492188in}}%
\pgfpathlineto{\pgfqpoint{2.500192in}{1.496430in}}%
\pgfpathlineto{\pgfqpoint{2.502994in}{1.500691in}}%
\pgfpathlineto{\pgfqpoint{2.505769in}{1.504968in}}%
\pgfpathlineto{\pgfqpoint{2.508517in}{1.509263in}}%
\pgfpathlineto{\pgfqpoint{2.511238in}{1.513576in}}%
\pgfpathlineto{\pgfqpoint{2.513932in}{1.517905in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{1.522251in}}%
\pgfpathlineto{\pgfqpoint{2.519238in}{1.526614in}}%
\pgfpathlineto{\pgfqpoint{2.521850in}{1.530994in}}%
\pgfpathlineto{\pgfqpoint{2.524434in}{1.535389in}}%
\pgfpathlineto{\pgfqpoint{2.526991in}{1.539801in}}%
\pgfpathlineto{\pgfqpoint{2.529519in}{1.544229in}}%
\pgfpathlineto{\pgfqpoint{2.532020in}{1.548673in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{1.553132in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{1.557607in}}%
\pgfpathlineto{\pgfqpoint{2.539354in}{1.562097in}}%
\pgfpathlineto{\pgfqpoint{2.541742in}{1.566602in}}%
\pgfpathlineto{\pgfqpoint{2.544102in}{1.571122in}}%
\pgfpathlineto{\pgfqpoint{2.546433in}{1.575657in}}%
\pgfpathlineto{\pgfqpoint{2.548736in}{1.580207in}}%
\pgfpathlineto{\pgfqpoint{2.551010in}{1.584770in}}%
\pgfpathlineto{\pgfqpoint{2.553255in}{1.589348in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{1.593941in}}%
\pgfpathlineto{\pgfqpoint{2.557660in}{1.598547in}}%
\pgfpathlineto{\pgfqpoint{2.559818in}{1.603166in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{1.607799in}}%
\pgfpathlineto{\pgfqpoint{2.564048in}{1.612446in}}%
\pgfpathlineto{\pgfqpoint{2.566119in}{1.617105in}}%
\pgfpathlineto{\pgfqpoint{2.568161in}{1.621778in}}%
\pgfpathlineto{\pgfqpoint{2.570173in}{1.626463in}}%
\pgfpathlineto{\pgfqpoint{2.572156in}{1.631160in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{1.635871in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{1.640593in}}%
\pgfpathlineto{\pgfqpoint{2.577926in}{1.645327in}}%
\pgfpathlineto{\pgfqpoint{2.579790in}{1.650073in}}%
\pgfpathlineto{\pgfqpoint{2.581624in}{1.654831in}}%
\pgfpathlineto{\pgfqpoint{2.583428in}{1.659600in}}%
\pgfpathlineto{\pgfqpoint{2.585202in}{1.664381in}}%
\pgfpathlineto{\pgfqpoint{2.586946in}{1.669172in}}%
\pgfpathlineto{\pgfqpoint{2.588660in}{1.673975in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{1.678788in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{1.683611in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{1.688445in}}%
\pgfpathlineto{\pgfqpoint{2.595212in}{1.693289in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{1.698143in}}%
\pgfpathlineto{\pgfqpoint{2.598306in}{1.703007in}}%
\pgfpathlineto{\pgfqpoint{2.599806in}{1.707880in}}%
\pgfpathlineto{\pgfqpoint{2.601276in}{1.712763in}}%
\pgfpathlineto{\pgfqpoint{2.602716in}{1.717654in}}%
\pgfpathlineto{\pgfqpoint{2.604124in}{1.722555in}}%
\pgfpathlineto{\pgfqpoint{2.605502in}{1.727464in}}%
\pgfpathlineto{\pgfqpoint{2.606849in}{1.732382in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{1.737309in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{1.742243in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{1.747186in}}%
\pgfpathlineto{\pgfqpoint{2.611926in}{1.752136in}}%
\pgfpathlineto{\pgfqpoint{2.613118in}{1.757094in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{1.762059in}}%
\pgfpathlineto{\pgfqpoint{2.615407in}{1.767032in}}%
\pgfpathlineto{\pgfqpoint{2.616505in}{1.772011in}}%
\pgfpathlineto{\pgfqpoint{2.617571in}{1.776997in}}%
\pgfpathlineto{\pgfqpoint{2.618606in}{1.781990in}}%
\pgfpathlineto{\pgfqpoint{2.619610in}{1.786989in}}%
\pgfpathlineto{\pgfqpoint{2.620582in}{1.791995in}}%
\pgfpathlineto{\pgfqpoint{2.621523in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{2.622432in}{1.802024in}}%
\pgfpathlineto{\pgfqpoint{2.623309in}{1.807047in}}%
\pgfpathlineto{\pgfqpoint{2.624155in}{1.812075in}}%
\pgfpathlineto{\pgfqpoint{2.624970in}{1.817109in}}%
\pgfpathlineto{\pgfqpoint{2.625752in}{1.822147in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{1.827191in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{1.832239in}}%
\pgfpathlineto{\pgfqpoint{2.627910in}{1.837291in}}%
\pgfpathlineto{\pgfqpoint{2.628565in}{1.842348in}}%
\pgfpathlineto{\pgfqpoint{2.629189in}{1.847409in}}%
\pgfpathlineto{\pgfqpoint{2.629781in}{1.852473in}}%
\pgfpathlineto{\pgfqpoint{2.630341in}{1.857542in}}%
\pgfpathlineto{\pgfqpoint{2.630869in}{1.862613in}}%
\pgfpathlineto{\pgfqpoint{2.631366in}{1.867688in}}%
\pgfpathlineto{\pgfqpoint{2.631830in}{1.872766in}}%
\pgfpathlineto{\pgfqpoint{2.632262in}{1.877847in}}%
\pgfpathlineto{\pgfqpoint{2.632663in}{1.882930in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{1.888016in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{1.893104in}}%
\pgfpathlineto{\pgfqpoint{2.633672in}{1.898193in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{1.903285in}}%
\pgfpathlineto{\pgfqpoint{2.634185in}{1.908379in}}%
\pgfpathlineto{\pgfqpoint{2.634394in}{1.913473in}}%
\pgfpathlineto{\pgfqpoint{2.634570in}{1.918569in}}%
\pgfpathlineto{\pgfqpoint{2.634714in}{1.923666in}}%
\pgfpathlineto{\pgfqpoint{2.634827in}{1.928764in}}%
\pgfpathlineto{\pgfqpoint{2.634907in}{1.933863in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{2.634971in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{1.940661in}}%
\pgfpathlineto{\pgfqpoint{2.364686in}{1.937262in}}%
\pgfpathlineto{\pgfqpoint{2.364632in}{1.933863in}}%
\pgfpathlineto{\pgfqpoint{2.364557in}{1.930464in}}%
\pgfpathlineto{\pgfqpoint{2.364461in}{1.927066in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{1.923669in}}%
\pgfpathlineto{\pgfqpoint{2.364205in}{1.920273in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{1.916877in}}%
\pgfpathlineto{\pgfqpoint{2.363863in}{1.913482in}}%
\pgfpathlineto{\pgfqpoint{2.363660in}{1.910089in}}%
\pgfpathlineto{\pgfqpoint{2.363435in}{1.906697in}}%
\pgfpathlineto{\pgfqpoint{2.363190in}{1.903307in}}%
\pgfpathlineto{\pgfqpoint{2.362923in}{1.899918in}}%
\pgfpathlineto{\pgfqpoint{2.362634in}{1.896531in}}%
\pgfpathlineto{\pgfqpoint{2.362325in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{2.361994in}{1.889762in}}%
\pgfpathlineto{\pgfqpoint{2.361642in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{2.361269in}{1.883002in}}%
\pgfpathlineto{\pgfqpoint{2.360874in}{1.879626in}}%
\pgfpathlineto{\pgfqpoint{2.360458in}{1.876252in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{1.872881in}}%
\pgfpathlineto{\pgfqpoint{2.359563in}{1.869513in}}%
\pgfpathlineto{\pgfqpoint{2.359083in}{1.866147in}}%
\pgfpathlineto{\pgfqpoint{2.358583in}{1.862785in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{1.859426in}}%
\pgfpathlineto{\pgfqpoint{2.357518in}{1.856070in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{1.852718in}}%
\pgfpathlineto{\pgfqpoint{2.356369in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{2.355763in}{1.846024in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{1.842683in}}%
\pgfpathlineto{\pgfqpoint{2.354488in}{1.839346in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{1.836014in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{1.832685in}}%
\pgfpathlineto{\pgfqpoint{2.352418in}{1.829361in}}%
\pgfpathlineto{\pgfqpoint{2.351686in}{1.826041in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{1.822726in}}%
\pgfpathlineto{\pgfqpoint{2.350160in}{1.819416in}}%
\pgfpathlineto{\pgfqpoint{2.349365in}{1.816111in}}%
\pgfpathlineto{\pgfqpoint{2.348550in}{1.812811in}}%
\pgfpathlineto{\pgfqpoint{2.347714in}{1.809516in}}%
\pgfpathlineto{\pgfqpoint{2.346858in}{1.806226in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{1.802942in}}%
\pgfpathlineto{\pgfqpoint{2.345083in}{1.799663in}}%
\pgfpathlineto{\pgfqpoint{2.344164in}{1.796390in}}%
\pgfpathlineto{\pgfqpoint{2.343225in}{1.793123in}}%
\pgfpathlineto{\pgfqpoint{2.342265in}{1.789862in}}%
\pgfpathlineto{\pgfqpoint{2.341285in}{1.786607in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{1.783358in}}%
\pgfpathlineto{\pgfqpoint{2.339264in}{1.780116in}}%
\pgfpathlineto{\pgfqpoint{2.338223in}{1.776880in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{1.773650in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{1.770428in}}%
\pgfpathlineto{\pgfqpoint{2.334977in}{1.767212in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{1.764003in}}%
\pgfpathlineto{\pgfqpoint{2.332712in}{1.760802in}}%
\pgfpathlineto{\pgfqpoint{2.331549in}{1.757607in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{1.754420in}}%
\pgfpathlineto{\pgfqpoint{2.329164in}{1.751241in}}%
\pgfpathlineto{\pgfqpoint{2.327941in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{2.326699in}{1.744905in}}%
\pgfpathlineto{\pgfqpoint{2.325436in}{1.741749in}}%
\pgfpathlineto{\pgfqpoint{2.324154in}{1.738601in}}%
\pgfpathlineto{\pgfqpoint{2.322852in}{1.735460in}}%
\pgfpathlineto{\pgfqpoint{2.321530in}{1.732329in}}%
\pgfpathlineto{\pgfqpoint{2.320188in}{1.729205in}}%
\pgfpathlineto{\pgfqpoint{2.318827in}{1.726090in}}%
\pgfpathlineto{\pgfqpoint{2.317446in}{1.722984in}}%
\pgfpathlineto{\pgfqpoint{2.316046in}{1.719886in}}%
\pgfpathlineto{\pgfqpoint{2.314627in}{1.716798in}}%
\pgfpathlineto{\pgfqpoint{2.313187in}{1.713718in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{1.710647in}}%
\pgfpathlineto{\pgfqpoint{2.310251in}{1.707586in}}%
\pgfpathlineto{\pgfqpoint{2.308755in}{1.704534in}}%
\pgfpathlineto{\pgfqpoint{2.307238in}{1.701491in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{1.698458in}}%
\pgfpathlineto{\pgfqpoint{2.304149in}{1.695435in}}%
\pgfpathlineto{\pgfqpoint{2.302576in}{1.692422in}}%
\pgfpathlineto{\pgfqpoint{2.300984in}{1.689418in}}%
\pgfpathlineto{\pgfqpoint{2.299373in}{1.686425in}}%
\pgfpathlineto{\pgfqpoint{2.297743in}{1.683442in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{1.680469in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{1.677506in}}%
\pgfpathlineto{\pgfqpoint{2.292741in}{1.674554in}}%
\pgfpathlineto{\pgfqpoint{2.291037in}{1.671613in}}%
\pgfpathlineto{\pgfqpoint{2.289314in}{1.668682in}}%
\pgfpathlineto{\pgfqpoint{2.287573in}{1.665763in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{1.662854in}}%
\pgfpathlineto{\pgfqpoint{2.284036in}{1.659957in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.657071in}}%
\pgfpathlineto{\pgfqpoint{2.280426in}{1.654196in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{1.651332in}}%
\pgfpathlineto{\pgfqpoint{2.276744in}{1.648481in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{1.645640in}}%
\pgfpathlineto{\pgfqpoint{2.272990in}{1.642812in}}%
\pgfpathlineto{\pgfqpoint{2.271086in}{1.639996in}}%
\pgfpathlineto{\pgfqpoint{2.269165in}{1.637191in}}%
\pgfpathlineto{\pgfqpoint{2.267226in}{1.634399in}}%
\pgfpathlineto{\pgfqpoint{2.265270in}{1.631619in}}%
\pgfpathlineto{\pgfqpoint{2.263296in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{1.626096in}}%
\pgfpathlineto{\pgfqpoint{2.259297in}{1.623354in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{1.620624in}}%
\pgfpathlineto{\pgfqpoint{2.255228in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{2.253168in}{1.615203in}}%
\pgfpathlineto{\pgfqpoint{2.251091in}{1.612511in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{1.609833in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{1.607168in}}%
\pgfpathlineto{\pgfqpoint{2.244760in}{1.604517in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{1.601879in}}%
\pgfpathlineto{\pgfqpoint{2.240456in}{1.599254in}}%
\pgfpathlineto{\pgfqpoint{2.238279in}{1.596643in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{1.594046in}}%
\pgfpathlineto{\pgfqpoint{2.233876in}{1.591463in}}%
\pgfpathlineto{\pgfqpoint{2.231650in}{1.588893in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{1.586338in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{1.583797in}}%
\pgfpathlineto{\pgfqpoint{2.224877in}{1.581270in}}%
\pgfpathlineto{\pgfqpoint{2.222587in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{2.220282in}{1.576259in}}%
\pgfpathlineto{\pgfqpoint{2.217961in}{1.573776in}}%
\pgfpathlineto{\pgfqpoint{2.215624in}{1.571307in}}%
\pgfpathlineto{\pgfqpoint{2.213272in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{2.210904in}{1.566413in}}%
\pgfpathlineto{\pgfqpoint{2.208521in}{1.563989in}}%
\pgfpathlineto{\pgfqpoint{2.206123in}{1.561579in}}%
\pgfpathlineto{\pgfqpoint{2.203710in}{1.559185in}}%
\pgfpathlineto{\pgfqpoint{2.201282in}{1.556806in}}%
\pgfpathlineto{\pgfqpoint{2.198839in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.196381in}{1.552094in}}%
\pgfpathlineto{\pgfqpoint{2.193909in}{1.549761in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{1.547444in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{1.545143in}}%
\pgfpathlineto{\pgfqpoint{2.186403in}{1.542857in}}%
\pgfpathlineto{\pgfqpoint{2.183873in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{1.538333in}}%
\pgfpathlineto{\pgfqpoint{2.178769in}{1.536095in}}%
\pgfpathlineto{\pgfqpoint{2.176196in}{1.533874in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{1.531668in}}%
\pgfpathlineto{\pgfqpoint{2.171009in}{1.529479in}}%
\pgfpathlineto{\pgfqpoint{2.168395in}{1.527306in}}%
\pgfpathlineto{\pgfqpoint{2.165767in}{1.525150in}}%
\pgfpathlineto{\pgfqpoint{2.163125in}{1.523010in}}%
\pgfpathlineto{\pgfqpoint{2.160470in}{1.520887in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{1.518781in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{1.516692in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{1.514619in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{1.512563in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{1.510525in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{1.508503in}}%
\pgfpathlineto{\pgfqpoint{2.141520in}{1.506499in}}%
\pgfpathlineto{\pgfqpoint{2.138762in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{2.135991in}{1.502543in}}%
\pgfpathlineto{\pgfqpoint{2.133208in}{1.500591in}}%
\pgfpathlineto{\pgfqpoint{2.130412in}{1.498657in}}%
\pgfpathlineto{\pgfqpoint{2.127605in}{1.496740in}}%
\pgfpathlineto{\pgfqpoint{2.124786in}{1.494841in}}%
\pgfpathlineto{\pgfqpoint{2.121954in}{1.492959in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{1.491096in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{1.489250in}}%
\pgfpathlineto{\pgfqpoint{2.113390in}{1.487423in}}%
\pgfpathlineto{\pgfqpoint{2.110513in}{1.485613in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{1.483822in}}%
\pgfpathlineto{\pgfqpoint{2.104723in}{1.482048in}}%
\pgfpathlineto{\pgfqpoint{2.101812in}{1.480294in}}%
\pgfpathlineto{\pgfqpoint{2.098890in}{1.478557in}}%
\pgfpathlineto{\pgfqpoint{2.095957in}{1.476839in}}%
\pgfpathlineto{\pgfqpoint{2.093013in}{1.475139in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{1.473458in}}%
\pgfpathlineto{\pgfqpoint{2.087093in}{1.471796in}}%
\pgfpathlineto{\pgfqpoint{2.084117in}{1.470152in}}%
\pgfpathlineto{\pgfqpoint{2.081132in}{1.468527in}}%
\pgfpathlineto{\pgfqpoint{2.078136in}{1.466920in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{1.465333in}}%
\pgfpathlineto{\pgfqpoint{2.072114in}{1.463764in}}%
\pgfpathlineto{\pgfqpoint{2.069088in}{1.462215in}}%
\pgfpathlineto{\pgfqpoint{2.066053in}{1.460685in}}%
\pgfpathlineto{\pgfqpoint{2.063008in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{1.457681in}}%
\pgfpathlineto{\pgfqpoint{2.056890in}{1.456208in}}%
\pgfpathlineto{\pgfqpoint{2.053817in}{1.454755in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{2.047644in}{1.451906in}}%
\pgfpathlineto{\pgfqpoint{2.044544in}{1.450510in}}%
\pgfpathlineto{\pgfqpoint{2.041436in}{1.449135in}}%
\pgfpathlineto{\pgfqpoint{2.038319in}{1.447778in}}%
\pgfpathlineto{\pgfqpoint{2.035193in}{1.446442in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{1.445125in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{1.443828in}}%
\pgfpathlineto{\pgfqpoint{2.025767in}{1.442550in}}%
\pgfpathlineto{\pgfqpoint{2.022609in}{1.441293in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{1.440055in}}%
\pgfpathlineto{\pgfqpoint{2.016269in}{1.438837in}}%
\pgfpathlineto{\pgfqpoint{2.013087in}{1.437640in}}%
\pgfpathlineto{\pgfqpoint{2.009899in}{1.436462in}}%
\pgfpathlineto{\pgfqpoint{2.006702in}{1.435304in}}%
\pgfpathlineto{\pgfqpoint{2.003499in}{1.434167in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{1.433049in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{1.990616in}{1.429819in}}%
\pgfpathlineto{\pgfqpoint{1.987378in}{1.428783in}}%
\pgfpathlineto{\pgfqpoint{1.984134in}{1.427767in}}%
\pgfpathlineto{\pgfqpoint{1.980884in}{1.426771in}}%
\pgfpathlineto{\pgfqpoint{1.977627in}{1.425797in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{1.424842in}}%
\pgfpathlineto{\pgfqpoint{1.971096in}{1.423908in}}%
\pgfpathlineto{\pgfqpoint{1.967822in}{1.422995in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{1.422102in}}%
\pgfpathlineto{\pgfqpoint{1.961256in}{1.421230in}}%
\pgfpathlineto{\pgfqpoint{1.957965in}{1.420379in}}%
\pgfpathlineto{\pgfqpoint{1.954669in}{1.419548in}}%
\pgfpathlineto{\pgfqpoint{1.951367in}{1.418738in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{1.417949in}}%
\pgfpathlineto{\pgfqpoint{1.944749in}{1.417181in}}%
\pgfpathlineto{\pgfqpoint{1.941433in}{1.416433in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{1.415706in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{1.415001in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{1.414316in}}%
\pgfpathlineto{\pgfqpoint{1.928124in}{1.413652in}}%
\pgfpathlineto{\pgfqpoint{1.924785in}{1.413009in}}%
\pgfpathlineto{\pgfqpoint{1.921443in}{1.412387in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{1.411787in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{1.411207in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{1.410648in}}%
\pgfpathlineto{\pgfqpoint{1.908038in}{1.410111in}}%
\pgfpathlineto{\pgfqpoint{1.904678in}{1.409594in}}%
\pgfpathlineto{\pgfqpoint{1.901315in}{1.409099in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{1.408625in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{1.408172in}}%
\pgfpathlineto{\pgfqpoint{1.891208in}{1.407740in}}%
\pgfpathlineto{\pgfqpoint{1.887834in}{1.407329in}}%
\pgfpathlineto{\pgfqpoint{1.884457in}{1.406940in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{1.406572in}}%
\pgfpathlineto{\pgfqpoint{1.877696in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.874312in}{1.405900in}}%
\pgfpathlineto{\pgfqpoint{1.870926in}{1.405595in}}%
\pgfpathlineto{\pgfqpoint{1.867539in}{1.405312in}}%
\pgfpathlineto{\pgfqpoint{1.864150in}{1.405051in}}%
\pgfpathlineto{\pgfqpoint{1.860759in}{1.404810in}}%
\pgfpathlineto{\pgfqpoint{1.857366in}{1.404591in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{1.404394in}}%
\pgfpathlineto{\pgfqpoint{1.850578in}{1.404217in}}%
\pgfpathlineto{\pgfqpoint{1.847182in}{1.404062in}}%
\pgfpathlineto{\pgfqpoint{1.843786in}{1.403929in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{1.403817in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{1.403726in}}%
\pgfpathlineto{\pgfqpoint{1.833591in}{1.403656in}}%
\pgfpathlineto{\pgfqpoint{1.830192in}{1.403608in}}%
\pgfpathlineto{\pgfqpoint{1.826793in}{1.403581in}}%
\pgfpathlineto{\pgfqpoint{1.823394in}{1.403576in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{1.403592in}}%
\pgfpathlineto{\pgfqpoint{1.816595in}{1.403630in}}%
\pgfpathlineto{\pgfqpoint{1.813196in}{1.403688in}}%
\pgfpathlineto{\pgfqpoint{1.809798in}{1.403768in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{1.403870in}}%
\pgfpathlineto{\pgfqpoint{1.803003in}{1.403993in}}%
\pgfpathlineto{\pgfqpoint{1.799607in}{1.404137in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{1.404303in}}%
\pgfpathlineto{\pgfqpoint{1.792817in}{1.404490in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{1.404698in}}%
\pgfpathlineto{\pgfqpoint{1.786032in}{1.404928in}}%
\pgfpathlineto{\pgfqpoint{1.782642in}{1.405179in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.405451in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{1.405745in}}%
\pgfpathlineto{\pgfqpoint{1.772483in}{1.406060in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{1.406396in}}%
\pgfpathlineto{\pgfqpoint{1.765719in}{1.406753in}}%
\pgfpathlineto{\pgfqpoint{1.762341in}{1.407132in}}%
\pgfpathlineto{\pgfqpoint{1.758965in}{1.407532in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{1.407953in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{1.408395in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{1.408859in}}%
\pgfpathlineto{\pgfqpoint{1.745489in}{1.409344in}}%
\pgfpathlineto{\pgfqpoint{1.742128in}{1.409850in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{1.410377in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{1.410925in}}%
\pgfpathlineto{\pgfqpoint{1.732063in}{1.411494in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.725372in}{1.412696in}}%
\pgfpathlineto{\pgfqpoint{1.722032in}{1.413328in}}%
\pgfpathlineto{\pgfqpoint{1.718696in}{1.413981in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{1.414656in}}%
\pgfpathlineto{\pgfqpoint{1.712037in}{1.415351in}}%
\pgfpathlineto{\pgfqpoint{1.708713in}{1.416067in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{1.416804in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{1.417562in}}%
\pgfpathlineto{\pgfqpoint{1.698772in}{1.418341in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{1.419140in}}%
\pgfpathlineto{\pgfqpoint{1.692169in}{1.419961in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{1.420802in}}%
\pgfpathlineto{\pgfqpoint{1.685587in}{1.421664in}}%
\pgfpathlineto{\pgfqpoint{1.682304in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{1.679027in}{1.423449in}}%
\pgfpathlineto{\pgfqpoint{1.675756in}{1.424373in}}%
\pgfpathlineto{\pgfqpoint{1.672490in}{1.425317in}}%
\pgfpathlineto{\pgfqpoint{1.669231in}{1.426281in}}%
\pgfpathlineto{\pgfqpoint{1.665977in}{1.427267in}}%
\pgfpathlineto{\pgfqpoint{1.662730in}{1.428272in}}%
\pgfpathlineto{\pgfqpoint{1.659489in}{1.429298in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{1.430345in}}%
\pgfpathlineto{\pgfqpoint{1.653027in}{1.431411in}}%
\pgfpathlineto{\pgfqpoint{1.649806in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{1.433606in}}%
\pgfpathlineto{\pgfqpoint{1.643385in}{1.434733in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{1.435881in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{1.437048in}}%
\pgfpathlineto{\pgfqpoint{1.633808in}{1.438236in}}%
\pgfpathlineto{\pgfqpoint{1.630630in}{1.439444in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{1.441919in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{1.443187in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{1.444474in}}%
\pgfpathlineto{\pgfqpoint{1.614860in}{1.445781in}}%
\pgfpathlineto{\pgfqpoint{1.611730in}{1.447108in}}%
\pgfpathlineto{\pgfqpoint{1.608609in}{1.448454in}}%
\pgfpathlineto{\pgfqpoint{1.605496in}{1.449820in}}%
\pgfpathlineto{\pgfqpoint{1.602392in}{1.451206in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{1.452611in}}%
\pgfpathlineto{\pgfqpoint{1.596210in}{1.454035in}}%
\pgfpathlineto{\pgfqpoint{1.593132in}{1.455479in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{1.456942in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{1.458425in}}%
\pgfpathlineto{\pgfqpoint{1.583955in}{1.459927in}}%
\pgfpathlineto{\pgfqpoint{1.580915in}{1.461447in}}%
\pgfpathlineto{\pgfqpoint{1.577884in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{1.574864in}{1.464546in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{1.466124in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{1.467721in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{1.469337in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{1.470971in}}%
\pgfpathlineto{\pgfqpoint{1.559910in}{1.472624in}}%
\pgfpathlineto{\pgfqpoint{1.556950in}{1.474296in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{1.475987in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{1.477696in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{1.482933in}}%
\pgfpathlineto{\pgfqpoint{1.539417in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{1.486516in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{1.488334in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{1.490171in}}%
\pgfpathlineto{\pgfqpoint{1.527952in}{1.492025in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{1.493898in}}%
\pgfpathlineto{\pgfqpoint{1.522290in}{1.495788in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{1.499622in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{1.501565in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{1.503526in}}%
\pgfpathlineto{\pgfqpoint{1.508345in}{1.505504in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{1.507499in}}%
\pgfpathlineto{\pgfqpoint{1.502853in}{1.509512in}}%
\pgfpathlineto{\pgfqpoint{1.500126in}{1.511542in}}%
\pgfpathlineto{\pgfqpoint{1.497412in}{1.513589in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{1.515653in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{1.517734in}}%
\pgfpathlineto{\pgfqpoint{1.489349in}{1.519832in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{1.521947in}}%
\pgfpathlineto{\pgfqpoint{1.484039in}{1.524078in}}%
\pgfpathlineto{\pgfqpoint{1.481404in}{1.526226in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{1.528391in}}%
\pgfpathlineto{\pgfqpoint{1.476176in}{1.530572in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{1.532769in}}%
\pgfpathlineto{\pgfqpoint{1.471002in}{1.534983in}}%
\pgfpathlineto{\pgfqpoint{1.468436in}{1.537212in}}%
\pgfpathlineto{\pgfqpoint{1.465884in}{1.539458in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.541720in}}%
\pgfpathlineto{\pgfqpoint{1.460824in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{1.546292in}}%
\pgfpathlineto{\pgfqpoint{1.455820in}{1.548601in}}%
\pgfpathlineto{\pgfqpoint{1.453340in}{1.550926in}}%
\pgfpathlineto{\pgfqpoint{1.450875in}{1.553266in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{1.555622in}}%
\pgfpathlineto{\pgfqpoint{1.445989in}{1.557994in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{1.560380in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{1.562782in}}%
\pgfpathlineto{\pgfqpoint{1.438772in}{1.565199in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{1.567631in}}%
\pgfpathlineto{\pgfqpoint{1.434037in}{1.570078in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{1.572539in}}%
\pgfpathlineto{\pgfqpoint{1.429364in}{1.575016in}}%
\pgfpathlineto{\pgfqpoint{1.427050in}{1.577507in}}%
\pgfpathlineto{\pgfqpoint{1.424753in}{1.580012in}}%
\pgfpathlineto{\pgfqpoint{1.422471in}{1.582532in}}%
\pgfpathlineto{\pgfqpoint{1.420205in}{1.585066in}}%
\pgfpathlineto{\pgfqpoint{1.417955in}{1.587614in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{1.590176in}}%
\pgfpathlineto{\pgfqpoint{1.413504in}{1.592753in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{1.595343in}}%
\pgfpathlineto{\pgfqpoint{1.409117in}{1.597947in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{1.600565in}}%
\pgfpathlineto{\pgfqpoint{1.404797in}{1.603196in}}%
\pgfpathlineto{\pgfqpoint{1.402661in}{1.605841in}}%
\pgfpathlineto{\pgfqpoint{1.400542in}{1.608499in}}%
\pgfpathlineto{\pgfqpoint{1.398440in}{1.611171in}}%
\pgfpathlineto{\pgfqpoint{1.396355in}{1.613855in}}%
\pgfpathlineto{\pgfqpoint{1.394286in}{1.616553in}}%
\pgfpathlineto{\pgfqpoint{1.392235in}{1.619264in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{1.621987in}}%
\pgfpathlineto{\pgfqpoint{1.388184in}{1.624723in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{1.627472in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{1.630234in}}%
\pgfpathlineto{\pgfqpoint{1.382236in}{1.633008in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{1.635794in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.638592in}}%
\pgfpathlineto{\pgfqpoint{1.376446in}{1.641402in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{1.644225in}}%
\pgfpathlineto{\pgfqpoint{1.372675in}{1.647059in}}%
\pgfpathlineto{\pgfqpoint{1.370816in}{1.649905in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{1.652763in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{1.655632in}}%
\pgfpathlineto{\pgfqpoint{1.365347in}{1.658512in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{1.661404in}}%
\pgfpathlineto{\pgfqpoint{1.361791in}{1.664307in}}%
\pgfpathlineto{\pgfqpoint{1.360041in}{1.667221in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{1.670146in}}%
\pgfpathlineto{\pgfqpoint{1.356595in}{1.673082in}}%
\pgfpathlineto{\pgfqpoint{1.354900in}{1.676029in}}%
\pgfpathlineto{\pgfqpoint{1.353224in}{1.678986in}}%
\pgfpathlineto{\pgfqpoint{1.351566in}{1.681954in}}%
\pgfpathlineto{\pgfqpoint{1.349927in}{1.684932in}}%
\pgfpathlineto{\pgfqpoint{1.348306in}{1.687920in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{1.690919in}}%
\pgfpathlineto{\pgfqpoint{1.345122in}{1.693927in}}%
\pgfpathlineto{\pgfqpoint{1.343558in}{1.696945in}}%
\pgfpathlineto{\pgfqpoint{1.342014in}{1.699974in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{1.703011in}}%
\pgfpathlineto{\pgfqpoint{1.338981in}{1.706059in}}%
\pgfpathlineto{\pgfqpoint{1.337494in}{1.709115in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{1.712181in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{1.715257in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{1.331738in}{1.721434in}}%
\pgfpathlineto{\pgfqpoint{1.330348in}{1.724536in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{1.727647in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{1.730766in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{1.324982in}{1.737029in}}%
\pgfpathlineto{\pgfqpoint{1.323689in}{1.740174in}}%
\pgfpathlineto{\pgfqpoint{1.322417in}{1.743326in}}%
\pgfpathlineto{\pgfqpoint{1.321164in}{1.746486in}}%
\pgfpathlineto{\pgfqpoint{1.319932in}{1.749654in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{1.752830in}}%
\pgfpathlineto{\pgfqpoint{1.317526in}{1.756013in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{1.759204in}}%
\pgfpathlineto{\pgfqpoint{1.315201in}{1.762402in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{1.765607in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{1.768819in}}%
\pgfpathlineto{\pgfqpoint{1.311864in}{1.772038in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{1.775264in}}%
\pgfpathlineto{\pgfqpoint{1.309741in}{1.778497in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{1.781736in}}%
\pgfpathlineto{\pgfqpoint{1.307699in}{1.784982in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{1.788234in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{1.791492in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{1.794756in}}%
\pgfpathlineto{\pgfqpoint{1.303861in}{1.798026in}}%
\pgfpathlineto{\pgfqpoint{1.302953in}{1.801302in}}%
\pgfpathlineto{\pgfqpoint{1.302065in}{1.804583in}}%
\pgfpathlineto{\pgfqpoint{1.301198in}{1.807870in}}%
\pgfpathlineto{\pgfqpoint{1.300352in}{1.811162in}}%
\pgfpathlineto{\pgfqpoint{1.299527in}{1.814460in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{1.817763in}}%
\pgfpathlineto{\pgfqpoint{1.297938in}{1.821070in}}%
\pgfpathlineto{\pgfqpoint{1.297175in}{1.824383in}}%
\pgfpathlineto{\pgfqpoint{1.296432in}{1.827700in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{1.831022in}}%
\pgfpathlineto{\pgfqpoint{1.295011in}{1.834349in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.837679in}}%
\pgfpathlineto{\pgfqpoint{1.293672in}{1.841014in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{1.844353in}}%
\pgfpathlineto{\pgfqpoint{1.292418in}{1.847696in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{1.291248in}{1.854394in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{1.857748in}}%
\pgfpathlineto{\pgfqpoint{1.290162in}{1.861105in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{1.864466in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{1.867830in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{1.871197in}}%
\pgfpathlineto{\pgfqpoint{1.288245in}{1.874566in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{1.877939in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{1.881314in}}%
\pgfpathlineto{\pgfqpoint{1.287029in}{1.884692in}}%
\pgfpathlineto{\pgfqpoint{1.286666in}{1.888071in}}%
\pgfpathlineto{\pgfqpoint{1.286325in}{1.891454in}}%
\pgfpathlineto{\pgfqpoint{1.286004in}{1.894838in}}%
\pgfpathlineto{\pgfqpoint{1.285706in}{1.898224in}}%
\pgfpathlineto{\pgfqpoint{1.285428in}{1.901612in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{1.905002in}}%
\pgfpathlineto{\pgfqpoint{1.284937in}{1.908393in}}%
\pgfpathlineto{\pgfqpoint{1.284723in}{1.911786in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.915180in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{1.918575in}}%
\pgfpathlineto{\pgfqpoint{1.284210in}{1.921971in}}%
\pgfpathlineto{\pgfqpoint{1.284082in}{1.925368in}}%
\pgfpathlineto{\pgfqpoint{1.283975in}{1.928765in}}%
\pgfpathlineto{\pgfqpoint{1.283889in}{1.932164in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{1.935562in}}%
\pgfpathlineto{\pgfqpoint{1.283782in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{1.942361in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{1.945760in}}%
\pgfpathlineto{\pgfqpoint{1.283782in}{1.949159in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{1.952558in}}%
\pgfpathlineto{\pgfqpoint{1.283889in}{1.955957in}}%
\pgfpathlineto{\pgfqpoint{1.283975in}{1.959356in}}%
\pgfpathlineto{\pgfqpoint{1.284082in}{1.962753in}}%
\pgfpathlineto{\pgfqpoint{1.284210in}{1.966150in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{1.969546in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.972941in}}%
\pgfpathlineto{\pgfqpoint{1.284723in}{1.976335in}}%
\pgfpathlineto{\pgfqpoint{1.284937in}{1.979728in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{1.983119in}}%
\pgfpathlineto{\pgfqpoint{1.285428in}{1.986509in}}%
\pgfpathlineto{\pgfqpoint{1.285706in}{1.989897in}}%
\pgfpathlineto{\pgfqpoint{1.286004in}{1.993283in}}%
\pgfpathlineto{\pgfqpoint{1.286325in}{1.996667in}}%
\pgfpathlineto{\pgfqpoint{1.286666in}{2.000049in}}%
\pgfpathlineto{\pgfqpoint{1.287029in}{2.003429in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{2.006807in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{2.010182in}}%
\pgfpathlineto{\pgfqpoint{1.288245in}{2.013555in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{2.016924in}}%
\pgfpathlineto{\pgfqpoint{1.289161in}{2.020291in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{2.023655in}}%
\pgfpathlineto{\pgfqpoint{1.290162in}{2.027016in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{2.030373in}}%
\pgfpathlineto{\pgfqpoint{1.291248in}{2.033727in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{2.037078in}}%
\pgfpathlineto{\pgfqpoint{1.292418in}{2.040424in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{2.043767in}}%
\pgfpathlineto{\pgfqpoint{1.293672in}{2.047106in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{2.050441in}}%
\pgfpathlineto{\pgfqpoint{1.295011in}{2.053772in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{2.057098in}}%
\pgfpathlineto{\pgfqpoint{1.296432in}{2.060420in}}%
\pgfpathlineto{\pgfqpoint{1.297175in}{2.063738in}}%
\pgfpathlineto{\pgfqpoint{1.297938in}{2.067050in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{2.070358in}}%
\pgfpathlineto{\pgfqpoint{1.299527in}{2.073661in}}%
\pgfpathlineto{\pgfqpoint{1.300352in}{2.076958in}}%
\pgfpathlineto{\pgfqpoint{1.301198in}{2.080251in}}%
\pgfpathlineto{\pgfqpoint{1.302065in}{2.083538in}}%
\pgfpathlineto{\pgfqpoint{1.302953in}{2.086819in}}%
\pgfpathlineto{\pgfqpoint{1.303861in}{2.090095in}}%
\pgfpathlineto{\pgfqpoint{1.304790in}{2.093365in}}%
\pgfpathlineto{\pgfqpoint{1.305739in}{2.096629in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{2.099887in}}%
\pgfpathlineto{\pgfqpoint{1.307699in}{2.103139in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{2.106385in}}%
\pgfpathlineto{\pgfqpoint{1.309741in}{2.109624in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{2.112857in}}%
\pgfpathlineto{\pgfqpoint{1.311864in}{2.116083in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{2.119302in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{2.122514in}}%
\pgfpathlineto{\pgfqpoint{1.315201in}{2.125719in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{2.128917in}}%
\pgfpathlineto{\pgfqpoint{1.317526in}{2.132108in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{2.135291in}}%
\pgfpathlineto{\pgfqpoint{1.319932in}{2.138467in}}%
\pgfpathlineto{\pgfqpoint{1.321164in}{2.141635in}}%
\pgfpathlineto{\pgfqpoint{1.322417in}{2.144795in}}%
\pgfpathlineto{\pgfqpoint{1.323689in}{2.147947in}}%
\pgfpathlineto{\pgfqpoint{1.324982in}{2.151091in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{2.154227in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{2.157355in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{2.160474in}}%
\pgfpathlineto{\pgfqpoint{1.330348in}{2.163585in}}%
\pgfpathlineto{\pgfqpoint{1.331738in}{2.166687in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{2.169780in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{2.172864in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{2.175939in}}%
\pgfpathlineto{\pgfqpoint{1.337494in}{2.179006in}}%
\pgfpathlineto{\pgfqpoint{1.338981in}{2.182062in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{2.185110in}}%
\pgfpathlineto{\pgfqpoint{1.342014in}{2.188147in}}%
\pgfpathlineto{\pgfqpoint{1.343558in}{2.191175in}}%
\pgfpathlineto{\pgfqpoint{1.345122in}{2.194194in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{2.197202in}}%
\pgfpathlineto{\pgfqpoint{1.348306in}{2.200201in}}%
\pgfpathlineto{\pgfqpoint{1.349927in}{2.203189in}}%
\pgfpathlineto{\pgfqpoint{1.351566in}{2.206167in}}%
\pgfpathlineto{\pgfqpoint{1.353224in}{2.209135in}}%
\pgfpathlineto{\pgfqpoint{1.354900in}{2.212092in}}%
\pgfpathlineto{\pgfqpoint{1.356595in}{2.215039in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.360041in}{2.220899in}}%
\pgfpathlineto{\pgfqpoint{1.361791in}{2.223814in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{2.226717in}}%
\pgfpathlineto{\pgfqpoint{1.365347in}{2.229608in}}%
\pgfpathlineto{\pgfqpoint{1.367152in}{2.232489in}}%
\pgfpathlineto{\pgfqpoint{1.368975in}{2.235358in}}%
\pgfpathlineto{\pgfqpoint{1.370816in}{2.238216in}}%
\pgfpathlineto{\pgfqpoint{1.372675in}{2.241062in}}%
\pgfpathlineto{\pgfqpoint{1.374552in}{2.243896in}}%
\pgfpathlineto{\pgfqpoint{1.376446in}{2.246718in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{2.249529in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{2.252327in}}%
\pgfpathlineto{\pgfqpoint{1.382236in}{2.255113in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{2.257887in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{2.260648in}}%
\pgfpathlineto{\pgfqpoint{1.388184in}{2.263397in}}%
\pgfpathlineto{\pgfqpoint{1.390201in}{2.266134in}}%
\pgfpathlineto{\pgfqpoint{1.392235in}{2.268857in}}%
\pgfpathlineto{\pgfqpoint{1.394286in}{2.271568in}}%
\pgfpathlineto{\pgfqpoint{1.396355in}{2.274265in}}%
\pgfpathlineto{\pgfqpoint{1.398440in}{2.276950in}}%
\pgfpathlineto{\pgfqpoint{1.400542in}{2.279622in}}%
\pgfpathlineto{\pgfqpoint{1.402661in}{2.282280in}}%
\pgfpathlineto{\pgfqpoint{1.404797in}{2.284925in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{2.287556in}}%
\pgfpathlineto{\pgfqpoint{1.409117in}{2.290174in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{2.292778in}}%
\pgfpathlineto{\pgfqpoint{1.413504in}{2.295368in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{2.297944in}}%
\pgfpathlineto{\pgfqpoint{1.417955in}{2.300507in}}%
\pgfpathlineto{\pgfqpoint{1.420205in}{2.303055in}}%
\pgfpathlineto{\pgfqpoint{1.422471in}{2.305589in}}%
\pgfpathlineto{\pgfqpoint{1.424753in}{2.308109in}}%
\pgfpathlineto{\pgfqpoint{1.427050in}{2.310614in}}%
\pgfpathlineto{\pgfqpoint{1.429364in}{2.313105in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{2.315581in}}%
\pgfpathlineto{\pgfqpoint{1.434037in}{2.318043in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{2.320490in}}%
\pgfpathlineto{\pgfqpoint{1.438772in}{2.322922in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{2.325339in}}%
\pgfpathlineto{\pgfqpoint{1.443568in}{2.327740in}}%
\pgfpathlineto{\pgfqpoint{1.445989in}{2.330127in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{2.332498in}}%
\pgfpathlineto{\pgfqpoint{1.450875in}{2.334854in}}%
\pgfpathlineto{\pgfqpoint{1.453340in}{2.337195in}}%
\pgfpathlineto{\pgfqpoint{1.455820in}{2.339520in}}%
\pgfpathlineto{\pgfqpoint{1.458315in}{2.341829in}}%
\pgfpathlineto{\pgfqpoint{1.460824in}{2.344123in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{2.346401in}}%
\pgfpathlineto{\pgfqpoint{1.465884in}{2.348663in}}%
\pgfpathlineto{\pgfqpoint{1.468436in}{2.350908in}}%
\pgfpathlineto{\pgfqpoint{1.471002in}{2.353138in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{2.355352in}}%
\pgfpathlineto{\pgfqpoint{1.476176in}{2.357549in}}%
\pgfpathlineto{\pgfqpoint{1.478783in}{2.359730in}}%
\pgfpathlineto{\pgfqpoint{1.481404in}{2.361895in}}%
\pgfpathlineto{\pgfqpoint{1.484039in}{2.364043in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{2.366174in}}%
\pgfpathlineto{\pgfqpoint{1.489349in}{2.368289in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{2.370387in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{2.372468in}}%
\pgfpathlineto{\pgfqpoint{1.497412in}{2.374532in}}%
\pgfpathlineto{\pgfqpoint{1.500126in}{2.376579in}}%
\pgfpathlineto{\pgfqpoint{1.502853in}{2.378609in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{2.380622in}}%
\pgfpathlineto{\pgfqpoint{1.508345in}{2.382617in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{2.384595in}}%
\pgfpathlineto{\pgfqpoint{1.513886in}{2.386556in}}%
\pgfpathlineto{\pgfqpoint{1.516675in}{2.388499in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{2.390425in}}%
\pgfpathlineto{\pgfqpoint{1.522290in}{2.392333in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{2.394223in}}%
\pgfpathlineto{\pgfqpoint{1.527952in}{2.396095in}}%
\pgfpathlineto{\pgfqpoint{1.530801in}{2.397950in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{2.399787in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{2.401605in}}%
\pgfpathlineto{\pgfqpoint{1.539417in}{2.403406in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{2.405188in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{2.406952in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{2.408698in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{2.410425in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{2.412134in}}%
\pgfpathlineto{\pgfqpoint{1.556950in}{2.413825in}}%
\pgfpathlineto{\pgfqpoint{1.559910in}{2.415496in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{2.417150in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{2.418784in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{2.420400in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{2.421997in}}%
\pgfpathlineto{\pgfqpoint{1.574864in}{2.423575in}}%
\pgfpathlineto{\pgfqpoint{1.577884in}{2.425134in}}%
\pgfpathlineto{\pgfqpoint{1.580915in}{2.426673in}}%
\pgfpathlineto{\pgfqpoint{1.583955in}{2.428194in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{2.429696in}}%
\pgfpathlineto{\pgfqpoint{1.590064in}{2.431178in}}%
\pgfpathlineto{\pgfqpoint{1.593132in}{2.432642in}}%
\pgfpathlineto{\pgfqpoint{1.596210in}{2.434086in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{2.435510in}}%
\pgfpathlineto{\pgfqpoint{1.602392in}{2.436915in}}%
\pgfpathlineto{\pgfqpoint{1.605496in}{2.438301in}}%
\pgfpathlineto{\pgfqpoint{1.608609in}{2.439667in}}%
\pgfpathlineto{\pgfqpoint{1.611730in}{2.441013in}}%
\pgfpathlineto{\pgfqpoint{1.614860in}{2.442340in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{2.443647in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{2.444934in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{2.446202in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{2.447449in}}%
\pgfpathlineto{\pgfqpoint{1.630630in}{2.448677in}}%
\pgfpathlineto{\pgfqpoint{1.633808in}{2.449885in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{2.451073in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{2.452240in}}%
\pgfpathlineto{\pgfqpoint{1.643385in}{2.453388in}}%
\pgfpathlineto{\pgfqpoint{1.646592in}{2.454515in}}%
\pgfpathlineto{\pgfqpoint{1.649806in}{2.455622in}}%
\pgfpathlineto{\pgfqpoint{1.653027in}{2.456709in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{2.457776in}}%
\pgfpathlineto{\pgfqpoint{1.659489in}{2.458823in}}%
\pgfpathlineto{\pgfqpoint{1.662730in}{2.459849in}}%
\pgfpathlineto{\pgfqpoint{1.665977in}{2.460854in}}%
\pgfpathlineto{\pgfqpoint{1.669231in}{2.461839in}}%
\pgfpathlineto{\pgfqpoint{1.672490in}{2.462804in}}%
\pgfpathlineto{\pgfqpoint{1.675756in}{2.463748in}}%
\pgfpathlineto{\pgfqpoint{1.679027in}{2.464672in}}%
\pgfpathlineto{\pgfqpoint{1.682304in}{2.465575in}}%
\pgfpathlineto{\pgfqpoint{1.685587in}{2.466457in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{2.467319in}}%
\pgfpathlineto{\pgfqpoint{1.692169in}{2.468160in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{2.468980in}}%
\pgfpathlineto{\pgfqpoint{1.698772in}{2.469780in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{2.470559in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{2.471317in}}%
\pgfpathlineto{\pgfqpoint{1.708713in}{2.472054in}}%
\pgfpathlineto{\pgfqpoint{1.712037in}{2.472770in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{2.473465in}}%
\pgfpathlineto{\pgfqpoint{1.718696in}{2.474139in}}%
\pgfpathlineto{\pgfqpoint{1.722032in}{2.474793in}}%
\pgfpathlineto{\pgfqpoint{1.725372in}{2.475425in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{2.476036in}}%
\pgfpathlineto{\pgfqpoint{1.732063in}{2.476627in}}%
\pgfpathlineto{\pgfqpoint{1.735415in}{2.477196in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{2.477744in}}%
\pgfpathlineto{\pgfqpoint{1.742128in}{2.478271in}}%
\pgfpathlineto{\pgfqpoint{1.745489in}{2.478777in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{2.479262in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{2.479725in}}%
\pgfpathlineto{\pgfqpoint{1.755592in}{2.480168in}}%
\pgfpathlineto{\pgfqpoint{1.758965in}{2.480589in}}%
\pgfpathlineto{\pgfqpoint{1.762341in}{2.480989in}}%
\pgfpathlineto{\pgfqpoint{1.765719in}{2.481368in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{2.481725in}}%
\pgfpathlineto{\pgfqpoint{1.772483in}{2.482061in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{2.482376in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{2.482670in}}%
\pgfpathlineto{\pgfqpoint{1.782642in}{2.482942in}}%
\pgfpathlineto{\pgfqpoint{1.786032in}{2.483193in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{2.483423in}}%
\pgfpathlineto{\pgfqpoint{1.792817in}{2.483631in}}%
\pgfpathlineto{\pgfqpoint{1.796211in}{2.483818in}}%
\pgfpathlineto{\pgfqpoint{1.799607in}{2.483984in}}%
\pgfpathlineto{\pgfqpoint{1.803003in}{2.484128in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{2.484251in}}%
\pgfpathlineto{\pgfqpoint{1.809798in}{2.484352in}}%
\pgfpathlineto{\pgfqpoint{1.813196in}{2.484433in}}%
\pgfpathlineto{\pgfqpoint{1.816595in}{2.484491in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{2.484529in}}%
\pgfpathlineto{\pgfqpoint{1.823394in}{2.484545in}}%
\pgfpathlineto{\pgfqpoint{1.826793in}{2.484539in}}%
\pgfpathlineto{\pgfqpoint{1.830192in}{2.484513in}}%
\pgfpathlineto{\pgfqpoint{1.833591in}{2.484465in}}%
\pgfpathlineto{\pgfqpoint{1.836990in}{2.484395in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{2.484304in}}%
\pgfpathlineto{\pgfqpoint{1.843786in}{2.484192in}}%
\pgfpathlineto{\pgfqpoint{1.847182in}{2.484058in}}%
\pgfpathlineto{\pgfqpoint{1.850578in}{2.483903in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{2.483727in}}%
\pgfpathlineto{\pgfqpoint{1.857366in}{2.483530in}}%
\pgfpathlineto{\pgfqpoint{1.860759in}{2.483311in}}%
\pgfpathlineto{\pgfqpoint{1.864150in}{2.483070in}}%
\pgfpathlineto{\pgfqpoint{1.867539in}{2.482809in}}%
\pgfpathlineto{\pgfqpoint{1.870926in}{2.482526in}}%
\pgfpathlineto{\pgfqpoint{1.874312in}{2.482221in}}%
\pgfpathlineto{\pgfqpoint{1.877696in}{2.481896in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{2.481549in}}%
\pgfpathlineto{\pgfqpoint{1.884457in}{2.481181in}}%
\pgfpathlineto{\pgfqpoint{1.887834in}{2.480792in}}%
\pgfpathlineto{\pgfqpoint{1.891208in}{2.480381in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{2.479949in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{2.479496in}}%
\pgfpathlineto{\pgfqpoint{1.901315in}{2.479022in}}%
\pgfpathlineto{\pgfqpoint{1.904678in}{2.478527in}}%
\pgfpathlineto{\pgfqpoint{1.908038in}{2.478010in}}%
\pgfpathlineto{\pgfqpoint{1.911395in}{2.477473in}}%
\pgfpathlineto{\pgfqpoint{1.914748in}{2.476914in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{2.476334in}}%
\pgfpathlineto{\pgfqpoint{1.921443in}{2.475733in}}%
\pgfpathlineto{\pgfqpoint{1.924785in}{2.475112in}}%
\pgfpathlineto{\pgfqpoint{1.928124in}{2.474469in}}%
\pgfpathlineto{\pgfqpoint{1.931457in}{2.473805in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{2.473120in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{2.472414in}}%
\pgfpathlineto{\pgfqpoint{1.941433in}{2.471688in}}%
\pgfpathlineto{\pgfqpoint{1.944749in}{2.470940in}}%
\pgfpathlineto{\pgfqpoint{1.948061in}{2.470172in}}%
\pgfpathlineto{\pgfqpoint{1.951367in}{2.469383in}}%
\pgfpathlineto{\pgfqpoint{1.954669in}{2.468573in}}%
\pgfpathlineto{\pgfqpoint{1.957965in}{2.467742in}}%
\pgfpathlineto{\pgfqpoint{1.961256in}{2.466891in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{2.466019in}}%
\pgfpathlineto{\pgfqpoint{1.967822in}{2.465126in}}%
\pgfpathlineto{\pgfqpoint{1.971096in}{2.464213in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{2.463279in}}%
\pgfpathlineto{\pgfqpoint{1.977627in}{2.462324in}}%
\pgfpathlineto{\pgfqpoint{1.980884in}{2.461349in}}%
\pgfpathlineto{\pgfqpoint{1.984134in}{2.460354in}}%
\pgfpathlineto{\pgfqpoint{1.987378in}{2.459338in}}%
\pgfpathlineto{\pgfqpoint{1.990616in}{2.458302in}}%
\pgfpathlineto{\pgfqpoint{1.993847in}{2.457245in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{2.456168in}}%
\pgfpathlineto{\pgfqpoint{2.000288in}{2.455071in}}%
\pgfpathlineto{\pgfqpoint{2.003499in}{2.453954in}}%
\pgfpathlineto{\pgfqpoint{2.006702in}{2.452817in}}%
\pgfpathlineto{\pgfqpoint{2.009899in}{2.451659in}}%
\pgfpathlineto{\pgfqpoint{2.013087in}{2.450481in}}%
\pgfpathlineto{\pgfqpoint{2.016269in}{2.449283in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{2.448066in}}%
\pgfpathlineto{\pgfqpoint{2.022609in}{2.446828in}}%
\pgfpathlineto{\pgfqpoint{2.025767in}{2.445571in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{2.444293in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{2.442996in}}%
\pgfpathlineto{\pgfqpoint{2.035193in}{2.441679in}}%
\pgfpathlineto{\pgfqpoint{2.038319in}{2.440342in}}%
\pgfpathlineto{\pgfqpoint{2.041436in}{2.438986in}}%
\pgfpathlineto{\pgfqpoint{2.044544in}{2.437610in}}%
\pgfpathlineto{\pgfqpoint{2.047644in}{2.436215in}}%
\pgfpathlineto{\pgfqpoint{2.050735in}{2.434800in}}%
\pgfpathlineto{\pgfqpoint{2.053817in}{2.433366in}}%
\pgfpathlineto{\pgfqpoint{2.056890in}{2.431913in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{2.430440in}}%
\pgfpathlineto{\pgfqpoint{2.063008in}{2.428948in}}%
\pgfpathlineto{\pgfqpoint{2.066053in}{2.427436in}}%
\pgfpathlineto{\pgfqpoint{2.069088in}{2.425906in}}%
\pgfpathlineto{\pgfqpoint{2.072114in}{2.424356in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{2.422788in}}%
\pgfpathlineto{\pgfqpoint{2.078136in}{2.421201in}}%
\pgfpathlineto{\pgfqpoint{2.081132in}{2.419594in}}%
\pgfpathlineto{\pgfqpoint{2.084117in}{2.417969in}}%
\pgfpathlineto{\pgfqpoint{2.087093in}{2.416325in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{2.414663in}}%
\pgfpathlineto{\pgfqpoint{2.093013in}{2.412982in}}%
\pgfpathlineto{\pgfqpoint{2.095957in}{2.411282in}}%
\pgfpathlineto{\pgfqpoint{2.098890in}{2.409564in}}%
\pgfpathlineto{\pgfqpoint{2.101812in}{2.407827in}}%
\pgfpathlineto{\pgfqpoint{2.104723in}{2.406072in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{2.404299in}}%
\pgfpathlineto{\pgfqpoint{2.110513in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{2.113390in}{2.400698in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{2.398871in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{2.397025in}}%
\pgfpathlineto{\pgfqpoint{2.121954in}{2.395161in}}%
\pgfpathlineto{\pgfqpoint{2.124786in}{2.393280in}}%
\pgfpathlineto{\pgfqpoint{2.127605in}{2.391381in}}%
\pgfpathlineto{\pgfqpoint{2.130412in}{2.389464in}}%
\pgfpathlineto{\pgfqpoint{2.133208in}{2.387530in}}%
\pgfpathlineto{\pgfqpoint{2.135991in}{2.385578in}}%
\pgfpathlineto{\pgfqpoint{2.138762in}{2.383608in}}%
\pgfpathlineto{\pgfqpoint{2.141520in}{2.381621in}}%
\pgfpathlineto{\pgfqpoint{2.144266in}{2.379617in}}%
\pgfpathlineto{\pgfqpoint{2.146999in}{2.377596in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{2.375557in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{2.373502in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{2.371429in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{2.369340in}}%
\pgfpathlineto{\pgfqpoint{2.160470in}{2.367233in}}%
\pgfpathlineto{\pgfqpoint{2.163125in}{2.365110in}}%
\pgfpathlineto{\pgfqpoint{2.165767in}{2.362971in}}%
\pgfpathlineto{\pgfqpoint{2.168395in}{2.360814in}}%
\pgfpathlineto{\pgfqpoint{2.171009in}{2.358642in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{2.356453in}}%
\pgfpathlineto{\pgfqpoint{2.176196in}{2.354247in}}%
\pgfpathlineto{\pgfqpoint{2.178769in}{2.352025in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{2.349788in}}%
\pgfpathlineto{\pgfqpoint{2.183873in}{2.347534in}}%
\pgfpathlineto{\pgfqpoint{2.186403in}{2.345264in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{2.342978in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{2.340677in}}%
\pgfpathlineto{\pgfqpoint{2.193909in}{2.338359in}}%
\pgfpathlineto{\pgfqpoint{2.196381in}{2.336027in}}%
\pgfpathlineto{\pgfqpoint{2.198839in}{2.333678in}}%
\pgfpathlineto{\pgfqpoint{2.201282in}{2.331315in}}%
\pgfpathlineto{\pgfqpoint{2.203710in}{2.328936in}}%
\pgfpathlineto{\pgfqpoint{2.206123in}{2.326541in}}%
\pgfpathlineto{\pgfqpoint{2.208521in}{2.324132in}}%
\pgfpathlineto{\pgfqpoint{2.210904in}{2.321708in}}%
\pgfpathlineto{\pgfqpoint{2.213272in}{2.319268in}}%
\pgfpathlineto{\pgfqpoint{2.215624in}{2.316814in}}%
\pgfpathlineto{\pgfqpoint{2.217961in}{2.314345in}}%
\pgfpathlineto{\pgfqpoint{2.220282in}{2.311862in}}%
\pgfpathlineto{\pgfqpoint{2.222587in}{2.309363in}}%
\pgfpathlineto{\pgfqpoint{2.224877in}{2.306851in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{2.304324in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{2.301783in}}%
\pgfpathlineto{\pgfqpoint{2.231650in}{2.299227in}}%
\pgfpathlineto{\pgfqpoint{2.233876in}{2.296658in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{2.294075in}}%
\pgfpathlineto{\pgfqpoint{2.238279in}{2.291477in}}%
\pgfpathlineto{\pgfqpoint{2.240456in}{2.288867in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{2.286242in}}%
\pgfpathlineto{\pgfqpoint{2.244760in}{2.283604in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{2.280952in}}%
\pgfpathlineto{\pgfqpoint{2.248998in}{2.278288in}}%
\pgfpathlineto{\pgfqpoint{2.251091in}{2.275609in}}%
\pgfpathlineto{\pgfqpoint{2.253168in}{2.272918in}}%
\pgfpathlineto{\pgfqpoint{2.255228in}{2.270214in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{2.267497in}}%
\pgfpathlineto{\pgfqpoint{2.259297in}{2.264767in}}%
\pgfpathlineto{\pgfqpoint{2.261305in}{2.262024in}}%
\pgfpathlineto{\pgfqpoint{2.263296in}{2.259269in}}%
\pgfpathlineto{\pgfqpoint{2.265270in}{2.256502in}}%
\pgfpathlineto{\pgfqpoint{2.267226in}{2.253722in}}%
\pgfpathlineto{\pgfqpoint{2.269165in}{2.250929in}}%
\pgfpathlineto{\pgfqpoint{2.271086in}{2.248125in}}%
\pgfpathlineto{\pgfqpoint{2.272990in}{2.245309in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{2.242480in}}%
\pgfpathlineto{\pgfqpoint{2.276744in}{2.239640in}}%
\pgfpathlineto{\pgfqpoint{2.278594in}{2.236788in}}%
\pgfpathlineto{\pgfqpoint{2.280426in}{2.233925in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{2.231050in}}%
\pgfpathlineto{\pgfqpoint{2.284036in}{2.228164in}}%
\pgfpathlineto{\pgfqpoint{2.285814in}{2.225266in}}%
\pgfpathlineto{\pgfqpoint{2.287573in}{2.222358in}}%
\pgfpathlineto{\pgfqpoint{2.289314in}{2.219438in}}%
\pgfpathlineto{\pgfqpoint{2.291037in}{2.216508in}}%
\pgfpathlineto{\pgfqpoint{2.292741in}{2.213567in}}%
\pgfpathlineto{\pgfqpoint{2.294427in}{2.210615in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{2.207652in}}%
\pgfpathlineto{\pgfqpoint{2.297743in}{2.204679in}}%
\pgfpathlineto{\pgfqpoint{2.299373in}{2.201696in}}%
\pgfpathlineto{\pgfqpoint{2.300984in}{2.198703in}}%
\pgfpathlineto{\pgfqpoint{2.302576in}{2.195699in}}%
\pgfpathlineto{\pgfqpoint{2.304149in}{2.192686in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{2.189663in}}%
\pgfpathlineto{\pgfqpoint{2.307238in}{2.186630in}}%
\pgfpathlineto{\pgfqpoint{2.308755in}{2.183587in}}%
\pgfpathlineto{\pgfqpoint{2.310251in}{2.180535in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{2.177474in}}%
\pgfpathlineto{\pgfqpoint{2.313187in}{2.174403in}}%
\pgfpathlineto{\pgfqpoint{2.314627in}{2.171323in}}%
\pgfpathlineto{\pgfqpoint{2.316046in}{2.168235in}}%
\pgfpathlineto{\pgfqpoint{2.317446in}{2.165137in}}%
\pgfpathlineto{\pgfqpoint{2.318827in}{2.162031in}}%
\pgfpathlineto{\pgfqpoint{2.320188in}{2.158916in}}%
\pgfpathlineto{\pgfqpoint{2.321530in}{2.155792in}}%
\pgfpathlineto{\pgfqpoint{2.322852in}{2.152660in}}%
\pgfpathlineto{\pgfqpoint{2.324154in}{2.149520in}}%
\pgfpathlineto{\pgfqpoint{2.325436in}{2.146372in}}%
\pgfpathlineto{\pgfqpoint{2.326699in}{2.143216in}}%
\pgfpathlineto{\pgfqpoint{2.327941in}{2.140052in}}%
\pgfpathlineto{\pgfqpoint{2.329164in}{2.136880in}}%
\pgfpathlineto{\pgfqpoint{2.330367in}{2.133700in}}%
\pgfpathlineto{\pgfqpoint{2.331549in}{2.130513in}}%
\pgfpathlineto{\pgfqpoint{2.332712in}{2.127319in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{2.124117in}}%
\pgfpathlineto{\pgfqpoint{2.334977in}{2.120909in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{2.117693in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{2.114470in}}%
\pgfpathlineto{\pgfqpoint{2.338223in}{2.111241in}}%
\pgfpathlineto{\pgfqpoint{2.339264in}{2.108005in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{2.104763in}}%
\pgfpathlineto{\pgfqpoint{2.341285in}{2.101514in}}%
\pgfpathlineto{\pgfqpoint{2.342265in}{2.098259in}}%
\pgfpathlineto{\pgfqpoint{2.343225in}{2.094998in}}%
\pgfpathlineto{\pgfqpoint{2.344164in}{2.091731in}}%
\pgfpathlineto{\pgfqpoint{2.345083in}{2.088458in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{2.085179in}}%
\pgfpathlineto{\pgfqpoint{2.346858in}{2.081895in}}%
\pgfpathlineto{\pgfqpoint{2.347714in}{2.078605in}}%
\pgfpathlineto{\pgfqpoint{2.348550in}{2.075310in}}%
\pgfpathlineto{\pgfqpoint{2.349365in}{2.072010in}}%
\pgfpathlineto{\pgfqpoint{2.350160in}{2.068705in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{2.065395in}}%
\pgfpathlineto{\pgfqpoint{2.351686in}{2.062080in}}%
\pgfpathlineto{\pgfqpoint{2.352418in}{2.058760in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{2.055436in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{2.052107in}}%
\pgfpathlineto{\pgfqpoint{2.354488in}{2.048774in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{2.045437in}}%
\pgfpathlineto{\pgfqpoint{2.355763in}{2.042096in}}%
\pgfpathlineto{\pgfqpoint{2.356369in}{2.038751in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{2.035403in}}%
\pgfpathlineto{\pgfqpoint{2.357518in}{2.032051in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{2.028695in}}%
\pgfpathlineto{\pgfqpoint{2.358583in}{2.025336in}}%
\pgfpathlineto{\pgfqpoint{2.359083in}{2.021973in}}%
\pgfpathlineto{\pgfqpoint{2.359563in}{2.018608in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{2.015240in}}%
\pgfpathlineto{\pgfqpoint{2.360458in}{2.011869in}}%
\pgfpathlineto{\pgfqpoint{2.360874in}{2.008495in}}%
\pgfpathlineto{\pgfqpoint{2.361269in}{2.005118in}}%
\pgfpathlineto{\pgfqpoint{2.361642in}{2.001740in}}%
\pgfpathlineto{\pgfqpoint{2.361994in}{1.998359in}}%
\pgfpathlineto{\pgfqpoint{2.362325in}{1.994975in}}%
\pgfpathlineto{\pgfqpoint{2.362634in}{1.991590in}}%
\pgfpathlineto{\pgfqpoint{2.362923in}{1.988203in}}%
\pgfpathlineto{\pgfqpoint{2.363190in}{1.984814in}}%
\pgfpathlineto{\pgfqpoint{2.363435in}{1.981424in}}%
\pgfpathlineto{\pgfqpoint{2.363660in}{1.978032in}}%
\pgfpathlineto{\pgfqpoint{2.363863in}{1.974638in}}%
\pgfpathlineto{\pgfqpoint{2.364044in}{1.971244in}}%
\pgfpathlineto{\pgfqpoint{2.364205in}{1.967848in}}%
\pgfpathlineto{\pgfqpoint{2.364344in}{1.964452in}}%
\pgfpathlineto{\pgfqpoint{2.364461in}{1.961054in}}%
\pgfpathlineto{\pgfqpoint{2.364557in}{1.957656in}}%
\pgfpathlineto{\pgfqpoint{2.364632in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{2.364686in}{1.950859in}}%
\pgfpathlineto{\pgfqpoint{2.364718in}{1.947460in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369900in,y=1.944060in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917188in,y=3.037005in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824243in,y=3.489717in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731299in,y=3.037005in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278586in,y=1.944060in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731299in,y=0.851116in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824243in,y=0.398403in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917188in,y=0.851116in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.498768in}{1.982283in}}%
\pgfpathlineto{\pgfqpoint{2.495525in}{2.020383in}}%
\pgfpathlineto{\pgfqpoint{2.490132in}{2.058238in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{2.095728in}}%
\pgfpathlineto{\pgfqpoint{2.472970in}{2.132732in}}%
\pgfpathlineto{\pgfqpoint{2.461257in}{2.169132in}}%
\pgfpathlineto{\pgfqpoint{2.447504in}{2.204810in}}%
\pgfpathlineto{\pgfqpoint{2.431753in}{2.239654in}}%
\pgfpathlineto{\pgfqpoint{2.414057in}{2.273550in}}%
\pgfpathlineto{\pgfqpoint{2.394472in}{2.306391in}}%
\pgfpathlineto{\pgfqpoint{2.373059in}{2.338072in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{2.368490in}}%
\pgfpathlineto{\pgfqpoint{2.325035in}{2.397548in}}%
\pgfpathlineto{\pgfqpoint{2.298577in}{2.425154in}}%
\pgfpathlineto{\pgfqpoint{2.270599in}{2.451219in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{2.475660in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{2.498397in}}%
\pgfpathlineto{\pgfqpoint{2.178469in}{2.519359in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{2.538478in}}%
\pgfpathlineto{\pgfqpoint{2.111210in}{2.555692in}}%
\pgfpathlineto{\pgfqpoint{2.076148in}{2.570948in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{2.584195in}}%
\pgfpathlineto{\pgfqpoint{2.003716in}{2.595392in}}%
\pgfpathlineto{\pgfqpoint{1.966580in}{2.604503in}}%
\pgfpathlineto{\pgfqpoint{1.928987in}{2.611498in}}%
\pgfpathlineto{\pgfqpoint{1.891059in}{2.616355in}}%
\pgfpathlineto{\pgfqpoint{1.852917in}{2.619058in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{2.619599in}}%
\pgfpathlineto{\pgfqpoint{1.776480in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{1.738429in}{2.614195in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{2.608266in}}%
\pgfpathlineto{\pgfqpoint{1.663274in}{2.600210in}}%
\pgfpathlineto{\pgfqpoint{1.626411in}{2.590053in}}%
\pgfpathlineto{\pgfqpoint{1.590180in}{2.577826in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{2.563568in}}%
\pgfpathlineto{\pgfqpoint{1.520083in}{2.547327in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{2.529153in}}%
\pgfpathlineto{\pgfqpoint{1.453880in}{2.509104in}}%
\pgfpathlineto{\pgfqpoint{1.422506in}{2.487246in}}%
\pgfpathlineto{\pgfqpoint{1.392418in}{2.463648in}}%
\pgfpathlineto{\pgfqpoint{1.363714in}{2.438385in}}%
\pgfpathlineto{\pgfqpoint{1.336485in}{2.411539in}}%
\pgfpathlineto{\pgfqpoint{1.310819in}{2.383195in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{2.353445in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{2.322383in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{2.290109in}}%
\pgfpathlineto{\pgfqpoint{1.225342in}{2.256727in}}%
\pgfpathlineto{\pgfqpoint{1.208612in}{2.222343in}}%
\pgfpathlineto{\pgfqpoint{1.193854in}{2.187068in}}%
\pgfpathlineto{\pgfqpoint{1.181115in}{2.151015in}}%
\pgfpathlineto{\pgfqpoint{1.170437in}{2.114298in}}%
\pgfpathlineto{\pgfqpoint{1.161853in}{2.077037in}}%
\pgfpathlineto{\pgfqpoint{1.155391in}{2.039349in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{2.001356in}}%
\pgfpathlineto{\pgfqpoint{1.148908in}{1.963179in}}%
\pgfpathlineto{\pgfqpoint{1.148908in}{1.924942in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{1.886765in}}%
\pgfpathlineto{\pgfqpoint{1.155391in}{1.848772in}}%
\pgfpathlineto{\pgfqpoint{1.161853in}{1.811084in}}%
\pgfpathlineto{\pgfqpoint{1.170437in}{1.773822in}}%
\pgfpathlineto{\pgfqpoint{1.181115in}{1.737106in}}%
\pgfpathlineto{\pgfqpoint{1.193854in}{1.701052in}}%
\pgfpathlineto{\pgfqpoint{1.208612in}{1.665777in}}%
\pgfpathlineto{\pgfqpoint{1.225342in}{1.631394in}}%
\pgfpathlineto{\pgfqpoint{1.243990in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{1.565738in}}%
\pgfpathlineto{\pgfqpoint{1.286797in}{1.534676in}}%
\pgfpathlineto{\pgfqpoint{1.310819in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{1.336485in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.363714in}{1.449736in}}%
\pgfpathlineto{\pgfqpoint{1.392418in}{1.424473in}}%
\pgfpathlineto{\pgfqpoint{1.422506in}{1.400875in}}%
\pgfpathlineto{\pgfqpoint{1.453880in}{1.379017in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{1.358968in}}%
\pgfpathlineto{\pgfqpoint{1.520083in}{1.340794in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{1.324552in}}%
\pgfpathlineto{\pgfqpoint{1.590180in}{1.310295in}}%
\pgfpathlineto{\pgfqpoint{1.626411in}{1.298068in}}%
\pgfpathlineto{\pgfqpoint{1.663274in}{1.287910in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{1.279855in}}%
\pgfpathlineto{\pgfqpoint{1.738429in}{1.273926in}}%
\pgfpathlineto{\pgfqpoint{1.776480in}{1.270145in}}%
\pgfpathlineto{\pgfqpoint{1.814683in}{1.268522in}}%
\pgfpathlineto{\pgfqpoint{1.852917in}{1.269063in}}%
\pgfpathlineto{\pgfqpoint{1.891059in}{1.271766in}}%
\pgfpathlineto{\pgfqpoint{1.928987in}{1.276623in}}%
\pgfpathlineto{\pgfqpoint{1.966580in}{1.283618in}}%
\pgfpathlineto{\pgfqpoint{2.003716in}{1.292728in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{1.303925in}}%
\pgfpathlineto{\pgfqpoint{2.076148in}{1.317173in}}%
\pgfpathlineto{\pgfqpoint{2.111210in}{1.332428in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{1.349643in}}%
\pgfpathlineto{\pgfqpoint{2.178469in}{1.368762in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{1.389724in}}%
\pgfpathlineto{\pgfqpoint{2.241192in}{1.412461in}}%
\pgfpathlineto{\pgfqpoint{2.270599in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{2.298577in}{1.462966in}}%
\pgfpathlineto{\pgfqpoint{2.325035in}{1.490572in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{1.519631in}}%
\pgfpathlineto{\pgfqpoint{2.373059in}{1.550049in}}%
\pgfpathlineto{\pgfqpoint{2.394472in}{1.581730in}}%
\pgfpathlineto{\pgfqpoint{2.414057in}{1.614571in}}%
\pgfpathlineto{\pgfqpoint{2.431753in}{1.648467in}}%
\pgfpathlineto{\pgfqpoint{2.447504in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{2.461257in}{1.718989in}}%
\pgfpathlineto{\pgfqpoint{2.472970in}{1.755389in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{1.792393in}}%
\pgfpathlineto{\pgfqpoint{2.490132in}{1.829882in}}%
\pgfpathlineto{\pgfqpoint{2.495525in}{1.867738in}}%
\pgfpathlineto{\pgfqpoint{2.498768in}{1.905838in}}%
\pgfpathlineto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.499850in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{3.175456in}{2.121500in}}{\pgfqpoint{3.140504in}{2.297214in}}{\pgfqpoint{3.072601in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{3.004698in}{2.625080in}}{\pgfqpoint{2.905164in}{2.774043in}}{\pgfqpoint{2.779695in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{2.654226in}{3.024981in}}{\pgfqpoint{2.505263in}{3.124515in}}{\pgfqpoint{2.341330in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{2.177397in}{3.260321in}}{\pgfqpoint{2.001683in}{3.295273in}}{\pgfqpoint{1.824243in}{3.295273in}}%
\pgfpathcurveto{\pgfqpoint{1.646804in}{3.295273in}}{\pgfqpoint{1.471090in}{3.260321in}}{\pgfqpoint{1.307157in}{3.192418in}}%
\pgfpathcurveto{\pgfqpoint{1.143224in}{3.124515in}}{\pgfqpoint{0.994261in}{3.024981in}}{\pgfqpoint{0.868792in}{2.899512in}}%
\pgfpathcurveto{\pgfqpoint{0.743323in}{2.774043in}}{\pgfqpoint{0.643789in}{2.625080in}}{\pgfqpoint{0.575886in}{2.461147in}}%
\pgfpathcurveto{\pgfqpoint{0.507983in}{2.297214in}}{\pgfqpoint{0.473031in}{2.121500in}}{\pgfqpoint{0.473031in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{0.473031in}{1.766621in}}{\pgfqpoint{0.507983in}{1.590907in}}{\pgfqpoint{0.575886in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{0.643789in}{1.263041in}}{\pgfqpoint{0.743323in}{1.114078in}}{\pgfqpoint{0.868792in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{0.994261in}{0.863140in}}{\pgfqpoint{1.143224in}{0.763606in}}{\pgfqpoint{1.307157in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.471090in}{0.627800in}}{\pgfqpoint{1.646804in}{0.592848in}}{\pgfqpoint{1.824243in}{0.592848in}}%
\pgfpathcurveto{\pgfqpoint{2.001683in}{0.592848in}}{\pgfqpoint{2.177397in}{0.627800in}}{\pgfqpoint{2.341330in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{2.505263in}{0.763606in}}{\pgfqpoint{2.654226in}{0.863140in}}{\pgfqpoint{2.779695in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{2.905164in}{1.114078in}}{\pgfqpoint{3.004698in}{1.263041in}}{\pgfqpoint{3.072601in}{1.426974in}}%
\pgfpathcurveto{\pgfqpoint{3.140504in}{1.590907in}}{\pgfqpoint{3.175456in}{1.766621in}}{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}{\pgfqpoint{1.824243in}{1.944060in}}%
\pgfpathmoveto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{3.175456in}{1.944060in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411210in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{2.275212in}{2.023578in}}%
\pgfpathlineto{\pgfqpoint{2.323880in}{2.125913in}}%
\pgfpathlineto{\pgfqpoint{2.333391in}{2.238017in}}%
\pgfpathlineto{\pgfqpoint{2.249147in}{2.300597in}}%
\pgfpathlineto{\pgfqpoint{2.276841in}{2.483445in}}%
\pgfpathlineto{\pgfqpoint{2.201164in}{2.596906in}}%
\pgfpathlineto{\pgfqpoint{2.061507in}{2.595937in}}%
\pgfpathlineto{\pgfqpoint{1.929665in}{2.541937in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{2.933283in}}%
\pgfpathlineto{\pgfqpoint{1.707723in}{2.604878in}}%
\pgfpathlineto{\pgfqpoint{1.596546in}{2.569654in}}%
\pgfpathlineto{\pgfqpoint{1.485765in}{2.530323in}}%
\pgfpathlineto{\pgfqpoint{1.426277in}{2.418338in}}%
\pgfpathlineto{\pgfqpoint{1.329885in}{2.358876in}}%
\pgfpathlineto{\pgfqpoint{1.297777in}{2.248016in}}%
\pgfpathlineto{\pgfqpoint{1.263914in}{2.148004in}}%
\pgfpathlineto{\pgfqpoint{1.158369in}{2.061472in}}%
\pgfpathlineto{\pgfqpoint{1.111209in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{1.198689in}{1.833758in}}%
\pgfpathlineto{\pgfqpoint{1.199920in}{1.716825in}}%
\pgfpathlineto{\pgfqpoint{1.255768in}{1.615851in}}%
\pgfpathlineto{\pgfqpoint{1.359696in}{1.554258in}}%
\pgfpathlineto{\pgfqpoint{1.482038in}{1.536235in}}%
\pgfpathlineto{\pgfqpoint{1.526571in}{1.428477in}}%
\pgfpathlineto{\pgfqpoint{1.583652in}{1.283042in}}%
\pgfpathlineto{\pgfqpoint{1.622199in}{0.798208in}}%
\pgfpathlineto{\pgfqpoint{1.824243in}{1.100093in}}%
\pgfpathlineto{\pgfqpoint{1.973307in}{1.098677in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{1.542701in}}%
\pgfpathlineto{\pgfqpoint{2.328786in}{1.070167in}}%
\pgfpathlineto{\pgfqpoint{2.289695in}{1.389356in}}%
\pgfpathlineto{\pgfqpoint{2.233828in}{1.600378in}}%
\pgfpathlineto{\pgfqpoint{2.754072in}{1.407224in}}%
\pgfpathlineto{\pgfqpoint{2.318547in}{1.764149in}}%
\pgfpathlineto{\pgfqpoint{2.419192in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{2.352703in}{1.944060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.397407in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.439074in}{0.100000in}}{\pgfqpoint{4.439074in}{0.141667in}}%
\pgfpathlineto{\pgfqpoint{4.439074in}{0.987500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.439074in}{1.029166in}}{\pgfqpoint{4.397407in}{1.029166in}}%
\pgfpathlineto{\pgfqpoint{2.240319in}{1.029166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.198653in}{1.029166in}}{\pgfqpoint{2.198653in}{0.987500in}}%
\pgfpathlineto{\pgfqpoint{2.198653in}{0.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.198653in}{0.100000in}}{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.240319in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.281986in}{0.872916in}}%
\pgfpathlineto{\pgfqpoint{2.490319in}{0.872916in}}%
\pgfpathlineto{\pgfqpoint{2.698653in}{0.872916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865319in,y=0.800000in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.541176,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281986in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.698653in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{2.698653in}{0.656944in}}%
\pgfpathlineto{\pgfqpoint{2.281986in}{0.656944in}}%
\pgfpathlineto{\pgfqpoint{2.281986in}{0.511111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865319in,y=0.511111in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Allowed accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.607843,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281986in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{2.490319in}{0.295139in}}%
\pgfpathlineto{\pgfqpoint{2.698653in}{0.295139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865319in,y=0.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Measured mean}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

